Hindsight States: Blending Sim and Real Task Elements for Efficient Reinforcement Learning

Reinforcement learning has shown great potential in solving complex tasks when large amounts of data can be generated with little effort. In robotics, one approach to generate training data builds on simulations based on dynamics models derived from first principles. However, for tasks that, for instance, involve complex soft robots, devising such models is substantially more challenging. Being able to train effectively in increasingly complicated scenarios with reinforcement learning enables to take advantage of complex systems such as soft robots. Here, we leverage the imbalance in complexity of the dynamics to learn more sample-efficiently. We (i) abstract the task into distinct components, (ii) off-load the simple dynamics parts into the simulation, and (iii) multiply these virtual parts to generate more data in hindsight. Our new method, Hindsight States (HiS), uses this data and selects the most useful transitions for training. It can be used with an arbitrary off-policy algorithm. We validate our method on several challenging simulated tasks and demonstrate that it improves learning both alone and when combined with an existing hindsight algorithm, Hindsight Experience Replay (HER). Finally, we evaluate HiS on a physical system and show that it boosts performance on a complex table tennis task with a muscular robot. Videos and code of the experiments can be found on webdav.tuebingen.mpg.de/his/.

==> figures/plot_gym_push.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkmagenta1604152}{RGB}{160,4,152}
\definecolor{darkseagreen111194118}{RGB}{111,194,118}
\definecolor{dodgerblue1101252}{RGB}{1,101,252}
\definecolor{gainsboro}{RGB}{220,220,220}
\definecolor{goldenrod21018910}{RGB}{210,189,10}
\definecolor{lightgray}{RGB}{211,211,211}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
axis line style={gainsboro},
height=5.5cm,
legend cell align={left},
legend columns=4,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,1.18)},
  anchor=north,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
width=8.9cm,
x grid style={lightgray},
xmajorgrids,
xmin=0, xmax=4500,
xtick style={color=gainsboro},
y grid style={lightgray},
ylabel={success rate},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=gainsboro}
]
\path [draw=darkseagreen111194118, fill=darkseagreen111194118, opacity=0.1, very thin]
(axis cs:0,0.160539394993687)
--(axis cs:0,-0.021019417032628)
--(axis cs:13,0.00637923694292912)
--(axis cs:25,0.0240103951887148)
--(axis cs:37,0.0339307898145502)
--(axis cs:49,0.0385044967575144)
--(axis cs:61,0.0399481459351134)
--(axis cs:73,0.0397068470838459)
--(axis cs:85,0.0383668212190669)
--(axis cs:97,0.0360271809101113)
--(axis cs:109,0.0327629188250771)
--(axis cs:121,0.0289144143578569)
--(axis cs:133,0.0250660433627418)
--(axis cs:145,0.0218560167863834)
--(axis cs:157,0.0198336953488645)
--(axis cs:169,0.0194072261911529)
--(axis cs:181,0.0208261888089467)
--(axis cs:193,0.0241354776096221)
--(axis cs:205,0.028976490324008)
--(axis cs:217,0.0338245224004668)
--(axis cs:229,0.0351064481095536)
--(axis cs:241,0.0317241033989881)
--(axis cs:253,0.0259887218544816)
--(axis cs:265,0.0192631230995506)
--(axis cs:277,0.0121360649548051)
--(axis cs:289,0.00495518484756313)
--(axis cs:301,-0.00201148315169598)
--(axis cs:313,-0.00945400530589675)
--(axis cs:325,-0.0154059794580794)
--(axis cs:337,-0.0197386333949297)
--(axis cs:349,-0.023407124250378)
--(axis cs:361,-0.0260172247056878)
--(axis cs:373,-0.0272150704194064)
--(axis cs:385,-0.0265081159494181)
--(axis cs:397,-0.0235993374607792)
--(axis cs:409,-0.0185180954157037)
--(axis cs:421,-0.0110548321289949)
--(axis cs:433,-0.00268428971180398)
--(axis cs:445,0.00697407443659934)
--(axis cs:457,0.0179315368737377)
--(axis cs:469,0.0306532793806433)
--(axis cs:481,0.0455126558608597)
--(axis cs:493,0.0614693842293369)
--(axis cs:505,0.0781896671723408)
--(axis cs:517,0.095467711128007)
--(axis cs:529,0.114336708425196)
--(axis cs:541,0.134764276303973)
--(axis cs:553,0.156360715887929)
--(axis cs:565,0.179413029623054)
--(axis cs:577,0.202623184242285)
--(axis cs:589,0.225648375960186)
--(axis cs:601,0.248585423482071)
--(axis cs:613,0.271776162385075)
--(axis cs:625,0.294930026199676)
--(axis cs:637,0.317664054026852)
--(axis cs:649,0.340956063365668)
--(axis cs:661,0.363225721597407)
--(axis cs:673,0.384847606961283)
--(axis cs:685,0.406396217382976)
--(axis cs:697,0.428411379026753)
--(axis cs:709,0.45057733948184)
--(axis cs:721,0.472772657177395)
--(axis cs:733,0.495171460698797)
--(axis cs:745,0.517705651113703)
--(axis cs:757,0.540493718011243)
--(axis cs:769,0.56302446658056)
--(axis cs:781,0.584826936120292)
--(axis cs:793,0.606080744779281)
--(axis cs:805,0.625556480622394)
--(axis cs:817,0.644195112544196)
--(axis cs:829,0.662289217390283)
--(axis cs:841,0.678989969103838)
--(axis cs:853,0.694496674278694)
--(axis cs:865,0.708838166044641)
--(axis cs:877,0.722200024175112)
--(axis cs:889,0.734483821743494)
--(axis cs:901,0.746765976413876)
--(axis cs:913,0.758166919357729)
--(axis cs:925,0.768653164237165)
--(axis cs:937,0.778332246975937)
--(axis cs:949,0.786948074551118)
--(axis cs:961,0.794832597403346)
--(axis cs:973,0.80292625380601)
--(axis cs:985,0.810747325921335)
--(axis cs:997,0.818243461838591)
--(axis cs:1009,0.824739641015977)
--(axis cs:1021,0.829312741925322)
--(axis cs:1033,0.831724923212277)
--(axis cs:1045,0.833096339515432)
--(axis cs:1057,0.833648266035145)
--(axis cs:1069,0.8341565986269)
--(axis cs:1081,0.833892151285957)
--(axis cs:1093,0.833373396208507)
--(axis cs:1105,0.83250536131611)
--(axis cs:1117,0.83217552635688)
--(axis cs:1129,0.833401944796355)
--(axis cs:1141,0.835112112670891)
--(axis cs:1153,0.838132725144935)
--(axis cs:1165,0.840305212852085)
--(axis cs:1177,0.841883196373782)
--(axis cs:1189,0.843114686005679)
--(axis cs:1201,0.845017146738499)
--(axis cs:1213,0.847098191513462)
--(axis cs:1225,0.848979566089002)
--(axis cs:1237,0.851089307372162)
--(axis cs:1249,0.852374447416843)
--(axis cs:1261,0.854044471721178)
--(axis cs:1273,0.856420712192848)
--(axis cs:1285,0.859733769160143)
--(axis cs:1297,0.862812010795876)
--(axis cs:1309,0.865642721174368)
--(axis cs:1321,0.86883283434038)
--(axis cs:1333,0.872609766820868)
--(axis cs:1345,0.876424042625581)
--(axis cs:1357,0.880502484711074)
--(axis cs:1369,0.884220371824967)
--(axis cs:1381,0.887949464511201)
--(axis cs:1393,0.891096686692974)
--(axis cs:1405,0.894279145195758)
--(axis cs:1417,0.897242101774664)
--(axis cs:1429,0.899166139840298)
--(axis cs:1441,0.900483627574268)
--(axis cs:1453,0.901490363172523)
--(axis cs:1465,0.901609249498672)
--(axis cs:1477,0.901807270773281)
--(axis cs:1489,0.901341372413382)
--(axis cs:1501,0.900630476049605)
--(axis cs:1513,0.899455996206562)
--(axis cs:1525,0.898490601234317)
--(axis cs:1537,0.89854959973022)
--(axis cs:1549,0.899106897459423)
--(axis cs:1561,0.90013026889679)
--(axis cs:1573,0.901188619061015)
--(axis cs:1585,0.902182676811709)
--(axis cs:1597,0.903399290692158)
--(axis cs:1609,0.904967273425136)
--(axis cs:1621,0.907061938372592)
--(axis cs:1633,0.90957647614026)
--(axis cs:1645,0.912405660581955)
--(axis cs:1657,0.91579964700152)
--(axis cs:1669,0.919422826576371)
--(axis cs:1681,0.923413755107665)
--(axis cs:1693,0.927598253053111)
--(axis cs:1705,0.931440571400729)
--(axis cs:1717,0.932944752102619)
--(axis cs:1729,0.932530257750557)
--(axis cs:1741,0.931624307681165)
--(axis cs:1753,0.930868899169888)
--(axis cs:1765,0.930428874778859)
--(axis cs:1777,0.930704845545554)
--(axis cs:1789,0.931337390880149)
--(axis cs:1801,0.932070370965697)
--(axis cs:1813,0.932189794573858)
--(axis cs:1825,0.932095165651385)
--(axis cs:1837,0.931627278021126)
--(axis cs:1849,0.931390842527202)
--(axis cs:1861,0.931228564296609)
--(axis cs:1873,0.930635502353117)
--(axis cs:1885,0.929790790165929)
--(axis cs:1897,0.928832449307382)
--(axis cs:1909,0.928158726202427)
--(axis cs:1921,0.927349471588307)
--(axis cs:1933,0.926023214157265)
--(axis cs:1945,0.924950949483128)
--(axis cs:1957,0.924516303929783)
--(axis cs:1969,0.924418432703158)
--(axis cs:1981,0.924417584277556)
--(axis cs:1993,0.924654964887511)
--(axis cs:2005,0.92509702060384)
--(axis cs:2017,0.925981944735501)
--(axis cs:2029,0.927473879670827)
--(axis cs:2041,0.9291403070776)
--(axis cs:2053,0.930734674959336)
--(axis cs:2065,0.932451159333684)
--(axis cs:2077,0.934491050522219)
--(axis cs:2089,0.936842153307613)
--(axis cs:2101,0.939699748629249)
--(axis cs:2113,0.942489521146963)
--(axis cs:2125,0.94524486351895)
--(axis cs:2137,0.948261711700554)
--(axis cs:2149,0.950995325728039)
--(axis cs:2161,0.952670215486539)
--(axis cs:2173,0.953488184061763)
--(axis cs:2185,0.954194113898663)
--(axis cs:2197,0.954574931536298)
--(axis cs:2209,0.954772630121886)
--(axis cs:2221,0.95472099856354)
--(axis cs:2233,0.954548731243667)
--(axis cs:2245,0.954327834597165)
--(axis cs:2257,0.954478641327884)
--(axis cs:2269,0.955064813405802)
--(axis cs:2281,0.955426827016961)
--(axis cs:2293,0.95555511889874)
--(axis cs:2305,0.955179038404696)
--(axis cs:2317,0.954581678346927)
--(axis cs:2329,0.95404718221107)
--(axis cs:2341,0.953682156094384)
--(axis cs:2353,0.953281888080415)
--(axis cs:2365,0.952885657723779)
--(axis cs:2377,0.952355681693337)
--(axis cs:2389,0.952039137396164)
--(axis cs:2401,0.952244867588958)
--(axis cs:2413,0.952853444794509)
--(axis cs:2425,0.953506961105427)
--(axis cs:2437,0.95428677979224)
--(axis cs:2449,0.955461472272823)
--(axis cs:2461,0.956570558046946)
--(axis cs:2473,0.957967452220747)
--(axis cs:2485,0.95958707287821)
--(axis cs:2497,0.960944083369843)
--(axis cs:2509,0.961811291787492)
--(axis cs:2521,0.962586711122906)
--(axis cs:2533,0.963288761526182)
--(axis cs:2545,0.96382114483592)
--(axis cs:2557,0.964072865134338)
--(axis cs:2569,0.964079790733931)
--(axis cs:2581,0.963438438300453)
--(axis cs:2593,0.962747306091804)
--(axis cs:2605,0.962246046017039)
--(axis cs:2617,0.961745952398103)
--(axis cs:2629,0.961291497687642)
--(axis cs:2641,0.960844805441535)
--(axis cs:2653,0.96059969804157)
--(axis cs:2665,0.960518652927004)
--(axis cs:2677,0.960397811897471)
--(axis cs:2689,0.960610273935014)
--(axis cs:2701,0.961080470484758)
--(axis cs:2713,0.96174809452307)
--(axis cs:2725,0.962637862483255)
--(axis cs:2737,0.963434327970027)
--(axis cs:2749,0.964190421780287)
--(axis cs:2761,0.965400363291716)
--(axis cs:2773,0.967012738061439)
--(axis cs:2785,0.968896449988916)
--(axis cs:2797,0.970673484136141)
--(axis cs:2809,0.972377509794954)
--(axis cs:2821,0.97417834239213)
--(axis cs:2833,0.975766615515369)
--(axis cs:2845,0.97709794097102)
--(axis cs:2857,0.977411954458903)
--(axis cs:2869,0.976640068461667)
--(axis cs:2881,0.975711170216417)
--(axis cs:2893,0.975039954328988)
--(axis cs:2905,0.97452704254672)
--(axis cs:2917,0.97415130550193)
--(axis cs:2929,0.974035371356951)
--(axis cs:2941,0.974294812828311)
--(axis cs:2953,0.974544254033334)
--(axis cs:2965,0.97469902767358)
--(axis cs:2977,0.974754258061456)
--(axis cs:2989,0.974780960474594)
--(axis cs:3001,0.974745533335911)
--(axis cs:3013,0.974781181643971)
--(axis cs:3025,0.97478304454204)
--(axis cs:3037,0.974608580312343)
--(axis cs:3049,0.974475508006325)
--(axis cs:3061,0.974493386942936)
--(axis cs:3073,0.974483587492881)
--(axis cs:3085,0.974381885723671)
--(axis cs:3097,0.974115491312127)
--(axis cs:3109,0.973792794925286)
--(axis cs:3121,0.973502839068205)
--(axis cs:3133,0.97336958511167)
--(axis cs:3145,0.97350684640055)
--(axis cs:3157,0.973317389188541)
--(axis cs:3169,0.973070373643413)
--(axis cs:3181,0.972933178174071)
--(axis cs:3193,0.972992884805252)
--(axis cs:3205,0.973011026086395)
--(axis cs:3217,0.973280147346399)
--(axis cs:3229,0.973388823584013)
--(axis cs:3241,0.973510047958558)
--(axis cs:3253,0.974047828417569)
--(axis cs:3265,0.974748702633907)
--(axis cs:3277,0.975528170251974)
--(axis cs:3289,0.975779249278811)
--(axis cs:3301,0.976004627876493)
--(axis cs:3313,0.976266731010761)
--(axis cs:3325,0.97682399683801)
--(axis cs:3337,0.977374256499441)
--(axis cs:3349,0.977788505172259)
--(axis cs:3361,0.978040527053895)
--(axis cs:3373,0.978089087796915)
--(axis cs:3385,0.977995755587372)
--(axis cs:3397,0.978106248033476)
--(axis cs:3409,0.978036964073651)
--(axis cs:3421,0.977483356607614)
--(axis cs:3433,0.976609542349982)
--(axis cs:3445,0.975781982534736)
--(axis cs:3457,0.975148500947982)
--(axis cs:3469,0.974705883687467)
--(axis cs:3481,0.974676870634474)
--(axis cs:3493,0.974553164736603)
--(axis cs:3505,0.974505858918804)
--(axis cs:3517,0.974859972749807)
--(axis cs:3529,0.975190407268267)
--(axis cs:3541,0.975341136942226)
--(axis cs:3553,0.975157619765237)
--(axis cs:3565,0.974861408807033)
--(axis cs:3577,0.974497848175125)
--(axis cs:3589,0.974230195722402)
--(axis cs:3601,0.974212604491775)
--(axis cs:3613,0.974185969592136)
--(axis cs:3625,0.974592080050138)
--(axis cs:3637,0.975174840795315)
--(axis cs:3649,0.976140792516937)
--(axis cs:3661,0.977238374591479)
--(axis cs:3673,0.978381204026516)
--(axis cs:3685,0.979482477562854)
--(axis cs:3697,0.980448576000101)
--(axis cs:3709,0.981425881871763)
--(axis cs:3721,0.982294864857116)
--(axis cs:3733,0.983033217500692)
--(axis cs:3745,0.983512906313355)
--(axis cs:3757,0.983779814622538)
--(axis cs:3769,0.983871010238411)
--(axis cs:3781,0.983830704463989)
--(axis cs:3793,0.983533491270715)
--(axis cs:3805,0.983304438462981)
--(axis cs:3817,0.983429820008544)
--(axis cs:3829,0.983753828437093)
--(axis cs:3841,0.984450227960765)
--(axis cs:3853,0.984980938967046)
--(axis cs:3865,0.985346630606615)
--(axis cs:3877,0.985357294572836)
--(axis cs:3889,0.985183634326072)
--(axis cs:3901,0.985260805324015)
--(axis cs:3913,0.985203386408371)
--(axis cs:3925,0.985080785160951)
--(axis cs:3937,0.984721818775496)
--(axis cs:3949,0.984356929433109)
--(axis cs:3961,0.983956989832805)
--(axis cs:3973,0.983368479770585)
--(axis cs:3985,0.982659055352277)
--(axis cs:3997,0.981835185414701)
--(axis cs:4009,0.980897988065118)
--(axis cs:4021,0.979992514833134)
--(axis cs:4033,0.979091342802348)
--(axis cs:4045,0.978213055226391)
--(axis cs:4057,0.97748946129347)
--(axis cs:4069,0.976901218645599)
--(axis cs:4081,0.976452090519988)
--(axis cs:4093,0.97623008102452)
--(axis cs:4105,0.976288218975018)
--(axis cs:4117,0.976446796243862)
--(axis cs:4129,0.976805480176179)
--(axis cs:4141,0.977429401283175)
--(axis cs:4153,0.97815730446691)
--(axis cs:4165,0.979027171045389)
--(axis cs:4177,0.979920270065611)
--(axis cs:4189,0.980786309010673)
--(axis cs:4201,0.981746750217817)
--(axis cs:4213,0.982818338551946)
--(axis cs:4225,0.984011500533053)
--(axis cs:4237,0.984992304905156)
--(axis cs:4249,0.985729017406806)
--(axis cs:4261,0.986179656690662)
--(axis cs:4273,0.986258461757126)
--(axis cs:4285,0.986172126426192)
--(axis cs:4297,0.985961613937072)
--(axis cs:4309,0.985668179328361)
--(axis cs:4321,0.985315444867757)
--(axis cs:4333,0.984914694829931)
--(axis cs:4345,0.984468397784984)
--(axis cs:4357,0.983972450803762)
--(axis cs:4369,0.983418097278628)
--(axis cs:4381,0.982794350196618)
--(axis cs:4393,0.982091503436416)
--(axis cs:4405,0.981305859295941)
--(axis cs:4417,0.980445129577524)
--(axis cs:4429,0.979533381330722)
--(axis cs:4441,0.978614369935703)
--(axis cs:4453,0.977752759834251)
--(axis cs:4465,0.977033600359833)
--(axis cs:4477,0.97656088379537)
--(axis cs:4489,0.976455892595172)
--(axis cs:4501,0.976855580338214)
--(axis cs:4513,0.977910620948043)
--(axis cs:4525,0.979781727295842)
--(axis cs:4537,0.982629735340479)
--(axis cs:4549,0.986581434037821)
--(axis cs:4561,0.991574730790215)
--(axis cs:4561,1.00326502323401)
--(axis cs:4561,1.00326502323401)
--(axis cs:4549,1.0024412536919)
--(axis cs:4537,1.00188962633852)
--(axis cs:4525,1.00136621668695)
--(axis cs:4513,1.00083016490487)
--(axis cs:4501,1.0002883560957)
--(axis cs:4489,0.999760765039461)
--(axis cs:4477,0.999270055164439)
--(axis cs:4465,0.998837411981833)
--(axis cs:4453,0.998480107137255)
--(axis cs:4441,0.998209394195593)
--(axis cs:4429,0.998028370694546)
--(axis cs:4417,0.997930051033976)
--(axis cs:4405,0.997896357137575)
--(axis cs:4393,0.997898854015455)
--(axis cs:4381,0.997901597679132)
--(axis cs:4369,0.99786559571592)
--(axis cs:4357,0.997753723205713)
--(axis cs:4345,0.997534965080153)
--(axis cs:4333,0.997187442251201)
--(axis cs:4321,0.996700349715883)
--(axis cs:4309,0.996075389208653)
--(axis cs:4297,0.9953285282383)
--(axis cs:4285,0.994493037208)
--(axis cs:4273,0.993624299024769)
--(axis cs:4261,0.992940939466873)
--(axis cs:4249,0.992483778376597)
--(axis cs:4237,0.992075995514582)
--(axis cs:4225,0.991888024414761)
--(axis cs:4213,0.991647012485346)
--(axis cs:4201,0.991498846958993)
--(axis cs:4189,0.991341386430928)
--(axis cs:4177,0.991038778703511)
--(axis cs:4165,0.990789478558981)
--(axis cs:4153,0.990696915040443)
--(axis cs:4141,0.99092655938718)
--(axis cs:4129,0.991161787291748)
--(axis cs:4117,0.991571466008406)
--(axis cs:4105,0.992154861795166)
--(axis cs:4093,0.992418618176496)
--(axis cs:4081,0.992769681324342)
--(axis cs:4069,0.9929442235314)
--(axis cs:4057,0.99300839617424)
--(axis cs:4045,0.992668326947861)
--(axis cs:4033,0.992342883018159)
--(axis cs:4021,0.992251476418669)
--(axis cs:4009,0.992060188710329)
--(axis cs:3997,0.992011800460978)
--(axis cs:3985,0.991963331781504)
--(axis cs:3973,0.992028620419815)
--(axis cs:3961,0.992467830123904)
--(axis cs:3949,0.993110073822808)
--(axis cs:3937,0.993959669686022)
--(axis cs:3925,0.99443339362379)
--(axis cs:3913,0.995073075747444)
--(axis cs:3901,0.995646643704154)
--(axis cs:3889,0.996043743143274)
--(axis cs:3877,0.996307789104723)
--(axis cs:3865,0.996506914999338)
--(axis cs:3853,0.996924407140613)
--(axis cs:3841,0.997301206769819)
--(axis cs:3829,0.997750165206298)
--(axis cs:3817,0.99813615108406)
--(axis cs:3805,0.998205075739578)
--(axis cs:3793,0.998207107029131)
--(axis cs:3781,0.998275041508264)
--(axis cs:3769,0.998618254048263)
--(axis cs:3757,0.998948875136422)
--(axis cs:3745,0.999331380590342)
--(axis cs:3733,0.999539603364572)
--(axis cs:3721,0.999326401914613)
--(axis cs:3709,0.9990589817488)
--(axis cs:3697,0.99858953597497)
--(axis cs:3685,0.997855552840025)
--(axis cs:3673,0.997029773745269)
--(axis cs:3661,0.996062617726529)
--(axis cs:3649,0.995069116078571)
--(axis cs:3637,0.994080497743998)
--(axis cs:3625,0.993003208699509)
--(axis cs:3613,0.992066002081105)
--(axis cs:3601,0.991096813612101)
--(axis cs:3589,0.990313109090683)
--(axis cs:3577,0.989635757400386)
--(axis cs:3565,0.98911705838222)
--(axis cs:3553,0.988619731834505)
--(axis cs:3541,0.988285146049711)
--(axis cs:3529,0.988296081124563)
--(axis cs:3517,0.988660019029435)
--(axis cs:3505,0.988661068122289)
--(axis cs:3493,0.988497741652816)
--(axis cs:3481,0.988327111386771)
--(axis cs:3469,0.988064761592416)
--(axis cs:3457,0.987868006165724)
--(axis cs:3445,0.987676784824347)
--(axis cs:3433,0.987501927338275)
--(axis cs:3421,0.987586282869544)
--(axis cs:3409,0.98816450583466)
--(axis cs:3397,0.989003472478114)
--(axis cs:3385,0.989554288664284)
--(axis cs:3373,0.990066192982813)
--(axis cs:3361,0.990275452144522)
--(axis cs:3349,0.990478802859388)
--(axis cs:3337,0.990586688897954)
--(axis cs:3325,0.990640605435551)
--(axis cs:3313,0.990391676261471)
--(axis cs:3301,0.989866609324481)
--(axis cs:3289,0.989198273914556)
--(axis cs:3277,0.988704464471419)
--(axis cs:3265,0.988447604085656)
--(axis cs:3253,0.988198507453534)
--(axis cs:3241,0.988090159793605)
--(axis cs:3229,0.987771733434426)
--(axis cs:3217,0.987533184422297)
--(axis cs:3205,0.9879060331251)
--(axis cs:3193,0.98880168131897)
--(axis cs:3181,0.989804574487316)
--(axis cs:3169,0.990952509135771)
--(axis cs:3157,0.992145414843046)
--(axis cs:3145,0.99311857451103)
--(axis cs:3133,0.994096695925538)
--(axis cs:3121,0.994956438636259)
--(axis cs:3109,0.995270907054209)
--(axis cs:3097,0.995063945661522)
--(axis cs:3085,0.994650278267094)
--(axis cs:3073,0.994212885780022)
--(axis cs:3061,0.993640159297315)
--(axis cs:3049,0.992984175635076)
--(axis cs:3037,0.992364624859953)
--(axis cs:3025,0.991885697522977)
--(axis cs:3013,0.991613931748442)
--(axis cs:3001,0.991313246758323)
--(axis cs:2989,0.990992544964336)
--(axis cs:2977,0.99075094515748)
--(axis cs:2965,0.990718557068107)
--(axis cs:2953,0.990874608909322)
--(axis cs:2941,0.991289030322869)
--(axis cs:2929,0.991255666312677)
--(axis cs:2917,0.990761576033315)
--(axis cs:2905,0.989941921558318)
--(axis cs:2893,0.988910775298056)
--(axis cs:2881,0.987489928798356)
--(axis cs:2869,0.986084141504094)
--(axis cs:2857,0.98487384725134)
--(axis cs:2845,0.984236454020786)
--(axis cs:2833,0.984877616805664)
--(axis cs:2821,0.986262209647236)
--(axis cs:2809,0.987852719424599)
--(axis cs:2797,0.989598049160886)
--(axis cs:2785,0.991674885996686)
--(axis cs:2773,0.993465016519851)
--(axis cs:2761,0.995027237960754)
--(axis cs:2749,0.996732732047979)
--(axis cs:2737,0.99835820131519)
--(axis cs:2725,0.999440163904286)
--(axis cs:2713,1.00020136890007)
--(axis cs:2701,1.00069842778077)
--(axis cs:2689,1.00060950215367)
--(axis cs:2677,0.99981538466425)
--(axis cs:2665,0.998559252834684)
--(axis cs:2653,0.996899841785746)
--(axis cs:2641,0.994959873415251)
--(axis cs:2629,0.992725755997051)
--(axis cs:2617,0.99043528939665)
--(axis cs:2605,0.988442891011657)
--(axis cs:2593,0.986966550446584)
--(axis cs:2581,0.9861081769169)
--(axis cs:2569,0.985836875437071)
--(axis cs:2557,0.985930602648038)
--(axis cs:2545,0.986370874402)
--(axis cs:2533,0.987180066770151)
--(axis cs:2521,0.988139686147874)
--(axis cs:2509,0.988997727421102)
--(axis cs:2497,0.989398068156064)
--(axis cs:2485,0.989542433632886)
--(axis cs:2473,0.989013965900015)
--(axis cs:2461,0.988264588962276)
--(axis cs:2449,0.987371811395128)
--(axis cs:2437,0.986239356417476)
--(axis cs:2425,0.984764423189647)
--(axis cs:2413,0.983011952712215)
--(axis cs:2401,0.981423925373181)
--(axis cs:2389,0.980092893291957)
--(axis cs:2377,0.979135248884578)
--(axis cs:2365,0.97838933215154)
--(axis cs:2353,0.978085279048884)
--(axis cs:2341,0.978289865735934)
--(axis cs:2329,0.978792077019013)
--(axis cs:2317,0.979775857537567)
--(axis cs:2305,0.980610312960257)
--(axis cs:2293,0.981532670486263)
--(axis cs:2281,0.98209539260813)
--(axis cs:2269,0.98241760629185)
--(axis cs:2257,0.982412688214953)
--(axis cs:2245,0.981591668510961)
--(axis cs:2233,0.980546595130057)
--(axis cs:2221,0.978823648782114)
--(axis cs:2209,0.976701398137785)
--(axis cs:2197,0.974489059234143)
--(axis cs:2185,0.971756988221672)
--(axis cs:2173,0.969379829546515)
--(axis cs:2161,0.967503433444294)
--(axis cs:2149,0.966447303702703)
--(axis cs:2137,0.965788754958551)
--(axis cs:2125,0.965206451168779)
--(axis cs:2113,0.965194984140311)
--(axis cs:2101,0.965462543273475)
--(axis cs:2089,0.965887214952547)
--(axis cs:2077,0.966114483323895)
--(axis cs:2065,0.966066630782294)
--(axis cs:2053,0.965625281264904)
--(axis cs:2041,0.964983147010188)
--(axis cs:2029,0.963886786492224)
--(axis cs:2017,0.962945236292532)
--(axis cs:2005,0.961999189031174)
--(axis cs:1993,0.961225220189981)
--(axis cs:1981,0.960986421621006)
--(axis cs:1969,0.960828984747785)
--(axis cs:1957,0.960701326410533)
--(axis cs:1945,0.961058239730902)
--(axis cs:1933,0.961449661328898)
--(axis cs:1921,0.962353292889443)
--(axis cs:1909,0.963016492047164)
--(axis cs:1897,0.963194916607745)
--(axis cs:1885,0.963154922980601)
--(axis cs:1873,0.962839389623327)
--(axis cs:1861,0.963111081229506)
--(axis cs:1849,0.963026176432291)
--(axis cs:1837,0.962950191705187)
--(axis cs:1825,0.961734784934435)
--(axis cs:1813,0.959823219672861)
--(axis cs:1801,0.95850885091823)
--(axis cs:1789,0.957235143366608)
--(axis cs:1777,0.955268015670075)
--(axis cs:1765,0.952756170933219)
--(axis cs:1753,0.949560190420736)
--(axis cs:1741,0.945950638421803)
--(axis cs:1729,0.942372015063773)
--(axis cs:1717,0.939472149623545)
--(axis cs:1705,0.938427397716481)
--(axis cs:1693,0.940328093341279)
--(axis cs:1681,0.943163952704429)
--(axis cs:1669,0.945900710436319)
--(axis cs:1657,0.948187023568298)
--(axis cs:1645,0.949927313321006)
--(axis cs:1633,0.951148832661953)
--(axis cs:1621,0.951939942191445)
--(axis cs:1609,0.952265123269012)
--(axis cs:1597,0.951553204650635)
--(axis cs:1585,0.950515587908061)
--(axis cs:1573,0.94931080083946)
--(axis cs:1561,0.948360161255974)
--(axis cs:1549,0.947241409840575)
--(axis cs:1537,0.946096652031832)
--(axis cs:1525,0.944610467747621)
--(axis cs:1513,0.943228593070548)
--(axis cs:1501,0.941809719973226)
--(axis cs:1489,0.940964708002589)
--(axis cs:1477,0.940707012884015)
--(axis cs:1465,0.940459782900362)
--(axis cs:1453,0.940483420009097)
--(axis cs:1441,0.941564875523112)
--(axis cs:1429,0.943280859583635)
--(axis cs:1417,0.944614682194606)
--(axis cs:1405,0.945979734876577)
--(axis cs:1393,0.946922859460243)
--(axis cs:1381,0.947609152982919)
--(axis cs:1369,0.947217974027395)
--(axis cs:1357,0.946366729109679)
--(axis cs:1345,0.94486577584134)
--(axis cs:1333,0.94232968992474)
--(axis cs:1321,0.938945624248362)
--(axis cs:1309,0.935003815108107)
--(axis cs:1297,0.931234308705629)
--(axis cs:1285,0.927869254232698)
--(axis cs:1273,0.925013881757772)
--(axis cs:1261,0.922720880637526)
--(axis cs:1249,0.920659879276389)
--(axis cs:1237,0.918538257530513)
--(axis cs:1225,0.916453916218815)
--(axis cs:1213,0.915202129792399)
--(axis cs:1201,0.914421722565922)
--(axis cs:1189,0.913264668426138)
--(axis cs:1177,0.912848025395852)
--(axis cs:1165,0.912574294913946)
--(axis cs:1153,0.912436664253964)
--(axis cs:1141,0.912720598710913)
--(axis cs:1129,0.912945896878878)
--(axis cs:1117,0.911849935514012)
--(axis cs:1105,0.910103366159067)
--(axis cs:1093,0.908243820458882)
--(axis cs:1081,0.905526108313742)
--(axis cs:1069,0.902025891739592)
--(axis cs:1057,0.897463626296677)
--(axis cs:1045,0.892715154427483)
--(axis cs:1033,0.888684126463204)
--(axis cs:1021,0.885787757336441)
--(axis cs:1009,0.883810355423442)
--(axis cs:997,0.882111028440097)
--(axis cs:985,0.881047627792001)
--(axis cs:973,0.879808342335174)
--(axis cs:961,0.878738343325244)
--(axis cs:949,0.878064868868281)
--(axis cs:937,0.876841550964287)
--(axis cs:925,0.875627399167769)
--(axis cs:913,0.874282842408915)
--(axis cs:901,0.873726261431161)
--(axis cs:889,0.873029888124429)
--(axis cs:877,0.87245663504106)
--(axis cs:865,0.872500225586755)
--(axis cs:853,0.872824842802494)
--(axis cs:841,0.874223866187574)
--(axis cs:829,0.87579413768391)
--(axis cs:817,0.87745629343717)
--(axis cs:805,0.878403078464075)
--(axis cs:793,0.879149974439985)
--(axis cs:781,0.879152935698098)
--(axis cs:769,0.878123288486379)
--(axis cs:757,0.875321939687137)
--(axis cs:745,0.870926765906679)
--(axis cs:733,0.865364265947135)
--(axis cs:721,0.858097400666745)
--(axis cs:709,0.849959569439652)
--(axis cs:697,0.840352770549075)
--(axis cs:685,0.828903373719375)
--(axis cs:673,0.816240463483797)
--(axis cs:661,0.803377573396359)
--(axis cs:649,0.789539227525642)
--(axis cs:637,0.774011347773328)
--(axis cs:625,0.75842513254122)
--(axis cs:613,0.742204053946619)
--(axis cs:601,0.725872261529714)
--(axis cs:589,0.710229174956914)
--(axis cs:577,0.694543565757914)
--(axis cs:565,0.677956738197152)
--(axis cs:553,0.661497915403757)
--(axis cs:541,0.644924984782706)
--(axis cs:529,0.627110816872645)
--(axis cs:517,0.608361159902607)
--(axis cs:505,0.589113275862965)
--(axis cs:493,0.569169157965392)
--(axis cs:481,0.548842869619278)
--(axis cs:469,0.52742377179141)
--(axis cs:457,0.504991479777435)
--(axis cs:445,0.48244768830308)
--(axis cs:433,0.459342033823185)
--(axis cs:421,0.435278157961033)
--(axis cs:409,0.409786075775138)
--(axis cs:397,0.383464893517448)
--(axis cs:385,0.356258037477221)
--(axis cs:373,0.328437873689713)
--(axis cs:361,0.301157308705133)
--(axis cs:349,0.273241441208604)
--(axis cs:337,0.245278279723886)
--(axis cs:325,0.21880222864417)
--(axis cs:313,0.193396728915784)
--(axis cs:301,0.16907181160921)
--(axis cs:289,0.145814608443356)
--(axis cs:277,0.124196345159385)
--(axis cs:265,0.104500444011384)
--(axis cs:253,0.0870771186813767)
--(axis cs:241,0.0725039586579357)
--(axis cs:229,0.0621179381672558)
--(axis cs:217,0.0581888358539069)
--(axis cs:205,0.0595604907021105)
--(axis cs:193,0.0625843055180301)
--(axis cs:181,0.0656416973062061)
--(axis cs:169,0.068260845895678)
--(axis cs:157,0.0703531558555286)
--(axis cs:145,0.0720135124281214)
--(axis cs:133,0.0734732316075119)
--(axis cs:121,0.075081773594756)
--(axis cs:109,0.0772534469668267)
--(axis cs:97,0.0803237908791483)
--(axis cs:85,0.0843584812190212)
--(axis cs:73,0.0891310078616892)
--(axis cs:61,0.094411248818834)
--(axis cs:49,0.100427526304822)
--(axis cs:37,0.108237454533289)
--(axis cs:25,0.119639638698472)
--(axis cs:13,0.136548668335231)
--(axis cs:0,0.160539394993687)
--cycle;

\path [draw=dodgerblue1101252, fill=dodgerblue1101252, opacity=0.1, very thin]
(axis cs:0,0.0624010431569762)
--(axis cs:0,0.00609916016687704)
--(axis cs:13,0.0199683374718331)
--(axis cs:25,0.0296403035342658)
--(axis cs:37,0.0365305538422784)
--(axis cs:49,0.0416858919342729)
--(axis cs:61,0.0457261560700756)
--(axis cs:73,0.0489860004034041)
--(axis cs:85,0.0516447159708135)
--(axis cs:97,0.0538037517068909)
--(axis cs:109,0.0555283642673124)
--(axis cs:121,0.0568700059874752)
--(axis cs:133,0.057878732031142)
--(axis cs:145,0.0586099484032818)
--(axis cs:157,0.0591271754317326)
--(axis cs:169,0.0595013215418228)
--(axis cs:181,0.0598067677122504)
--(axis cs:193,0.060114939996803)
--(axis cs:205,0.0604864572813354)
--(axis cs:217,0.0609629444534611)
--(axis cs:229,0.0615592575645159)
--(axis cs:241,0.062256968386664)
--(axis cs:253,0.0630020029942621)
--(axis cs:265,0.0637141170517753)
--(axis cs:277,0.0643170657197051)
--(axis cs:289,0.0647799406259234)
--(axis cs:301,0.0651342029649493)
--(axis cs:313,0.0663648111221855)
--(axis cs:325,0.0664317133503303)
--(axis cs:337,0.0663600492876602)
--(axis cs:349,0.0659154944397481)
--(axis cs:361,0.0660450797370973)
--(axis cs:373,0.066541105832103)
--(axis cs:385,0.067642247977865)
--(axis cs:397,0.0700572428562613)
--(axis cs:409,0.0726259570481844)
--(axis cs:421,0.0750878229891726)
--(axis cs:433,0.0778913682528349)
--(axis cs:445,0.0809183905387143)
--(axis cs:457,0.0839749991926241)
--(axis cs:469,0.086410339299483)
--(axis cs:481,0.0889459036402548)
--(axis cs:493,0.0916324323912106)
--(axis cs:505,0.0946314413175538)
--(axis cs:517,0.0981644856622408)
--(axis cs:529,0.101626556515607)
--(axis cs:541,0.106062304122808)
--(axis cs:553,0.111519182276798)
--(axis cs:565,0.116977535717278)
--(axis cs:577,0.121974084559552)
--(axis cs:589,0.126656827869957)
--(axis cs:601,0.131863797156513)
--(axis cs:613,0.136470374713289)
--(axis cs:625,0.141504995111295)
--(axis cs:637,0.146975628488266)
--(axis cs:649,0.152337264200229)
--(axis cs:661,0.157383462962314)
--(axis cs:673,0.162733515190985)
--(axis cs:685,0.168071876966379)
--(axis cs:697,0.172578544168102)
--(axis cs:709,0.17760746465104)
--(axis cs:721,0.18340651153243)
--(axis cs:733,0.18912638818313)
--(axis cs:745,0.195624658890647)
--(axis cs:757,0.202624217532643)
--(axis cs:769,0.210759525991947)
--(axis cs:781,0.22011901584126)
--(axis cs:793,0.230323471801747)
--(axis cs:805,0.240090678767816)
--(axis cs:817,0.249171447272094)
--(axis cs:829,0.258886062576893)
--(axis cs:841,0.267899579721359)
--(axis cs:853,0.275637391783989)
--(axis cs:865,0.282583469982363)
--(axis cs:877,0.288262391382743)
--(axis cs:889,0.293959524526815)
--(axis cs:901,0.30010394186814)
--(axis cs:913,0.306200488426733)
--(axis cs:925,0.31112680845527)
--(axis cs:937,0.31561256444403)
--(axis cs:949,0.320458412338289)
--(axis cs:961,0.325085972046357)
--(axis cs:973,0.330145559700342)
--(axis cs:985,0.334961258929201)
--(axis cs:997,0.340230798998282)
--(axis cs:1009,0.346779419979949)
--(axis cs:1021,0.35434395937179)
--(axis cs:1033,0.363727729484805)
--(axis cs:1045,0.374255328728247)
--(axis cs:1057,0.386306965703598)
--(axis cs:1069,0.398648896469954)
--(axis cs:1081,0.412122437237163)
--(axis cs:1093,0.425436133200774)
--(axis cs:1105,0.438522785984063)
--(axis cs:1117,0.451546464063739)
--(axis cs:1129,0.463017763320666)
--(axis cs:1141,0.472797749691622)
--(axis cs:1153,0.481471848672686)
--(axis cs:1165,0.48938732034574)
--(axis cs:1177,0.497848258772273)
--(axis cs:1189,0.506399069880464)
--(axis cs:1201,0.514122884859748)
--(axis cs:1213,0.521057066288855)
--(axis cs:1225,0.529346661982694)
--(axis cs:1237,0.538842137361783)
--(axis cs:1249,0.548304760998936)
--(axis cs:1261,0.558281426734664)
--(axis cs:1273,0.567637358052419)
--(axis cs:1285,0.576490982829742)
--(axis cs:1297,0.585422871306307)
--(axis cs:1309,0.595203876430679)
--(axis cs:1321,0.604226905811193)
--(axis cs:1333,0.612636847462728)
--(axis cs:1345,0.620110907069973)
--(axis cs:1357,0.627562438804874)
--(axis cs:1369,0.635666302854022)
--(axis cs:1381,0.644394452064798)
--(axis cs:1393,0.653411334865883)
--(axis cs:1405,0.662802934894773)
--(axis cs:1417,0.672653955073651)
--(axis cs:1429,0.682476043337488)
--(axis cs:1441,0.692106300573507)
--(axis cs:1453,0.701247684268113)
--(axis cs:1465,0.708346626619813)
--(axis cs:1477,0.714769133943931)
--(axis cs:1489,0.720479082489071)
--(axis cs:1501,0.725371631511333)
--(axis cs:1513,0.728457066501153)
--(axis cs:1525,0.730599630279904)
--(axis cs:1537,0.73232028095173)
--(axis cs:1549,0.733771714816658)
--(axis cs:1561,0.73614955877489)
--(axis cs:1573,0.736652324985643)
--(axis cs:1585,0.736593889984163)
--(axis cs:1597,0.737533825948968)
--(axis cs:1609,0.739371254918175)
--(axis cs:1621,0.742827029081039)
--(axis cs:1633,0.747172326948108)
--(axis cs:1645,0.751973751484922)
--(axis cs:1657,0.756298880772474)
--(axis cs:1669,0.76158013614751)
--(axis cs:1681,0.767085392742183)
--(axis cs:1693,0.772148048849473)
--(axis cs:1705,0.776504059025195)
--(axis cs:1717,0.779814278381425)
--(axis cs:1729,0.782499004310315)
--(axis cs:1741,0.784954265240227)
--(axis cs:1753,0.786353748113862)
--(axis cs:1765,0.787575124092666)
--(axis cs:1777,0.788359443511314)
--(axis cs:1789,0.78880836312614)
--(axis cs:1801,0.789668461768225)
--(axis cs:1813,0.791579657954815)
--(axis cs:1825,0.793316635522423)
--(axis cs:1837,0.794621756197942)
--(axis cs:1849,0.796064856087417)
--(axis cs:1861,0.797990082387085)
--(axis cs:1873,0.799388055336877)
--(axis cs:1885,0.80102751831099)
--(axis cs:1897,0.803014470318337)
--(axis cs:1909,0.805404520998155)
--(axis cs:1921,0.8087638488988)
--(axis cs:1933,0.812976430943514)
--(axis cs:1945,0.818960623109171)
--(axis cs:1957,0.826268643187561)
--(axis cs:1969,0.834250893271208)
--(axis cs:1981,0.842144790294911)
--(axis cs:1993,0.850070801309337)
--(axis cs:2005,0.857562804904972)
--(axis cs:2017,0.864193320973281)
--(axis cs:2029,0.86999925622089)
--(axis cs:2041,0.87374270515934)
--(axis cs:2053,0.875753211189942)
--(axis cs:2065,0.877359930111276)
--(axis cs:2077,0.878155369582308)
--(axis cs:2089,0.878206487211818)
--(axis cs:2101,0.877973597906008)
--(axis cs:2113,0.877161454343807)
--(axis cs:2125,0.875256934490538)
--(axis cs:2137,0.872864655094645)
--(axis cs:2149,0.870155258417333)
--(axis cs:2161,0.866865375562949)
--(axis cs:2173,0.863383852794337)
--(axis cs:2185,0.860766040931762)
--(axis cs:2197,0.858681598040931)
--(axis cs:2209,0.857280558371327)
--(axis cs:2221,0.856039878177478)
--(axis cs:2233,0.855700053357335)
--(axis cs:2245,0.856016134515219)
--(axis cs:2257,0.857163416059047)
--(axis cs:2269,0.858968431930867)
--(axis cs:2281,0.860800223117661)
--(axis cs:2293,0.862174801839234)
--(axis cs:2305,0.863532290904402)
--(axis cs:2317,0.865019749434395)
--(axis cs:2329,0.866182223328221)
--(axis cs:2341,0.866607364231036)
--(axis cs:2353,0.867220055383605)
--(axis cs:2365,0.867935996363931)
--(axis cs:2377,0.86853479287382)
--(axis cs:2389,0.869073863476001)
--(axis cs:2401,0.869468999284585)
--(axis cs:2413,0.869373635679482)
--(axis cs:2425,0.869783508294179)
--(axis cs:2437,0.87044230203608)
--(axis cs:2449,0.872137451459223)
--(axis cs:2461,0.874223413229423)
--(axis cs:2473,0.876806083448214)
--(axis cs:2485,0.879870750848991)
--(axis cs:2497,0.883763620130257)
--(axis cs:2509,0.888112597035064)
--(axis cs:2521,0.892173258133918)
--(axis cs:2533,0.896275811932082)
--(axis cs:2545,0.900139560067076)
--(axis cs:2557,0.903487753136741)
--(axis cs:2569,0.905965218820644)
--(axis cs:2581,0.908424194889359)
--(axis cs:2593,0.910476859106404)
--(axis cs:2605,0.912035126460746)
--(axis cs:2617,0.912942261281572)
--(axis cs:2629,0.913442716124612)
--(axis cs:2641,0.913580569892933)
--(axis cs:2653,0.913194502368829)
--(axis cs:2665,0.91276253141198)
--(axis cs:2677,0.912145380434996)
--(axis cs:2689,0.911555494014613)
--(axis cs:2701,0.910814452810379)
--(axis cs:2713,0.909661382221847)
--(axis cs:2725,0.908648707080368)
--(axis cs:2737,0.907903721134913)
--(axis cs:2749,0.907376021610738)
--(axis cs:2761,0.907105639862032)
--(axis cs:2773,0.90646103504196)
--(axis cs:2785,0.905477782063505)
--(axis cs:2797,0.904750602921291)
--(axis cs:2809,0.904262693175593)
--(axis cs:2821,0.903476369506527)
--(axis cs:2833,0.902628169009861)
--(axis cs:2845,0.90164906874827)
--(axis cs:2857,0.900837780915766)
--(axis cs:2869,0.900709048416614)
--(axis cs:2881,0.90071489068618)
--(axis cs:2893,0.900737836043547)
--(axis cs:2905,0.90089377981873)
--(axis cs:2917,0.901004311598178)
--(axis cs:2929,0.901076891471296)
--(axis cs:2941,0.90115465672388)
--(axis cs:2953,0.900853633471891)
--(axis cs:2965,0.900902857355577)
--(axis cs:2977,0.901161482254389)
--(axis cs:2989,0.901811514946492)
--(axis cs:3001,0.902885106763298)
--(axis cs:3013,0.904276095914769)
--(axis cs:3025,0.90572819662742)
--(axis cs:3037,0.907819797146271)
--(axis cs:3049,0.910598371387244)
--(axis cs:3061,0.913626809175491)
--(axis cs:3073,0.916676018544275)
--(axis cs:3085,0.91962609110757)
--(axis cs:3097,0.922512784265415)
--(axis cs:3109,0.925128862597556)
--(axis cs:3121,0.928073759172165)
--(axis cs:3133,0.931199025238522)
--(axis cs:3145,0.933532088508135)
--(axis cs:3157,0.935378650889492)
--(axis cs:3169,0.937073113000438)
--(axis cs:3181,0.938995991209989)
--(axis cs:3193,0.940980052074723)
--(axis cs:3205,0.94251808916686)
--(axis cs:3217,0.944296471525015)
--(axis cs:3229,0.946054783518934)
--(axis cs:3241,0.947147827342114)
--(axis cs:3253,0.947890413625403)
--(axis cs:3265,0.948469374460793)
--(axis cs:3277,0.948456849167326)
--(axis cs:3289,0.947726640626165)
--(axis cs:3301,0.946809973483684)
--(axis cs:3313,0.945366484173637)
--(axis cs:3325,0.944100804246815)
--(axis cs:3337,0.943343993980263)
--(axis cs:3349,0.943408079769653)
--(axis cs:3361,0.943361580659007)
--(axis cs:3373,0.943031929432721)
--(axis cs:3385,0.942847340836171)
--(axis cs:3397,0.942804843003784)
--(axis cs:3409,0.943232067686246)
--(axis cs:3421,0.94358158053805)
--(axis cs:3433,0.944072957508361)
--(axis cs:3445,0.944338494269669)
--(axis cs:3457,0.94491620358308)
--(axis cs:3469,0.945705506248456)
--(axis cs:3481,0.946764595044341)
--(axis cs:3493,0.947895880288543)
--(axis cs:3505,0.948716574686818)
--(axis cs:3517,0.949263959208426)
--(axis cs:3529,0.948809971139383)
--(axis cs:3541,0.947496152582322)
--(axis cs:3553,0.945601991623443)
--(axis cs:3565,0.943635339080667)
--(axis cs:3577,0.942431991974753)
--(axis cs:3589,0.941856406437957)
--(axis cs:3601,0.941516338352702)
--(axis cs:3613,0.941228137271324)
--(axis cs:3625,0.941347025729207)
--(axis cs:3637,0.942063707286427)
--(axis cs:3649,0.943167493891174)
--(axis cs:3661,0.943963447844226)
--(axis cs:3673,0.944409619479023)
--(axis cs:3685,0.944589465802117)
--(axis cs:3697,0.944568819901045)
--(axis cs:3709,0.945261612576162)
--(axis cs:3721,0.946521027329298)
--(axis cs:3733,0.947499098511025)
--(axis cs:3745,0.948830847829768)
--(axis cs:3757,0.950529755863111)
--(axis cs:3769,0.952164596742284)
--(axis cs:3781,0.953958412650963)
--(axis cs:3793,0.955689180487213)
--(axis cs:3805,0.956015953332158)
--(axis cs:3817,0.95472638170655)
--(axis cs:3829,0.952461922041816)
--(axis cs:3841,0.949944438640411)
--(axis cs:3853,0.947293174025298)
--(axis cs:3865,0.944906105646335)
--(axis cs:3877,0.94245123253624)
--(axis cs:3889,0.940256958700046)
--(axis cs:3901,0.937959263789639)
--(axis cs:3913,0.936144701852702)
--(axis cs:3925,0.934850392390897)
--(axis cs:3937,0.93326260292653)
--(axis cs:3949,0.930647538540454)
--(axis cs:3961,0.927572763290358)
--(axis cs:3973,0.924695826448157)
--(axis cs:3985,0.921895765317845)
--(axis cs:3997,0.919039398763286)
--(axis cs:4009,0.91628086858106)
--(axis cs:4021,0.913759577779029)
--(axis cs:4033,0.912115138324437)
--(axis cs:4045,0.911368539510421)
--(axis cs:4057,0.911453836218601)
--(axis cs:4069,0.912542676868763)
--(axis cs:4081,0.914587011186888)
--(axis cs:4093,0.917169984214669)
--(axis cs:4105,0.920655007939407)
--(axis cs:4117,0.924823759435149)
--(axis cs:4129,0.929228041280096)
--(axis cs:4141,0.933961753590479)
--(axis cs:4153,0.93908410606876)
--(axis cs:4165,0.943637399397301)
--(axis cs:4177,0.945879514834473)
--(axis cs:4189,0.94574589116077)
--(axis cs:4201,0.943978664952866)
--(axis cs:4213,0.942044736348083)
--(axis cs:4225,0.940363614989744)
--(axis cs:4237,0.939201797309113)
--(axis cs:4249,0.938255551889017)
--(axis cs:4261,0.937687044085673)
--(axis cs:4273,0.937517478491676)
--(axis cs:4285,0.93776035294146)
--(axis cs:4297,0.938420287190609)
--(axis cs:4309,0.939491240719166)
--(axis cs:4321,0.940954075241844)
--(axis cs:4333,0.942773258942797)
--(axis cs:4345,0.944892379994351)
--(axis cs:4357,0.947228138655127)
--(axis cs:4369,0.949663123813328)
--(axis cs:4381,0.952040507014466)
--(axis cs:4393,0.954171755158356)
--(axis cs:4405,0.955879992807687)
--(axis cs:4417,0.957090268869335)
--(axis cs:4429,0.957910970872796)
--(axis cs:4441,0.958617529359781)
--(axis cs:4453,0.9595565636651)
--(axis cs:4465,0.961057346136535)
--(axis cs:4477,0.96335901659466)
--(axis cs:4489,0.966445938055758)
--(axis cs:4501,0.96946268813632)
--(axis cs:4513,0.969763649760356)
--(axis cs:4525,0.965348638055943)
--(axis cs:4525,1.00089979129339)
--(axis cs:4525,1.00089979129339)
--(axis cs:4513,0.992180389656447)
--(axis cs:4501,0.988563662652106)
--(axis cs:4489,0.988018989730165)
--(axis cs:4477,0.987870272854489)
--(axis cs:4465,0.987231699003934)
--(axis cs:4453,0.986057466484032)
--(axis cs:4441,0.98455691193586)
--(axis cs:4429,0.983030001663332)
--(axis cs:4417,0.981794681697392)
--(axis cs:4405,0.981098477620257)
--(axis cs:4393,0.981022775950678)
--(axis cs:4381,0.981466664137905)
--(axis cs:4369,0.982228480444495)
--(axis cs:4357,0.983096216231993)
--(axis cs:4345,0.983891013873884)
--(axis cs:4333,0.984475015056954)
--(axis cs:4321,0.98474619041339)
--(axis cs:4309,0.984631251668442)
--(axis cs:4297,0.984079779342917)
--(axis cs:4285,0.983059871876287)
--(axis cs:4273,0.981554985465828)
--(axis cs:4261,0.979561632181203)
--(axis cs:4249,0.977087733372152)
--(axis cs:4237,0.974151583952166)
--(axis cs:4225,0.970679638172913)
--(axis cs:4213,0.966827878477885)
--(axis cs:4201,0.962819920982662)
--(axis cs:4189,0.95883197836846)
--(axis cs:4177,0.956298343093985)
--(axis cs:4165,0.956385843168422)
--(axis cs:4153,0.958372234763134)
--(axis cs:4141,0.961037777106727)
--(axis cs:4129,0.963454855199757)
--(axis cs:4117,0.965670787091286)
--(axis cs:4105,0.967197358663586)
--(axis cs:4093,0.967901114351895)
--(axis cs:4081,0.968603164963759)
--(axis cs:4069,0.968498378966384)
--(axis cs:4057,0.967810359877561)
--(axis cs:4045,0.966777518682938)
--(axis cs:4033,0.965703289497715)
--(axis cs:4021,0.964496721304549)
--(axis cs:4009,0.963069041390704)
--(axis cs:3997,0.961714900973899)
--(axis cs:3985,0.960634963536604)
--(axis cs:3973,0.960376066784267)
--(axis cs:3961,0.961029355959878)
--(axis cs:3949,0.96206375304685)
--(axis cs:3937,0.963711883817601)
--(axis cs:3925,0.966119496759924)
--(axis cs:3913,0.968751090251538)
--(axis cs:3901,0.971392176962498)
--(axis cs:3889,0.973559011279966)
--(axis cs:3877,0.974864933789617)
--(axis cs:3865,0.97535833226847)
--(axis cs:3853,0.974896107469113)
--(axis cs:3841,0.974071339386016)
--(axis cs:3829,0.972843093930234)
--(axis cs:3817,0.971678086907121)
--(axis cs:3805,0.970690748968879)
--(axis cs:3793,0.970352649614509)
--(axis cs:3781,0.9708290907029)
--(axis cs:3769,0.971377088258856)
--(axis cs:3757,0.971788754771614)
--(axis cs:3745,0.971412344714047)
--(axis cs:3733,0.969798870788359)
--(axis cs:3721,0.967647249894913)
--(axis cs:3709,0.965488447361436)
--(axis cs:3697,0.963260942265868)
--(axis cs:3685,0.961134212230988)
--(axis cs:3673,0.959075572505357)
--(axis cs:3661,0.957462011026628)
--(axis cs:3649,0.95660541779215)
--(axis cs:3637,0.957172761003489)
--(axis cs:3625,0.958486983446689)
--(axis cs:3613,0.959793103151544)
--(axis cs:3601,0.961219621886212)
--(axis cs:3589,0.962352191935063)
--(axis cs:3577,0.963468216861891)
--(axis cs:3565,0.964010831039576)
--(axis cs:3553,0.964367317046916)
--(axis cs:3541,0.964857357010482)
--(axis cs:3529,0.965438082354531)
--(axis cs:3517,0.96610864979087)
--(axis cs:3505,0.966756542812444)
--(axis cs:3493,0.967622765180873)
--(axis cs:3481,0.968499477885562)
--(axis cs:3469,0.969077545917323)
--(axis cs:3457,0.969213588307239)
--(axis cs:3445,0.96874195237663)
--(axis cs:3433,0.968442864247462)
--(axis cs:3421,0.968634490094396)
--(axis cs:3409,0.969089594671397)
--(axis cs:3397,0.969744892559603)
--(axis cs:3385,0.970171438004122)
--(axis cs:3373,0.970538392242134)
--(axis cs:3361,0.9709028905364)
--(axis cs:3349,0.971186251373994)
--(axis cs:3337,0.970711851646674)
--(axis cs:3325,0.9697259215975)
--(axis cs:3313,0.96849693281411)
--(axis cs:3301,0.966749032028124)
--(axis cs:3289,0.965486768657694)
--(axis cs:3277,0.964760094096534)
--(axis cs:3265,0.964513476984944)
--(axis cs:3253,0.965533154547563)
--(axis cs:3241,0.966959847213169)
--(axis cs:3229,0.968716655842738)
--(axis cs:3217,0.970220215552934)
--(axis cs:3205,0.971591529212166)
--(axis cs:3193,0.97271847369159)
--(axis cs:3181,0.973810443777054)
--(axis cs:3169,0.974340252689072)
--(axis cs:3157,0.973722638197601)
--(axis cs:3145,0.972600814411831)
--(axis cs:3133,0.971133222903027)
--(axis cs:3121,0.969373682177231)
--(axis cs:3109,0.96728493184949)
--(axis cs:3097,0.964837365066998)
--(axis cs:3085,0.961785244042156)
--(axis cs:3073,0.959049171341721)
--(axis cs:3061,0.9568872906051)
--(axis cs:3049,0.955143677349281)
--(axis cs:3037,0.953726338773882)
--(axis cs:3025,0.952135986463155)
--(axis cs:3013,0.951268482857057)
--(axis cs:3001,0.950484392185341)
--(axis cs:2989,0.949716181484273)
--(axis cs:2977,0.948861746372972)
--(axis cs:2965,0.947551901558641)
--(axis cs:2953,0.945578133669382)
--(axis cs:2941,0.94320716921695)
--(axis cs:2929,0.940751832803582)
--(axis cs:2917,0.93754255833979)
--(axis cs:2905,0.934153976428233)
--(axis cs:2893,0.931196661259354)
--(axis cs:2881,0.928361806044311)
--(axis cs:2869,0.925747540203634)
--(axis cs:2857,0.923563338443459)
--(axis cs:2845,0.922101867763165)
--(axis cs:2833,0.92195184936112)
--(axis cs:2821,0.922781721006797)
--(axis cs:2809,0.924493397917596)
--(axis cs:2797,0.92770822451375)
--(axis cs:2785,0.931183597310388)
--(axis cs:2773,0.934603621718254)
--(axis cs:2761,0.937888838220262)
--(axis cs:2749,0.941086055300091)
--(axis cs:2737,0.943740139363463)
--(axis cs:2725,0.945534736741097)
--(axis cs:2713,0.946412937012025)
--(axis cs:2701,0.946507132505879)
--(axis cs:2689,0.946210528055869)
--(axis cs:2677,0.945684394829977)
--(axis cs:2665,0.94488063257744)
--(axis cs:2653,0.943999307900444)
--(axis cs:2641,0.942615960348522)
--(axis cs:2629,0.940835155072106)
--(axis cs:2617,0.93986257604896)
--(axis cs:2605,0.938664334871594)
--(axis cs:2593,0.937298479784158)
--(axis cs:2581,0.935911735833256)
--(axis cs:2569,0.934926225989457)
--(axis cs:2557,0.933997757249853)
--(axis cs:2545,0.932941256284223)
--(axis cs:2533,0.931896808277117)
--(axis cs:2521,0.930873730447804)
--(axis cs:2509,0.930041851382991)
--(axis cs:2497,0.929815681676604)
--(axis cs:2485,0.929797282737912)
--(axis cs:2473,0.929321123032855)
--(axis cs:2461,0.928789835955528)
--(axis cs:2449,0.928574085511866)
--(axis cs:2437,0.928780985592684)
--(axis cs:2425,0.929468767842283)
--(axis cs:2413,0.929660043268866)
--(axis cs:2401,0.92925722883793)
--(axis cs:2389,0.928410414831929)
--(axis cs:2377,0.927372155426849)
--(axis cs:2365,0.926009237002321)
--(axis cs:2353,0.924108772016278)
--(axis cs:2341,0.922060963362532)
--(axis cs:2329,0.919634260270233)
--(axis cs:2317,0.917208745661878)
--(axis cs:2305,0.914915646823386)
--(axis cs:2293,0.91271600178406)
--(axis cs:2281,0.910467379039787)
--(axis cs:2269,0.908928458449494)
--(axis cs:2257,0.907496217979809)
--(axis cs:2245,0.906295795680983)
--(axis cs:2233,0.905533713462975)
--(axis cs:2221,0.905064922235794)
--(axis cs:2209,0.904919336272635)
--(axis cs:2197,0.905233399586059)
--(axis cs:2185,0.906030878465463)
--(axis cs:2173,0.906105482688067)
--(axis cs:2161,0.90682478911685)
--(axis cs:2149,0.907307467192319)
--(axis cs:2137,0.906972714075744)
--(axis cs:2125,0.906066613886254)
--(axis cs:2113,0.905132287410222)
--(axis cs:2101,0.90390151742828)
--(axis cs:2089,0.902632731290828)
--(axis cs:2077,0.901433536231349)
--(axis cs:2065,0.899681310374621)
--(axis cs:2053,0.897685174734181)
--(axis cs:2041,0.896142220723779)
--(axis cs:2029,0.894924090880757)
--(axis cs:2017,0.894420948134961)
--(axis cs:2005,0.894641588664285)
--(axis cs:1993,0.895006889452513)
--(axis cs:1981,0.895305226093584)
--(axis cs:1969,0.89538296586448)
--(axis cs:1957,0.894480666937151)
--(axis cs:1945,0.892721560059747)
--(axis cs:1933,0.889777546932385)
--(axis cs:1921,0.887094779677503)
--(axis cs:1909,0.88404165629783)
--(axis cs:1897,0.881078172812509)
--(axis cs:1885,0.877855363010379)
--(axis cs:1873,0.874856686696533)
--(axis cs:1861,0.873130068289434)
--(axis cs:1849,0.871937389790318)
--(axis cs:1837,0.871217309645148)
--(axis cs:1825,0.870475146553603)
--(axis cs:1813,0.869734876009763)
--(axis cs:1801,0.868884851152052)
--(axis cs:1789,0.867255805322994)
--(axis cs:1777,0.864964665100731)
--(axis cs:1765,0.862515378320627)
--(axis cs:1753,0.860230499988404)
--(axis cs:1741,0.857547288937406)
--(axis cs:1729,0.85467528179055)
--(axis cs:1717,0.851037375040281)
--(axis cs:1705,0.846483982515575)
--(axis cs:1693,0.842186591630552)
--(axis cs:1681,0.838917773866325)
--(axis cs:1669,0.835641059755)
--(axis cs:1657,0.832233670353101)
--(axis cs:1645,0.82850252517169)
--(axis cs:1633,0.824840897654403)
--(axis cs:1621,0.821441679861667)
--(axis cs:1609,0.818756871203486)
--(axis cs:1597,0.816114630895718)
--(axis cs:1585,0.813446853513112)
--(axis cs:1573,0.811141856569999)
--(axis cs:1561,0.808469028084293)
--(axis cs:1549,0.806402196611571)
--(axis cs:1537,0.804782900092625)
--(axis cs:1525,0.803241554561363)
--(axis cs:1513,0.801609661657348)
--(axis cs:1501,0.799451430715452)
--(axis cs:1489,0.796858556154928)
--(axis cs:1477,0.793729210352881)
--(axis cs:1465,0.79125336733006)
--(axis cs:1453,0.790069917009012)
--(axis cs:1441,0.788474182523377)
--(axis cs:1429,0.786369708491204)
--(axis cs:1417,0.783730149728171)
--(axis cs:1405,0.780058341346315)
--(axis cs:1393,0.776550070597738)
--(axis cs:1381,0.771883914290512)
--(axis cs:1369,0.765641800168032)
--(axis cs:1357,0.759058148433015)
--(axis cs:1345,0.752544091060683)
--(axis cs:1333,0.747042515003363)
--(axis cs:1321,0.742620564408012)
--(axis cs:1309,0.7390871115577)
--(axis cs:1297,0.734958390316802)
--(axis cs:1285,0.730139702096854)
--(axis cs:1273,0.725962812238527)
--(axis cs:1261,0.720997357726454)
--(axis cs:1249,0.714651552023424)
--(axis cs:1237,0.707805916203678)
--(axis cs:1225,0.700338613932977)
--(axis cs:1213,0.69086244981266)
--(axis cs:1201,0.680133619533688)
--(axis cs:1189,0.668982141410165)
--(axis cs:1177,0.657474799212168)
--(axis cs:1165,0.645315923417655)
--(axis cs:1153,0.632694870637574)
--(axis cs:1141,0.619751714130649)
--(axis cs:1129,0.606246309324161)
--(axis cs:1117,0.593586382164567)
--(axis cs:1105,0.58226857399515)
--(axis cs:1093,0.571241977788128)
--(axis cs:1081,0.560852228023635)
--(axis cs:1069,0.549245167491916)
--(axis cs:1057,0.537352422470508)
--(axis cs:1045,0.52511812166615)
--(axis cs:1033,0.512255809167548)
--(axis cs:1021,0.499534991125624)
--(axis cs:1009,0.4871851483399)
--(axis cs:997,0.474522950444434)
--(axis cs:985,0.461579711461786)
--(axis cs:973,0.448333530122235)
--(axis cs:961,0.436276682481263)
--(axis cs:949,0.425525627189275)
--(axis cs:937,0.415462776954263)
--(axis cs:925,0.405894058310865)
--(axis cs:913,0.396088770588081)
--(axis cs:901,0.38588023644715)
--(axis cs:889,0.375019278290175)
--(axis cs:877,0.365082672826768)
--(axis cs:865,0.354842388305935)
--(axis cs:853,0.343512578286341)
--(axis cs:841,0.332014530014689)
--(axis cs:829,0.320190684893519)
--(axis cs:817,0.307821011090279)
--(axis cs:805,0.295872906696146)
--(axis cs:793,0.283843827658799)
--(axis cs:781,0.271794821470717)
--(axis cs:769,0.260155865135811)
--(axis cs:757,0.248515629636177)
--(axis cs:745,0.237298883167909)
--(axis cs:733,0.226540977444061)
--(axis cs:721,0.216253007964685)
--(axis cs:709,0.206054868191416)
--(axis cs:697,0.195789937687729)
--(axis cs:685,0.187210666224135)
--(axis cs:673,0.179326661451868)
--(axis cs:661,0.171915027704416)
--(axis cs:649,0.165670027983999)
--(axis cs:637,0.160223299393997)
--(axis cs:625,0.155592171956002)
--(axis cs:613,0.152268936457213)
--(axis cs:601,0.149657888266913)
--(axis cs:589,0.147238768700905)
--(axis cs:577,0.145272231325881)
--(axis cs:565,0.144230042723543)
--(axis cs:553,0.143558218166341)
--(axis cs:541,0.142021505101639)
--(axis cs:529,0.13969666974392)
--(axis cs:517,0.136924736018614)
--(axis cs:505,0.134000507348485)
--(axis cs:493,0.130795832902737)
--(axis cs:481,0.1274705273215)
--(axis cs:469,0.124556401028113)
--(axis cs:457,0.121498068007782)
--(axis cs:445,0.118757769343704)
--(axis cs:433,0.116170697563538)
--(axis cs:421,0.113720873833422)
--(axis cs:409,0.110864634497076)
--(axis cs:397,0.107915603810897)
--(axis cs:385,0.104373837206871)
--(axis cs:373,0.100287722224621)
--(axis cs:361,0.0955980937327935)
--(axis cs:349,0.0917474708531688)
--(axis cs:337,0.0893043634427401)
--(axis cs:325,0.0866583793986452)
--(axis cs:313,0.0843491555328367)
--(axis cs:301,0.0821820362945782)
--(axis cs:289,0.0803391694874295)
--(axis cs:277,0.0790525770667854)
--(axis cs:265,0.0783649829351277)
--(axis cs:253,0.0782480048715179)
--(axis cs:241,0.0786178028500745)
--(axis cs:229,0.0793750312367581)
--(axis cs:217,0.0804336239207497)
--(axis cs:205,0.0817288848278183)
--(axis cs:193,0.0832137417271351)
--(axis cs:181,0.0848508460138311)
--(axis cs:169,0.086603413096412)
--(axis cs:157,0.0884256507918995)
--(axis cs:145,0.0902535223082612)
--(axis cs:133,0.0919969339915805)
--(axis cs:121,0.093534435007387)
--(axis cs:109,0.0947111063407294)
--(axis cs:97,0.0953399395032886)
--(axis cs:85,0.0952071997716695)
--(axis cs:73,0.0940834485614965)
--(axis cs:61,0.0917445466114966)
--(axis cs:49,0.0880119190320068)
--(axis cs:37,0.0828286915456204)
--(axis cs:25,0.0763881267015839)
--(axis cs:13,0.0692740202737142)
--(axis cs:0,0.0624010431569762)
--cycle;

\path [draw=darkmagenta1604152, fill=darkmagenta1604152, opacity=0.1, very thin]
(axis cs:0,0.0994864512594934)
--(axis cs:0,9.97735063733782e-05)
--(axis cs:21,0.0249864006201051)
--(axis cs:41,0.0341051041484734)
--(axis cs:61,0.0369220287617587)
--(axis cs:81,0.0393481043072502)
--(axis cs:101,0.0428048557567707)
--(axis cs:121,0.0470582445852115)
--(axis cs:141,0.0512829127897879)
--(axis cs:161,0.0541942953400551)
--(axis cs:181,0.0543440369833993)
--(axis cs:201,0.0518052969320241)
--(axis cs:221,0.0482096780796877)
--(axis cs:241,0.0447538733232958)
--(axis cs:261,0.0419107938258101)
--(axis cs:281,0.039770631636658)
--(axis cs:301,0.0382379488969701)
--(axis cs:321,0.0375355171867862)
--(axis cs:341,0.0360298284093706)
--(axis cs:361,0.0335554547836772)
--(axis cs:381,0.0311435823747533)
--(axis cs:401,0.0287316204509248)
--(axis cs:421,0.0268542615168235)
--(axis cs:441,0.025601155983297)
--(axis cs:461,0.0255823762862223)
--(axis cs:481,0.0262931441667722)
--(axis cs:501,0.0275626622499742)
--(axis cs:521,0.0296560198424216)
--(axis cs:541,0.0317728147949736)
--(axis cs:561,0.0325274474555777)
--(axis cs:581,0.0325393445957801)
--(axis cs:601,0.0322162435219219)
--(axis cs:621,0.0319143705609815)
--(axis cs:641,0.032086260538773)
--(axis cs:661,0.0338462039463341)
--(axis cs:681,0.0357060646606027)
--(axis cs:701,0.03728058318931)
--(axis cs:721,0.0378704790224292)
--(axis cs:741,0.0370622159068896)
--(axis cs:761,0.0334782831691272)
--(axis cs:781,0.0277116541228793)
--(axis cs:801,0.0206436393383184)
--(axis cs:821,0.013331426151148)
--(axis cs:841,0.00621611906560923)
--(axis cs:861,0.00087958250558412)
--(axis cs:881,-0.00196893870435806)
--(axis cs:901,-0.00328715831823888)
--(axis cs:921,-0.00443630459162234)
--(axis cs:941,-0.00547865506646475)
--(axis cs:961,-0.00758374837860636)
--(axis cs:981,-0.0105787870093424)
--(axis cs:1001,-0.0129843336344476)
--(axis cs:1021,-0.014006335204865)
--(axis cs:1041,-0.0132458996938114)
--(axis cs:1061,-0.0115429074579598)
--(axis cs:1081,-0.0104786005450797)
--(axis cs:1101,-0.0106787238805312)
--(axis cs:1121,-0.0122293975846956)
--(axis cs:1141,-0.0162177445139671)
--(axis cs:1161,-0.0207215985338586)
--(axis cs:1181,-0.0254101880352124)
--(axis cs:1201,-0.0298358233270168)
--(axis cs:1221,-0.033953347079691)
--(axis cs:1241,-0.0361326764704355)
--(axis cs:1261,-0.0367372901202176)
--(axis cs:1281,-0.0351629270644702)
--(axis cs:1301,-0.0312219920630205)
--(axis cs:1321,-0.0249575401627678)
--(axis cs:1341,-0.0181092644235233)
--(axis cs:1361,-0.012002393965154)
--(axis cs:1381,-0.00682253177785375)
--(axis cs:1401,-0.0035302136805993)
--(axis cs:1421,-0.00146156330702593)
--(axis cs:1441,-0.000232998133888745)
--(axis cs:1461,0.00156477093134658)
--(axis cs:1481,0.00364346761222653)
--(axis cs:1501,0.00487074239970273)
--(axis cs:1521,0.00485380865802079)
--(axis cs:1541,0.00455617700835609)
--(axis cs:1561,0.00382937934616973)
--(axis cs:1581,0.00218877537961173)
--(axis cs:1601,0.00136002447977948)
--(axis cs:1621,0.00123248121222599)
--(axis cs:1641,0.000672775965261357)
--(axis cs:1661,-0.00015619692461491)
--(axis cs:1681,-9.8214832633059e-05)
--(axis cs:1701,-0.000127958216294577)
--(axis cs:1721,-0.000651104338312114)
--(axis cs:1741,-0.00106293772615451)
--(axis cs:1761,-0.00156134252000728)
--(axis cs:1781,-0.00243827371537753)
--(axis cs:1801,-0.00274685154577531)
--(axis cs:1821,-0.00300545891972009)
--(axis cs:1841,-0.00311280136534448)
--(axis cs:1861,-0.00335324523261427)
--(axis cs:1881,-0.00415122265087359)
--(axis cs:1901,-0.00524544471893101)
--(axis cs:1921,-0.00546711785335002)
--(axis cs:1941,-0.00616544002024066)
--(axis cs:1961,-0.00676152259973678)
--(axis cs:1981,-0.00787162028184762)
--(axis cs:2001,-0.00923819568998852)
--(axis cs:2021,-0.0104934942932137)
--(axis cs:2041,-0.0107732325108235)
--(axis cs:2061,-0.0109278492522746)
--(axis cs:2081,-0.0105835797625226)
--(axis cs:2101,-0.0104176423287107)
--(axis cs:2121,-0.010577733417306)
--(axis cs:2141,-0.0108103783394625)
--(axis cs:2161,-0.0113536183485685)
--(axis cs:2181,-0.0111271459511084)
--(axis cs:2201,-0.0103714973057487)
--(axis cs:2221,-0.00975756762210706)
--(axis cs:2241,-0.00942193545274816)
--(axis cs:2261,-0.0082659227958925)
--(axis cs:2281,-0.00759706762113671)
--(axis cs:2301,-0.00779411574343075)
--(axis cs:2321,-0.00849537135827622)
--(axis cs:2341,-0.00910319298545353)
--(axis cs:2361,-0.00988197483961223)
--(axis cs:2381,-0.0104108788504165)
--(axis cs:2401,-0.0101715516962311)
--(axis cs:2421,-0.00907435119849365)
--(axis cs:2441,-0.00781748094474188)
--(axis cs:2461,-0.0077835323898936)
--(axis cs:2481,-0.00895142845220454)
--(axis cs:2501,-0.0102575799095532)
--(axis cs:2521,-0.0127027145789635)
--(axis cs:2541,-0.0159465251748406)
--(axis cs:2561,-0.0186012040943025)
--(axis cs:2581,-0.0203445096444658)
--(axis cs:2601,-0.0217107706626893)
--(axis cs:2621,-0.0223379617252841)
--(axis cs:2641,-0.0223187666388737)
--(axis cs:2661,-0.0218112525154224)
--(axis cs:2681,-0.0217354011267639)
--(axis cs:2701,-0.022626340811548)
--(axis cs:2721,-0.0240459002960132)
--(axis cs:2741,-0.0259257741583666)
--(axis cs:2761,-0.0278131539608649)
--(axis cs:2781,-0.0283945457337643)
--(axis cs:2801,-0.0285180352360648)
--(axis cs:2821,-0.0282334911986765)
--(axis cs:2841,-0.0271665263571081)
--(axis cs:2861,-0.026410331112067)
--(axis cs:2881,-0.0267099836573676)
--(axis cs:2901,-0.027294262198754)
--(axis cs:2921,-0.0278652945532453)
--(axis cs:2941,-0.0299468191389267)
--(axis cs:2961,-0.0327674979881992)
--(axis cs:2981,-0.0349134804940588)
--(axis cs:3001,-0.036367615500273)
--(axis cs:3021,-0.0376073814850106)
--(axis cs:3041,-0.0376793449758327)
--(axis cs:3061,-0.0372200366085361)
--(axis cs:3081,-0.0364342958230614)
--(axis cs:3101,-0.0358828832727658)
--(axis cs:3121,-0.0351363348969431)
--(axis cs:3141,-0.0339401637957489)
--(axis cs:3161,-0.0319109348838473)
--(axis cs:3181,-0.0301352713947794)
--(axis cs:3201,-0.0282467504588741)
--(axis cs:3221,-0.0265587199553394)
--(axis cs:3241,-0.0245123212633697)
--(axis cs:3261,-0.0229057917449314)
--(axis cs:3281,-0.0224453715923719)
--(axis cs:3301,-0.0216600373506756)
--(axis cs:3321,-0.0208068208259929)
--(axis cs:3341,-0.0205895886423417)
--(axis cs:3361,-0.0201898567718141)
--(axis cs:3381,-0.0195350347619543)
--(axis cs:3401,-0.0206851993954915)
--(axis cs:3421,-0.0220250713226536)
--(axis cs:3441,-0.0236093261658302)
--(axis cs:3461,-0.0248582519158709)
--(axis cs:3481,-0.0250662133330437)
--(axis cs:3501,-0.0229738285435959)
--(axis cs:3521,-0.0211125156556852)
--(axis cs:3541,-0.0193272139816874)
--(axis cs:3561,-0.017482218552872)
--(axis cs:3581,-0.0169298428419688)
--(axis cs:3601,-0.0183569207131387)
--(axis cs:3621,-0.0203393604457785)
--(axis cs:3641,-0.0223460406296984)
--(axis cs:3661,-0.0254355406740968)
--(axis cs:3681,-0.0283940446952922)
--(axis cs:3701,-0.0299348763104175)
--(axis cs:3721,-0.0310287724485717)
--(axis cs:3741,-0.0325966570808061)
--(axis cs:3761,-0.0336966990635988)
--(axis cs:3781,-0.0344556653637448)
--(axis cs:3801,-0.0359980740218953)
--(axis cs:3821,-0.036747346157833)
--(axis cs:3841,-0.0370274876406667)
--(axis cs:3861,-0.0373246295754345)
--(axis cs:3881,-0.0365898094068102)
--(axis cs:3901,-0.0345369227738309)
--(axis cs:3921,-0.0320230571793243)
--(axis cs:3941,-0.0285645685731212)
--(axis cs:3961,-0.0240599961055874)
--(axis cs:3981,-0.0206871521913925)
--(axis cs:4001,-0.0181880656841905)
--(axis cs:4021,-0.0160175944017991)
--(axis cs:4041,-0.0146509748020263)
--(axis cs:4061,-0.0140261417691653)
--(axis cs:4081,-0.0134345044945517)
--(axis cs:4101,-0.0133647974736023)
--(axis cs:4121,-0.014489358998413)
--(axis cs:4141,-0.0156328982310687)
--(axis cs:4161,-0.0171327543410026)
--(axis cs:4181,-0.0182360195179651)
--(axis cs:4201,-0.0192437972494617)
--(axis cs:4221,-0.0201853794921604)
--(axis cs:4241,-0.0211116649000772)
--(axis cs:4261,-0.0219769888856546)
--(axis cs:4281,-0.022821934229897)
--(axis cs:4301,-0.0231333883295042)
--(axis cs:4321,-0.0227871507451429)
--(axis cs:4341,-0.0218348951714769)
--(axis cs:4361,-0.0203033950878332)
--(axis cs:4381,-0.0184953822697219)
--(axis cs:4401,-0.0169499944158903)
--(axis cs:4421,-0.0158249927228706)
--(axis cs:4441,-0.0152945009484883)
--(axis cs:4461,-0.0149366081982549)
--(axis cs:4481,-0.0151643120997459)
--(axis cs:4501,-0.0165489986935022)
--(axis cs:4521,-0.0182328343403415)
--(axis cs:4541,-0.020900750302204)
--(axis cs:4561,-0.0244876326211875)
--(axis cs:4581,-0.0285885788463807)
--(axis cs:4601,-0.0314907568874668)
--(axis cs:4621,-0.0340314126112085)
--(axis cs:4641,-0.0355673277731747)
--(axis cs:4661,-0.0369907705628581)
--(axis cs:4681,-0.0379222486599732)
--(axis cs:4701,-0.039557709345734)
--(axis cs:4721,-0.0414097587516611)
--(axis cs:4741,-0.0426928833109588)
--(axis cs:4761,-0.0432890193362308)
--(axis cs:4781,-0.0431561080457101)
--(axis cs:4801,-0.0417801000265855)
--(axis cs:4821,-0.0399480524947573)
--(axis cs:4841,-0.0383684199689663)
--(axis cs:4861,-0.0369076982889065)
--(axis cs:4881,-0.0353541993015505)
--(axis cs:4901,-0.034140453627805)
--(axis cs:4921,-0.0327522329078084)
--(axis cs:4941,-0.0309334521119323)
--(axis cs:4961,-0.0290945822061935)
--(axis cs:4981,-0.0281733000816423)
--(axis cs:5001,-0.0275582131362615)
--(axis cs:5021,-0.0269074430457337)
--(axis cs:5041,-0.0264389089751088)
--(axis cs:5061,-0.025974535500616)
--(axis cs:5081,-0.0255875224379092)
--(axis cs:5101,-0.0252471405121183)
--(axis cs:5121,-0.0261201703182938)
--(axis cs:5141,-0.0276312594638805)
--(axis cs:5161,-0.0295917934499019)
--(axis cs:5181,-0.0306805025472131)
--(axis cs:5201,-0.0313662329855691)
--(axis cs:5221,-0.0310862047975726)
--(axis cs:5241,-0.0303749686147171)
--(axis cs:5261,-0.0290154205497923)
--(axis cs:5281,-0.0283418330103742)
--(axis cs:5301,-0.0277250116320744)
--(axis cs:5321,-0.02658039912717)
--(axis cs:5341,-0.0252484422049679)
--(axis cs:5361,-0.024017026358817)
--(axis cs:5381,-0.0219392906318781)
--(axis cs:5401,-0.0207157883674963)
--(axis cs:5421,-0.0206347424263069)
--(axis cs:5441,-0.0209888383649116)
--(axis cs:5461,-0.0218884216861286)
--(axis cs:5481,-0.024389800425735)
--(axis cs:5501,-0.0265847376879752)
--(axis cs:5521,-0.0286661228233976)
--(axis cs:5541,-0.0312689259765681)
--(axis cs:5561,-0.0339350734182641)
--(axis cs:5581,-0.0361893734892324)
--(axis cs:5601,-0.0380200509440525)
--(axis cs:5621,-0.0391606439892731)
--(axis cs:5641,-0.0402925860940979)
--(axis cs:5661,-0.0410183718109293)
--(axis cs:5681,-0.0416774941884221)
--(axis cs:5701,-0.0426479220707119)
--(axis cs:5721,-0.0439937214272959)
--(axis cs:5741,-0.0442573320614975)
--(axis cs:5761,-0.0432698404073881)
--(axis cs:5781,-0.0412221068189896)
--(axis cs:5801,-0.0382889666128831)
--(axis cs:5821,-0.0346373504660248)
--(axis cs:5841,-0.03055215137185)
--(axis cs:5861,-0.0275914016734419)
--(axis cs:5881,-0.0256159672670878)
--(axis cs:5901,-0.0242952258426685)
--(axis cs:5921,-0.0233771684032679)
--(axis cs:5941,-0.0236412282108843)
--(axis cs:5961,-0.0246769945761546)
--(axis cs:5981,-0.0263391002854886)
--(axis cs:6001,-0.0287991608825306)
--(axis cs:6021,-0.0316054734526064)
--(axis cs:6041,-0.0339736468651421)
--(axis cs:6061,-0.0359666368701095)
--(axis cs:6081,-0.0371438092414302)
--(axis cs:6101,-0.0386549193261922)
--(axis cs:6121,-0.0402743543969894)
--(axis cs:6141,-0.0418060960429972)
--(axis cs:6161,-0.0428425828422543)
--(axis cs:6181,-0.0434470386686171)
--(axis cs:6201,-0.0430250775971674)
--(axis cs:6221,-0.041844736099205)
--(axis cs:6241,-0.0403393035521851)
--(axis cs:6261,-0.0391711593949518)
--(axis cs:6281,-0.0382575155590363)
--(axis cs:6301,-0.0372900216163294)
--(axis cs:6321,-0.0362835567438982)
--(axis cs:6341,-0.0352549565942455)
--(axis cs:6361,-0.034225251095837)
--(axis cs:6381,-0.0332210087744627)
--(axis cs:6401,-0.0322743008347537)
--(axis cs:6421,-0.031421991453233)
--(axis cs:6441,-0.0307073355493024)
--(axis cs:6461,-0.0301903355667501)
--(axis cs:6481,-0.0299776964676553)
--(axis cs:6501,-0.03028748540891)
--(axis cs:6521,-0.031565383102452)
--(axis cs:6541,-0.0346641293811283)
--(axis cs:6541,0.833909468833764)
--(axis cs:6541,0.833909468833764)
--(axis cs:6521,0.814537499673413)
--(axis cs:6501,0.801830437206298)
--(axis cs:6481,0.794079721805662)
--(axis cs:6461,0.790053633880657)
--(axis cs:6441,0.788817521868794)
--(axis cs:6421,0.789617224434013)
--(axis cs:6401,0.791814084348471)
--(axis cs:6381,0.794854667056944)
--(axis cs:6361,0.798260077453629)
--(axis cs:6341,0.801624035669461)
--(axis cs:6321,0.804613260337375)
--(axis cs:6301,0.806967178069093)
--(axis cs:6281,0.808496252692069)
--(axis cs:6261,0.809079421007276)
--(axis cs:6241,0.808956735662374)
--(axis cs:6221,0.808157931439475)
--(axis cs:6201,0.805116252277821)
--(axis cs:6181,0.800382359267751)
--(axis cs:6161,0.795382006963608)
--(axis cs:6141,0.79123337264722)
--(axis cs:6121,0.788762086000631)
--(axis cs:6101,0.787090779677052)
--(axis cs:6081,0.78582577874378)
--(axis cs:6061,0.785650988438795)
--(axis cs:6041,0.785923949327854)
--(axis cs:6021,0.785945524404521)
--(axis cs:6001,0.786474578968077)
--(axis cs:5981,0.787306699449875)
--(axis cs:5961,0.788335426726813)
--(axis cs:5941,0.788704316573056)
--(axis cs:5921,0.788509260347875)
--(axis cs:5901,0.788085550370676)
--(axis cs:5881,0.787725808316725)
--(axis cs:5861,0.78708973373909)
--(axis cs:5841,0.7861661712044)
--(axis cs:5821,0.786370803778201)
--(axis cs:5801,0.78668771076205)
--(axis cs:5781,0.787422579460156)
--(axis cs:5761,0.787402755369621)
--(axis cs:5741,0.787149518605013)
--(axis cs:5721,0.787094091072676)
--(axis cs:5701,0.787089708486756)
--(axis cs:5681,0.786670620143535)
--(axis cs:5661,0.78599158637172)
--(axis cs:5641,0.785381265144235)
--(axis cs:5621,0.783189373368864)
--(axis cs:5601,0.780457170165882)
--(axis cs:5581,0.778317331637051)
--(axis cs:5561,0.776885497447414)
--(axis cs:5541,0.776914005265148)
--(axis cs:5521,0.777983041292055)
--(axis cs:5501,0.778835956562472)
--(axis cs:5481,0.779960728552477)
--(axis cs:5461,0.781521750450848)
--(axis cs:5441,0.781097483689318)
--(axis cs:5421,0.779787434040486)
--(axis cs:5401,0.777979442270422)
--(axis cs:5381,0.776093754698269)
--(axis cs:5361,0.773517145738507)
--(axis cs:5341,0.771178350461302)
--(axis cs:5321,0.769123054991921)
--(axis cs:5301,0.766788648874118)
--(axis cs:5281,0.763342822631901)
--(axis cs:5261,0.760730892403446)
--(axis cs:5241,0.759008372603144)
--(axis cs:5221,0.757587289506037)
--(axis cs:5201,0.757845819995184)
--(axis cs:5181,0.759239757439639)
--(axis cs:5161,0.759976178206679)
--(axis cs:5141,0.760646730064579)
--(axis cs:5121,0.761743982838596)
--(axis cs:5101,0.761816693510524)
--(axis cs:5081,0.761240877798126)
--(axis cs:5061,0.760925678069322)
--(axis cs:5041,0.759771852766808)
--(axis cs:5021,0.75882097545998)
--(axis cs:5001,0.758248032955363)
--(axis cs:4981,0.757518425648054)
--(axis cs:4961,0.756507588205255)
--(axis cs:4941,0.756736555385849)
--(axis cs:4921,0.756686487348531)
--(axis cs:4901,0.757496217131352)
--(axis cs:4881,0.75842976987228)
--(axis cs:4861,0.759427079134647)
--(axis cs:4841,0.75938388876062)
--(axis cs:4821,0.759615148280386)
--(axis cs:4801,0.758934839823027)
--(axis cs:4781,0.758488420026055)
--(axis cs:4761,0.758130763165803)
--(axis cs:4741,0.758025057681134)
--(axis cs:4721,0.756219999155496)
--(axis cs:4701,0.754531859129092)
--(axis cs:4681,0.753973484365993)
--(axis cs:4661,0.753028799335649)
--(axis cs:4641,0.751763660841994)
--(axis cs:4621,0.752679361585823)
--(axis cs:4601,0.754396521724205)
--(axis cs:4581,0.755196218252326)
--(axis cs:4561,0.756749121242971)
--(axis cs:4541,0.759356533543761)
--(axis cs:4521,0.761421195409424)
--(axis cs:4501,0.761939381699707)
--(axis cs:4481,0.763141930225159)
--(axis cs:4461,0.763836375712481)
--(axis cs:4441,0.765064786531213)
--(axis cs:4421,0.765616151385367)
--(axis cs:4401,0.766543473511253)
--(axis cs:4381,0.765674609006063)
--(axis cs:4361,0.764225940881204)
--(axis cs:4341,0.760127227912465)
--(axis cs:4321,0.754502134092654)
--(axis cs:4301,0.748156570718127)
--(axis cs:4281,0.742435456363026)
--(axis cs:4261,0.736871577390048)
--(axis cs:4241,0.73298423654503)
--(axis cs:4221,0.731175107878668)
--(axis cs:4201,0.730469683210512)
--(axis cs:4181,0.728985766299596)
--(axis cs:4161,0.7277108837824)
--(axis cs:4141,0.726337560720897)
--(axis cs:4121,0.725434697481061)
--(axis cs:4101,0.725171732757039)
--(axis cs:4081,0.724796648204747)
--(axis cs:4061,0.723587117247571)
--(axis cs:4041,0.72225979474352)
--(axis cs:4021,0.720519170281402)
--(axis cs:4001,0.718200041476509)
--(axis cs:3981,0.716649710819275)
--(axis cs:3961,0.716464288086389)
--(axis cs:3941,0.71676850702782)
--(axis cs:3921,0.715789948920589)
--(axis cs:3901,0.715066207993215)
--(axis cs:3881,0.716170905273497)
--(axis cs:3861,0.719077117342342)
--(axis cs:3841,0.723037328947467)
--(axis cs:3821,0.72919461973292)
--(axis cs:3801,0.735930511308014)
--(axis cs:3781,0.74251315054527)
--(axis cs:3761,0.747282075408959)
--(axis cs:3741,0.750484741022787)
--(axis cs:3721,0.752929108349014)
--(axis cs:3701,0.754968583657504)
--(axis cs:3681,0.755633968155768)
--(axis cs:3661,0.755867420316371)
--(axis cs:3641,0.755252927124029)
--(axis cs:3621,0.753644897355498)
--(axis cs:3601,0.749468579791458)
--(axis cs:3581,0.743712846789414)
--(axis cs:3561,0.737986525217015)
--(axis cs:3541,0.733103278886455)
--(axis cs:3521,0.729420752049054)
--(axis cs:3501,0.726774105020456)
--(axis cs:3481,0.724847356993013)
--(axis cs:3461,0.723426176607756)
--(axis cs:3441,0.722429401093132)
--(axis cs:3421,0.721064056078535)
--(axis cs:3401,0.719863078691802)
--(axis cs:3381,0.718593322561597)
--(axis cs:3361,0.717033711842381)
--(axis cs:3341,0.713979987573286)
--(axis cs:3321,0.709386154399791)
--(axis cs:3301,0.704640328027286)
--(axis cs:3281,0.699990375594655)
--(axis cs:3261,0.694344570966686)
--(axis cs:3241,0.688771986209805)
--(axis cs:3221,0.682167698385043)
--(axis cs:3201,0.675173629387148)
--(axis cs:3181,0.667520631924008)
--(axis cs:3161,0.660299802558516)
--(axis cs:3141,0.654371116721585)
--(axis cs:3121,0.651034625339117)
--(axis cs:3101,0.649926161507015)
--(axis cs:3081,0.650831309002679)
--(axis cs:3061,0.653208175055752)
--(axis cs:3041,0.656228214952029)
--(axis cs:3021,0.659108300853599)
--(axis cs:3001,0.66063368845256)
--(axis cs:2981,0.661560730199088)
--(axis cs:2961,0.661268404646609)
--(axis cs:2941,0.661602457695326)
--(axis cs:2921,0.663442935944587)
--(axis cs:2901,0.665863402753916)
--(axis cs:2881,0.668838772965636)
--(axis cs:2861,0.671969154059485)
--(axis cs:2841,0.674351333165368)
--(axis cs:2821,0.673792648284714)
--(axis cs:2801,0.67231180884144)
--(axis cs:2781,0.670162824385796)
--(axis cs:2761,0.668699473311684)
--(axis cs:2741,0.66618672702072)
--(axis cs:2721,0.663695762234748)
--(axis cs:2701,0.661043564502098)
--(axis cs:2681,0.656651620800025)
--(axis cs:2661,0.650814277843186)
--(axis cs:2641,0.643877666621947)
--(axis cs:2621,0.637534315454654)
--(axis cs:2601,0.629747275178197)
--(axis cs:2581,0.623809111713645)
--(axis cs:2561,0.620433411313063)
--(axis cs:2541,0.619693499895143)
--(axis cs:2521,0.619813091615074)
--(axis cs:2501,0.622118364695575)
--(axis cs:2481,0.624372378242484)
--(axis cs:2461,0.626429308020554)
--(axis cs:2441,0.627751085242317)
--(axis cs:2421,0.6282444600815)
--(axis cs:2401,0.627913785294113)
--(axis cs:2381,0.626635283103254)
--(axis cs:2361,0.623016507459643)
--(axis cs:2341,0.618413876988331)
--(axis cs:2321,0.61432410230065)
--(axis cs:2301,0.609853867162157)
--(axis cs:2281,0.605015319403096)
--(axis cs:2261,0.599737814829312)
--(axis cs:2241,0.593659357001139)
--(axis cs:2221,0.585682341057394)
--(axis cs:2201,0.579377084137065)
--(axis cs:2181,0.573533416473463)
--(axis cs:2161,0.568967114981782)
--(axis cs:2141,0.565315972164476)
--(axis cs:2121,0.562485214104339)
--(axis cs:2101,0.558039300970204)
--(axis cs:2081,0.554463547086156)
--(axis cs:2061,0.549667426614669)
--(axis cs:2041,0.543611045942293)
--(axis cs:2021,0.537467433156566)
--(axis cs:2001,0.53422015753129)
--(axis cs:1981,0.534094600854365)
--(axis cs:1961,0.537300121084501)
--(axis cs:1941,0.543317605451823)
--(axis cs:1921,0.549642540215393)
--(axis cs:1901,0.553245345040251)
--(axis cs:1881,0.554808286761288)
--(axis cs:1861,0.554582387080647)
--(axis cs:1841,0.552290768153183)
--(axis cs:1821,0.549703928975497)
--(axis cs:1801,0.545978688691319)
--(axis cs:1781,0.538893238974086)
--(axis cs:1761,0.528043937011164)
--(axis cs:1741,0.516300202759899)
--(axis cs:1721,0.502905387066582)
--(axis cs:1701,0.48888978774595)
--(axis cs:1681,0.47555232192627)
--(axis cs:1661,0.46519738609153)
--(axis cs:1641,0.455997953083626)
--(axis cs:1621,0.450893022373138)
--(axis cs:1601,0.44823759583447)
--(axis cs:1581,0.447534507602365)
--(axis cs:1561,0.44774807072336)
--(axis cs:1541,0.44951816372096)
--(axis cs:1521,0.450413807979667)
--(axis cs:1501,0.451720855590823)
--(axis cs:1481,0.450973108321711)
--(axis cs:1461,0.447246617827525)
--(axis cs:1441,0.440626903088901)
--(axis cs:1421,0.432283973740583)
--(axis cs:1401,0.424176676222272)
--(axis cs:1381,0.417433964508871)
--(axis cs:1361,0.41307367707415)
--(axis cs:1341,0.408527953663839)
--(axis cs:1321,0.403557079393259)
--(axis cs:1301,0.397516955694633)
--(axis cs:1281,0.38974738101306)
--(axis cs:1261,0.379983154524197)
--(axis cs:1241,0.372124329881725)
--(axis cs:1221,0.363885948654716)
--(axis cs:1201,0.355164487285371)
--(axis cs:1181,0.346855524888355)
--(axis cs:1161,0.338803208782497)
--(axis cs:1141,0.329738362061901)
--(axis cs:1121,0.321795114880552)
--(axis cs:1101,0.314530383083294)
--(axis cs:1081,0.30763597148712)
--(axis cs:1061,0.300666460587577)
--(axis cs:1041,0.294010379008417)
--(axis cs:1021,0.285401827771956)
--(axis cs:1001,0.274886527683713)
--(axis cs:981,0.263023126152591)
--(axis cs:961,0.251887376394266)
--(axis cs:941,0.24031115783575)
--(axis cs:921,0.23029336769166)
--(axis cs:901,0.21948460498928)
--(axis cs:881,0.208229723346068)
--(axis cs:861,0.194777620592557)
--(axis cs:841,0.179261862640748)
--(axis cs:821,0.162791430606845)
--(axis cs:801,0.147601582619143)
--(axis cs:781,0.133796055848205)
--(axis cs:761,0.122068786767701)
--(axis cs:741,0.11427784440954)
--(axis cs:721,0.108734828560104)
--(axis cs:701,0.104086113570466)
--(axis cs:681,0.100902781551997)
--(axis cs:661,0.0984165558634401)
--(axis cs:641,0.0949645793335127)
--(axis cs:621,0.0899870937521361)
--(axis cs:601,0.0847422392727482)
--(axis cs:581,0.0781237394746913)
--(axis cs:561,0.0725391857852099)
--(axis cs:541,0.0685515738849562)
--(axis cs:521,0.0663313449403889)
--(axis cs:501,0.0646057651095201)
--(axis cs:481,0.0636952859385263)
--(axis cs:461,0.0632855096573429)
--(axis cs:441,0.0635294098877023)
--(axis cs:421,0.0642881190559331)
--(axis cs:401,0.0665376683224575)
--(axis cs:381,0.0700063032913041)
--(axis cs:361,0.0735914314397359)
--(axis cs:341,0.0772481200275702)
--(axis cs:321,0.0810521606243919)
--(axis cs:301,0.0840901718345227)
--(axis cs:281,0.085046947856131)
--(axis cs:261,0.0849789829322392)
--(axis cs:241,0.0839231497788637)
--(axis cs:221,0.0820920193882456)
--(axis cs:201,0.0800499992259221)
--(axis cs:181,0.079033444804722)
--(axis cs:161,0.0806408369012597)
--(axis cs:141,0.0848184768311133)
--(axis cs:121,0.0898764646191479)
--(axis cs:101,0.0941530526400869)
--(axis cs:81,0.0962891113775886)
--(axis cs:61,0.095339290827848)
--(axis cs:41,0.0918153134724372)
--(axis cs:21,0.0904988646104264)
--(axis cs:0,0.0994864512594934)
--cycle;

\path [draw=goldenrod21018910, fill=goldenrod21018910, opacity=0.1, very thin]
(axis cs:0,0.0599450144111192)
--(axis cs:0,-0.0197114771021824)
--(axis cs:21,0.0163486707699577)
--(axis cs:41,0.0345812069563605)
--(axis cs:61,0.0428326440200463)
--(axis cs:81,0.0460556032297203)
--(axis cs:101,0.0463175459380813)
--(axis cs:121,0.0444774296085154)
--(axis cs:141,0.0410801889750951)
--(axis cs:161,0.0367995377904869)
--(axis cs:181,0.0325438291595955)
--(axis cs:201,0.0292296712575585)
--(axis cs:221,0.0275145671961151)
--(axis cs:241,0.0276847359482327)
--(axis cs:261,0.029608954570828)
--(axis cs:281,0.0325245546710464)
--(axis cs:301,0.0345612727122393)
--(axis cs:321,0.0341650062507487)
--(axis cs:341,0.0332800634535087)
--(axis cs:361,0.0299777871622188)
--(axis cs:381,0.026195150211243)
--(axis cs:401,0.0225632927014948)
--(axis cs:421,0.0190460365661626)
--(axis cs:441,0.016388591659038)
--(axis cs:461,0.0150286693031569)
--(axis cs:481,0.0142129809569602)
--(axis cs:501,0.0142182965687465)
--(axis cs:521,0.0142334024515006)
--(axis cs:541,0.0137908487606302)
--(axis cs:561,0.013547486868481)
--(axis cs:581,0.0139597683175124)
--(axis cs:601,0.0151401105582497)
--(axis cs:621,0.0174675199063168)
--(axis cs:641,0.0209323226726351)
--(axis cs:661,0.0244249407696821)
--(axis cs:681,0.0269235780892655)
--(axis cs:701,0.0279767974164057)
--(axis cs:721,0.0279662951783189)
--(axis cs:741,0.0277320854635756)
--(axis cs:761,0.0279031135363011)
--(axis cs:781,0.028159210318212)
--(axis cs:801,0.0280313945839843)
--(axis cs:821,0.0266264605703058)
--(axis cs:841,0.0245569512659864)
--(axis cs:861,0.0222651285091161)
--(axis cs:881,0.0193380335338736)
--(axis cs:901,0.015795231617733)
--(axis cs:921,0.0113668710197627)
--(axis cs:941,0.00670932853897078)
--(axis cs:961,0.00213097943602087)
--(axis cs:981,-0.00117486818191834)
--(axis cs:1001,-0.0028263091834605)
--(axis cs:1021,-0.00234346301865763)
--(axis cs:1041,-0.000661124735354915)
--(axis cs:1061,0.0020643845262187)
--(axis cs:1081,0.00544824998485623)
--(axis cs:1101,0.00786115922773457)
--(axis cs:1121,0.00941635605957044)
--(axis cs:1141,0.00954068639477505)
--(axis cs:1161,0.00902162473589477)
--(axis cs:1181,0.00800857524386756)
--(axis cs:1201,0.00743185917913879)
--(axis cs:1221,0.00756362913385363)
--(axis cs:1241,0.00829993751953992)
--(axis cs:1261,0.00860406762949066)
--(axis cs:1281,0.00895863588205303)
--(axis cs:1301,0.00945177144092123)
--(axis cs:1321,0.00947193854133246)
--(axis cs:1341,0.008759126371249)
--(axis cs:1361,0.00866279544532337)
--(axis cs:1381,0.00890998815711664)
--(axis cs:1401,0.00877402030897679)
--(axis cs:1421,0.00821186111172779)
--(axis cs:1441,0.00799251140761669)
--(axis cs:1461,0.00772409267029936)
--(axis cs:1481,0.00760025784342964)
--(axis cs:1501,0.00900600974668393)
--(axis cs:1521,0.0111381085338752)
--(axis cs:1541,0.0124196223743499)
--(axis cs:1561,0.0125095353819973)
--(axis cs:1581,0.0118703541254129)
--(axis cs:1601,0.00973195047092236)
--(axis cs:1621,0.00723360511249377)
--(axis cs:1641,0.00547374320738262)
--(axis cs:1661,0.0042133199354139)
--(axis cs:1681,0.00326699647732211)
--(axis cs:1701,0.0036884588122147)
--(axis cs:1721,0.00429920378789152)
--(axis cs:1741,0.00450446456496199)
--(axis cs:1761,0.00436223940088397)
--(axis cs:1781,0.00450883984815459)
--(axis cs:1801,0.00441246134119155)
--(axis cs:1821,0.00455374393666487)
--(axis cs:1841,0.00475333300341926)
--(axis cs:1861,0.00514411621919365)
--(axis cs:1881,0.00577057345556516)
--(axis cs:1901,0.00623192636258929)
--(axis cs:1921,0.00628726207692227)
--(axis cs:1941,0.0067028777016378)
--(axis cs:1961,0.00748283944877544)
--(axis cs:1981,0.0077215296825873)
--(axis cs:2001,0.0074532511220517)
--(axis cs:2021,0.00781302284431697)
--(axis cs:2041,0.00794507466701737)
--(axis cs:2061,0.0079192340105687)
--(axis cs:2081,0.00812118761804613)
--(axis cs:2101,0.00913222539355528)
--(axis cs:2121,0.00914365424618024)
--(axis cs:2141,0.0088913050168189)
--(axis cs:2161,0.00843602389269589)
--(axis cs:2181,0.00765296382808701)
--(axis cs:2201,0.00590619588575877)
--(axis cs:2221,0.00460265618804017)
--(axis cs:2241,0.00314434256099655)
--(axis cs:2261,0.00179978628822727)
--(axis cs:2281,0.00121046126124767)
--(axis cs:2301,0.000774018068056222)
--(axis cs:2321,0.000178405262179153)
--(axis cs:2341,0.000268865716972308)
--(axis cs:2361,0.000957526296199745)
--(axis cs:2381,0.00152121326993995)
--(axis cs:2401,0.0025550518805235)
--(axis cs:2421,0.00410928195747736)
--(axis cs:2441,0.00567530769685994)
--(axis cs:2461,0.00658967210366058)
--(axis cs:2481,0.00680608300651989)
--(axis cs:2501,0.00610617015667803)
--(axis cs:2521,0.00470529933372711)
--(axis cs:2541,0.00242894036052101)
--(axis cs:2561,-4.51380500514145e-05)
--(axis cs:2581,-0.00257747094835741)
--(axis cs:2601,-0.00411686991762834)
--(axis cs:2621,-0.00581223289418851)
--(axis cs:2641,-0.00698857621950421)
--(axis cs:2661,-0.00774393952333444)
--(axis cs:2681,-0.00821267871552655)
--(axis cs:2701,-0.00898561557610077)
--(axis cs:2721,-0.00865864101048222)
--(axis cs:2741,-0.00750793328596106)
--(axis cs:2761,-0.00537074039690629)
--(axis cs:2781,-0.00338972720169616)
--(axis cs:2801,-0.00199190369039174)
--(axis cs:2821,-0.00100596331151398)
--(axis cs:2841,-1.79755190469616e-05)
--(axis cs:2861,-0.000109505425125812)
--(axis cs:2881,-0.000443621200347737)
--(axis cs:2901,-0.000928519046864723)
--(axis cs:2921,-0.00193967957892938)
--(axis cs:2941,-0.00337887160602897)
--(axis cs:2961,-0.00541603373163645)
--(axis cs:2981,-0.00746518246294504)
--(axis cs:3001,-0.00864642291839231)
--(axis cs:3021,-0.00877470593664641)
--(axis cs:3041,-0.00826847847456885)
--(axis cs:3061,-0.00651753710571609)
--(axis cs:3081,-0.00387647017381307)
--(axis cs:3101,-0.00116379466440679)
--(axis cs:3121,0.000753158757553329)
--(axis cs:3141,0.00228218681573143)
--(axis cs:3161,0.00404991438341434)
--(axis cs:3181,0.006153786832389)
--(axis cs:3201,0.00740606072600861)
--(axis cs:3221,0.00851302455906007)
--(axis cs:3241,0.00969152977523131)
--(axis cs:3261,0.00970198461062192)
--(axis cs:3281,0.00878661945694897)
--(axis cs:3301,0.0077732442149183)
--(axis cs:3321,0.0064921255480371)
--(axis cs:3341,0.00486034759461725)
--(axis cs:3361,0.00280656057338215)
--(axis cs:3381,0.000135231631920502)
--(axis cs:3401,-0.00319218010612536)
--(axis cs:3421,-0.00635537948183094)
--(axis cs:3441,-0.00926341376122605)
--(axis cs:3461,-0.0125228518824743)
--(axis cs:3481,-0.0158496002649745)
--(axis cs:3501,-0.0184278845781789)
--(axis cs:3521,-0.0211072533629551)
--(axis cs:3541,-0.0235075061948687)
--(axis cs:3561,-0.0257080479198007)
--(axis cs:3581,-0.0269891260056142)
--(axis cs:3601,-0.0275873300162193)
--(axis cs:3621,-0.0264827647013616)
--(axis cs:3641,-0.0240300426081431)
--(axis cs:3661,-0.0195051835669682)
--(axis cs:3681,-0.0145844932648899)
--(axis cs:3701,-0.0104294194415728)
--(axis cs:3721,-0.00744262992744879)
--(axis cs:3741,-0.00513851881759367)
--(axis cs:3761,-0.00381634905999724)
--(axis cs:3781,-0.00302778094525845)
--(axis cs:3801,-0.00227685808635673)
--(axis cs:3821,-0.000953002056781782)
--(axis cs:3841,-0.000922078074419672)
--(axis cs:3861,-0.00191972241908234)
--(axis cs:3881,-0.00325232192014939)
--(axis cs:3901,-0.00458696729408971)
--(axis cs:3921,-0.00722719286805518)
--(axis cs:3941,-0.0092910132008123)
--(axis cs:3961,-0.00998570479002191)
--(axis cs:3981,-0.00968760394986579)
--(axis cs:4001,-0.008120069794514)
--(axis cs:4021,-0.00416656529380496)
--(axis cs:4041,-0.000128708745183628)
--(axis cs:4061,0.00278067695287047)
--(axis cs:4081,0.00466056268701168)
--(axis cs:4101,0.00570651162115068)
--(axis cs:4121,0.00507927802038328)
--(axis cs:4141,0.0036504927262182)
--(axis cs:4161,0.00196210431152402)
--(axis cs:4181,0.000679935929923797)
--(axis cs:4201,-0.0006351814131281)
--(axis cs:4221,-0.00103421225918832)
--(axis cs:4241,-0.00112309639305777)
--(axis cs:4261,0.000412535998838032)
--(axis cs:4281,0.00271409432561245)
--(axis cs:4301,0.00507907013058848)
--(axis cs:4321,0.00660291046682607)
--(axis cs:4341,0.00837124818507601)
--(axis cs:4361,0.0101751693564294)
--(axis cs:4381,0.0117505152040752)
--(axis cs:4401,0.0136556845332976)
--(axis cs:4421,0.0154817354555728)
--(axis cs:4441,0.0180711931348068)
--(axis cs:4461,0.0204127761035227)
--(axis cs:4481,0.023779015754791)
--(axis cs:4501,0.0260552905853643)
--(axis cs:4521,0.0286792149969197)
--(axis cs:4541,0.0310831170289296)
--(axis cs:4561,0.0333605431183236)
--(axis cs:4581,0.0348923730941627)
--(axis cs:4601,0.0371417820406205)
--(axis cs:4621,0.0389651339751834)
--(axis cs:4641,0.0395163403154755)
--(axis cs:4661,0.0396125812989543)
--(axis cs:4681,0.0380532900738916)
--(axis cs:4701,0.0354236474157282)
--(axis cs:4721,0.0308640497311945)
--(axis cs:4741,0.0261424684117911)
--(axis cs:4761,0.0208920013491627)
--(axis cs:4781,0.0161886843175948)
--(axis cs:4801,0.0116900611497675)
--(axis cs:4821,0.00920632396883703)
--(axis cs:4841,0.00921033078305825)
--(axis cs:4861,0.0118449214848479)
--(axis cs:4881,0.0159820966316754)
--(axis cs:4901,0.0214758056565693)
--(axis cs:4921,0.0270448255551227)
--(axis cs:4941,0.0309443462266993)
--(axis cs:4961,0.0323086835114124)
--(axis cs:4981,0.0319547019235385)
--(axis cs:5001,0.0304050016468248)
--(axis cs:5021,0.0279092544717833)
--(axis cs:5041,0.0244645796001351)
--(axis cs:5061,0.0214045643407239)
--(axis cs:5081,0.0178217339087696)
--(axis cs:5101,0.0141095430887272)
--(axis cs:5121,0.0106246937415439)
--(axis cs:5141,0.00806662902554905)
--(axis cs:5161,0.00636059130871292)
--(axis cs:5181,0.00667979213293768)
--(axis cs:5201,0.00835631174335796)
--(axis cs:5221,0.0121049343777317)
--(axis cs:5241,0.0179401030769326)
--(axis cs:5261,0.0234869870626561)
--(axis cs:5281,0.0284095843240775)
--(axis cs:5301,0.0321780436217247)
--(axis cs:5321,0.0342393579981598)
--(axis cs:5341,0.0336342225385406)
--(axis cs:5361,0.0316648135962891)
--(axis cs:5381,0.0272387808221048)
--(axis cs:5401,0.0221253232736882)
--(axis cs:5421,0.0168176739117503)
--(axis cs:5441,0.0122660157916303)
--(axis cs:5461,0.00918173577774789)
--(axis cs:5481,0.00778055537218866)
--(axis cs:5501,0.00858538520231458)
--(axis cs:5521,0.0110411015152994)
--(axis cs:5541,0.0141357192592828)
--(axis cs:5561,0.0179806978645418)
--(axis cs:5581,0.0226237570605999)
--(axis cs:5601,0.0267677504195998)
--(axis cs:5621,0.0303475788112592)
--(axis cs:5641,0.0339809997916177)
--(axis cs:5661,0.0365535036898935)
--(axis cs:5681,0.0378732506453138)
--(axis cs:5701,0.0384263284786664)
--(axis cs:5721,0.0375534390724401)
--(axis cs:5741,0.0352458486671535)
--(axis cs:5761,0.032211884739969)
--(axis cs:5781,0.0291046075227954)
--(axis cs:5801,0.0264974605992341)
--(axis cs:5821,0.025746874667483)
--(axis cs:5841,0.0257672668730868)
--(axis cs:5861,0.0262833526383728)
--(axis cs:5881,0.0272611546354053)
--(axis cs:5901,0.0280743043381591)
--(axis cs:5921,0.0270992483420097)
--(axis cs:5941,0.0258195677206827)
--(axis cs:5961,0.0231988275652744)
--(axis cs:5981,0.0202667603648266)
--(axis cs:6001,0.0171280355485392)
--(axis cs:6021,0.0147357558805935)
--(axis cs:6041,0.012815804787321)
--(axis cs:6061,0.0123010534081926)
--(axis cs:6081,0.0132183599821126)
--(axis cs:6101,0.0140847257271724)
--(axis cs:6121,0.0146067428096176)
--(axis cs:6141,0.0152283390940183)
--(axis cs:6161,0.0163548988049605)
--(axis cs:6181,0.0160244040569615)
--(axis cs:6201,0.016884324015207)
--(axis cs:6221,0.0189354718070913)
--(axis cs:6241,0.0190877713304873)
--(axis cs:6261,0.0192985475212586)
--(axis cs:6281,0.0196443012373856)
--(axis cs:6301,0.0201930297810678)
--(axis cs:6321,0.0210035930659428)
--(axis cs:6341,0.0221211984018105)
--(axis cs:6361,0.0235677521734166)
--(axis cs:6381,0.0253270332658464)
--(axis cs:6401,0.027325415091016)
--(axis cs:6421,0.0294087617344027)
--(axis cs:6441,0.0313149137911161)
--(axis cs:6461,0.0326387646765592)
--(axis cs:6481,0.0327831413013285)
--(axis cs:6501,0.0308831219043998)
--(axis cs:6521,0.0256835444180062)
--(axis cs:6521,0.560885983585042)
--(axis cs:6521,0.560885983585042)
--(axis cs:6501,0.563118774118575)
--(axis cs:6481,0.560605344351985)
--(axis cs:6461,0.554466124811259)
--(axis cs:6441,0.545834611787109)
--(axis cs:6421,0.53576218999755)
--(axis cs:6401,0.525169764718775)
--(axis cs:6381,0.51482595675777)
--(axis cs:6361,0.505339493060663)
--(axis cs:6341,0.497159006846503)
--(axis cs:6321,0.490577248051686)
--(axis cs:6301,0.485739119654152)
--(axis cs:6281,0.482654165396473)
--(axis cs:6261,0.481214235762339)
--(axis cs:6241,0.481216287058987)
--(axis cs:6221,0.482389061794813)
--(axis cs:6201,0.484515408902811)
--(axis cs:6181,0.488199662025864)
--(axis cs:6161,0.492096723511709)
--(axis cs:6141,0.494156423449224)
--(axis cs:6121,0.491895787227727)
--(axis cs:6101,0.490436016634913)
--(axis cs:6081,0.488461197084303)
--(axis cs:6061,0.486740952960427)
--(axis cs:6041,0.487445506358325)
--(axis cs:6021,0.489921199614683)
--(axis cs:6001,0.492941861379772)
--(axis cs:5981,0.495337068622759)
--(axis cs:5961,0.495684730614802)
--(axis cs:5941,0.493879147883553)
--(axis cs:5921,0.491771268308236)
--(axis cs:5901,0.488626270538249)
--(axis cs:5881,0.488269324157402)
--(axis cs:5861,0.488288162173741)
--(axis cs:5841,0.487558779294298)
--(axis cs:5821,0.485394780811272)
--(axis cs:5801,0.483246961086723)
--(axis cs:5781,0.476338421736421)
--(axis cs:5761,0.470876052642151)
--(axis cs:5741,0.464942156033839)
--(axis cs:5721,0.458128882673364)
--(axis cs:5701,0.449310055516966)
--(axis cs:5681,0.443116953611126)
--(axis cs:5661,0.437262541267856)
--(axis cs:5641,0.434450695475883)
--(axis cs:5621,0.435172366392946)
--(axis cs:5601,0.436406246841287)
--(axis cs:5581,0.437499781734158)
--(axis cs:5561,0.437087106086494)
--(axis cs:5541,0.433292339107359)
--(axis cs:5521,0.427129622692841)
--(axis cs:5501,0.423671104482145)
--(axis cs:5481,0.421041079248421)
--(axis cs:5461,0.418396549993647)
--(axis cs:5441,0.417667022508358)
--(axis cs:5421,0.417901642086718)
--(axis cs:5401,0.41464991781394)
--(axis cs:5381,0.410197923407719)
--(axis cs:5361,0.405774696192355)
--(axis cs:5341,0.402804893136994)
--(axis cs:5321,0.40066005198297)
--(axis cs:5301,0.402795249850735)
--(axis cs:5281,0.405646514697439)
--(axis cs:5261,0.407724033324962)
--(axis cs:5241,0.409369367765931)
--(axis cs:5221,0.410261277428222)
--(axis cs:5201,0.40715150414358)
--(axis cs:5181,0.403382610974789)
--(axis cs:5161,0.39855718271642)
--(axis cs:5141,0.391745878196634)
--(axis cs:5121,0.384902799506433)
--(axis cs:5101,0.379386057550817)
--(axis cs:5081,0.374703298782722)
--(axis cs:5061,0.374307900899945)
--(axis cs:5041,0.377903269850453)
--(axis cs:5021,0.38163892888856)
--(axis cs:5001,0.3847557579243)
--(axis cs:4981,0.387442825307585)
--(axis cs:4961,0.387477592434653)
--(axis cs:4941,0.384294144554762)
--(axis cs:4921,0.382004138593194)
--(axis cs:4901,0.380161386982356)
--(axis cs:4881,0.374460711143174)
--(axis cs:4861,0.366070047625486)
--(axis cs:4841,0.356357655210319)
--(axis cs:4821,0.342214329210493)
--(axis cs:4801,0.326474465828767)
--(axis cs:4781,0.31096614740743)
--(axis cs:4761,0.296395102913731)
--(axis cs:4741,0.282730536743724)
--(axis cs:4721,0.274469459481706)
--(axis cs:4701,0.269994341052283)
--(axis cs:4681,0.270614412591139)
--(axis cs:4661,0.274847949564191)
--(axis cs:4641,0.283374161093826)
--(axis cs:4621,0.292270492048379)
--(axis cs:4601,0.301162736490402)
--(axis cs:4581,0.309265165877333)
--(axis cs:4561,0.316138555276114)
--(axis cs:4541,0.320511613872333)
--(axis cs:4521,0.321973135415059)
--(axis cs:4501,0.320301862355085)
--(axis cs:4481,0.317714247820222)
--(axis cs:4461,0.313897733532875)
--(axis cs:4441,0.308122879614246)
--(axis cs:4421,0.300211126661838)
--(axis cs:4401,0.290862094199654)
--(axis cs:4381,0.282465470727328)
--(axis cs:4361,0.274518760024141)
--(axis cs:4341,0.269924233702781)
--(axis cs:4321,0.269203208961715)
--(axis cs:4301,0.269931354791363)
--(axis cs:4281,0.270424914703165)
--(axis cs:4261,0.270888901698845)
--(axis cs:4241,0.269990423071009)
--(axis cs:4221,0.268538328501771)
--(axis cs:4201,0.268567093880052)
--(axis cs:4181,0.266136182171008)
--(axis cs:4161,0.264094536043711)
--(axis cs:4141,0.259726061396525)
--(axis cs:4121,0.255024021101059)
--(axis cs:4101,0.250322596953108)
--(axis cs:4081,0.247968283041001)
--(axis cs:4061,0.245955108199029)
--(axis cs:4041,0.245519444764042)
--(axis cs:4021,0.244888808798577)
--(axis cs:4001,0.244590275537008)
--(axis cs:3981,0.243830272227152)
--(axis cs:3961,0.24249188752565)
--(axis cs:3941,0.242010208904968)
--(axis cs:3921,0.241574790529302)
--(axis cs:3901,0.242347767562344)
--(axis cs:3881,0.244550256809497)
--(axis cs:3861,0.245725495789716)
--(axis cs:3841,0.243977021914252)
--(axis cs:3821,0.239309178617278)
--(axis cs:3801,0.23232684157748)
--(axis cs:3781,0.222099611947782)
--(axis cs:3761,0.211959870759546)
--(axis cs:3741,0.204246806750909)
--(axis cs:3721,0.199796816272329)
--(axis cs:3701,0.195760537900236)
--(axis cs:3681,0.193789824891144)
--(axis cs:3661,0.193117727768057)
--(axis cs:3641,0.193704485659041)
--(axis cs:3621,0.193251424528893)
--(axis cs:3601,0.192799340578874)
--(axis cs:3581,0.191293558600585)
--(axis cs:3561,0.18863080163408)
--(axis cs:3541,0.185170208165239)
--(axis cs:3521,0.183352385515969)
--(axis cs:3501,0.183630012824989)
--(axis cs:3481,0.18371881948961)
--(axis cs:3461,0.184172753863639)
--(axis cs:3441,0.184415708004707)
--(axis cs:3421,0.184574196802588)
--(axis cs:3401,0.183707949509175)
--(axis cs:3381,0.183225926334849)
--(axis cs:3361,0.183095748879362)
--(axis cs:3341,0.181975070585618)
--(axis cs:3321,0.178956255245129)
--(axis cs:3301,0.175204445648069)
--(axis cs:3281,0.17069011162842)
--(axis cs:3261,0.165192554039502)
--(axis cs:3241,0.159550614232471)
--(axis cs:3221,0.155747469763394)
--(axis cs:3201,0.151064075032631)
--(axis cs:3181,0.146825730134161)
--(axis cs:3161,0.143882207261517)
--(axis cs:3141,0.141989968970408)
--(axis cs:3121,0.140394227576545)
--(axis cs:3101,0.139978846773262)
--(axis cs:3081,0.141876289940045)
--(axis cs:3061,0.144952838542633)
--(axis cs:3041,0.147712592995203)
--(axis cs:3021,0.149513878388519)
--(axis cs:3001,0.150390692315165)
--(axis cs:2981,0.148692579259478)
--(axis cs:2961,0.145263647627784)
--(axis cs:2941,0.140268957095029)
--(axis cs:2921,0.13467947234092)
--(axis cs:2901,0.128064474268171)
--(axis cs:2881,0.120917012513558)
--(axis cs:2861,0.114025537429603)
--(axis cs:2841,0.108058273767248)
--(axis cs:2821,0.103956589630972)
--(axis cs:2801,0.101978559751241)
--(axis cs:2781,0.101926270869862)
--(axis cs:2761,0.103076477912198)
--(axis cs:2741,0.105273658805051)
--(axis cs:2721,0.107189342721592)
--(axis cs:2701,0.109476049773088)
--(axis cs:2681,0.11222007139495)
--(axis cs:2661,0.115463903254847)
--(axis cs:2641,0.120231263362949)
--(axis cs:2621,0.124401759987929)
--(axis cs:2601,0.126531347201739)
--(axis cs:2581,0.126150115361025)
--(axis cs:2561,0.123890608139358)
--(axis cs:2541,0.119496960623405)
--(axis cs:2521,0.114023481645897)
--(axis cs:2501,0.109039896386642)
--(axis cs:2481,0.105833722446876)
--(axis cs:2461,0.103223346445818)
--(axis cs:2441,0.100682068240361)
--(axis cs:2421,0.0982578769953975)
--(axis cs:2401,0.0962218848289291)
--(axis cs:2381,0.0933050330405201)
--(axis cs:2361,0.0904868647464601)
--(axis cs:2341,0.0898742521329741)
--(axis cs:2321,0.0915481879790478)
--(axis cs:2301,0.0936372203317753)
--(axis cs:2281,0.0974977396497853)
--(axis cs:2261,0.101629329031921)
--(axis cs:2241,0.104075016591357)
--(axis cs:2221,0.105411443011832)
--(axis cs:2201,0.105518759603594)
--(axis cs:2181,0.103372701166226)
--(axis cs:2161,0.100628989087718)
--(axis cs:2141,0.0964639923190246)
--(axis cs:2121,0.0916224742324358)
--(axis cs:2101,0.0882013561935311)
--(axis cs:2081,0.0861827969771133)
--(axis cs:2061,0.0842398741708163)
--(axis cs:2041,0.0835343445966818)
--(axis cs:2021,0.0823035503074588)
--(axis cs:2001,0.0806115280987887)
--(axis cs:1981,0.0797442444163558)
--(axis cs:1961,0.0799983422988807)
--(axis cs:1941,0.0805338613388976)
--(axis cs:1921,0.0824536980599713)
--(axis cs:1901,0.0845257940124444)
--(axis cs:1881,0.0858064477441726)
--(axis cs:1861,0.0868214731456945)
--(axis cs:1841,0.0869549103389029)
--(axis cs:1821,0.0853454925012731)
--(axis cs:1801,0.0832059729633249)
--(axis cs:1781,0.0800340035680856)
--(axis cs:1761,0.0765722875036437)
--(axis cs:1741,0.0735925555211478)
--(axis cs:1721,0.0710081143597495)
--(axis cs:1701,0.0684118529125278)
--(axis cs:1681,0.0662791784804602)
--(axis cs:1661,0.0637001919790008)
--(axis cs:1641,0.0623161645026493)
--(axis cs:1621,0.0627761021747602)
--(axis cs:1601,0.0644006290710443)
--(axis cs:1581,0.066563438769232)
--(axis cs:1561,0.0697861217980364)
--(axis cs:1541,0.0722862043249845)
--(axis cs:1521,0.0747319953857207)
--(axis cs:1501,0.0756156151957649)
--(axis cs:1481,0.074820832181918)
--(axis cs:1461,0.0728713612023033)
--(axis cs:1441,0.0703919446089745)
--(axis cs:1421,0.0674890521897286)
--(axis cs:1401,0.0657772830114406)
--(axis cs:1381,0.0649346656318786)
--(axis cs:1361,0.0641653361130414)
--(axis cs:1341,0.0640847138235487)
--(axis cs:1321,0.0650705830995771)
--(axis cs:1301,0.0655236771133485)
--(axis cs:1281,0.0659993989863274)
--(axis cs:1261,0.0671426975577413)
--(axis cs:1241,0.0679565077579903)
--(axis cs:1221,0.0685744067799763)
--(axis cs:1201,0.0699843823321639)
--(axis cs:1181,0.0715827630234838)
--(axis cs:1161,0.0725919882744445)
--(axis cs:1141,0.0733581984606577)
--(axis cs:1121,0.0738587956932698)
--(axis cs:1101,0.0745736222615268)
--(axis cs:1081,0.0765848035231992)
--(axis cs:1061,0.0788558602573168)
--(axis cs:1041,0.0822549785820784)
--(axis cs:1021,0.0863083346330721)
--(axis cs:1001,0.0902617706736414)
--(axis cs:981,0.0935393509000987)
--(axis cs:961,0.0956675939004583)
--(axis cs:941,0.0961937824056996)
--(axis cs:921,0.094596069463826)
--(axis cs:901,0.0923181432287079)
--(axis cs:881,0.0902933605616958)
--(axis cs:861,0.0881243755223885)
--(axis cs:841,0.0854601583106354)
--(axis cs:821,0.0823685432344043)
--(axis cs:801,0.0794013095870855)
--(axis cs:781,0.0768638569049172)
--(axis cs:761,0.0759462850479471)
--(axis cs:741,0.0753385792539058)
--(axis cs:721,0.0749715526206456)
--(axis cs:701,0.0739122591682578)
--(axis cs:681,0.0732797999737274)
--(axis cs:661,0.0736852862973205)
--(axis cs:641,0.0750068459613898)
--(axis cs:621,0.0777835400962491)
--(axis cs:601,0.0812676810911142)
--(axis cs:581,0.0848302767102431)
--(axis cs:561,0.0878233705947579)
--(axis cs:541,0.090235227558721)
--(axis cs:521,0.0918727226270179)
--(axis cs:501,0.0936894773770437)
--(axis cs:481,0.0937266941133548)
--(axis cs:461,0.0921181522150676)
--(axis cs:441,0.0897250314316123)
--(axis cs:421,0.0853648150833232)
--(axis cs:401,0.079404197863463)
--(axis cs:381,0.0731117532955726)
--(axis cs:361,0.066512521654766)
--(axis cs:341,0.0592975622924143)
--(axis cs:321,0.0536929161055576)
--(axis cs:301,0.0479353479846319)
--(axis cs:281,0.0465625208029152)
--(axis cs:261,0.0479295364451899)
--(axis cs:241,0.0505411994456304)
--(axis cs:221,0.0538442675692825)
--(axis cs:201,0.0577076539059126)
--(axis cs:181,0.0621647751414266)
--(axis cs:161,0.0673237455857303)
--(axis cs:141,0.0732115499024961)
--(axis cs:121,0.0794630347806714)
--(axis cs:101,0.0850508764576122)
--(axis cs:81,0.0883477928578676)
--(axis cs:61,0.0875256971462269)
--(axis cs:41,0.0814065306928582)
--(axis cs:21,0.071095270905142)
--(axis cs:0,0.0599450144111192)
--cycle;

\addplot [very thick, darkseagreen111194118, opacity=0.8]
table {%
0 0.0697599889805296
13 0.0714639526390801
25 0.0718250169435934
37 0.0710841221739198
49 0.0694660115311681
61 0.0671796973769737
73 0.0644189274727675
85 0.061362651219044
97 0.0581754858946298
109 0.0550081828959519
121 0.0519980939763064
133 0.0492696374851268
145 0.0469347646072524
157 0.0450934256021965
169 0.0438340360434155
181 0.0432339430575764
193 0.0433598915638261
205 0.0442684905130592
217 0.0460066791271868
229 0.0486121931384047
241 0.0521140310284619
253 0.0565329202679291
265 0.0618817835554673
277 0.0681662050570953
289 0.0753848966454595
301 0.0835301642287569
313 0.0919713618049438
325 0.101698124593045
337 0.112769823164478
349 0.124917158479113
361 0.137570041999723
373 0.150611401635153
385 0.164874960763902
397 0.179932778028334
409 0.195633990179717
421 0.212111662916019
433 0.228328872055691
445 0.24471088136984
457 0.261461508325586
469 0.279038525586027
481 0.297177762740069
493 0.315319271097365
505 0.333651471517653
517 0.351914435515307
529 0.37072376264892
541 0.38984463054334
553 0.408929315645843
565 0.428684883910103
577 0.4485833750001
589 0.46793877545855
601 0.487228842505892
613 0.506990108165847
625 0.526677579370448
637 0.54583770090009
649 0.565247645445655
661 0.583301647496883
673 0.60054403522254
685 0.617649795551175
697 0.634382074787914
709 0.650268454460746
721 0.66543502892207
733 0.680267863322966
745 0.694316208510191
757 0.70790782884919
769 0.720573877533469
781 0.731989935909195
793 0.742615359609633
805 0.751979779543234
817 0.760825702990683
829 0.769041677537097
841 0.776606917645706
853 0.783660758540594
865 0.790669195815698
877 0.797328329608086
889 0.803756854933961
901 0.810246118922518
913 0.816224880883322
925 0.822140281702467
937 0.827586898970112
949 0.8325064717097
961 0.836785470364295
973 0.841367298070592
985 0.845897476856668
997 0.850177245139344
1009 0.85427499821971
1021 0.857550249630881
1033 0.860204524837741
1045 0.862905746971458
1057 0.865555946165911
1069 0.868091245183246
1081 0.869709129799849
1093 0.870808608333694
1105 0.871304363737588
1117 0.872012730935446
1129 0.873173920837616
1141 0.873916355690902
1153 0.875284694699449
1165 0.876439753883015
1177 0.877365610884817
1189 0.878189677215909
1201 0.87971943465221
1213 0.88115016065293
1225 0.882716741153908
1237 0.884813782451338
1249 0.886517163346616
1261 0.888382676179352
1273 0.89071729697531
1285 0.893801511696421
1297 0.897023159750752
1309 0.900323268141238
1321 0.903889229294371
1333 0.907469728372804
1345 0.91064490923346
1357 0.913434606910376
1369 0.915719172926181
1381 0.91777930874706
1393 0.919009773076609
1405 0.920129440036168
1417 0.920928391984635
1429 0.921223499711967
1441 0.92102425154869
1453 0.92098689159081
1465 0.921034516199517
1477 0.921257141828648
1489 0.921153040207986
1501 0.921220098011416
1513 0.921342294638555
1525 0.921550534490969
1537 0.922323125881026
1549 0.923174153649999
1561 0.924245215076382
1573 0.925249709950238
1585 0.926349132359885
1597 0.927476247671396
1609 0.928616198347074
1621 0.929500940282019
1633 0.930362654401106
1645 0.931166486951481
1657 0.931993335284909
1669 0.932661768506345
1681 0.933288853906047
1693 0.933963173197195
1705 0.934933984558605
1717 0.936208450863082
1729 0.937451136407165
1741 0.938787473051484
1753 0.940214544795312
1765 0.941592522856039
1777 0.942986430607815
1789 0.944286267123379
1801 0.945289610941963
1813 0.946006507123359
1825 0.94691497529291
1837 0.947288734863157
1849 0.947208509479746
1861 0.947169822763058
1873 0.946737445988222
1885 0.946472856573265
1897 0.946013682957563
1909 0.945587609124795
1921 0.944851382238875
1933 0.943736437743082
1945 0.943004594607015
1957 0.942608815170158
1969 0.942623708725472
1981 0.942702002949281
1993 0.942940092538746
2005 0.943548104817507
2017 0.944463590514017
2029 0.945680333081526
2041 0.947061727043894
2053 0.94817997811212
2065 0.949258895057989
2077 0.950302766923057
2089 0.95136468413008
2101 0.952581145951362
2113 0.953842252643637
2125 0.955225657343865
2137 0.957025233329552
2149 0.958721314715371
2161 0.960086824465417
2173 0.961434006804139
2185 0.962975551060168
2197 0.964531995385221
2209 0.965737014129835
2221 0.966772323672827
2233 0.967547663186862
2245 0.967959751554063
2257 0.968445664771419
2269 0.968741209848826
2281 0.968761109812545
2293 0.968543894692501
2305 0.967894675682476
2317 0.967178767942247
2329 0.966419629615042
2341 0.965986010915159
2353 0.965683583564649
2365 0.965637494937659
2377 0.965745465288958
2389 0.966066015344061
2401 0.96683439648107
2413 0.967932698753362
2425 0.969135692147537
2437 0.970263068104858
2449 0.971416641833975
2461 0.972417573504611
2473 0.973490709060381
2485 0.974564753255548
2497 0.975171075762953
2509 0.975404509604297
2521 0.97536319863539
2533 0.975234414148166
2545 0.97509600961896
2557 0.975001733891188
2569 0.974958333085501
2581 0.974773307608676
2593 0.974856928269194
2605 0.975344468514348
2617 0.976090620897377
2629 0.977008626842347
2641 0.977902339428393
2653 0.978749769913658
2665 0.979538952880844
2677 0.98010659828086
2689 0.98060988804434
2701 0.980889449132766
2713 0.980974731711571
2725 0.981039013193771
2737 0.980896264642608
2749 0.980461576914133
2761 0.980213800626235
2773 0.980238877290645
2785 0.980285667992801
2797 0.980135766648514
2809 0.980115114609777
2821 0.980220276019683
2833 0.980322116160517
2845 0.980667197495903
2857 0.981142900855122
2869 0.981362104982881
2881 0.981600549507387
2893 0.981975364813522
2905 0.982234482052519
2917 0.982456440767623
2929 0.982645518834814
2941 0.98279192157559
2953 0.982709431471328
2965 0.982708792370843
2977 0.982752601609468
2989 0.982886752719465
3001 0.983029390047117
3013 0.983197556696206
3025 0.983334371032508
3037 0.983486602586148
3049 0.983729841820701
3061 0.984066773120126
3073 0.984348236636452
3085 0.984516081995382
3097 0.984589718486825
3109 0.984531850989747
3121 0.984229638852232
3133 0.983733140518604
3145 0.98331271045579
3157 0.982731402015793
3169 0.982011441389592
3181 0.981368876330694
3193 0.980897283062111
3205 0.980458529605748
3217 0.980406665884348
3229 0.980580278509219
3241 0.980800103876082
3253 0.981123167935552
3265 0.981598153359782
3277 0.982116317361696
3289 0.982488761596684
3301 0.982935618600487
3313 0.983329203636116
3325 0.983732301136781
3337 0.983980472698698
3349 0.984133654015824
3361 0.984157989599209
3373 0.984077640389864
3385 0.983775022125828
3397 0.983554860255795
3409 0.983100734954155
3421 0.982534819738579
3433 0.982055734844129
3445 0.981729383679541
3457 0.981508253556853
3469 0.981385322639942
3481 0.981501991010623
3493 0.98152545319471
3505 0.981583463520546
3517 0.981759995889621
3529 0.981743244196415
3541 0.981813141495968
3553 0.981888675799871
3565 0.981989233594627
3577 0.982066802787756
3589 0.982271652406542
3601 0.982654709051938
3613 0.98312598583662
3625 0.983797644374823
3637 0.984627669269656
3649 0.985604954297754
3661 0.986650496159004
3673 0.987705488885892
3685 0.98866901520144
3697 0.989519055987536
3709 0.990242431810282
3721 0.990810633385865
3733 0.991286410432632
3745 0.991422143451848
3757 0.99136434487948
3769 0.991244632143337
3781 0.991052872986126
3793 0.990870299149923
3805 0.99075475710128
3817 0.990782985546302
3829 0.990751996821696
3841 0.990875717365292
3853 0.99095267305383
3865 0.990926772802977
3877 0.99083254183878
3889 0.990613688734673
3901 0.990453724514085
3913 0.990138231077908
3925 0.989757089392371
3937 0.989340744230759
3949 0.988733501627959
3961 0.988212409978354
3973 0.9876985500952
3985 0.98731119356689
3997 0.986923492937839
4009 0.986479088387724
4021 0.986121995625902
4033 0.985717112910253
4045 0.985440691087126
4057 0.985248928733855
4069 0.9849227210885
4081 0.984610885922165
4093 0.984324349600508
4105 0.984221540385092
4117 0.984009131126134
4129 0.983983633733964
4141 0.984177980335178
4153 0.984427109753677
4165 0.984908324802185
4177 0.985479524384561
4189 0.9860638477208
4201 0.986622798588405
4213 0.987232675518646
4225 0.987949762473907
4237 0.988534150209869
4249 0.989106397891702
4261 0.989560298078768
4273 0.989941380390948
4285 0.990332581817096
4297 0.990645071087686
4309 0.990871784268507
4321 0.99100789729182
4333 0.991051068540566
4345 0.991001681432569
4357 0.990863087004738
4369 0.990641846497274
4381 0.990347973937875
4393 0.989995178725936
4405 0.989601108216758
4417 0.98918759030575
4429 0.988780876012634
4441 0.988411882065648
4453 0.988116433485753
4465 0.987935506170833
4477 0.987915469479904
4489 0.988108328817317
4501 0.988571968216958
4513 0.989370392926458
4525 0.990573971991396
4537 0.992259680839502
4549 0.994511343864859
4561 0.997419877012113
};
\addlegendentry{HER + HiS}
\addplot [very thick, dodgerblue1101252, opacity=0.8]
table {%
0 0.0342501016619266
13 0.0446211788727737
25 0.0530142151179249
37 0.0596796226939494
49 0.0648489054831398
61 0.0687353513407861
73 0.0715347244824503
85 0.0734259578712415
97 0.0745718456050898
109 0.0751197353040209
121 0.0752022204974311
133 0.0749378330113612
145 0.0744317353557715
157 0.0737764131118161
169 0.0730523673191174
181 0.0723288068630408
193 0.071664340861969
205 0.0711076710545768
217 0.0706982841871054
229 0.070467144400637
241 0.0704373856183692
253 0.07062500393289
265 0.0710395499934515
277 0.0716848213932452
289 0.0725595550566765
301 0.0736581196297637
313 0.0753569833275111
325 0.0765450463744878
337 0.0778322063652002
349 0.0788314826464585
361 0.0808215867349454
373 0.0834144140283622
385 0.0860080425923679
397 0.0889864233335793
409 0.0917452957726304
421 0.0944043484112973
433 0.0970310329081864
445 0.0998380799412091
457 0.102736533600203
469 0.105483370163798
481 0.108208215480877
493 0.111214132646974
505 0.114315974333019
517 0.117544610840427
529 0.120661613129764
541 0.124041904612223
553 0.12753870022157
565 0.13060378922041
577 0.133623157942717
589 0.136947798285431
601 0.140760842711713
613 0.144369655585251
625 0.148548583533649
637 0.153599463941131
649 0.159003646092114
661 0.164649245333365
673 0.171030088321427
685 0.177641271595257
697 0.184184240927916
709 0.191831166421228
721 0.199829759748558
733 0.207833682813595
745 0.216461771029278
757 0.22556992358441
769 0.235457695563879
781 0.245956918655988
793 0.257083649730273
805 0.267981792731981
817 0.278496229181187
829 0.289538373735206
841 0.299957054868024
853 0.309574985035165
865 0.318712929144149
877 0.326672532104756
889 0.334489401408495
901 0.342992089157645
913 0.351144629507407
925 0.358510433383067
937 0.365537670699146
949 0.372992019763782
961 0.38068132726381
973 0.389239544911288
985 0.398270485195493
997 0.407376874721358
1009 0.416982284159924
1021 0.426939475248707
1033 0.437991769326177
1045 0.449686725197198
1057 0.461829694087053
1069 0.473947031980935
1081 0.486487332630399
1093 0.498339055494451
1105 0.510395679989606
1117 0.522566423114153
1129 0.534632036322413
1141 0.546274731911136
1153 0.55708335965513
1165 0.567351621881697
1177 0.57766152899222
1189 0.587690605645315
1201 0.597128252196718
1213 0.605959758050757
1225 0.614842637957836
1237 0.623324026782731
1249 0.63147815651118
1261 0.639639392230559
1273 0.646800085145473
1285 0.653315342463298
1297 0.660190630811554
1309 0.66714549399419
1321 0.673423735109602
1333 0.679839681233046
1345 0.686327499065328
1357 0.693310293618944
1369 0.700654051511027
1381 0.708139183177655
1393 0.71498070273181
1405 0.721430638120544
1417 0.728192052400911
1429 0.734422875914346
1441 0.740290241548442
1453 0.745658800638562
1465 0.749799996974936
1477 0.754249172148406
1489 0.758668819321999
1501 0.762411531113393
1513 0.765033364079251
1525 0.766920592420633
1537 0.768551590522178
1549 0.770086955714114
1561 0.772309293429592
1573 0.773897090777821
1585 0.775020371748637
1597 0.776824228422343
1609 0.779064063060831
1621 0.782134354471353
1633 0.786006612301256
1645 0.790238138328306
1657 0.794266275562788
1669 0.798610597951255
1681 0.803001583304254
1693 0.807167320240012
1705 0.811494020770385
1717 0.815425826710853
1729 0.818587143050433
1741 0.821250777088816
1753 0.823292124051133
1765 0.825045251206646
1777 0.826662054306022
1789 0.828032084224567
1801 0.829276656460139
1813 0.830657266982289
1825 0.831895891038013
1837 0.832919532921545
1849 0.834001122938868
1861 0.835560075338259
1873 0.837122371016705
1885 0.839441440660684
1897 0.842046321565423
1909 0.844723088647993
1921 0.847929314288152
1933 0.85137698893795
1945 0.855841091584459
1957 0.860374655062356
1969 0.864816929567844
1981 0.868725008194248
1993 0.872538845380925
2005 0.876102196784629
2017 0.879307134554121
2029 0.882461673550823
2041 0.884942462941559
2053 0.886719192962061
2065 0.888520620242948
2077 0.889794452906828
2089 0.890419609251323
2101 0.890937557667144
2113 0.891146870877015
2125 0.890661774188396
2137 0.889918684585195
2149 0.888731362804826
2161 0.8868450823399
2173 0.884744667741202
2185 0.883398459698613
2197 0.881957498813495
2209 0.881099947321981
2221 0.880552400206636
2233 0.880616883410155
2245 0.881155965098101
2257 0.882329817019428
2269 0.88394844519018
2281 0.885633801078724
2293 0.887445401811647
2305 0.889223968863894
2317 0.891114247548137
2329 0.892908241799227
2341 0.894334163796784
2353 0.895664413699942
2365 0.896972616683126
2377 0.897953474150334
2389 0.898742139153965
2401 0.899363114061257
2413 0.899516839474174
2425 0.899626138068231
2437 0.899611643814382
2449 0.900355768485544
2461 0.901506624592476
2473 0.903063603240534
2485 0.904834016793452
2497 0.90678965090343
2509 0.909077224209027
2521 0.911523494290861
2533 0.9140863101046
2545 0.91654040817565
2557 0.918742755193297
2569 0.920445722405051
2581 0.922167965361308
2593 0.923887669445281
2605 0.92534973066617
2617 0.926402418665266
2629 0.927138935598359
2641 0.928098265120727
2653 0.928596905134636
2665 0.92882158199471
2677 0.928914887632487
2689 0.928883011035241
2701 0.928660792658129
2713 0.928037159616936
2725 0.927091721910732
2737 0.925821930249188
2749 0.924231038455414
2761 0.922497239041147
2773 0.920532328380107
2785 0.918330689686946
2797 0.91622941371752
2809 0.914378045546594
2821 0.913129045256662
2833 0.91229000918549
2845 0.911875468255718
2857 0.912200559679613
2869 0.913228294310124
2881 0.914538348365246
2893 0.91596724865145
2905 0.917523878123481
2917 0.919273434968984
2929 0.920914362137439
2941 0.922180912970415
2953 0.923215883570636
2965 0.924227379457109
2977 0.925011614313681
2989 0.925763848215382
3001 0.926684749474319
3013 0.927772289385913
3025 0.928932091545288
3037 0.930773067960077
3049 0.932871024368263
3061 0.935257049890296
3073 0.937862594942998
3085 0.940705667574863
3097 0.943675074666207
3109 0.946206897223523
3121 0.948723720674698
3133 0.951166124070774
3145 0.953066451459983
3157 0.954550644543547
3169 0.955706682844755
3181 0.956403217493521
3193 0.956849262883157
3205 0.957054809189513
3217 0.957258343538974
3229 0.957385719680836
3241 0.957053837277641
3253 0.956711784086483
3265 0.956491425722869
3277 0.95660847163193
3289 0.95660670464193
3301 0.956779502755904
3313 0.956931708493873
3325 0.956913362922158
3337 0.957027922813469
3349 0.957297165571823
3361 0.957132235597704
3373 0.956785160837428
3385 0.956509389420146
3397 0.956274867781694
3409 0.956160831178821
3421 0.956108035316223
3433 0.956257910877911
3445 0.956540223323149
3457 0.957064895945159
3469 0.957391526082889
3481 0.957632036464951
3493 0.957759322734708
3505 0.957736558749631
3517 0.957686304499648
3529 0.957124026746957
3541 0.956176754796402
3553 0.95498465433518
3565 0.953823085060121
3577 0.952950104418322
3589 0.95210429918651
3601 0.951367980119457
3613 0.950510620211434
3625 0.949917004587948
3637 0.949618234144958
3649 0.949886455841662
3661 0.950712729435427
3673 0.95174259599219
3685 0.952861839016553
3697 0.953914881083457
3709 0.955375029968799
3721 0.957084138612105
3733 0.958648984649692
3745 0.960121596271907
3757 0.961159255317362
3769 0.96177084250057
3781 0.962393751676931
3793 0.963020915050861
3805 0.963353351150518
3817 0.963202234306835
3829 0.962652507986025
3841 0.962007889013213
3853 0.961094640747205
3865 0.960132218957402
3877 0.958658083162928
3889 0.956907984990006
3901 0.954675720376068
3913 0.95244789605212
3925 0.950484944575411
3937 0.948487243372066
3949 0.946355645793652
3961 0.944301059625118
3973 0.942535946616212
3985 0.941265364427225
3997 0.940377149868592
4009 0.939674954985882
4021 0.939128149541789
4033 0.938909213911076
4045 0.939073029096679
4057 0.939632098048081
4069 0.940520527917573
4081 0.941595088075323
4093 0.942535549283282
4105 0.943926183301497
4117 0.945247273263217
4129 0.946341448239926
4141 0.947499765348603
4153 0.948728170415947
4165 0.950011621282861
4177 0.951088928964229
4189 0.952288934764615
4201 0.953399292967764
4213 0.954436307412984
4225 0.955521626581329
4237 0.95667669063064
4249 0.957671642630585
4261 0.958624338133438
4273 0.959536231978752
4285 0.960410112408874
4297 0.961250033266763
4309 0.962061246193804
4321 0.962850132827617
4333 0.963624136999875
4345 0.964391696934118
4357 0.96516217744356
4369 0.965945802128911
4381 0.966753585576186
4393 0.967597265554517
4405 0.968489235213972
4417 0.969442475283363
4429 0.970470486268064
4441 0.971587220647821
4453 0.972807015074566
4465 0.974144522570235
4477 0.975614644724574
4489 0.977232463892962
4501 0.979013175394213
4513 0.980972019708401
4525 0.983124214674667
};
\addlegendentry{HiS}
\addplot [very thick, darkmagenta1604152, opacity=0.8]
table {%
0 0.0497931123829334
21 0.0577426326152657
41 0.0629602088104553
61 0.0661306597948033
81 0.0678186078424194
101 0.0684789541984288
121 0.0684673546021797
141 0.0680506948104506
161 0.0674175661206574
181 0.0666887408940607
201 0.0659276480789731
221 0.0651508487339667
241 0.0643385115510797
261 0.0634448883790246
281 0.0624087897463945
301 0.0611640603657464
321 0.0592938389055891
341 0.0566389742184704
361 0.0535734431117066
381 0.0505749428330287
401 0.0476346443866911
421 0.0455711902863783
441 0.0445652829354997
461 0.0444339429717826
481 0.0449942150526493
501 0.0460842136797472
521 0.0479936823914053
541 0.0501621943399649
561 0.0525333166203938
581 0.0553315420352357
601 0.058479241397335
621 0.0609507321565588
641 0.0635254199361428
661 0.0661313799048871
681 0.0683044231062997
701 0.0706833483798881
721 0.0733026537912667
741 0.0756700301582148
761 0.0777735349684143
781 0.080753854985542
801 0.0841226109787307
821 0.0880614283789967
841 0.0927389908531787
861 0.0978286015490707
881 0.103130392320855
901 0.108098723335521
921 0.112928531550019
941 0.117416251384643
961 0.12215181400783
981 0.126222169571624
1001 0.130951097024633
1021 0.135697746283546
1041 0.140382239657303
1061 0.144561776564809
1081 0.14857868547102
1101 0.151925829601382
1121 0.154782858647928
1141 0.156760308773967
1161 0.159040805124319
1181 0.160722668426571
1201 0.162664331979177
1221 0.164966300787512
1241 0.167995826705645
1261 0.17162293220199
1281 0.177292226974295
1301 0.183147481815806
1321 0.189299769615246
1341 0.195209344620158
1361 0.200535641554498
1381 0.205305716365509
1401 0.210323231270837
1421 0.215411205216778
1441 0.220196952477506
1461 0.224405694379436
1481 0.227308287966969
1501 0.228295798995263
1521 0.227633808318844
1541 0.227037170364658
1561 0.225788725034765
1581 0.224861641490988
1601 0.224798810157125
1621 0.226062751792682
1641 0.228335364524444
1661 0.232520594583458
1681 0.237727053546818
1701 0.244380914764828
1721 0.251127141364135
1741 0.257618632516872
1761 0.263241297245578
1781 0.268227482629354
1801 0.271615918572772
1821 0.273349235027889
1841 0.274588983393919
1861 0.275614570924016
1881 0.275328532055207
1901 0.27399995016066
1921 0.272087711181022
1941 0.268576082715791
1961 0.265269299242382
1981 0.263111490286258
2001 0.262490980920651
2021 0.263486969431676
2041 0.266418906715735
2061 0.269369788681197
2081 0.271939983661817
2101 0.273810829320747
2121 0.275953740343516
2141 0.277252796912507
2161 0.278806748316607
2181 0.281203135261177
2201 0.284502793415658
2221 0.287962386717644
2241 0.292118710774196
2261 0.29573594601671
2281 0.298709125890979
2301 0.301029875709363
2321 0.302914365471187
2341 0.304655342001439
2361 0.306567266310016
2381 0.308112202126419
2401 0.308871116798941
2421 0.309585054441503
2441 0.309966802148788
2461 0.30932288781533
2481 0.30771047489514
2501 0.305930392393011
2521 0.303555188518055
2541 0.301873487360151
2561 0.30091610360938
2581 0.30173230103459
2601 0.304018252257754
2621 0.307598176864685
2641 0.310779449991537
2661 0.314501512663882
2681 0.317458109836631
2701 0.319208611845275
2721 0.319824930969367
2741 0.320130476431177
2761 0.320443159675409
2781 0.320884139326016
2801 0.321896886802688
2821 0.322779578543019
2841 0.32359240340413
2861 0.322779411473709
2881 0.321064394654134
2901 0.319284570277581
2921 0.317788820695671
2941 0.3158278192782
2961 0.314250453329205
2981 0.313323624852515
3001 0.312133036476143
3021 0.310750459684294
3041 0.309274434988098
3061 0.307994069223608
3081 0.307198506589809
3101 0.307021639117124
3121 0.307949145221087
3141 0.310215476462918
3161 0.314194433837334
3181 0.318692680264614
3201 0.323463439464137
3221 0.327804489214852
3241 0.332129832473218
3261 0.335719389610877
3281 0.338772502001142
3301 0.341490145338305
3321 0.344289666786899
3341 0.346695199465472
3361 0.348421927535283
3381 0.349529143899821
3401 0.349588939648155
3421 0.349519492377941
3441 0.349410037463651
3461 0.349283962345943
3481 0.349890571829985
3501 0.35190013823843
3521 0.354154118196684
3541 0.356888032452384
3561 0.360252153332072
3581 0.363391501973722
3601 0.365555829539159
3621 0.36665276845486
3641 0.366453443247165
3661 0.365215939821137
3681 0.363619961730238
3701 0.362516853673543
3721 0.360950167950221
3741 0.35894404197099
3761 0.35679268817268
3781 0.354028742590763
3801 0.349966218643059
3821 0.346223636787544
3841 0.3430049206534
3861 0.340876243883454
3881 0.339790547933343
3901 0.340264642609692
3921 0.341883445870632
3941 0.34410196922735
3961 0.346202145990401
3981 0.347981279313941
4001 0.350005987896159
4021 0.352250787939801
4041 0.353804409970747
4061 0.354780487739203
4081 0.355681071855098
4101 0.355903467641718
4121 0.355472669241324
4141 0.355352331244914
4161 0.355289064720699
4181 0.355374873390815
4201 0.355612942980525
4221 0.355494864193254
4241 0.355936285822476
4261 0.357447294252197
4281 0.359806761066564
4301 0.362511591194312
4321 0.365857491673756
4341 0.369146166370494
4361 0.371961272896685
4381 0.37358961336817
4401 0.374796739547681
4421 0.374895579331248
4441 0.374885142791363
4461 0.374449883757113
4481 0.373988809062706
4501 0.372695191503103
4521 0.371594180534541
4541 0.369227891620778
4561 0.366130744310892
4581 0.363303819702973
4601 0.361452882418369
4621 0.359323974487307
4641 0.35809816653441
4661 0.358019014386395
4681 0.35802561785301
4701 0.357487074891679
4721 0.357405120201917
4741 0.357666087185088
4761 0.357420871914786
4781 0.357666155990172
4801 0.358577369898221
4821 0.359833547892814
4841 0.360507734395827
4861 0.36125969042287
4881 0.361537785285365
4901 0.361677881751773
4921 0.361967127220361
4941 0.362901551636959
4961 0.363706502999531
4981 0.364672562783206
5001 0.365344909909551
5021 0.365956766207123
5041 0.366666471895849
5061 0.367475571284353
5081 0.367826677680108
5101 0.368284776499203
5121 0.367811906260151
5141 0.366507735300349
5161 0.365192192378389
5181 0.364279627446213
5201 0.363239793504807
5221 0.363250542354232
5241 0.364316701994214
5261 0.365857735926827
5281 0.367500494810763
5301 0.369531818621022
5321 0.371271327932375
5341 0.372964954128167
5361 0.374750059689845
5381 0.377077232033195
5401 0.378631826951463
5421 0.37957634580709
5441 0.380054322662203
5461 0.379816664382359
5481 0.377785464063371
5501 0.376125609437248
5521 0.374658459234329
5541 0.37282253964429
5561 0.371475212014575
5581 0.371063979073909
5601 0.371218559610915
5621 0.372014364689796
5641 0.372544339525068
5661 0.372486607280395
5681 0.372496562977557
5701 0.372220893208022
5721 0.37155018482269
5741 0.371446093271758
5761 0.372066457481116
5781 0.373100236320583
5801 0.374199372074583
5821 0.375866726656088
5841 0.377807009916275
5861 0.379749166032824
5881 0.381054920524819
5901 0.381895162264003
5921 0.382566045972304
5941 0.382531544181086
5961 0.381829216075329
5981 0.380483799582193
6001 0.378837709042773
6021 0.377170025475957
6041 0.375975151231356
6061 0.374842175784343
6081 0.374340984751175
6101 0.37421793017543
6121 0.374243865801821
6141 0.374713638302112
6161 0.376269712060677
6181 0.378467660299567
6201 0.381045587340327
6221 0.383156597670135
6241 0.384308716055094
6261 0.384954130806162
6281 0.385119368566516
6301 0.384838578226382
6321 0.384164851796739
6341 0.383184539537608
6361 0.382017413178896
6381 0.380816829141241
6401 0.379769891756859
6421 0.37909761649039
6441 0.379055093159746
6461 0.379931649156954
6481 0.382051012669003
6501 0.385771475898694
6521 0.391486058285481
6541 0.399622669726318
};
\addlegendentry{HER}
\addplot [very thick, goldenrod21018910, opacity=0.8]
table {%
0 0.0201167686544684
21 0.0437219708375499
41 0.0579938688246094
61 0.0651791705831366
81 0.0672016980437939
101 0.0656842111978467
121 0.0619702321945934
141 0.0571458694387956
161 0.0520616416881086
181 0.047354302150511
201 0.0434686625817355
221 0.0406794173826988
241 0.0391129676969315
261 0.0387692455080089
281 0.0395435377369808
301 0.0412483103484356
321 0.0439289611781531
341 0.0462888128729615
361 0.0482451544084924
381 0.0496534517534078
401 0.0509837452824789
421 0.0522054258247429
441 0.0530568115453251
461 0.0535734107591122
481 0.0539698375351575
501 0.0539538869728951
521 0.0530530625392592
541 0.0520130381596756
561 0.0506854287316194
581 0.0493950225138777
601 0.048203895824682
621 0.047625530001283
641 0.0479695843170124
661 0.0490551135335013
681 0.0501016890314965
701 0.0509445282923317
721 0.0514689238994822
741 0.0515353323587407
761 0.0519246992921241
781 0.0525115336115646
801 0.0537163520855349
821 0.054497501902355
841 0.0550085547883109
861 0.0551947520157523
881 0.0548156970477847
901 0.0540566874232205
921 0.0529814702417944
941 0.0514515554723352
961 0.0488992866682396
981 0.0461822413590902
1001 0.0437177307450905
1021 0.0419824358072072
1041 0.0407969269233618
1061 0.0404601223917678
1081 0.0410165267540277
1101 0.0412173907446307
1121 0.0416375758764201
1141 0.0414494424277164
1161 0.0408068065051696
1181 0.0397956691336757
1201 0.0387081207556514
1221 0.038069017956915
1241 0.0381282226387651
1261 0.037873382593616
1281 0.0374790174341902
1301 0.0374877242771348
1321 0.0372712608204548
1341 0.0364219200973989
1361 0.0364140657791824
1381 0.0369223268944976
1401 0.0372756516602087
1421 0.0378504566507282
1441 0.0391922280082956
1461 0.0402977269363013
1481 0.0412105450126738
1501 0.0423108124712244
1521 0.0429350519597979
1541 0.0423529133496672
1561 0.0411478285900169
1581 0.0392168964473224
1601 0.0370662897709833
1621 0.035004853643627
1641 0.033894953855016
1661 0.0339567559572073
1681 0.0347730874788911
1701 0.0360501558623713
1721 0.0376536590738205
1741 0.0390485100430549
1761 0.0404672634522639
1781 0.0422714217081201
1801 0.0438092171522582
1821 0.044949618218969
1841 0.0458541216711611
1861 0.0459827946824441
1881 0.0457885105998689
1901 0.0453788601875169
1921 0.0443704800684468
1941 0.0436183695202677
1961 0.0437405908738281
1981 0.0437328870494715
2001 0.0440323896104202
2021 0.0450582865758879
2041 0.0457397096318496
2061 0.0460795540906925
2081 0.0471519922975797
2101 0.0486667907935432
2121 0.050383064239308
2141 0.0526776486679217
2161 0.054532506490207
2181 0.0555128324971566
2201 0.0557124777446764
2221 0.0550070495999362
2241 0.0536096795761767
2261 0.0517145576600743
2281 0.0493541004555165
2301 0.0472056191999157
2321 0.0458632966206135
2341 0.0450715589249732
2361 0.0457221955213299
2381 0.04741312315523
2401 0.0493884683547263
2421 0.0511835794764374
2441 0.0531786879686104
2461 0.0549065092747393
2481 0.056319902726698
2501 0.0575730332716602
2521 0.059364390489812
2541 0.0609629504919628
2561 0.0619227350446533
2581 0.061786322206334
2601 0.0612072386420555
2621 0.0592947635468704
2641 0.0566213435717223
2661 0.0538599818657561
2681 0.052003696339712
2701 0.0502452170984938
2721 0.0492653508555551
2741 0.0488828627595447
2761 0.0488528687576459
2781 0.0492682718340827
2801 0.0499933280304248
2821 0.0514753131597292
2841 0.0540201491241005
2861 0.0569580160022385
2881 0.0602366956566052
2901 0.063567977610653
2921 0.0663698963809953
2941 0.0684450427445
2961 0.0699238069480738
2981 0.0706136983982663
3001 0.0708721346983866
3021 0.0703695862259364
3041 0.069722057260317
3061 0.0692176507184587
3081 0.0689999098831158
3101 0.0694075260544276
3121 0.0705736931670492
3141 0.0721360778930698
3161 0.0739660608224658
3181 0.0764897584832752
3201 0.0792350678793196
3221 0.0821302471612272
3241 0.0846210720038509
3261 0.0874472693250621
3281 0.0897383655426846
3301 0.0914888449314937
3321 0.0927241903965833
3341 0.0934177090901177
3361 0.0929511547263723
3381 0.0916805789833848
3401 0.0902578847015249
3421 0.0891094086603783
3441 0.0875761471217406
3461 0.0858249509905825
3481 0.0839346096123175
3501 0.0826010641234051
3521 0.081122566076507
3541 0.0808313509851853
3561 0.0814613768571399
3581 0.0821522162974853
3601 0.0826060052813273
3621 0.0833843299137657
3641 0.084837221525449
3661 0.0868062721005444
3681 0.0896026658131272
3701 0.0926655592293318
3721 0.0961770931724403
3741 0.0995541439666574
3761 0.104071760849775
3781 0.109535915501262
3801 0.115024991745561
3821 0.119178088280248
3841 0.121527471919916
3861 0.121902886685317
3881 0.120648967444674
3901 0.118880400134127
3921 0.117173798830624
3941 0.116359597852078
3961 0.116253091367814
3981 0.117071334138643
4001 0.118235102871247
4021 0.120361121752386
4041 0.122695368009429
4061 0.12436789257595
4081 0.126314422864006
4101 0.128014554287129
4121 0.130051649560721
4141 0.131688277061372
4161 0.133028320177618
4181 0.133408059050466
4201 0.133965956233462
4221 0.133752058121291
4241 0.134433663338976
4261 0.135650718848842
4281 0.136569504514388
4301 0.137505212460976
4321 0.137903059714271
4341 0.139147740943929
4361 0.142346964690285
4381 0.147107992965702
4401 0.152258889366476
4421 0.157846431058705
4441 0.163097036374527
4461 0.167155254818199
4481 0.170746631787507
4501 0.173178576470225
4521 0.175326175205989
4541 0.175797365450631
4561 0.174749549197219
4581 0.172078769485748
4601 0.169152259265511
4621 0.165617813011781
4641 0.161445250704651
4661 0.157230265431573
4681 0.154333851332515
4701 0.152708994234006
4721 0.15266675460645
4741 0.154436502577758
4761 0.158643552131447
4781 0.163577415862512
4801 0.169082263489267
4821 0.175710326589665
4841 0.182783992996689
4861 0.188957484555167
4881 0.195221403887425
4901 0.200818596319462
4921 0.204524482074158
4941 0.20761924539073
4961 0.209893137973032
4981 0.209698763615562
5001 0.207580379785562
5021 0.204774091680171
5041 0.201183924725294
5061 0.197856232620335
5081 0.196262516345746
5101 0.196747800319772
5121 0.197763746623988
5141 0.199906253611091
5161 0.202458887012566
5181 0.205031201553863
5201 0.207753907943469
5221 0.211183105902977
5241 0.213654735421432
5261 0.215605510193809
5281 0.217028049510758
5301 0.21748664673623
5321 0.217449704990565
5341 0.218219557837767
5361 0.218719754894322
5381 0.218718352114912
5401 0.218387620543814
5421 0.217359657999234
5441 0.214966519149994
5461 0.213789142885698
5481 0.214410817310305
5501 0.21612824484223
5521 0.21908536210407
5541 0.223714029183321
5561 0.227533901975518
5581 0.230061769397379
5601 0.231586998630443
5621 0.232759972602103
5641 0.234215847633751
5661 0.236908022478875
5681 0.24049510212822
5701 0.243868191997816
5721 0.247841160872902
5741 0.250094002350496
5761 0.25154396869106
5781 0.252721514629608
5801 0.254872210842979
5821 0.255570827739377
5841 0.256663023083692
5861 0.257285757406057
5881 0.257765239396404
5901 0.258350287438204
5921 0.259435258325123
5941 0.259849357802118
5961 0.259441779090038
5981 0.257801914493793
6001 0.255034948464155
6021 0.252328477747638
6041 0.250130655572823
6061 0.24952100318431
6081 0.250839778533208
6101 0.252260371181042
6121 0.253251265018672
6141 0.254692381271621
6161 0.254225811158335
6181 0.252112033041413
6201 0.250699866459009
6221 0.250662266800952
6241 0.250152029194737
6261 0.250256391641799
6281 0.251149233316929
6301 0.25296607471761
6321 0.255790420558814
6341 0.259640102624157
6361 0.26445362261704
6381 0.270076495011808
6401 0.276247589904895
6421 0.282585475865976
6441 0.288574762789113
6461 0.293552444743909
6481 0.296694242826657
6501 0.297000948011488
6521 0.293284764001524
};
\addlegendentry{van. SAC}
\end{axis}

\end{tikzpicture}


==> figures/plot_gym_push_traj.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkmagenta1604152}{RGB}{160,4,152}
\definecolor{darkseagreen111194118}{RGB}{111,194,118}
\definecolor{dodgerblue1101252}{RGB}{1,101,252}
\definecolor{gainsboro}{RGB}{220,220,220}
\definecolor{goldenrod21018910}{RGB}{210,189,10}
\definecolor{lightgray}{RGB}{211,211,211}

\begin{axis}[
axis line style={gainsboro},
height=5.5cm,
log basis y={10},
tick align=outside,
tick pos=left,
width=4.25cm,
x grid style={lightgray},
xlabel={episodes},
xmajorgrids,
xmin=0, xmax=1000,
xtick style={color=gainsboro},
y grid style={lightgray},
ylabel={no. successful episodes in buffer},
ymajorgrids,
ymin=0.1, ymax=10000,
ymode=log,
ytick style={color=gainsboro},
ytick={0.01,0.1,1,10,100,1000,10000,100000},
xtick={0,500,1000},
yticklabels={
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{5}}\)
}
]
\path [draw=darkseagreen111194118, fill=darkseagreen111194118, opacity=0.1, very thin]
(axis cs:0,-8.61976022080343)
--(axis cs:0,-8.61976022080343)
--(axis cs:5,1.64956011730206)
--(axis cs:9,12.293628392807)
--(axis cs:13,23.3012913932887)
--(axis cs:17,34.6500493715534)
--(axis cs:21,46.3078302643504)
--(axis cs:25,58.2347639110872)
--(axis cs:29,70.3849562725438)
--(axis cs:33,82.7082636495875)
--(axis cs:37,95.1520669018872)
--(axis cs:41,107.663045666628)
--(axis cs:45,120.188952577227)
--(axis cs:49,132.680387482046)
--(axis cs:53,145.092571663108)
--(axis cs:57,157.387122054808)
--(axis cs:61,169.533825463212)
--(axis cs:65,180.000000000612)
--(axis cs:69,190.466174538012)
--(axis cs:73,201.994134898047)
--(axis cs:77,218.00586510338)
--(axis cs:81,229.533825463416)
--(axis cs:85,240.000000000816)
--(axis cs:89,250.466174538216)
--(axis cs:93,261.994134898251)
--(axis cs:97,278.005865103584)
--(axis cs:101,289.53382546362)
--(axis cs:105,300.00000000102)
--(axis cs:109,310.46617453842)
--(axis cs:113,321.994134898455)
--(axis cs:117,338.005865103788)
--(axis cs:121,349.533825463824)
--(axis cs:125,360.000000001224)
--(axis cs:129,370.466174538624)
--(axis cs:133,381.994134898659)
--(axis cs:137,398.005865103992)
--(axis cs:141,409.533825464027)
--(axis cs:145,420.000000001428)
--(axis cs:149,430.466174538828)
--(axis cs:153,441.994134898863)
--(axis cs:157,458.005865104196)
--(axis cs:161,469.533825464231)
--(axis cs:165,480.000000001632)
--(axis cs:169,490.466174539032)
--(axis cs:173,501.994134899067)
--(axis cs:177,518.005865104401)
--(axis cs:181,529.533825464436)
--(axis cs:185,540.000000001836)
--(axis cs:189,550.466174539236)
--(axis cs:193,561.994134899271)
--(axis cs:197,578.005865104604)
--(axis cs:201,589.533825464639)
--(axis cs:205,600.00000000204)
--(axis cs:209,610.46617453944)
--(axis cs:213,621.994134899475)
--(axis cs:217,638.005865104808)
--(axis cs:221,649.533825464844)
--(axis cs:225,660.000000002244)
--(axis cs:229,670.466174539644)
--(axis cs:233,681.994134899679)
--(axis cs:237,698.005865105012)
--(axis cs:241,709.533825465047)
--(axis cs:245,720.000000002448)
--(axis cs:249,730.466174539848)
--(axis cs:253,741.994134899883)
--(axis cs:257,758.005865105217)
--(axis cs:261,769.533825465252)
--(axis cs:265,780.000000002652)
--(axis cs:269,790.466174540052)
--(axis cs:273,801.994134900087)
--(axis cs:277,818.00586510542)
--(axis cs:281,829.533825465456)
--(axis cs:285,840.000000002856)
--(axis cs:289,850.466174540256)
--(axis cs:293,861.994134900291)
--(axis cs:297,878.005865105624)
--(axis cs:301,889.533825465659)
--(axis cs:305,900.00000000306)
--(axis cs:309,910.46617454046)
--(axis cs:313,921.994134900495)
--(axis cs:317,938.005865105828)
--(axis cs:321,949.533825465863)
--(axis cs:325,960.000000003264)
--(axis cs:329,970.466174540664)
--(axis cs:333,981.9941349007)
--(axis cs:337,998.005865106033)
--(axis cs:341,1009.53382546607)
--(axis cs:345,1020.00000000347)
--(axis cs:349,1030.46617454087)
--(axis cs:353,1041.9941349009)
--(axis cs:357,1058.00586510624)
--(axis cs:361,1069.53382546627)
--(axis cs:365,1080.00000000367)
--(axis cs:369,1090.46617454107)
--(axis cs:373,1101.99413490111)
--(axis cs:377,1118.00586510644)
--(axis cs:381,1129.53382546648)
--(axis cs:385,1140.00000000388)
--(axis cs:389,1150.46617454128)
--(axis cs:393,1161.99413490131)
--(axis cs:397,1178.00586510664)
--(axis cs:401,1189.53382546668)
--(axis cs:405,1200.00000000408)
--(axis cs:409,1210.46617454148)
--(axis cs:413,1221.99413490152)
--(axis cs:417,1238.00586510685)
--(axis cs:421,1249.53382546688)
--(axis cs:425,1260.00000000428)
--(axis cs:429,1270.46617454168)
--(axis cs:433,1281.99413490172)
--(axis cs:437,1298.00586510705)
--(axis cs:441,1309.53382546709)
--(axis cs:445,1320.00000000449)
--(axis cs:449,1330.46617454189)
--(axis cs:453,1341.99413490192)
--(axis cs:457,1358.00586510726)
--(axis cs:461,1369.53382546729)
--(axis cs:465,1380.00000000469)
--(axis cs:469,1390.46617454209)
--(axis cs:473,1401.99413490213)
--(axis cs:477,1418.00586510746)
--(axis cs:481,1429.5338254675)
--(axis cs:485,1440.0000000049)
--(axis cs:489,1450.4661745423)
--(axis cs:493,1461.99413490233)
--(axis cs:497,1478.00586510766)
--(axis cs:501,1489.5338254677)
--(axis cs:505,1500.0000000051)
--(axis cs:509,1510.4661745425)
--(axis cs:513,1521.99413490254)
--(axis cs:517,1538.00586510787)
--(axis cs:521,1549.5338254679)
--(axis cs:525,1560.0000000053)
--(axis cs:529,1570.4661745427)
--(axis cs:533,1581.99413490274)
--(axis cs:537,1598.00586510807)
--(axis cs:541,1609.53382546811)
--(axis cs:545,1620.00000000551)
--(axis cs:549,1630.46617454291)
--(axis cs:553,1641.99413490294)
--(axis cs:557,1658.00586510828)
--(axis cs:561,1669.53382546831)
--(axis cs:565,1680.00000000571)
--(axis cs:569,1690.46617454311)
--(axis cs:573,1701.99413490315)
--(axis cs:577,1718.00586510848)
--(axis cs:581,1729.53382546852)
--(axis cs:585,1740.00000000592)
--(axis cs:589,1750.46617454332)
--(axis cs:593,1761.99413490335)
--(axis cs:597,1778.00586510868)
--(axis cs:601,1789.53382546872)
--(axis cs:605,1800.00000000612)
--(axis cs:609,1810.46617454352)
--(axis cs:613,1821.99413490356)
--(axis cs:617,1838.00586510889)
--(axis cs:621,1849.53382546892)
--(axis cs:625,1860.00000000632)
--(axis cs:629,1870.46617454372)
--(axis cs:633,1881.99413490376)
--(axis cs:637,1898.00586510909)
--(axis cs:641,1909.53382546913)
--(axis cs:645,1920.00000000653)
--(axis cs:649,1930.46617454393)
--(axis cs:653,1941.99413490396)
--(axis cs:657,1958.0058651093)
--(axis cs:661,1969.53382546933)
--(axis cs:665,1980.00000000673)
--(axis cs:669,1990.46617454413)
--(axis cs:673,2001.99413490417)
--(axis cs:677,2018.0058651095)
--(axis cs:681,2029.53382546954)
--(axis cs:685,2040.00000000694)
--(axis cs:689,2050.46617454434)
--(axis cs:693,2061.99413490437)
--(axis cs:697,2078.00586510971)
--(axis cs:701,2089.53382546974)
--(axis cs:705,2100.00000000714)
--(axis cs:709,2110.46617454454)
--(axis cs:713,2121.99413490457)
--(axis cs:717,2138.00586510991)
--(axis cs:721,2149.53382546994)
--(axis cs:725,2160.00000000734)
--(axis cs:729,2170.46617454474)
--(axis cs:733,2181.99413490478)
--(axis cs:737,2198.00586511011)
--(axis cs:741,2209.53382547015)
--(axis cs:745,2220.00000000755)
--(axis cs:749,2230.46617454495)
--(axis cs:753,2241.99413490498)
--(axis cs:757,2258.00586511032)
--(axis cs:761,2269.53382547035)
--(axis cs:765,2280.00000000775)
--(axis cs:769,2290.46617454515)
--(axis cs:773,2301.99413490519)
--(axis cs:777,2318.00586511052)
--(axis cs:781,2329.53382547055)
--(axis cs:785,2340.00000000795)
--(axis cs:789,2350.46617454536)
--(axis cs:793,2361.99413490539)
--(axis cs:797,2378.00586511072)
--(axis cs:801,2389.53382547076)
--(axis cs:805,2400.00000000816)
--(axis cs:809,2410.46617454556)
--(axis cs:813,2421.99413490559)
--(axis cs:817,2438.00586511093)
--(axis cs:821,2449.53382547096)
--(axis cs:825,2460.00000000836)
--(axis cs:829,2470.46617454576)
--(axis cs:833,2481.9941349058)
--(axis cs:837,2498.00586511113)
--(axis cs:841,2509.53382547117)
--(axis cs:845,2520.00000000857)
--(axis cs:849,2530.46617454597)
--(axis cs:853,2541.994134906)
--(axis cs:857,2558.00586511134)
--(axis cs:861,2569.53382547137)
--(axis cs:865,2580.00000000877)
--(axis cs:869,2590.46617454617)
--(axis cs:873,2601.99413490621)
--(axis cs:877,2618.00586511154)
--(axis cs:881,2629.53382547158)
--(axis cs:885,2640.00000000898)
--(axis cs:889,2650.40136516221)
--(axis cs:893,2661.92932552225)
--(axis cs:897,2677.97973506826)
--(axis cs:901,2689.56356558706)
--(axis cs:905,2700.08561028322)
--(axis cs:909,2710.59441804946)
--(axis cs:913,2722.14214785029)
--(axis cs:917,2738.14442310568)
--(axis cs:921,2749.63026596142)
--(axis cs:925,2760.02080089926)
--(axis cs:929,2770.37918900729)
--(axis cs:933,2781.77048236359)
--(axis cs:937,2797.62147841987)
--(axis cs:941,2808.97065427186)
--(axis cs:945,2819.24687026947)
--(axis cs:949,2829.5193042871)
--(axis cs:953,2840.85730610734)
--(axis cs:957,2856.69025180464)
--(axis cs:961,2868.05747801562)
--(axis cs:965,2878.38698554927)
--(axis cs:969,2888.74537365731)
--(axis cs:973,2900.19769441779)
--(axis cs:977,2916.16730711882)
--(axis cs:981,2927.68581252891)
--(axis cs:985,2938.17175650711)
--(axis cs:989,2948.68056427335)
--(axis cs:993,2960.26439479215)
--(axis cs:997,2976.33199515624)
--(axis cs:1001,2987.89863485696)
--(axis cs:1005,2998.36480939436)
--(axis cs:1009,3008.76617454759)
--(axis cs:1013,3020.29413490763)
--(axis cs:1017,3036.30586511296)
--(axis cs:1021,3047.833825473)
--(axis cs:1025,3058.3000000104)
--(axis cs:1029,3068.7661745478)
--(axis cs:1033,3080.29413490783)
--(axis cs:1037,3096.30586511317)
--(axis cs:1041,3107.8338254732)
--(axis cs:1045,3118.3000000106)
--(axis cs:1049,3128.766174548)
--(axis cs:1053,3140.29413490804)
--(axis cs:1057,3156.30586511337)
--(axis cs:1061,3167.83382547341)
--(axis cs:1065,3178.30000001081)
--(axis cs:1069,3188.76617454821)
--(axis cs:1073,3200.29413490824)
--(axis cs:1077,3216.30586511357)
--(axis cs:1081,3227.83382547361)
--(axis cs:1085,3238.30000001101)
--(axis cs:1089,3248.76617454841)
--(axis cs:1093,3260.29413490844)
--(axis cs:1097,3276.30586511378)
--(axis cs:1101,3287.83382547381)
--(axis cs:1105,3298.30000001121)
--(axis cs:1109,3308.76617454861)
--(axis cs:1113,3320.29413490865)
--(axis cs:1117,3336.30586511398)
--(axis cs:1121,3347.83382547402)
--(axis cs:1125,3358.30000001142)
--(axis cs:1129,3368.76617454882)
--(axis cs:1133,3380.29413490885)
--(axis cs:1137,3396.30586511419)
--(axis cs:1141,3407.83382547422)
--(axis cs:1145,3418.30000001162)
--(axis cs:1149,3428.76617454902)
--(axis cs:1153,3440.29413490906)
--(axis cs:1157,3456.30586511439)
--(axis cs:1161,3467.83382547443)
--(axis cs:1165,3478.30000001183)
--(axis cs:1169,3488.76617454923)
--(axis cs:1173,3500.29413490926)
--(axis cs:1177,3516.30586511459)
--(axis cs:1181,3527.83382547463)
--(axis cs:1185,3538.30000001203)
--(axis cs:1189,3548.76617454943)
--(axis cs:1193,3560.29413490947)
--(axis cs:1197,3576.3058651148)
--(axis cs:1201,3587.83382547483)
--(axis cs:1205,3598.30000001223)
--(axis cs:1209,3608.76617454963)
--(axis cs:1213,3620.29413490967)
--(axis cs:1217,3636.305865115)
--(axis cs:1221,3647.83382547504)
--(axis cs:1225,3658.30000001244)
--(axis cs:1229,3668.76617454984)
--(axis cs:1233,3680.29413490987)
--(axis cs:1237,3696.30586511521)
--(axis cs:1241,3707.83382547524)
--(axis cs:1245,3718.30000001264)
--(axis cs:1249,3728.76617455004)
--(axis cs:1253,3740.29413491008)
--(axis cs:1257,3756.30586511541)
--(axis cs:1261,3767.83382547545)
--(axis cs:1265,3778.30000001285)
--(axis cs:1269,3788.76617455025)
--(axis cs:1273,3800.29413491028)
--(axis cs:1277,3816.30586511562)
--(axis cs:1281,3827.83382547565)
--(axis cs:1285,3838.30000001305)
--(axis cs:1289,3848.76617455045)
--(axis cs:1293,3860.29413491049)
--(axis cs:1297,3876.30586511582)
--(axis cs:1301,3887.83382547585)
--(axis cs:1305,3898.30000001325)
--(axis cs:1309,3908.76617455065)
--(axis cs:1313,3920.29413491069)
--(axis cs:1317,3936.30586511602)
--(axis cs:1321,3947.83382547606)
--(axis cs:1325,3958.30000001346)
--(axis cs:1329,3968.76617455086)
--(axis cs:1333,3980.29413491089)
--(axis cs:1337,3996.30586511623)
--(axis cs:1341,4007.83382547626)
--(axis cs:1345,4018.30000001366)
--(axis cs:1349,4028.76617455106)
--(axis cs:1353,4040.91287794519)
--(axis cs:1357,4053.20742833689)
--(axis cs:1361,4065.61961251795)
--(axis cs:1365,4078.11104742277)
--(axis cs:1369,4090.63695433337)
--(axis cs:1373,4103.14793309811)
--(axis cs:1377,4115.59173635041)
--(axis cs:1381,4127.91504372745)
--(axis cs:1385,4140.06523608891)
--(axis cs:1389,4151.99216973564)
--(axis cs:1393,4163.64995062844)
--(axis cs:1397,4174.99870860671)
--(axis cs:1401,4186.00637160719)
--(axis cs:1405,4196.65043988269)
--(axis cs:1409,4206.9197602208)
--(axis cs:1409,4206.9197602208)
--(axis cs:1409,4206.9197602208)
--(axis cs:1405,4196.65043988269)
--(axis cs:1401,4186.00637160719)
--(axis cs:1397,4174.99870860671)
--(axis cs:1393,4163.64995062844)
--(axis cs:1389,4151.99216973564)
--(axis cs:1385,4140.06523608891)
--(axis cs:1381,4127.91504372745)
--(axis cs:1377,4115.59173635041)
--(axis cs:1373,4103.14793309811)
--(axis cs:1369,4090.63695433337)
--(axis cs:1365,4078.11104742277)
--(axis cs:1361,4065.61961251795)
--(axis cs:1357,4053.20742833689)
--(axis cs:1353,4040.91287794519)
--(axis cs:1349,4028.76617455106)
--(axis cs:1345,4018.30000001366)
--(axis cs:1341,4007.83382547626)
--(axis cs:1337,3996.30586511623)
--(axis cs:1333,3980.29413491089)
--(axis cs:1329,3968.76617455086)
--(axis cs:1325,3958.30000001346)
--(axis cs:1321,3947.83382547606)
--(axis cs:1317,3936.30586511602)
--(axis cs:1313,3920.29413491069)
--(axis cs:1309,3908.76617455065)
--(axis cs:1305,3898.30000001325)
--(axis cs:1301,3887.83382547585)
--(axis cs:1297,3876.30586511582)
--(axis cs:1293,3860.29413491049)
--(axis cs:1289,3848.76617455045)
--(axis cs:1285,3838.30000001305)
--(axis cs:1281,3827.83382547565)
--(axis cs:1277,3816.30586511562)
--(axis cs:1273,3800.29413491028)
--(axis cs:1269,3788.76617455025)
--(axis cs:1265,3778.30000001285)
--(axis cs:1261,3767.83382547545)
--(axis cs:1257,3756.30586511541)
--(axis cs:1253,3740.29413491008)
--(axis cs:1249,3728.76617455004)
--(axis cs:1245,3718.30000001264)
--(axis cs:1241,3707.83382547524)
--(axis cs:1237,3696.30586511521)
--(axis cs:1233,3680.29413490987)
--(axis cs:1229,3668.76617454984)
--(axis cs:1225,3658.30000001244)
--(axis cs:1221,3647.83382547504)
--(axis cs:1217,3636.305865115)
--(axis cs:1213,3620.29413490967)
--(axis cs:1209,3608.76617454963)
--(axis cs:1205,3598.30000001223)
--(axis cs:1201,3587.83382547483)
--(axis cs:1197,3576.3058651148)
--(axis cs:1193,3560.29413490947)
--(axis cs:1189,3548.76617454943)
--(axis cs:1185,3538.30000001203)
--(axis cs:1181,3527.83382547463)
--(axis cs:1177,3516.30586511459)
--(axis cs:1173,3500.29413490926)
--(axis cs:1169,3488.76617454923)
--(axis cs:1165,3478.30000001183)
--(axis cs:1161,3467.83382547443)
--(axis cs:1157,3456.30586511439)
--(axis cs:1153,3440.29413490906)
--(axis cs:1149,3428.76617454902)
--(axis cs:1145,3418.30000001162)
--(axis cs:1141,3407.83382547422)
--(axis cs:1137,3396.30586511419)
--(axis cs:1133,3380.29413490885)
--(axis cs:1129,3368.76617454882)
--(axis cs:1125,3358.30000001142)
--(axis cs:1121,3347.83382547402)
--(axis cs:1117,3336.30586511398)
--(axis cs:1113,3320.29413490865)
--(axis cs:1109,3308.76617454861)
--(axis cs:1105,3298.30000001121)
--(axis cs:1101,3287.83382547381)
--(axis cs:1097,3276.30586511378)
--(axis cs:1093,3260.29413490844)
--(axis cs:1089,3248.76617454841)
--(axis cs:1085,3238.30000001101)
--(axis cs:1081,3227.83382547361)
--(axis cs:1077,3216.30586511357)
--(axis cs:1073,3200.29413490824)
--(axis cs:1069,3188.76617454821)
--(axis cs:1065,3178.30000001081)
--(axis cs:1061,3167.83382547341)
--(axis cs:1057,3156.30586511337)
--(axis cs:1053,3140.29413490804)
--(axis cs:1049,3128.766174548)
--(axis cs:1045,3118.3000000106)
--(axis cs:1041,3107.8338254732)
--(axis cs:1037,3096.30586511317)
--(axis cs:1033,3080.29413490783)
--(axis cs:1029,3068.7661745478)
--(axis cs:1025,3058.3000000104)
--(axis cs:1021,3047.833825473)
--(axis cs:1017,3036.30586511296)
--(axis cs:1013,3020.29413490763)
--(axis cs:1009,3008.76617454759)
--(axis cs:1005,2998.36480939436)
--(axis cs:1001,2987.89863485696)
--(axis cs:997,2976.33199515624)
--(axis cs:993,2960.26439479215)
--(axis cs:989,2948.68056427335)
--(axis cs:985,2938.17175650711)
--(axis cs:981,2927.68581252891)
--(axis cs:977,2916.16730711882)
--(axis cs:973,2900.19769441779)
--(axis cs:969,2888.74537365731)
--(axis cs:965,2878.38698554927)
--(axis cs:961,2868.05747801562)
--(axis cs:957,2856.69025180464)
--(axis cs:953,2840.85730610734)
--(axis cs:949,2829.5193042871)
--(axis cs:945,2819.24687026947)
--(axis cs:941,2808.97065427186)
--(axis cs:937,2797.62147841987)
--(axis cs:933,2781.77048236359)
--(axis cs:929,2770.37918900729)
--(axis cs:925,2760.02080089926)
--(axis cs:921,2749.63026596142)
--(axis cs:917,2738.14442310568)
--(axis cs:913,2722.14214785029)
--(axis cs:909,2710.59441804946)
--(axis cs:905,2700.08561028322)
--(axis cs:901,2689.56356558706)
--(axis cs:897,2677.97973506826)
--(axis cs:893,2661.92932552225)
--(axis cs:889,2650.40136516221)
--(axis cs:885,2640.00000000898)
--(axis cs:881,2629.53382547158)
--(axis cs:877,2618.00586511154)
--(axis cs:873,2601.99413490621)
--(axis cs:869,2590.46617454617)
--(axis cs:865,2580.00000000877)
--(axis cs:861,2569.53382547137)
--(axis cs:857,2558.00586511134)
--(axis cs:853,2541.994134906)
--(axis cs:849,2530.46617454597)
--(axis cs:845,2520.00000000857)
--(axis cs:841,2509.53382547117)
--(axis cs:837,2498.00586511113)
--(axis cs:833,2481.9941349058)
--(axis cs:829,2470.46617454576)
--(axis cs:825,2460.00000000836)
--(axis cs:821,2449.53382547096)
--(axis cs:817,2438.00586511093)
--(axis cs:813,2421.99413490559)
--(axis cs:809,2410.46617454556)
--(axis cs:805,2400.00000000816)
--(axis cs:801,2389.53382547076)
--(axis cs:797,2378.00586511072)
--(axis cs:793,2361.99413490539)
--(axis cs:789,2350.46617454536)
--(axis cs:785,2340.00000000795)
--(axis cs:781,2329.53382547055)
--(axis cs:777,2318.00586511052)
--(axis cs:773,2301.99413490519)
--(axis cs:769,2290.46617454515)
--(axis cs:765,2280.00000000775)
--(axis cs:761,2269.53382547035)
--(axis cs:757,2258.00586511032)
--(axis cs:753,2241.99413490498)
--(axis cs:749,2230.46617454495)
--(axis cs:745,2220.00000000755)
--(axis cs:741,2209.53382547015)
--(axis cs:737,2198.00586511011)
--(axis cs:733,2181.99413490478)
--(axis cs:729,2170.46617454474)
--(axis cs:725,2160.00000000734)
--(axis cs:721,2149.53382546994)
--(axis cs:717,2138.00586510991)
--(axis cs:713,2121.99413490457)
--(axis cs:709,2110.46617454454)
--(axis cs:705,2100.00000000714)
--(axis cs:701,2089.53382546974)
--(axis cs:697,2078.00586510971)
--(axis cs:693,2061.99413490437)
--(axis cs:689,2050.46617454434)
--(axis cs:685,2040.00000000694)
--(axis cs:681,2029.53382546954)
--(axis cs:677,2018.0058651095)
--(axis cs:673,2001.99413490417)
--(axis cs:669,1990.46617454413)
--(axis cs:665,1980.00000000673)
--(axis cs:661,1969.53382546933)
--(axis cs:657,1958.0058651093)
--(axis cs:653,1941.99413490396)
--(axis cs:649,1930.46617454393)
--(axis cs:645,1920.00000000653)
--(axis cs:641,1909.53382546913)
--(axis cs:637,1898.00586510909)
--(axis cs:633,1881.99413490376)
--(axis cs:629,1870.46617454372)
--(axis cs:625,1860.00000000632)
--(axis cs:621,1849.53382546892)
--(axis cs:617,1838.00586510889)
--(axis cs:613,1821.99413490356)
--(axis cs:609,1810.46617454352)
--(axis cs:605,1800.00000000612)
--(axis cs:601,1789.53382546872)
--(axis cs:597,1778.00586510868)
--(axis cs:593,1761.99413490335)
--(axis cs:589,1750.46617454332)
--(axis cs:585,1740.00000000592)
--(axis cs:581,1729.53382546852)
--(axis cs:577,1718.00586510848)
--(axis cs:573,1701.99413490315)
--(axis cs:569,1690.46617454311)
--(axis cs:565,1680.00000000571)
--(axis cs:561,1669.53382546831)
--(axis cs:557,1658.00586510828)
--(axis cs:553,1641.99413490294)
--(axis cs:549,1630.46617454291)
--(axis cs:545,1620.00000000551)
--(axis cs:541,1609.53382546811)
--(axis cs:537,1598.00586510807)
--(axis cs:533,1581.99413490274)
--(axis cs:529,1570.4661745427)
--(axis cs:525,1560.0000000053)
--(axis cs:521,1549.5338254679)
--(axis cs:517,1538.00586510787)
--(axis cs:513,1521.99413490254)
--(axis cs:509,1510.4661745425)
--(axis cs:505,1500.0000000051)
--(axis cs:501,1489.5338254677)
--(axis cs:497,1478.00586510766)
--(axis cs:493,1461.99413490233)
--(axis cs:489,1450.4661745423)
--(axis cs:485,1440.0000000049)
--(axis cs:481,1429.5338254675)
--(axis cs:477,1418.00586510746)
--(axis cs:473,1401.99413490213)
--(axis cs:469,1390.46617454209)
--(axis cs:465,1380.00000000469)
--(axis cs:461,1369.53382546729)
--(axis cs:457,1358.00586510726)
--(axis cs:453,1341.99413490192)
--(axis cs:449,1330.46617454189)
--(axis cs:445,1320.00000000449)
--(axis cs:441,1309.53382546709)
--(axis cs:437,1298.00586510705)
--(axis cs:433,1281.99413490172)
--(axis cs:429,1270.46617454168)
--(axis cs:425,1260.00000000428)
--(axis cs:421,1249.53382546688)
--(axis cs:417,1238.00586510685)
--(axis cs:413,1221.99413490152)
--(axis cs:409,1210.46617454148)
--(axis cs:405,1200.00000000408)
--(axis cs:401,1189.53382546668)
--(axis cs:397,1178.00586510664)
--(axis cs:393,1161.99413490131)
--(axis cs:389,1150.46617454128)
--(axis cs:385,1140.00000000388)
--(axis cs:381,1129.53382546648)
--(axis cs:377,1118.00586510644)
--(axis cs:373,1101.99413490111)
--(axis cs:369,1090.46617454107)
--(axis cs:365,1080.00000000367)
--(axis cs:361,1069.53382546627)
--(axis cs:357,1058.00586510624)
--(axis cs:353,1041.9941349009)
--(axis cs:349,1030.46617454087)
--(axis cs:345,1020.00000000347)
--(axis cs:341,1009.53382546607)
--(axis cs:337,998.005865106033)
--(axis cs:333,981.9941349007)
--(axis cs:329,970.466174540664)
--(axis cs:325,960.000000003264)
--(axis cs:321,949.533825465863)
--(axis cs:317,938.005865105828)
--(axis cs:313,921.994134900495)
--(axis cs:309,910.46617454046)
--(axis cs:305,900.00000000306)
--(axis cs:301,889.533825465659)
--(axis cs:297,878.005865105624)
--(axis cs:293,861.994134900291)
--(axis cs:289,850.466174540256)
--(axis cs:285,840.000000002856)
--(axis cs:281,829.533825465456)
--(axis cs:277,818.00586510542)
--(axis cs:273,801.994134900087)
--(axis cs:269,790.466174540052)
--(axis cs:265,780.000000002652)
--(axis cs:261,769.533825465252)
--(axis cs:257,758.005865105217)
--(axis cs:253,741.994134899883)
--(axis cs:249,730.466174539848)
--(axis cs:245,720.000000002448)
--(axis cs:241,709.533825465047)
--(axis cs:237,698.005865105012)
--(axis cs:233,681.994134899679)
--(axis cs:229,670.466174539644)
--(axis cs:225,660.000000002244)
--(axis cs:221,649.533825464844)
--(axis cs:217,638.005865104808)
--(axis cs:213,621.994134899475)
--(axis cs:209,610.46617453944)
--(axis cs:205,600.00000000204)
--(axis cs:201,589.533825464639)
--(axis cs:197,578.005865104604)
--(axis cs:193,561.994134899271)
--(axis cs:189,550.466174539236)
--(axis cs:185,540.000000001836)
--(axis cs:181,529.533825464436)
--(axis cs:177,518.005865104401)
--(axis cs:173,501.994134899067)
--(axis cs:169,490.466174539032)
--(axis cs:165,480.000000001632)
--(axis cs:161,469.533825464231)
--(axis cs:157,458.005865104196)
--(axis cs:153,441.994134898863)
--(axis cs:149,430.466174538828)
--(axis cs:145,420.000000001428)
--(axis cs:141,409.533825464027)
--(axis cs:137,398.005865103992)
--(axis cs:133,381.994134898659)
--(axis cs:129,370.466174538624)
--(axis cs:125,360.000000001224)
--(axis cs:121,349.533825463824)
--(axis cs:117,338.005865103788)
--(axis cs:113,321.994134898455)
--(axis cs:109,310.46617453842)
--(axis cs:105,300.00000000102)
--(axis cs:101,289.53382546362)
--(axis cs:97,278.005865103584)
--(axis cs:93,261.994134898251)
--(axis cs:89,250.466174538216)
--(axis cs:85,240.000000000816)
--(axis cs:81,229.533825463416)
--(axis cs:77,218.00586510338)
--(axis cs:73,201.994134898047)
--(axis cs:69,190.466174538012)
--(axis cs:65,180.000000000612)
--(axis cs:61,169.533825463212)
--(axis cs:57,157.387122054808)
--(axis cs:53,145.092571663108)
--(axis cs:49,132.680387482046)
--(axis cs:45,120.188952577227)
--(axis cs:41,107.663045666628)
--(axis cs:37,95.1520669018872)
--(axis cs:33,82.7082636495875)
--(axis cs:29,70.3849562725438)
--(axis cs:25,58.2347639110872)
--(axis cs:21,46.3078302643504)
--(axis cs:17,34.6500493715534)
--(axis cs:13,23.3012913932887)
--(axis cs:9,12.293628392807)
--(axis cs:5,1.64956011730206)
--(axis cs:0,-8.61976022080343)
--cycle;

\path [draw=dodgerblue1101252, fill=dodgerblue1101252, opacity=0.1, very thin]
(axis cs:0,-0.861235337243364)
--(axis cs:0,-0.861235337243364)
--(axis cs:5,0.200972485768502)
--(axis cs:9,1.25253137026879)
--(axis cs:13,2.3004290269045)
--(axis cs:17,3.34986971808642)
--(axis cs:21,4.40446168343422)
--(axis cs:25,5.46640456522147)
--(axis cs:29,6.53667683382073)
--(axis cs:33,7.61522321314862)
--(axis cs:37,8.70114210611088)
--(axis cs:41,9.79287302004743)
--(axis cs:45,10.8883839921774)
--(axis cs:49,11.9853590150444)
--(axis cs:53,13.0813854619611)
--(axis cs:57,14.1741415124549)
--(axis cs:61,15.2615835777645)
--(axis cs:65,16.1976236222616)
--(axis cs:69,17.1513095359062)
--(axis cs:73,18.2201233694623)
--(axis cs:77,19.6876226110488)
--(axis cs:81,20.764930731186)
--(axis cs:85,21.7590150673204)
--(axis cs:89,22.7502174133648)
--(axis cs:93,23.819739104136)
--(axis cs:97,25.2390029326371)
--(axis cs:101,26.2902214582752)
--(axis cs:105,27.2492668622627)
--(axis cs:109,28.2062392558346)
--(axis cs:113,29.2548285975309)
--(axis cs:117,30.7502983113595)
--(axis cs:121,31.7515623421041)
--(axis cs:125,32.6011932451305)
--(axis cs:129,33.4082010315627)
--(axis cs:133,34.279472140879)
--(axis cs:137,35.5321468299317)
--(axis cs:141,36.4039235515445)
--(axis cs:145,37.2008190920468)
--(axis cs:149,38.03073111551)
--(axis cs:153,39.0006471838721)
--(axis cs:157,40.4214784104924)
--(axis cs:161,41.4638487209419)
--(axis cs:165,42.4499443827917)
--(axis cs:169,43.4686014765357)
--(axis cs:173,44.6066841947113)
--(axis cs:177,46.1347153404339)
--(axis cs:181,47.3049550006664)
--(axis cs:185,48.3960663364978)
--(axis cs:189,49.4821215493643)
--(axis cs:193,50.637192840702)
--(axis cs:197,52.1666295886089)
--(axis cs:201,53.26931944603)
--(axis cs:205,54.2265446457501)
--(axis cs:209,55.1340175954954)
--(axis cs:213,56.0876529479104)
--(axis cs:217,57.4417736881314)
--(axis cs:221,58.3554151078938)
--(axis cs:225,59.1461927396085)
--(axis cs:229,59.9412680758434)
--(axis cs:233,60.8672969968699)
--(axis cs:237,62.2365658814938)
--(axis cs:241,63.2132065933992)
--(axis cs:245,64.1464657702656)
--(axis cs:249,65.1264435233279)
--(axis cs:253,66.2422793004578)
--(axis cs:257,67.8479623826758)
--(axis cs:261,69.0213874003763)
--(axis cs:265,70.0828698556332)
--(axis cs:269,71.1356052181608)
--(axis cs:273,72.2783901306937)
--(axis cs:277,73.8335928812299)
--(axis cs:281,74.9778946306523)
--(axis cs:285,76.0139447873957)
--(axis cs:289,77.0359894835261)
--(axis cs:293,78.1350894936421)
--(axis cs:297,79.6424613209301)
--(axis cs:301,80.746617454011)
--(axis cs:305,81.7446455660581)
--(axis cs:309,82.7465668927881)
--(axis cs:313,83.8617959351622)
--(axis cs:317,85.4427849128195)
--(axis cs:321,86.5890079889686)
--(axis cs:325,87.6454848824903)
--(axis cs:329,88.7242087170576)
--(axis cs:333,89.936414197899)
--(axis cs:337,91.6439073721388)
--(axis cs:341,92.8664273438287)
--(axis cs:345,93.9654767927151)
--(axis cs:349,95.0400546064512)
--(axis cs:353,96.1855698253852)
--(axis cs:357,97.7413186372015)
--(axis cs:361,98.8926989587749)
--(axis cs:365,99.9434118721165)
--(axis cs:369,101.010708868783)
--(axis cs:373,102.212195368939)
--(axis cs:377,103.837384973556)
--(axis cs:381,105.056669026548)
--(axis cs:385,106.21401557322)
--(axis cs:389,107.390575387159)
--(axis cs:393,108.671038528026)
--(axis cs:397,110.421427849501)
--(axis cs:401,111.665132976414)
--(axis cs:405,112.746081505086)
--(axis cs:409,113.780362018791)
--(axis cs:413,114.884720396791)
--(axis cs:417,116.427930023654)
--(axis cs:421,117.476013753054)
--(axis cs:425,118.393801193648)
--(axis cs:429,119.301779755689)
--(axis cs:433,120.319880675907)
--(axis cs:437,121.830326625958)
--(axis cs:441,122.877146324616)
--(axis cs:445,123.82956820752)
--(axis cs:449,124.810607746405)
--(axis cs:453,125.940954596444)
--(axis cs:457,127.613358277307)
--(axis cs:461,128.827586207334)
--(axis cs:465,129.956871271551)
--(axis cs:469,131.117757104299)
--(axis cs:473,132.421731216953)
--(axis cs:477,134.22304580893)
--(axis cs:481,135.569996966787)
--(axis cs:485,136.806724644008)
--(axis cs:489,138.024491860111)
--(axis cs:493,139.309505511648)
--(axis cs:497,141.017423400216)
--(axis cs:501,142.306987562421)
--(axis cs:505,143.474446355023)
--(axis cs:509,144.644180402959)
--(axis cs:513,145.940823137315)
--(axis cs:517,147.7605015679)
--(axis cs:521,149.055526342907)
--(axis cs:525,150.224957023466)
--(axis cs:529,151.38766306048)
--(axis cs:533,152.661148751657)
--(axis cs:537,154.455627465385)
--(axis cs:541,155.733360299852)
--(axis cs:545,156.878723835097)
--(axis cs:549,158.02150874763)
--(axis cs:553,159.289281019856)
--(axis cs:557,161.040681565923)
--(axis cs:561,162.340610780206)
--(axis cs:565,163.562675700829)
--(axis cs:569,164.817858226872)
--(axis cs:573,166.218151482009)
--(axis cs:577,168.102073010987)
--(axis cs:581,169.511821216068)
--(axis cs:585,170.816098696101)
--(axis cs:589,172.111679644634)
--(axis cs:593,173.498220245306)
--(axis cs:597,175.318758216796)
--(axis cs:601,176.641793913028)
--(axis cs:605,177.822196380421)
--(axis cs:609,178.971655375267)
--(axis cs:613,180.20676509314)
--(axis cs:617,181.858984731127)
--(axis cs:621,183.012488624346)
--(axis cs:625,184.044291637798)
--(axis cs:629,185.06325209892)
--(axis cs:633,186.184497927623)
--(axis cs:637,187.800040449622)
--(axis cs:641,188.881747396739)
--(axis cs:645,189.83012438127)
--(axis cs:649,190.77728789629)
--(axis cs:653,191.857579128977)
--(axis cs:657,193.478177773941)
--(axis cs:661,194.56534533386)
--(axis cs:665,195.536677116652)
--(axis cs:669,196.512458287654)
--(axis cs:673,197.609030236287)
--(axis cs:677,199.232156942734)
--(axis cs:681,200.382930529552)
--(axis cs:685,201.424239054179)
--(axis cs:689,202.479704723107)
--(axis cs:693,203.666376782976)
--(axis cs:697,205.350298311953)
--(axis cs:701,206.624137931737)
--(axis cs:705,207.826837901404)
--(axis cs:709,209.067762160687)
--(axis cs:713,210.451926383565)
--(axis cs:717,212.343351199023)
--(axis cs:721,213.774537365475)
--(axis cs:725,215.089786632342)
--(axis cs:729,216.389564162936)
--(axis cs:733,217.771099201873)
--(axis cs:737,219.664293660369)
--(axis cs:741,221.027222166795)
--(axis cs:745,222.216321165686)
--(axis cs:749,223.373768834817)
--(axis cs:753,224.638254627116)
--(axis cs:757,226.424370513461)
--(axis cs:761,227.696238245288)
--(axis cs:765,228.858640914925)
--(axis cs:769,230.042279301015)
--(axis cs:773,231.375578926866)
--(axis cs:777,233.309869552821)
--(axis cs:781,234.710061685498)
--(axis cs:785,235.993002326619)
--(axis cs:789,237.299555061986)
--(axis cs:793,238.766690262719)
--(axis cs:797,240.856760037223)
--(axis cs:801,242.376478916791)
--(axis cs:805,243.759631915077)
--(axis cs:809,245.138386086383)
--(axis cs:813,246.886237234129)
--(axis cs:817,248.925766003475)
--(axis cs:821,250.30325614404)
--(axis cs:825,251.487754071034)
--(axis cs:829,252.672049753109)
--(axis cs:833,254.031236728541)
--(axis cs:837,256.007958338417)
--(axis cs:841,257.591738295951)
--(axis cs:845,259.191596724514)
--(axis cs:849,260.944453433995)
--(axis cs:853,262.981413692875)
--(axis cs:857,265.739801800883)
--(axis cs:861,267.956203863789)
--(axis cs:865,270.074365457486)
--(axis cs:869,272.197532612919)
--(axis cs:873,274.427030034303)
--(axis cs:877,277.197027000639)
--(axis cs:881,279.317767217048)
--(axis cs:885,281.198240470164)
--(axis cs:889,282.970816059209)
--(axis cs:893,284.772919406368)
--(axis cs:897,287.028708667171)
--(axis cs:901,288.592618061452)
--(axis cs:905,289.930872687809)
--(axis cs:909,291.195257357649)
--(axis cs:913,292.550298312249)
--(axis cs:917,294.466134089382)
--(axis cs:921,295.806613409844)
--(axis cs:925,297.092941653351)
--(axis cs:929,298.533633330978)
--(axis cs:933,300.355303874011)
--(axis cs:937,302.469329559123)
--(axis cs:941,304.018727880496)
--(axis cs:945,305.422661544167)
--(axis cs:949,306.803134797281)
--(axis cs:953,308.28387096879)
--(axis cs:957,310.342562444174)
--(axis cs:961,311.766821722164)
--(axis cs:965,312.998847205028)
--(axis cs:969,314.196036000664)
--(axis cs:973,315.514976237295)
--(axis cs:977,317.429750228605)
--(axis cs:981,318.759308323462)
--(axis cs:985,319.971159875696)
--(axis cs:989,321.220376176641)
--(axis cs:993,322.727181295716)
--(axis cs:997,324.289907433294)
--(axis cs:1001,325.907214166616)
--(axis cs:1005,327.575008156144)
--(axis cs:1009,329.286485423724)
--(axis cs:1013,331.032173631838)
--(axis cs:1017,332.799974362864)
--(axis cs:1021,334.575205398323)
--(axis cs:1025,336.340642998139)
--(axis cs:1029,338.076564179893)
--(axis cs:1033,339.760788998075)
--(axis cs:1037,341.368722823339)
--(axis cs:1041,342.87339862176)
--(axis cs:1045,344.245519234087)
--(axis cs:1049,345.453499654994)
--(axis cs:1049,345.453499654994)
--(axis cs:1049,345.453499654994)
--(axis cs:1045,344.245519234087)
--(axis cs:1041,342.87339862176)
--(axis cs:1037,341.368722823339)
--(axis cs:1033,339.760788998075)
--(axis cs:1029,338.076564179893)
--(axis cs:1025,336.340642998139)
--(axis cs:1021,334.575205398323)
--(axis cs:1017,332.799974362864)
--(axis cs:1013,331.032173631838)
--(axis cs:1009,329.286485423724)
--(axis cs:1005,327.575008156144)
--(axis cs:1001,325.907214166616)
--(axis cs:997,324.289907433294)
--(axis cs:993,322.727181295716)
--(axis cs:989,321.220376176641)
--(axis cs:985,319.971159875696)
--(axis cs:981,318.759308323462)
--(axis cs:977,317.429750228605)
--(axis cs:973,315.514976237295)
--(axis cs:969,314.196036000664)
--(axis cs:965,312.998847205028)
--(axis cs:961,311.766821722164)
--(axis cs:957,310.342562444174)
--(axis cs:953,308.28387096879)
--(axis cs:949,306.803134797281)
--(axis cs:945,305.422661544167)
--(axis cs:941,304.018727880496)
--(axis cs:937,302.469329559123)
--(axis cs:933,300.355303874011)
--(axis cs:929,298.533633330978)
--(axis cs:925,297.092941653351)
--(axis cs:921,295.806613409844)
--(axis cs:917,294.466134089382)
--(axis cs:913,292.550298312249)
--(axis cs:909,291.195257357649)
--(axis cs:905,289.930872687809)
--(axis cs:901,288.592618061452)
--(axis cs:897,287.028708667171)
--(axis cs:893,284.772919406368)
--(axis cs:889,282.970816059209)
--(axis cs:885,281.198240470164)
--(axis cs:881,279.317767217048)
--(axis cs:877,277.197027000639)
--(axis cs:873,274.427030034303)
--(axis cs:869,272.197532612919)
--(axis cs:865,270.074365457486)
--(axis cs:861,267.956203863789)
--(axis cs:857,265.739801800883)
--(axis cs:853,262.981413692875)
--(axis cs:849,260.944453433995)
--(axis cs:845,259.191596724514)
--(axis cs:841,257.591738295951)
--(axis cs:837,256.007958338417)
--(axis cs:833,254.031236728541)
--(axis cs:829,252.672049753109)
--(axis cs:825,251.487754071034)
--(axis cs:821,250.30325614404)
--(axis cs:817,248.925766003475)
--(axis cs:813,246.886237234129)
--(axis cs:809,245.138386086383)
--(axis cs:805,243.759631915077)
--(axis cs:801,242.376478916791)
--(axis cs:797,240.856760037223)
--(axis cs:793,238.766690262719)
--(axis cs:789,237.299555061986)
--(axis cs:785,235.993002326619)
--(axis cs:781,234.710061685498)
--(axis cs:777,233.309869552821)
--(axis cs:773,231.375578926866)
--(axis cs:769,230.042279301015)
--(axis cs:765,228.858640914925)
--(axis cs:761,227.696238245288)
--(axis cs:757,226.424370513461)
--(axis cs:753,224.638254627116)
--(axis cs:749,223.373768834817)
--(axis cs:745,222.216321165686)
--(axis cs:741,221.027222166795)
--(axis cs:737,219.664293660369)
--(axis cs:733,217.771099201873)
--(axis cs:729,216.389564162936)
--(axis cs:725,215.089786632342)
--(axis cs:721,213.774537365475)
--(axis cs:717,212.343351199023)
--(axis cs:713,210.451926383565)
--(axis cs:709,209.067762160687)
--(axis cs:705,207.826837901404)
--(axis cs:701,206.624137931737)
--(axis cs:697,205.350298311953)
--(axis cs:693,203.666376782976)
--(axis cs:689,202.479704723107)
--(axis cs:685,201.424239054179)
--(axis cs:681,200.382930529552)
--(axis cs:677,199.232156942734)
--(axis cs:673,197.609030236287)
--(axis cs:669,196.512458287654)
--(axis cs:665,195.536677116652)
--(axis cs:661,194.56534533386)
--(axis cs:657,193.478177773941)
--(axis cs:653,191.857579128977)
--(axis cs:649,190.77728789629)
--(axis cs:645,189.83012438127)
--(axis cs:641,188.881747396739)
--(axis cs:637,187.800040449622)
--(axis cs:633,186.184497927623)
--(axis cs:629,185.06325209892)
--(axis cs:625,184.044291637798)
--(axis cs:621,183.012488624346)
--(axis cs:617,181.858984731127)
--(axis cs:613,180.20676509314)
--(axis cs:609,178.971655375267)
--(axis cs:605,177.822196380421)
--(axis cs:601,176.641793913028)
--(axis cs:597,175.318758216796)
--(axis cs:593,173.498220245306)
--(axis cs:589,172.111679644634)
--(axis cs:585,170.816098696101)
--(axis cs:581,169.511821216068)
--(axis cs:577,168.102073010987)
--(axis cs:573,166.218151482009)
--(axis cs:569,164.817858226872)
--(axis cs:565,163.562675700829)
--(axis cs:561,162.340610780206)
--(axis cs:557,161.040681565923)
--(axis cs:553,159.289281019856)
--(axis cs:549,158.02150874763)
--(axis cs:545,156.878723835097)
--(axis cs:541,155.733360299852)
--(axis cs:537,154.455627465385)
--(axis cs:533,152.661148751657)
--(axis cs:529,151.38766306048)
--(axis cs:525,150.224957023466)
--(axis cs:521,149.055526342907)
--(axis cs:517,147.7605015679)
--(axis cs:513,145.940823137315)
--(axis cs:509,144.644180402959)
--(axis cs:505,143.474446355023)
--(axis cs:501,142.306987562421)
--(axis cs:497,141.017423400216)
--(axis cs:493,139.309505511648)
--(axis cs:489,138.024491860111)
--(axis cs:485,136.806724644008)
--(axis cs:481,135.569996966787)
--(axis cs:477,134.22304580893)
--(axis cs:473,132.421731216953)
--(axis cs:469,131.117757104299)
--(axis cs:465,129.956871271551)
--(axis cs:461,128.827586207334)
--(axis cs:457,127.613358277307)
--(axis cs:453,125.940954596444)
--(axis cs:449,124.810607746405)
--(axis cs:445,123.82956820752)
--(axis cs:441,122.877146324616)
--(axis cs:437,121.830326625958)
--(axis cs:433,120.319880675907)
--(axis cs:429,119.301779755689)
--(axis cs:425,118.393801193648)
--(axis cs:421,117.476013753054)
--(axis cs:417,116.427930023654)
--(axis cs:413,114.884720396791)
--(axis cs:409,113.780362018791)
--(axis cs:405,112.746081505086)
--(axis cs:401,111.665132976414)
--(axis cs:397,110.421427849501)
--(axis cs:393,108.671038528026)
--(axis cs:389,107.390575387159)
--(axis cs:385,106.21401557322)
--(axis cs:381,105.056669026548)
--(axis cs:377,103.837384973556)
--(axis cs:373,102.212195368939)
--(axis cs:369,101.010708868783)
--(axis cs:365,99.9434118721165)
--(axis cs:361,98.8926989587749)
--(axis cs:357,97.7413186372015)
--(axis cs:353,96.1855698253852)
--(axis cs:349,95.0400546064512)
--(axis cs:345,93.9654767927151)
--(axis cs:341,92.8664273438287)
--(axis cs:337,91.6439073721388)
--(axis cs:333,89.936414197899)
--(axis cs:329,88.7242087170576)
--(axis cs:325,87.6454848824903)
--(axis cs:321,86.5890079889686)
--(axis cs:317,85.4427849128195)
--(axis cs:313,83.8617959351622)
--(axis cs:309,82.7465668927881)
--(axis cs:305,81.7446455660581)
--(axis cs:301,80.746617454011)
--(axis cs:297,79.6424613209301)
--(axis cs:293,78.1350894936421)
--(axis cs:289,77.0359894835261)
--(axis cs:285,76.0139447873957)
--(axis cs:281,74.9778946306523)
--(axis cs:277,73.8335928812299)
--(axis cs:273,72.2783901306937)
--(axis cs:269,71.1356052181608)
--(axis cs:265,70.0828698556332)
--(axis cs:261,69.0213874003763)
--(axis cs:257,67.8479623826758)
--(axis cs:253,66.2422793004578)
--(axis cs:249,65.1264435233279)
--(axis cs:245,64.1464657702656)
--(axis cs:241,63.2132065933992)
--(axis cs:237,62.2365658814938)
--(axis cs:233,60.8672969968699)
--(axis cs:229,59.9412680758434)
--(axis cs:225,59.1461927396085)
--(axis cs:221,58.3554151078938)
--(axis cs:217,57.4417736881314)
--(axis cs:213,56.0876529479104)
--(axis cs:209,55.1340175954954)
--(axis cs:205,54.2265446457501)
--(axis cs:201,53.26931944603)
--(axis cs:197,52.1666295886089)
--(axis cs:193,50.637192840702)
--(axis cs:189,49.4821215493643)
--(axis cs:185,48.3960663364978)
--(axis cs:181,47.3049550006664)
--(axis cs:177,46.1347153404339)
--(axis cs:173,44.6066841947113)
--(axis cs:169,43.4686014765357)
--(axis cs:165,42.4499443827917)
--(axis cs:161,41.4638487209419)
--(axis cs:157,40.4214784104924)
--(axis cs:153,39.0006471838721)
--(axis cs:149,38.03073111551)
--(axis cs:145,37.2008190920468)
--(axis cs:141,36.4039235515445)
--(axis cs:137,35.5321468299317)
--(axis cs:133,34.279472140879)
--(axis cs:129,33.4082010315627)
--(axis cs:125,32.6011932451305)
--(axis cs:121,31.7515623421041)
--(axis cs:117,30.7502983113595)
--(axis cs:113,29.2548285975309)
--(axis cs:109,28.2062392558346)
--(axis cs:105,27.2492668622627)
--(axis cs:101,26.2902214582752)
--(axis cs:97,25.2390029326371)
--(axis cs:93,23.819739104136)
--(axis cs:89,22.7502174133648)
--(axis cs:85,21.7590150673204)
--(axis cs:81,20.764930731186)
--(axis cs:77,19.6876226110488)
--(axis cs:73,18.2201233694623)
--(axis cs:69,17.1513095359062)
--(axis cs:65,16.1976236222616)
--(axis cs:61,15.2615835777645)
--(axis cs:57,14.1741415124549)
--(axis cs:53,13.0813854619611)
--(axis cs:49,11.9853590150444)
--(axis cs:45,10.8883839921774)
--(axis cs:41,9.79287302004743)
--(axis cs:37,8.70114210611088)
--(axis cs:33,7.61522321314862)
--(axis cs:29,6.53667683382073)
--(axis cs:25,5.46640456522147)
--(axis cs:21,4.40446168343422)
--(axis cs:17,3.34986971808642)
--(axis cs:13,2.3004290269045)
--(axis cs:9,1.25253137026879)
--(axis cs:5,0.200972485768502)
--(axis cs:0,-0.861235337243364)
--cycle;

\path [draw=darkmagenta1604152, fill=darkmagenta1604152, opacity=0.1, very thin]
(axis cs:0,-0.153949240986703)
--(axis cs:0,-0.153949240986703)
--(axis cs:5,0.445659392789378)
--(axis cs:9,1.08902088922332)
--(axis cs:13,1.74803049139566)
--(axis cs:17,2.40030303278151)
--(axis cs:21,3.02870067210591)
--(axis cs:25,3.62086062819924)
--(axis cs:29,4.16872291485258)
--(axis cs:33,4.66805807567313)
--(axis cs:37,5.11799491893958)
--(axis cs:41,5.52054825245746)
--(axis cs:45,5.88014661841461)
--(axis cs:49,6.20316002823649)
--(axis cs:53,6.49742769744159)
--(axis cs:57,6.77178578049684)
--(axis cs:61,7.03559510569689)
--(axis cs:65,7.30963697039597)
--(axis cs:69,7.61088077664636)
--(axis cs:73,7.92140762466036)
--(axis cs:77,8.21997168573934)
--(axis cs:81,8.54542420874581)
--(axis cs:85,8.8881585600464)
--(axis cs:89,9.27120032362339)
--(axis cs:93,9.69200121350246)
--(axis cs:97,10.1123369400688)
--(axis cs:101,10.5440590555521)
--(axis cs:105,10.9885529376448)
--(axis cs:109,11.4123167155813)
--(axis cs:113,11.8355344322376)
--(axis cs:117,12.2454343210043)
--(axis cs:121,12.6403781980407)
--(axis cs:125,13.0268581252339)
--(axis cs:129,13.4067347558348)
--(axis cs:133,13.7969764385139)
--(axis cs:137,14.179563151024)
--(axis cs:141,14.5463747598836)
--(axis cs:145,14.8970977854688)
--(axis cs:149,15.2374051977462)
--(axis cs:153,15.550409546013)
--(axis cs:157,15.8524218829541)
--(axis cs:161,16.1281120437397)
--(axis cs:165,16.4064920619427)
--(axis cs:169,16.6766407119588)
--(axis cs:173,16.9407928001385)
--(axis cs:177,17.2460006067934)
--(axis cs:181,17.5593083224381)
--(axis cs:185,17.9019112145416)
--(axis cs:189,18.2374860957238)
--(axis cs:193,18.5698553949463)
--(axis cs:197,18.9062089190652)
--(axis cs:201,19.2527555870813)
--(axis cs:205,19.5882900192799)
--(axis cs:209,19.9241075943644)
--(axis cs:213,20.2680453029307)
--(axis cs:217,20.594529275022)
--(axis cs:221,20.9195671959453)
--(axis cs:225,21.2478106988284)
--(axis cs:229,21.5768227324022)
--(axis cs:233,21.925583982277)
--(axis cs:237,22.2681363131508)
--(axis cs:241,22.600991000178)
--(axis cs:245,22.9527656993398)
--(axis cs:249,23.3091920316295)
--(axis cs:253,23.6769137426227)
--(axis cs:257,24.038001820286)
--(axis cs:261,24.4109616746709)
--(axis cs:265,24.7978056427175)
--(axis cs:269,25.2107392052632)
--(axis cs:273,25.6328445748672)
--(axis cs:277,26.0672262110301)
--(axis cs:281,26.492810193234)
--(axis cs:285,26.8925877238249)
--(axis cs:289,27.2659419558011)
--(axis cs:293,27.6598240470149)
--(axis cs:297,28.0445646679081)
--(axis cs:301,28.4062898170649)
--(axis cs:305,28.7868945293728)
--(axis cs:309,29.1884113662637)
--(axis cs:313,29.6166144201634)
--(axis cs:317,30.0545353424017)
--(axis cs:321,30.5235817576121)
--(axis cs:325,31.0061886946145)
--(axis cs:329,31.4964202650479)
--(axis cs:333,31.9996460715012)
--(axis cs:337,32.4963899283135)
--(axis cs:341,32.9758924058154)
--(axis cs:345,33.4666397007913)
--(axis cs:349,33.9673071090244)
--(axis cs:353,34.4754676914914)
--(axis cs:357,34.9634240065907)
--(axis cs:361,35.4713115584177)
--(axis cs:365,35.9708059461229)
--(axis cs:369,36.4557993731647)
--(axis cs:373,36.9109717869593)
--(axis cs:377,37.3689149561388)
--(axis cs:381,37.8275053090577)
--(axis cs:385,38.2943068056717)
--(axis cs:389,38.7739407423707)
--(axis cs:393,39.2450905047345)
--(axis cs:397,39.7398725858364)
--(axis cs:401,40.2173526141523)
--(axis cs:405,40.6668722824722)
--(axis cs:409,41.0952573567986)
--(axis cs:413,41.5200829205578)
--(axis cs:417,41.9018303166557)
--(axis cs:421,42.2834563658026)
--(axis cs:425,42.6575791284694)
--(axis cs:429,43.0598746082969)
--(axis cs:433,43.4753867935546)
--(axis cs:437,43.8727778341061)
--(axis cs:441,44.2994741633623)
--(axis cs:445,44.7211244818994)
--(axis cs:449,45.1590757408756)
--(axis cs:453,45.6375366570466)
--(axis cs:457,46.1148751139195)
--(axis cs:461,46.599484275616)
--(axis cs:465,47.1209727982186)
--(axis cs:469,47.6315704319548)
--(axis cs:473,48.1688542826999)
--(axis cs:477,48.716230154883)
--(axis cs:481,49.3032965923407)
--(axis cs:485,49.8883203561207)
--(axis cs:489,50.4869552029222)
--(axis cs:493,51.1026595208533)
--(axis cs:497,51.7412984125533)
--(axis cs:501,52.4111335829469)
--(axis cs:505,53.0875922744246)
--(axis cs:509,53.7415208819706)
--(axis cs:513,54.3722115483697)
--(axis cs:517,55.0081909193902)
--(axis cs:521,55.6210233594772)
--(axis cs:525,56.208221256132)
--(axis cs:529,56.7744564669743)
--(axis cs:533,57.27618566103)
--(axis cs:537,57.7300940440834)
--(axis cs:541,58.1373546366624)
--(axis cs:545,58.5145009608623)
--(axis cs:549,58.9110021237719)
--(axis cs:553,59.3037516434416)
--(axis cs:557,59.6765598141375)
--(axis cs:561,60.0797552838527)
--(axis cs:565,60.4939124281559)
--(axis cs:569,60.938780463348)
--(axis cs:573,61.4387197898741)
--(axis cs:577,61.9352614017679)
--(axis cs:581,62.4513095360602)
--(axis cs:585,62.9534027709694)
--(axis cs:589,63.4476185662992)
--(axis cs:593,63.9773586815806)
--(axis cs:597,64.4986348470188)
--(axis cs:601,65.0408534737776)
--(axis cs:605,65.5783092327035)
--(axis cs:609,66.131529983034)
--(axis cs:613,66.7104661747642)
--(axis cs:617,67.325492972218)
--(axis cs:621,67.9655981395778)
--(axis cs:625,68.5744564670144)
--(axis cs:629,69.1716654871398)
--(axis cs:633,69.7642127618915)
--(axis cs:637,70.3764182427309)
--(axis cs:641,70.9662756600653)
--(axis cs:645,71.5411062799479)
--(axis cs:649,72.0971786836307)
--(axis cs:653,72.6067044192983)
--(axis cs:657,73.0544746690723)
--(axis cs:661,73.4347962384942)
--(axis cs:665,73.7972090203743)
--(axis cs:669,74.1125391852049)
--(axis cs:673,74.3765800386794)
--(axis cs:677,74.638436647033)
--(axis cs:681,74.8947820813548)
--(axis cs:685,75.1617757106408)
--(axis cs:689,75.4470725050598)
--(axis cs:693,75.7857922947262)
--(axis cs:697,76.1363939733603)
--(axis cs:701,76.5117504300306)
--(axis cs:705,76.8931034485373)
--(axis cs:709,77.3026696331883)
--(axis cs:713,77.7316412177787)
--(axis cs:717,78.1476387908411)
--(axis cs:721,78.565577915122)
--(axis cs:725,78.9640307414961)
--(axis cs:729,79.3191627063067)
--(axis cs:733,79.6570634040528)
--(axis cs:737,80.023349176124)
--(axis cs:741,80.3582263123371)
--(axis cs:745,80.6433815353131)
--(axis cs:749,80.9256042069694)
--(axis cs:753,81.194377591539)
--(axis cs:757,81.4743957935827)
--(axis cs:761,81.7619779555819)
--(axis cs:765,82.1051370212115)
--(axis cs:769,82.4888866420036)
--(axis cs:773,82.9300940441691)
--(axis cs:777,83.398644959329)
--(axis cs:781,83.9348366875136)
--(axis cs:785,84.5150975834606)
--(axis cs:789,85.0990595614179)
--(axis cs:793,85.6684194562524)
--(axis cs:797,86.2494691073819)
--(axis cs:801,86.8200222472362)
--(axis cs:805,87.3773485694143)
--(axis cs:809,88.3227019924127)
--(axis cs:813,88.8100313482643)
--(axis cs:817,88.9873091316606)
--(axis cs:821,89.0195267471931)
--(axis cs:825,89.0216907678221)
--(axis cs:829,89.0943270303363)
--(axis cs:833,89.3325917689355)
--(axis cs:837,89.788077662354)
--(axis cs:841,90.4823035699305)
--(axis cs:845,91.410334715651)
--(axis cs:849,92.5199009003044)
--(axis cs:853,93.8692082114628)
--(axis cs:857,95.4211750433014)
--(axis cs:861,97.0761047631979)
--(axis cs:865,98.7899180911438)
--(axis cs:869,100.550601678975)
--(axis cs:873,102.297856204211)
--(axis cs:877,103.961047629032)
--(axis cs:881,105.511942562802)
--(axis cs:885,106.916664981656)
--(axis cs:889,108.110102134051)
--(axis cs:893,109.093103448647)
--(axis cs:897,109.858104965486)
--(axis cs:901,110.430336738165)
--(axis cs:905,110.822560421046)
--(axis cs:909,111.05244210777)
--(axis cs:913,111.175912630573)
--(axis cs:917,111.288977652315)
--(axis cs:921,111.528809789033)
--(axis cs:925,112.001678633205)
--(axis cs:929,112.897047224572)
--(axis cs:933,113.343593892589)
--(axis cs:937,113.758964506404)
--(axis cs:941,114.137850136903)
--(axis cs:945,114.528900799257)
--(axis cs:949,114.908322378791)
--(axis cs:953,115.284710284546)
--(axis cs:957,115.647851148133)
--(axis cs:961,115.98363838648)
--(axis cs:965,116.309414501356)
--(axis cs:969,116.649155627861)
--(axis cs:973,117.00111234745)
--(axis cs:977,117.370077864693)
--(axis cs:981,117.736768126601)
--(axis cs:985,118.109333603395)
--(axis cs:989,118.500910102537)
--(axis cs:993,118.930650217818)
--(axis cs:997,119.36388917019)
--(axis cs:1001,119.805996562244)
--(axis cs:1005,120.253160077262)
--(axis cs:1009,120.677459804233)
--(axis cs:1013,121.111790879166)
--(axis cs:1017,121.537122055222)
--(axis cs:1021,121.966174537779)
--(axis cs:1025,122.417918900204)
--(axis cs:1029,122.852270199629)
--(axis cs:1033,123.263970068171)
--(axis cs:1037,123.619203155441)
--(axis cs:1041,123.964961068275)
--(axis cs:1045,124.253352209948)
--(axis cs:1049,124.543968045726)
--(axis cs:1053,124.821963798584)
--(axis cs:1057,125.117463849146)
--(axis cs:1061,125.386924866439)
--(axis cs:1065,125.695328142808)
--(axis cs:1069,125.98414399881)
--(axis cs:1073,126.25487915909)
--(axis cs:1077,126.50462129682)
--(axis cs:1081,126.749681464684)
--(axis cs:1085,127.029517646301)
--(axis cs:1089,127.341086055646)
--(axis cs:1093,127.686510264364)
--(axis cs:1097,128.090251795359)
--(axis cs:1101,128.515795328579)
--(axis cs:1105,128.934573769272)
--(axis cs:1109,129.38760238693)
--(axis cs:1113,129.851633128159)
--(axis cs:1117,130.320537971927)
--(axis cs:1121,130.78684396849)
--(axis cs:1125,131.27616543679)
--(axis cs:1129,131.759015067694)
--(axis cs:1133,132.245323086707)
--(axis cs:1137,132.720851451559)
--(axis cs:1141,133.183668723276)
--(axis cs:1145,133.654252199868)
--(axis cs:1149,134.112256042523)
--(axis cs:1153,134.566579027659)
--(axis cs:1157,134.971281222018)
--(axis cs:1161,135.349125291187)
--(axis cs:1165,135.697896653308)
--(axis cs:1169,136.062503792555)
--(axis cs:1173,136.44058044338)
--(axis cs:1177,136.843725351866)
--(axis cs:1181,137.237223177734)
--(axis cs:1185,137.638750126871)
--(axis cs:1189,138.053685914111)
--(axis cs:1193,138.469845283108)
--(axis cs:1197,138.900475276031)
--(axis cs:1201,139.338922035058)
--(axis cs:1205,139.811821215967)
--(axis cs:1209,140.279532814715)
--(axis cs:1213,140.785650723504)
--(axis cs:1217,141.294670846875)
--(axis cs:1221,141.791839418017)
--(axis cs:1225,142.302174133359)
--(axis cs:1229,142.804348266235)
--(axis cs:1233,143.259601577997)
--(axis cs:1237,143.692577611976)
--(axis cs:1241,144.109758317812)
--(axis cs:1245,144.495570836774)
--(axis cs:1249,144.881312570014)
--(axis cs:1253,145.270725048527)
--(axis cs:1257,145.677773283942)
--(axis cs:1261,146.087137223674)
--(axis cs:1265,146.539640004543)
--(axis cs:1269,147.027383962478)
--(axis cs:1273,147.550702801594)
--(axis cs:1277,148.078430579935)
--(axis cs:1281,148.603428051875)
--(axis cs:1285,149.14940843412)
--(axis cs:1289,149.706077460313)
--(axis cs:1293,150.263808272328)
--(axis cs:1297,150.807685307419)
--(axis cs:1301,151.34247143342)
--(axis cs:1305,151.852118516039)
--(axis cs:1309,152.362766711004)
--(axis cs:1313,152.851238750646)
--(axis cs:1317,153.329214279013)
--(axis cs:1321,153.785408029646)
--(axis cs:1325,154.235079381655)
--(axis cs:1329,154.619162706563)
--(axis cs:1333,154.986914754294)
--(axis cs:1337,155.309353828013)
--(axis cs:1341,155.630437860778)
--(axis cs:1345,155.964738598973)
--(axis cs:1349,156.265436343943)
--(axis cs:1353,156.538234402393)
--(axis cs:1357,156.80589543991)
--(axis cs:1361,157.07059358937)
--(axis cs:1365,157.309606634168)
--(axis cs:1369,157.584103549934)
--(axis cs:1373,157.886833856336)
--(axis cs:1377,158.208504399365)
--(axis cs:1381,158.538719790204)
--(axis cs:1385,158.895419153134)
--(axis cs:1389,159.264020629523)
--(axis cs:1393,159.642552331415)
--(axis cs:1397,160.037496208452)
--(axis cs:1401,160.418121145252)
--(axis cs:1405,160.804681970412)
--(axis cs:1409,161.190838305736)
--(axis cs:1413,161.566750935932)
--(axis cs:1417,161.927100819642)
--(axis cs:1421,162.282596825306)
--(axis cs:1425,162.63411871832)
--(axis cs:1429,162.998422490189)
--(axis cs:1433,163.346162403225)
--(axis cs:1437,163.696551724694)
--(axis cs:1441,164.061581049651)
--(axis cs:1445,164.424720178293)
--(axis cs:1449,164.783939030936)
--(axis cs:1453,165.137090253854)
--(axis cs:1457,165.481996713291)
--(axis cs:1461,165.816538990029)
--(axis cs:1465,166.138742873955)
--(axis cs:1469,166.446866858631)
--(axis cs:1473,166.739489635863)
--(axis cs:1477,167.015597590265)
--(axis cs:1481,167.274672293834)
--(axis cs:1485,167.516778000511)
--(axis cs:1489,167.742649140756)
--(axis cs:1493,167.953777816112)
--(axis cs:1497,168.152501293772)
--(axis cs:1497,168.152501293772)
--(axis cs:1497,168.152501293772)
--(axis cs:1493,167.953777816112)
--(axis cs:1489,167.742649140756)
--(axis cs:1485,167.516778000511)
--(axis cs:1481,167.274672293834)
--(axis cs:1477,167.015597590265)
--(axis cs:1473,166.739489635863)
--(axis cs:1469,166.446866858631)
--(axis cs:1465,166.138742873955)
--(axis cs:1461,165.816538990029)
--(axis cs:1457,165.481996713291)
--(axis cs:1453,165.137090253854)
--(axis cs:1449,164.783939030936)
--(axis cs:1445,164.424720178293)
--(axis cs:1441,164.061581049651)
--(axis cs:1437,163.696551724694)
--(axis cs:1433,163.346162403225)
--(axis cs:1429,162.998422490189)
--(axis cs:1425,162.63411871832)
--(axis cs:1421,162.282596825306)
--(axis cs:1417,161.927100819642)
--(axis cs:1413,161.566750935932)
--(axis cs:1409,161.190838305736)
--(axis cs:1405,160.804681970412)
--(axis cs:1401,160.418121145252)
--(axis cs:1397,160.037496208452)
--(axis cs:1393,159.642552331415)
--(axis cs:1389,159.264020629523)
--(axis cs:1385,158.895419153134)
--(axis cs:1381,158.538719790204)
--(axis cs:1377,158.208504399365)
--(axis cs:1373,157.886833856336)
--(axis cs:1369,157.584103549934)
--(axis cs:1365,157.309606634168)
--(axis cs:1361,157.07059358937)
--(axis cs:1357,156.80589543991)
--(axis cs:1353,156.538234402393)
--(axis cs:1349,156.265436343943)
--(axis cs:1345,155.964738598973)
--(axis cs:1341,155.630437860778)
--(axis cs:1337,155.309353828013)
--(axis cs:1333,154.986914754294)
--(axis cs:1329,154.619162706563)
--(axis cs:1325,154.235079381655)
--(axis cs:1321,153.785408029646)
--(axis cs:1317,153.329214279013)
--(axis cs:1313,152.851238750646)
--(axis cs:1309,152.362766711004)
--(axis cs:1305,151.852118516039)
--(axis cs:1301,151.34247143342)
--(axis cs:1297,150.807685307419)
--(axis cs:1293,150.263808272328)
--(axis cs:1289,149.706077460313)
--(axis cs:1285,149.14940843412)
--(axis cs:1281,148.603428051875)
--(axis cs:1277,148.078430579935)
--(axis cs:1273,147.550702801594)
--(axis cs:1269,147.027383962478)
--(axis cs:1265,146.539640004543)
--(axis cs:1261,146.087137223674)
--(axis cs:1257,145.677773283942)
--(axis cs:1253,145.270725048527)
--(axis cs:1249,144.881312570014)
--(axis cs:1245,144.495570836774)
--(axis cs:1241,144.109758317812)
--(axis cs:1237,143.692577611976)
--(axis cs:1233,143.259601577997)
--(axis cs:1229,142.804348266235)
--(axis cs:1225,142.302174133359)
--(axis cs:1221,141.791839418017)
--(axis cs:1217,141.294670846875)
--(axis cs:1213,140.785650723504)
--(axis cs:1209,140.279532814715)
--(axis cs:1205,139.811821215967)
--(axis cs:1201,139.338922035058)
--(axis cs:1197,138.900475276031)
--(axis cs:1193,138.469845283108)
--(axis cs:1189,138.053685914111)
--(axis cs:1185,137.638750126871)
--(axis cs:1181,137.237223177734)
--(axis cs:1177,136.843725351866)
--(axis cs:1173,136.44058044338)
--(axis cs:1169,136.062503792555)
--(axis cs:1165,135.697896653308)
--(axis cs:1161,135.349125291187)
--(axis cs:1157,134.971281222018)
--(axis cs:1153,134.566579027659)
--(axis cs:1149,134.112256042523)
--(axis cs:1145,133.654252199868)
--(axis cs:1141,133.183668723276)
--(axis cs:1137,132.720851451559)
--(axis cs:1133,132.245323086707)
--(axis cs:1129,131.759015067694)
--(axis cs:1125,131.27616543679)
--(axis cs:1121,130.78684396849)
--(axis cs:1117,130.320537971927)
--(axis cs:1113,129.851633128159)
--(axis cs:1109,129.38760238693)
--(axis cs:1105,128.934573769272)
--(axis cs:1101,128.515795328579)
--(axis cs:1097,128.090251795359)
--(axis cs:1093,127.686510264364)
--(axis cs:1089,127.341086055646)
--(axis cs:1085,127.029517646301)
--(axis cs:1081,126.749681464684)
--(axis cs:1077,126.50462129682)
--(axis cs:1073,126.25487915909)
--(axis cs:1069,125.98414399881)
--(axis cs:1065,125.695328142808)
--(axis cs:1061,125.386924866439)
--(axis cs:1057,125.117463849146)
--(axis cs:1053,124.821963798584)
--(axis cs:1049,124.543968045726)
--(axis cs:1045,124.253352209948)
--(axis cs:1041,123.964961068275)
--(axis cs:1037,123.619203155441)
--(axis cs:1033,123.263970068171)
--(axis cs:1029,122.852270199629)
--(axis cs:1025,122.417918900204)
--(axis cs:1021,121.966174537779)
--(axis cs:1017,121.537122055222)
--(axis cs:1013,121.111790879166)
--(axis cs:1009,120.677459804233)
--(axis cs:1005,120.253160077262)
--(axis cs:1001,119.805996562244)
--(axis cs:997,119.36388917019)
--(axis cs:993,118.930650217818)
--(axis cs:989,118.500910102537)
--(axis cs:985,118.109333603395)
--(axis cs:981,117.736768126601)
--(axis cs:977,117.370077864693)
--(axis cs:973,117.00111234745)
--(axis cs:969,116.649155627861)
--(axis cs:965,116.309414501356)
--(axis cs:961,115.98363838648)
--(axis cs:957,115.647851148133)
--(axis cs:953,115.284710284546)
--(axis cs:949,114.908322378791)
--(axis cs:945,114.528900799257)
--(axis cs:941,114.137850136903)
--(axis cs:937,113.758964506404)
--(axis cs:933,113.343593892589)
--(axis cs:929,112.897047224572)
--(axis cs:925,112.001678633205)
--(axis cs:921,111.528809789033)
--(axis cs:917,111.288977652315)
--(axis cs:913,111.175912630573)
--(axis cs:909,111.05244210777)
--(axis cs:905,110.822560421046)
--(axis cs:901,110.430336738165)
--(axis cs:897,109.858104965486)
--(axis cs:893,109.093103448647)
--(axis cs:889,108.110102134051)
--(axis cs:885,106.916664981656)
--(axis cs:881,105.511942562802)
--(axis cs:877,103.961047629032)
--(axis cs:873,102.297856204211)
--(axis cs:869,100.550601678975)
--(axis cs:865,98.7899180911438)
--(axis cs:861,97.0761047631979)
--(axis cs:857,95.4211750433014)
--(axis cs:853,93.8692082114628)
--(axis cs:849,92.5199009003044)
--(axis cs:845,91.410334715651)
--(axis cs:841,90.4823035699305)
--(axis cs:837,89.788077662354)
--(axis cs:833,89.3325917689355)
--(axis cs:829,89.0943270303363)
--(axis cs:825,89.0216907678221)
--(axis cs:821,89.0195267471931)
--(axis cs:817,88.9873091316606)
--(axis cs:813,88.8100313482643)
--(axis cs:809,88.3227019924127)
--(axis cs:805,87.3773485694143)
--(axis cs:801,86.8200222472362)
--(axis cs:797,86.2494691073819)
--(axis cs:793,85.6684194562524)
--(axis cs:789,85.0990595614179)
--(axis cs:785,84.5150975834606)
--(axis cs:781,83.9348366875136)
--(axis cs:777,83.398644959329)
--(axis cs:773,82.9300940441691)
--(axis cs:769,82.4888866420036)
--(axis cs:765,82.1051370212115)
--(axis cs:761,81.7619779555819)
--(axis cs:757,81.4743957935827)
--(axis cs:753,81.194377591539)
--(axis cs:749,80.9256042069694)
--(axis cs:745,80.6433815353131)
--(axis cs:741,80.3582263123371)
--(axis cs:737,80.023349176124)
--(axis cs:733,79.6570634040528)
--(axis cs:729,79.3191627063067)
--(axis cs:725,78.9640307414961)
--(axis cs:721,78.565577915122)
--(axis cs:717,78.1476387908411)
--(axis cs:713,77.7316412177787)
--(axis cs:709,77.3026696331883)
--(axis cs:705,76.8931034485373)
--(axis cs:701,76.5117504300306)
--(axis cs:697,76.1363939733603)
--(axis cs:693,75.7857922947262)
--(axis cs:689,75.4470725050598)
--(axis cs:685,75.1617757106408)
--(axis cs:681,74.8947820813548)
--(axis cs:677,74.638436647033)
--(axis cs:673,74.3765800386794)
--(axis cs:669,74.1125391852049)
--(axis cs:665,73.7972090203743)
--(axis cs:661,73.4347962384942)
--(axis cs:657,73.0544746690723)
--(axis cs:653,72.6067044192983)
--(axis cs:649,72.0971786836307)
--(axis cs:645,71.5411062799479)
--(axis cs:641,70.9662756600653)
--(axis cs:637,70.3764182427309)
--(axis cs:633,69.7642127618915)
--(axis cs:629,69.1716654871398)
--(axis cs:625,68.5744564670144)
--(axis cs:621,67.9655981395778)
--(axis cs:617,67.325492972218)
--(axis cs:613,66.7104661747642)
--(axis cs:609,66.131529983034)
--(axis cs:605,65.5783092327035)
--(axis cs:601,65.0408534737776)
--(axis cs:597,64.4986348470188)
--(axis cs:593,63.9773586815806)
--(axis cs:589,63.4476185662992)
--(axis cs:585,62.9534027709694)
--(axis cs:581,62.4513095360602)
--(axis cs:577,61.9352614017679)
--(axis cs:573,61.4387197898741)
--(axis cs:569,60.938780463348)
--(axis cs:565,60.4939124281559)
--(axis cs:561,60.0797552838527)
--(axis cs:557,59.6765598141375)
--(axis cs:553,59.3037516434416)
--(axis cs:549,58.9110021237719)
--(axis cs:545,58.5145009608623)
--(axis cs:541,58.1373546366624)
--(axis cs:537,57.7300940440834)
--(axis cs:533,57.27618566103)
--(axis cs:529,56.7744564669743)
--(axis cs:525,56.208221256132)
--(axis cs:521,55.6210233594772)
--(axis cs:517,55.0081909193902)
--(axis cs:513,54.3722115483697)
--(axis cs:509,53.7415208819706)
--(axis cs:505,53.0875922744246)
--(axis cs:501,52.4111335829469)
--(axis cs:497,51.7412984125533)
--(axis cs:493,51.1026595208533)
--(axis cs:489,50.4869552029222)
--(axis cs:485,49.8883203561207)
--(axis cs:481,49.3032965923407)
--(axis cs:477,48.716230154883)
--(axis cs:473,48.1688542826999)
--(axis cs:469,47.6315704319548)
--(axis cs:465,47.1209727982186)
--(axis cs:461,46.599484275616)
--(axis cs:457,46.1148751139195)
--(axis cs:453,45.6375366570466)
--(axis cs:449,45.1590757408756)
--(axis cs:445,44.7211244818994)
--(axis cs:441,44.2994741633623)
--(axis cs:437,43.8727778341061)
--(axis cs:433,43.4753867935546)
--(axis cs:429,43.0598746082969)
--(axis cs:425,42.6575791284694)
--(axis cs:421,42.2834563658026)
--(axis cs:417,41.9018303166557)
--(axis cs:413,41.5200829205578)
--(axis cs:409,41.0952573567986)
--(axis cs:405,40.6668722824722)
--(axis cs:401,40.2173526141523)
--(axis cs:397,39.7398725858364)
--(axis cs:393,39.2450905047345)
--(axis cs:389,38.7739407423707)
--(axis cs:385,38.2943068056717)
--(axis cs:381,37.8275053090577)
--(axis cs:377,37.3689149561388)
--(axis cs:373,36.9109717869593)
--(axis cs:369,36.4557993731647)
--(axis cs:365,35.9708059461229)
--(axis cs:361,35.4713115584177)
--(axis cs:357,34.9634240065907)
--(axis cs:353,34.4754676914914)
--(axis cs:349,33.9673071090244)
--(axis cs:345,33.4666397007913)
--(axis cs:341,32.9758924058154)
--(axis cs:337,32.4963899283135)
--(axis cs:333,31.9996460715012)
--(axis cs:329,31.4964202650479)
--(axis cs:325,31.0061886946145)
--(axis cs:321,30.5235817576121)
--(axis cs:317,30.0545353424017)
--(axis cs:313,29.6166144201634)
--(axis cs:309,29.1884113662637)
--(axis cs:305,28.7868945293728)
--(axis cs:301,28.4062898170649)
--(axis cs:297,28.0445646679081)
--(axis cs:293,27.6598240470149)
--(axis cs:289,27.2659419558011)
--(axis cs:285,26.8925877238249)
--(axis cs:281,26.492810193234)
--(axis cs:277,26.0672262110301)
--(axis cs:273,25.6328445748672)
--(axis cs:269,25.2107392052632)
--(axis cs:265,24.7978056427175)
--(axis cs:261,24.4109616746709)
--(axis cs:257,24.038001820286)
--(axis cs:253,23.6769137426227)
--(axis cs:249,23.3091920316295)
--(axis cs:245,22.9527656993398)
--(axis cs:241,22.600991000178)
--(axis cs:237,22.2681363131508)
--(axis cs:233,21.925583982277)
--(axis cs:229,21.5768227324022)
--(axis cs:225,21.2478106988284)
--(axis cs:221,20.9195671959453)
--(axis cs:217,20.594529275022)
--(axis cs:213,20.2680453029307)
--(axis cs:209,19.9241075943644)
--(axis cs:205,19.5882900192799)
--(axis cs:201,19.2527555870813)
--(axis cs:197,18.9062089190652)
--(axis cs:193,18.5698553949463)
--(axis cs:189,18.2374860957238)
--(axis cs:185,17.9019112145416)
--(axis cs:181,17.5593083224381)
--(axis cs:177,17.2460006067934)
--(axis cs:173,16.9407928001385)
--(axis cs:169,16.6766407119588)
--(axis cs:165,16.4064920619427)
--(axis cs:161,16.1281120437397)
--(axis cs:157,15.8524218829541)
--(axis cs:153,15.550409546013)
--(axis cs:149,15.2374051977462)
--(axis cs:145,14.8970977854688)
--(axis cs:141,14.5463747598836)
--(axis cs:137,14.179563151024)
--(axis cs:133,13.7969764385139)
--(axis cs:129,13.4067347558348)
--(axis cs:125,13.0268581252339)
--(axis cs:121,12.6403781980407)
--(axis cs:117,12.2454343210043)
--(axis cs:113,11.8355344322376)
--(axis cs:109,11.4123167155813)
--(axis cs:105,10.9885529376448)
--(axis cs:101,10.5440590555521)
--(axis cs:97,10.1123369400688)
--(axis cs:93,9.69200121350246)
--(axis cs:89,9.27120032362339)
--(axis cs:85,8.8881585600464)
--(axis cs:81,8.54542420874581)
--(axis cs:77,8.21997168573934)
--(axis cs:73,7.92140762466036)
--(axis cs:69,7.61088077664636)
--(axis cs:65,7.30963697039597)
--(axis cs:61,7.03559510569689)
--(axis cs:57,6.77178578049684)
--(axis cs:53,6.49742769744159)
--(axis cs:49,6.20316002823649)
--(axis cs:45,5.88014661841461)
--(axis cs:41,5.52054825245746)
--(axis cs:37,5.11799491893958)
--(axis cs:33,4.66805807567313)
--(axis cs:29,4.16872291485258)
--(axis cs:25,3.62086062819924)
--(axis cs:21,3.02870067210591)
--(axis cs:17,2.40030303278151)
--(axis cs:13,1.74803049139566)
--(axis cs:9,1.08902088922332)
--(axis cs:5,0.445659392789378)
--(axis cs:0,-0.153949240986703)
--cycle;

\path [draw=goldenrod21018910, fill=goldenrod21018910, opacity=0.1, very thin]
(axis cs:0,0.0476151457650458)
--(axis cs:0,0.0476151457650458)
--(axis cs:5,0.221148870105224)
--(axis cs:9,0.347741697548672)
--(axis cs:13,0.440027987127707)
--(axis cs:17,0.508821596188282)
--(axis cs:21,0.563229170336746)
--(axis cs:25,0.610763433386616)
--(axis cs:29,0.657456477305336)
--(axis cs:33,0.707973052161046)
--(axis cs:37,0.765723856069345)
--(axis cs:41,0.832978825140056)
--(axis cs:45,0.910980423423994)
--(axis cs:49,1.00005693285973)
--(axis cs:53,1.09973574322034)
--(axis cs:57,1.2088566420602)
--(axis cs:61,1.32568510466625)
--(axis cs:65,1.44466579027693)
--(axis cs:69,1.5783092324859)
--(axis cs:73,1.7026494084394)
--(axis cs:77,1.82319749216921)
--(axis cs:81,1.94255233087929)
--(axis cs:85,2.05088482152583)
--(axis cs:89,2.14481747396826)
--(axis cs:93,2.21018303165884)
--(axis cs:97,2.26335322075802)
--(axis cs:101,2.30992011326501)
--(axis cs:105,2.33541308525417)
--(axis cs:109,2.35808474062891)
--(axis cs:113,2.3705126908767)
--(axis cs:117,2.39265850946308)
--(axis cs:121,2.41708969562962)
--(axis cs:125,2.4563757710671)
--(axis cs:129,2.49943371423643)
--(axis cs:133,2.55281626050013)
--(axis cs:137,2.61245828699442)
--(axis cs:141,2.69761350996973)
--(axis cs:145,2.77527555871102)
--(axis cs:149,2.85582970978825)
--(axis cs:153,2.93786024877124)
--(axis cs:157,3.02340984933781)
--(axis cs:161,3.09892810194197)
--(axis cs:165,3.17112953788114)
--(axis cs:169,3.23315805441488)
--(axis cs:173,3.28930124381743)
--(axis cs:177,3.343856810609)
--(axis cs:181,3.39381130550249)
--(axis cs:185,3.4344928708783)
--(axis cs:189,3.47485084438435)
--(axis cs:193,3.51309535849106)
--(axis cs:197,3.55763980181207)
--(axis cs:201,3.6085549600689)
--(axis cs:205,3.65960157752281)
--(axis cs:209,3.71502679746434)
--(axis cs:213,3.76484983316074)
--(axis cs:217,3.82248963496092)
--(axis cs:221,3.87361715038227)
--(axis cs:225,3.91574476692604)
--(axis cs:229,3.9543432096403)
--(axis cs:233,3.99162706038368)
--(axis cs:237,4.03058954395141)
--(axis cs:241,4.06577004754138)
--(axis cs:245,4.10405501063181)
--(axis cs:249,4.13072100314884)
--(axis cs:253,4.15460612803516)
--(axis cs:257,4.17777328346046)
--(axis cs:261,4.20710890890297)
--(axis cs:265,4.2297805642777)
--(axis cs:269,4.24512084135329)
--(axis cs:273,4.26066336334748)
--(axis cs:277,4.27139245627906)
--(axis cs:281,4.27863282436484)
--(axis cs:285,4.28025078371361)
--(axis cs:289,4.27991707959793)
--(axis cs:293,4.28539791689191)
--(axis cs:297,4.30486399030688)
--(axis cs:301,4.31240772577055)
--(axis cs:305,4.31164930732581)
--(axis cs:309,4.31669531804481)
--(axis cs:313,4.31615936901053)
--(axis cs:317,4.32212559410914)
--(axis cs:321,4.33035696229604)
--(axis cs:325,4.34486803520539)
--(axis cs:329,4.36865203763241)
--(axis cs:333,4.40386287796016)
--(axis cs:337,4.45580948530183)
--(axis cs:341,4.5084336131208)
--(axis cs:345,4.56566892508378)
--(axis cs:349,4.62691879868091)
--(axis cs:353,4.69105066236806)
--(axis cs:357,4.75657801599352)
--(axis cs:361,4.82565476794036)
--(axis cs:365,4.88900798869091)
--(axis cs:369,4.94671857621259)
--(axis cs:373,4.99896855093215)
--(axis cs:377,5.04624330065423)
--(axis cs:381,5.08953382547994)
--(axis cs:385,5.12489634949664)
--(axis cs:389,5.14898371930156)
--(axis cs:393,5.17220143595651)
--(axis cs:397,5.18276873295321)
--(axis cs:401,5.1881181110501)
--(axis cs:405,5.19058549905698)
--(axis cs:409,5.19298210134236)
--(axis cs:413,5.20797856205633)
--(axis cs:417,5.23181312571301)
--(axis cs:421,5.24209727982367)
--(axis cs:425,5.2633127717845)
--(axis cs:429,5.2851248862552)
--(axis cs:433,5.30957629691359)
--(axis cs:437,5.33774901407417)
--(axis cs:441,5.37350591568214)
--(axis cs:445,5.41198301144524)
--(axis cs:449,5.45051066843799)
--(axis cs:453,5.4943775912817)
--(axis cs:457,5.54765901508611)
--(axis cs:461,5.61548184853765)
--(axis cs:465,5.67913843666609)
--(axis cs:469,5.74289614725383)
--(axis cs:473,5.81739306301907)
--(axis cs:477,5.8932753564767)
--(axis cs:481,5.96746890486405)
--(axis cs:485,6.03577712612023)
--(axis cs:489,6.1043887147543)
--(axis cs:493,6.1788047325521)
--(axis cs:497,6.25276569928306)
--(axis cs:501,6.32921427851277)
--(axis cs:505,6.4112245930039)
--(axis cs:509,6.5043684902638)
--(axis cs:513,6.59193042777041)
--(axis cs:517,6.66290828195207)
--(axis cs:521,6.73285468704888)
--(axis cs:525,6.80613813330254)
--(axis cs:529,6.86459702702304)
--(axis cs:533,6.927889574298)
--(axis cs:537,6.97980584490188)
--(axis cs:541,7.0324501972127)
--(axis cs:545,7.08260693702479)
--(axis cs:549,7.12301547176049)
--(axis cs:553,7.1727070482598)
--(axis cs:557,7.22603903329385)
--(axis cs:561,7.29048437660483)
--(axis cs:565,7.34879158663637)
--(axis cs:569,7.40989988879049)
--(axis cs:573,7.47473960969272)
--(axis cs:577,7.55342299527293)
--(axis cs:581,7.64858934171879)
--(axis cs:585,7.73662655478411)
--(axis cs:589,7.82955809487948)
--(axis cs:593,7.92940641119088)
--(axis cs:597,8.017039134419)
--(axis cs:601,8.09545960160503)
--(axis cs:605,8.17466882397359)
--(axis cs:609,8.24919607647663)
--(axis cs:613,8.33053898273638)
--(axis cs:617,8.39817979576118)
--(axis cs:621,8.46559813937553)
--(axis cs:625,8.53511983014328)
--(axis cs:629,8.61133582771661)
--(axis cs:633,8.66909697646794)
--(axis cs:637,8.73450298314224)
--(axis cs:641,8.79964607142237)
--(axis cs:645,8.86623521087047)
--(axis cs:649,8.92884012542221)
--(axis cs:653,9.00507634748739)
--(axis cs:657,9.07518454851907)
--(axis cs:661,9.15564768938293)
--(axis cs:665,9.22929517649007)
--(axis cs:669,9.29983820409674)
--(axis cs:673,9.38052381437106)
--(axis cs:677,9.45656790376357)
--(axis cs:681,9.52644352313887)
--(axis cs:685,9.58461927397333)
--(axis cs:689,9.64608150473499)
--(axis cs:693,9.70497522503047)
--(axis cs:697,9.76858125192926)
--(axis cs:701,9.82893113563863)
--(axis cs:705,9.88933158057766)
--(axis cs:709,9.9512286379143)
--(axis cs:713,10.0600667408573)
--(axis cs:717,10.122388512523)
--(axis cs:721,10.1701688745416)
--(axis cs:725,10.2060268986089)
--(axis cs:729,10.243199514647)
--(axis cs:733,10.3002325816914)
--(axis cs:737,10.3575487916218)
--(axis cs:741,10.4348063505259)
--(axis cs:745,10.5403074123121)
--(axis cs:749,10.6637071493941)
--(axis cs:753,10.7984629386554)
--(axis cs:757,10.9533117605793)
--(axis cs:761,11.1169278997243)
--(axis cs:765,11.2921023359672)
--(axis cs:769,11.4750126403464)
--(axis cs:773,11.6631813126092)
--(axis cs:777,11.8425624431589)
--(axis cs:781,12.0237435534841)
--(axis cs:785,12.2008292042077)
--(axis cs:789,12.3571443017914)
--(axis cs:793,12.5067853170614)
--(axis cs:797,12.6384265345763)
--(axis cs:801,12.7530589544371)
--(axis cs:805,12.8312771767046)
--(axis cs:809,12.8936191728621)
--(axis cs:813,12.9406006674522)
--(axis cs:817,12.977540701834)
--(axis cs:821,13.0070583477032)
--(axis cs:825,13.0538982708503)
--(axis cs:829,13.1295176459138)
--(axis cs:833,13.2572251997619)
--(axis cs:837,13.3538274851298)
--(axis cs:841,13.462068965563)
--(axis cs:845,13.5698351704375)
--(axis cs:849,13.6881282233249)
--(axis cs:853,13.815411062844)
--(axis cs:857,13.9359490343279)
--(axis cs:861,14.0515320053061)
--(axis cs:865,14.1701890990471)
--(axis cs:869,14.2744766913217)
--(axis cs:873,14.3589948428034)
--(axis cs:877,14.4320558196466)
--(axis cs:881,14.4990494489319)
--(axis cs:885,14.5572454242582)
--(axis cs:889,14.6111740318021)
--(axis cs:893,14.6574881181609)
--(axis cs:897,14.6980281120937)
--(axis cs:901,14.7300131459698)
--(axis cs:905,14.7611083022041)
--(axis cs:909,14.7850035393363)
--(axis cs:913,14.816907675245)
--(axis cs:917,14.8613307716149)
--(axis cs:921,14.9062594802812)
--(axis cs:925,14.9452421883408)
--(axis cs:929,14.9840529882196)
--(axis cs:933,15.0290524826075)
--(axis cs:937,15.0798260694213)
--(axis cs:941,15.1308120133996)
--(axis cs:945,15.1958034179908)
--(axis cs:949,15.2627565982924)
--(axis cs:953,15.3391849530302)
--(axis cs:957,15.4316715543047)
--(axis cs:961,15.5368186874833)
--(axis cs:965,15.6408939225934)
--(axis cs:969,15.7458893720831)
--(axis cs:973,15.854596015829)
--(axis cs:977,15.957528567149)
--(axis cs:981,16.0595105673516)
--(axis cs:985,16.1646172515465)
--(axis cs:989,16.2649307311707)
--(axis cs:993,16.3518758216756)
--(axis cs:997,16.4331985034435)
--(axis cs:1001,16.5163919507084)
--(axis cs:1005,16.6015775104215)
--(axis cs:1009,16.6873596926445)
--(axis cs:1013,16.7768530691237)
--(axis cs:1017,16.8646475882867)
--(axis cs:1021,16.9443523107058)
--(axis cs:1025,17.02938618673)
--(axis cs:1029,17.1211345940515)
--(axis cs:1033,17.2167458793183)
--(axis cs:1037,17.3108201032038)
--(axis cs:1041,17.4010617858818)
--(axis cs:1045,17.4881181110919)
--(axis cs:1049,17.5601476388503)
--(axis cs:1053,17.6264839721501)
--(axis cs:1057,17.6930427748604)
--(axis cs:1061,17.7354535342903)
--(axis cs:1065,17.7625037921526)
--(axis cs:1069,17.7899484276062)
--(axis cs:1073,17.8140155729193)
--(axis cs:1077,17.8431894024269)
--(axis cs:1081,17.8853473557085)
--(axis cs:1085,17.9348973607648)
--(axis cs:1089,17.9989179897467)
--(axis cs:1093,18.0759935282241)
--(axis cs:1097,18.1637172616656)
--(axis cs:1101,18.2642127617165)
--(axis cs:1105,18.3748710689269)
--(axis cs:1109,18.4943371423422)
--(axis cs:1113,18.630306401115)
--(axis cs:1117,18.7633835575519)
--(axis cs:1121,18.905511174096)
--(axis cs:1125,19.0359692588371)
--(axis cs:1129,19.1580139549645)
--(axis cs:1133,19.2705733644097)
--(axis cs:1137,19.383709171873)
--(axis cs:1141,19.473081201401)
--(axis cs:1145,19.5552229750892)
--(axis cs:1149,19.6236222065588)
--(axis cs:1153,19.6886742846255)
--(axis cs:1157,19.7400242694573)
--(axis cs:1161,19.8051370209997)
--(axis cs:1165,19.8758115078034)
--(axis cs:1169,19.9474163212328)
--(axis cs:1173,20.0221761553922)
--(axis cs:1177,20.1109616746563)
--(axis cs:1181,20.1955910608433)
--(axis cs:1185,20.2868743048521)
--(axis cs:1189,20.4074426130737)
--(axis cs:1193,20.5355344322672)
--(axis cs:1197,20.6572049752952)
--(axis cs:1201,20.792314693164)
--(axis cs:1205,20.9363535241889)
--(axis cs:1209,21.0852462332601)
--(axis cs:1213,21.2374557589963)
--(axis cs:1217,21.3864799272645)
--(axis cs:1221,21.5362220649938)
--(axis cs:1225,21.6937809688269)
--(axis cs:1229,21.8564465568546)
--(axis cs:1233,22.0212963900031)
--(axis cs:1237,22.1760744262054)
--(axis cs:1241,22.3176762059612)
--(axis cs:1245,22.4444129842001)
--(axis cs:1249,22.5696329255495)
--(axis cs:1253,22.7031550208073)
--(axis cs:1257,22.834240064796)
--(axis cs:1261,22.9370209324271)
--(axis cs:1265,23.0479219335398)
--(axis cs:1269,23.1466275660611)
--(axis cs:1273,23.2621397513178)
--(axis cs:1277,23.3862271211231)
--(axis cs:1281,23.5261098190708)
--(axis cs:1285,23.6626251391238)
--(axis cs:1289,23.7896956214784)
--(axis cs:1293,23.9139650117104)
--(axis cs:1297,24.0626251391252)
--(axis cs:1301,24.2038325412897)
--(axis cs:1305,24.338719789748)
--(axis cs:1309,24.4923349176685)
--(axis cs:1313,24.6441905147971)
--(axis cs:1317,24.7907270705666)
--(axis cs:1321,24.9470522803963)
--(axis cs:1325,25.0960461119268)
--(axis cs:1329,25.2510769542774)
--(axis cs:1333,25.397461826358)
--(axis cs:1337,25.5455556680007)
--(axis cs:1341,25.6912731318499)
--(axis cs:1345,25.844787137311)
--(axis cs:1349,26.0026595207679)
--(axis cs:1353,26.1396400041338)
--(axis cs:1357,26.2665183538157)
--(axis cs:1361,26.3716351502565)
--(axis cs:1365,26.4755283649399)
--(axis cs:1369,26.5838507433405)
--(axis cs:1373,26.6951966832741)
--(axis cs:1377,26.7897259582264)
--(axis cs:1381,26.8854788149362)
--(axis cs:1385,26.986995651826)
--(axis cs:1389,27.0951056730621)
--(axis cs:1393,27.2124582870781)
--(axis cs:1397,27.3434320963615)
--(axis cs:1401,27.4656992618994)
--(axis cs:1405,27.5804732532033)
--(axis cs:1409,27.6991505714361)
--(axis cs:1413,27.8399939327471)
--(axis cs:1417,28.0174840733079)
--(axis cs:1421,28.1783092325763)
--(axis cs:1425,28.3327030034334)
--(axis cs:1429,28.4955910608715)
--(axis cs:1433,28.658994842852)
--(axis cs:1437,28.8202447164495)
--(axis cs:1441,28.9684295683056)
--(axis cs:1445,29.1015370614803)
--(axis cs:1449,29.2440965550949)
--(axis cs:1453,29.3830690269838)
--(axis cs:1457,29.5183529885347)
--(axis cs:1461,29.650008808178)
--(axis cs:1465,29.7782754468263)
--(axis cs:1469,29.9035871934125)
--(axis cs:1473,30.0265904004281)
--(axis cs:1477,30.1481602194616)
--(axis cs:1481,30.2694173367364)
--(axis cs:1485,30.3917447086491)
--(axis cs:1489,30.5168042973079)
--(axis cs:1493,30.6465538060709)
--(axis cs:1497,30.7832634150839)
--(axis cs:1501,30.929532516819)
--(axis cs:1505,31.0883064516129)
--(axis cs:1505,31.0883064516129)
--(axis cs:1505,31.0883064516129)
--(axis cs:1501,30.929532516819)
--(axis cs:1497,30.7832634150839)
--(axis cs:1493,30.6465538060709)
--(axis cs:1489,30.5168042973079)
--(axis cs:1485,30.3917447086491)
--(axis cs:1481,30.2694173367364)
--(axis cs:1477,30.1481602194616)
--(axis cs:1473,30.0265904004281)
--(axis cs:1469,29.9035871934125)
--(axis cs:1465,29.7782754468263)
--(axis cs:1461,29.650008808178)
--(axis cs:1457,29.5183529885347)
--(axis cs:1453,29.3830690269838)
--(axis cs:1449,29.2440965550949)
--(axis cs:1445,29.1015370614803)
--(axis cs:1441,28.9684295683056)
--(axis cs:1437,28.8202447164495)
--(axis cs:1433,28.658994842852)
--(axis cs:1429,28.4955910608715)
--(axis cs:1425,28.3327030034334)
--(axis cs:1421,28.1783092325763)
--(axis cs:1417,28.0174840733079)
--(axis cs:1413,27.8399939327471)
--(axis cs:1409,27.6991505714361)
--(axis cs:1405,27.5804732532033)
--(axis cs:1401,27.4656992618994)
--(axis cs:1397,27.3434320963615)
--(axis cs:1393,27.2124582870781)
--(axis cs:1389,27.0951056730621)
--(axis cs:1385,26.986995651826)
--(axis cs:1381,26.8854788149362)
--(axis cs:1377,26.7897259582264)
--(axis cs:1373,26.6951966832741)
--(axis cs:1369,26.5838507433405)
--(axis cs:1365,26.4755283649399)
--(axis cs:1361,26.3716351502565)
--(axis cs:1357,26.2665183538157)
--(axis cs:1353,26.1396400041338)
--(axis cs:1349,26.0026595207679)
--(axis cs:1345,25.844787137311)
--(axis cs:1341,25.6912731318499)
--(axis cs:1337,25.5455556680007)
--(axis cs:1333,25.397461826358)
--(axis cs:1329,25.2510769542774)
--(axis cs:1325,25.0960461119268)
--(axis cs:1321,24.9470522803963)
--(axis cs:1317,24.7907270705666)
--(axis cs:1313,24.6441905147971)
--(axis cs:1309,24.4923349176685)
--(axis cs:1305,24.338719789748)
--(axis cs:1301,24.2038325412897)
--(axis cs:1297,24.0626251391252)
--(axis cs:1293,23.9139650117104)
--(axis cs:1289,23.7896956214784)
--(axis cs:1285,23.6626251391238)
--(axis cs:1281,23.5261098190708)
--(axis cs:1277,23.3862271211231)
--(axis cs:1273,23.2621397513178)
--(axis cs:1269,23.1466275660611)
--(axis cs:1265,23.0479219335398)
--(axis cs:1261,22.9370209324271)
--(axis cs:1257,22.834240064796)
--(axis cs:1253,22.7031550208073)
--(axis cs:1249,22.5696329255495)
--(axis cs:1245,22.4444129842001)
--(axis cs:1241,22.3176762059612)
--(axis cs:1237,22.1760744262054)
--(axis cs:1233,22.0212963900031)
--(axis cs:1229,21.8564465568546)
--(axis cs:1225,21.6937809688269)
--(axis cs:1221,21.5362220649938)
--(axis cs:1217,21.3864799272645)
--(axis cs:1213,21.2374557589963)
--(axis cs:1209,21.0852462332601)
--(axis cs:1205,20.9363535241889)
--(axis cs:1201,20.792314693164)
--(axis cs:1197,20.6572049752952)
--(axis cs:1193,20.5355344322672)
--(axis cs:1189,20.4074426130737)
--(axis cs:1185,20.2868743048521)
--(axis cs:1181,20.1955910608433)
--(axis cs:1177,20.1109616746563)
--(axis cs:1173,20.0221761553922)
--(axis cs:1169,19.9474163212328)
--(axis cs:1165,19.8758115078034)
--(axis cs:1161,19.8051370209997)
--(axis cs:1157,19.7400242694573)
--(axis cs:1153,19.6886742846255)
--(axis cs:1149,19.6236222065588)
--(axis cs:1145,19.5552229750892)
--(axis cs:1141,19.473081201401)
--(axis cs:1137,19.383709171873)
--(axis cs:1133,19.2705733644097)
--(axis cs:1129,19.1580139549645)
--(axis cs:1125,19.0359692588371)
--(axis cs:1121,18.905511174096)
--(axis cs:1117,18.7633835575519)
--(axis cs:1113,18.630306401115)
--(axis cs:1109,18.4943371423422)
--(axis cs:1105,18.3748710689269)
--(axis cs:1101,18.2642127617165)
--(axis cs:1097,18.1637172616656)
--(axis cs:1093,18.0759935282241)
--(axis cs:1089,17.9989179897467)
--(axis cs:1085,17.9348973607648)
--(axis cs:1081,17.8853473557085)
--(axis cs:1077,17.8431894024269)
--(axis cs:1073,17.8140155729193)
--(axis cs:1069,17.7899484276062)
--(axis cs:1065,17.7625037921526)
--(axis cs:1061,17.7354535342903)
--(axis cs:1057,17.6930427748604)
--(axis cs:1053,17.6264839721501)
--(axis cs:1049,17.5601476388503)
--(axis cs:1045,17.4881181110919)
--(axis cs:1041,17.4010617858818)
--(axis cs:1037,17.3108201032038)
--(axis cs:1033,17.2167458793183)
--(axis cs:1029,17.1211345940515)
--(axis cs:1025,17.02938618673)
--(axis cs:1021,16.9443523107058)
--(axis cs:1017,16.8646475882867)
--(axis cs:1013,16.7768530691237)
--(axis cs:1009,16.6873596926445)
--(axis cs:1005,16.6015775104215)
--(axis cs:1001,16.5163919507084)
--(axis cs:997,16.4331985034435)
--(axis cs:993,16.3518758216756)
--(axis cs:989,16.2649307311707)
--(axis cs:985,16.1646172515465)
--(axis cs:981,16.0595105673516)
--(axis cs:977,15.957528567149)
--(axis cs:973,15.854596015829)
--(axis cs:969,15.7458893720831)
--(axis cs:965,15.6408939225934)
--(axis cs:961,15.5368186874833)
--(axis cs:957,15.4316715543047)
--(axis cs:953,15.3391849530302)
--(axis cs:949,15.2627565982924)
--(axis cs:945,15.1958034179908)
--(axis cs:941,15.1308120133996)
--(axis cs:937,15.0798260694213)
--(axis cs:933,15.0290524826075)
--(axis cs:929,14.9840529882196)
--(axis cs:925,14.9452421883408)
--(axis cs:921,14.9062594802812)
--(axis cs:917,14.8613307716149)
--(axis cs:913,14.816907675245)
--(axis cs:909,14.7850035393363)
--(axis cs:905,14.7611083022041)
--(axis cs:901,14.7300131459698)
--(axis cs:897,14.6980281120937)
--(axis cs:893,14.6574881181609)
--(axis cs:889,14.6111740318021)
--(axis cs:885,14.5572454242582)
--(axis cs:881,14.4990494489319)
--(axis cs:877,14.4320558196466)
--(axis cs:873,14.3589948428034)
--(axis cs:869,14.2744766913217)
--(axis cs:865,14.1701890990471)
--(axis cs:861,14.0515320053061)
--(axis cs:857,13.9359490343279)
--(axis cs:853,13.815411062844)
--(axis cs:849,13.6881282233249)
--(axis cs:845,13.5698351704375)
--(axis cs:841,13.462068965563)
--(axis cs:837,13.3538274851298)
--(axis cs:833,13.2572251997619)
--(axis cs:829,13.1295176459138)
--(axis cs:825,13.0538982708503)
--(axis cs:821,13.0070583477032)
--(axis cs:817,12.977540701834)
--(axis cs:813,12.9406006674522)
--(axis cs:809,12.8936191728621)
--(axis cs:805,12.8312771767046)
--(axis cs:801,12.7530589544371)
--(axis cs:797,12.6384265345763)
--(axis cs:793,12.5067853170614)
--(axis cs:789,12.3571443017914)
--(axis cs:785,12.2008292042077)
--(axis cs:781,12.0237435534841)
--(axis cs:777,11.8425624431589)
--(axis cs:773,11.6631813126092)
--(axis cs:769,11.4750126403464)
--(axis cs:765,11.2921023359672)
--(axis cs:761,11.1169278997243)
--(axis cs:757,10.9533117605793)
--(axis cs:753,10.7984629386554)
--(axis cs:749,10.6637071493941)
--(axis cs:745,10.5403074123121)
--(axis cs:741,10.4348063505259)
--(axis cs:737,10.3575487916218)
--(axis cs:733,10.3002325816914)
--(axis cs:729,10.243199514647)
--(axis cs:725,10.2060268986089)
--(axis cs:721,10.1701688745416)
--(axis cs:717,10.122388512523)
--(axis cs:713,10.0600667408573)
--(axis cs:709,9.9512286379143)
--(axis cs:705,9.88933158057766)
--(axis cs:701,9.82893113563863)
--(axis cs:697,9.76858125192926)
--(axis cs:693,9.70497522503047)
--(axis cs:689,9.64608150473499)
--(axis cs:685,9.58461927397333)
--(axis cs:681,9.52644352313887)
--(axis cs:677,9.45656790376357)
--(axis cs:673,9.38052381437106)
--(axis cs:669,9.29983820409674)
--(axis cs:665,9.22929517649007)
--(axis cs:661,9.15564768938293)
--(axis cs:657,9.07518454851907)
--(axis cs:653,9.00507634748739)
--(axis cs:649,8.92884012542221)
--(axis cs:645,8.86623521087047)
--(axis cs:641,8.79964607142237)
--(axis cs:637,8.73450298314224)
--(axis cs:633,8.66909697646794)
--(axis cs:629,8.61133582771661)
--(axis cs:625,8.53511983014328)
--(axis cs:621,8.46559813937553)
--(axis cs:617,8.39817979576118)
--(axis cs:613,8.33053898273638)
--(axis cs:609,8.24919607647663)
--(axis cs:605,8.17466882397359)
--(axis cs:601,8.09545960160503)
--(axis cs:597,8.017039134419)
--(axis cs:593,7.92940641119088)
--(axis cs:589,7.82955809487948)
--(axis cs:585,7.73662655478411)
--(axis cs:581,7.64858934171879)
--(axis cs:577,7.55342299527293)
--(axis cs:573,7.47473960969272)
--(axis cs:569,7.40989988879049)
--(axis cs:565,7.34879158663637)
--(axis cs:561,7.29048437660483)
--(axis cs:557,7.22603903329385)
--(axis cs:553,7.1727070482598)
--(axis cs:549,7.12301547176049)
--(axis cs:545,7.08260693702479)
--(axis cs:541,7.0324501972127)
--(axis cs:537,6.97980584490188)
--(axis cs:533,6.927889574298)
--(axis cs:529,6.86459702702304)
--(axis cs:525,6.80613813330254)
--(axis cs:521,6.73285468704888)
--(axis cs:517,6.66290828195207)
--(axis cs:513,6.59193042777041)
--(axis cs:509,6.5043684902638)
--(axis cs:505,6.4112245930039)
--(axis cs:501,6.32921427851277)
--(axis cs:497,6.25276569928306)
--(axis cs:493,6.1788047325521)
--(axis cs:489,6.1043887147543)
--(axis cs:485,6.03577712612023)
--(axis cs:481,5.96746890486405)
--(axis cs:477,5.8932753564767)
--(axis cs:473,5.81739306301907)
--(axis cs:469,5.74289614725383)
--(axis cs:465,5.67913843666609)
--(axis cs:461,5.61548184853765)
--(axis cs:457,5.54765901508611)
--(axis cs:453,5.4943775912817)
--(axis cs:449,5.45051066843799)
--(axis cs:445,5.41198301144524)
--(axis cs:441,5.37350591568214)
--(axis cs:437,5.33774901407417)
--(axis cs:433,5.30957629691359)
--(axis cs:429,5.2851248862552)
--(axis cs:425,5.2633127717845)
--(axis cs:421,5.24209727982367)
--(axis cs:417,5.23181312571301)
--(axis cs:413,5.20797856205633)
--(axis cs:409,5.19298210134236)
--(axis cs:405,5.19058549905698)
--(axis cs:401,5.1881181110501)
--(axis cs:397,5.18276873295321)
--(axis cs:393,5.17220143595651)
--(axis cs:389,5.14898371930156)
--(axis cs:385,5.12489634949664)
--(axis cs:381,5.08953382547994)
--(axis cs:377,5.04624330065423)
--(axis cs:373,4.99896855093215)
--(axis cs:369,4.94671857621259)
--(axis cs:365,4.88900798869091)
--(axis cs:361,4.82565476794036)
--(axis cs:357,4.75657801599352)
--(axis cs:353,4.69105066236806)
--(axis cs:349,4.62691879868091)
--(axis cs:345,4.56566892508378)
--(axis cs:341,4.5084336131208)
--(axis cs:337,4.45580948530183)
--(axis cs:333,4.40386287796016)
--(axis cs:329,4.36865203763241)
--(axis cs:325,4.34486803520539)
--(axis cs:321,4.33035696229604)
--(axis cs:317,4.32212559410914)
--(axis cs:313,4.31615936901053)
--(axis cs:309,4.31669531804481)
--(axis cs:305,4.31164930732581)
--(axis cs:301,4.31240772577055)
--(axis cs:297,4.30486399030688)
--(axis cs:293,4.28539791689191)
--(axis cs:289,4.27991707959793)
--(axis cs:285,4.28025078371361)
--(axis cs:281,4.27863282436484)
--(axis cs:277,4.27139245627906)
--(axis cs:273,4.26066336334748)
--(axis cs:269,4.24512084135329)
--(axis cs:265,4.2297805642777)
--(axis cs:261,4.20710890890297)
--(axis cs:257,4.17777328346046)
--(axis cs:253,4.15460612803516)
--(axis cs:249,4.13072100314884)
--(axis cs:245,4.10405501063181)
--(axis cs:241,4.06577004754138)
--(axis cs:237,4.03058954395141)
--(axis cs:233,3.99162706038368)
--(axis cs:229,3.9543432096403)
--(axis cs:225,3.91574476692604)
--(axis cs:221,3.87361715038227)
--(axis cs:217,3.82248963496092)
--(axis cs:213,3.76484983316074)
--(axis cs:209,3.71502679746434)
--(axis cs:205,3.65960157752281)
--(axis cs:201,3.6085549600689)
--(axis cs:197,3.55763980181207)
--(axis cs:193,3.51309535849106)
--(axis cs:189,3.47485084438435)
--(axis cs:185,3.4344928708783)
--(axis cs:181,3.39381130550249)
--(axis cs:177,3.343856810609)
--(axis cs:173,3.28930124381743)
--(axis cs:169,3.23315805441488)
--(axis cs:165,3.17112953788114)
--(axis cs:161,3.09892810194197)
--(axis cs:157,3.02340984933781)
--(axis cs:153,2.93786024877124)
--(axis cs:149,2.85582970978825)
--(axis cs:145,2.77527555871102)
--(axis cs:141,2.69761350996973)
--(axis cs:137,2.61245828699442)
--(axis cs:133,2.55281626050013)
--(axis cs:129,2.49943371423643)
--(axis cs:125,2.4563757710671)
--(axis cs:121,2.41708969562962)
--(axis cs:117,2.39265850946308)
--(axis cs:113,2.3705126908767)
--(axis cs:109,2.35808474062891)
--(axis cs:105,2.33541308525417)
--(axis cs:101,2.30992011326501)
--(axis cs:97,2.26335322075802)
--(axis cs:93,2.21018303165884)
--(axis cs:89,2.14481747396826)
--(axis cs:85,2.05088482152583)
--(axis cs:81,1.94255233087929)
--(axis cs:77,1.82319749216921)
--(axis cs:73,1.7026494084394)
--(axis cs:69,1.5783092324859)
--(axis cs:65,1.44466579027693)
--(axis cs:61,1.32568510466625)
--(axis cs:57,1.2088566420602)
--(axis cs:53,1.09973574322034)
--(axis cs:49,1.00005693285973)
--(axis cs:45,0.910980423423994)
--(axis cs:41,0.832978825140056)
--(axis cs:37,0.765723856069345)
--(axis cs:33,0.707973052161046)
--(axis cs:29,0.657456477305336)
--(axis cs:25,0.610763433386616)
--(axis cs:21,0.563229170336746)
--(axis cs:17,0.508821596188282)
--(axis cs:13,0.440027987127707)
--(axis cs:9,0.347741697548672)
--(axis cs:5,0.221148870105224)
--(axis cs:0,0.0476151457650458)
--cycle;

\addplot [very thick, darkseagreen111194118, opacity=0.8]
table {%
0 -8.61976022080343
5 1.64956011730206
9 12.293628392807
13 23.3012913932887
17 34.6500493715534
21 46.3078302643504
25 58.2347639110872
29 70.3849562725438
33 82.7082636495875
37 95.1520669018872
41 107.663045666628
45 120.188952577227
49 132.680387482046
53 145.092571663108
57 157.387122054808
61 169.533825463212
65 180.000000000612
69 190.466174538012
73 201.994134898047
77 218.00586510338
81 229.533825463416
85 240.000000000816
89 250.466174538216
93 261.994134898251
97 278.005865103584
101 289.53382546362
105 300.00000000102
109 310.46617453842
113 321.994134898455
117 338.005865103788
121 349.533825463824
125 360.000000001224
129 370.466174538624
133 381.994134898659
137 398.005865103992
141 409.533825464027
145 420.000000001428
149 430.466174538828
153 441.994134898863
157 458.005865104196
161 469.533825464231
165 480.000000001632
169 490.466174539032
173 501.994134899067
177 518.005865104401
181 529.533825464436
185 540.000000001836
189 550.466174539236
193 561.994134899271
197 578.005865104604
201 589.533825464639
205 600.00000000204
209 610.46617453944
213 621.994134899475
217 638.005865104808
221 649.533825464844
225 660.000000002244
229 670.466174539644
233 681.994134899679
237 698.005865105012
241 709.533825465047
245 720.000000002448
249 730.466174539848
253 741.994134899883
257 758.005865105217
261 769.533825465252
265 780.000000002652
269 790.466174540052
273 801.994134900087
277 818.00586510542
281 829.533825465456
285 840.000000002856
289 850.466174540256
293 861.994134900291
297 878.005865105624
301 889.533825465659
305 900.00000000306
309 910.46617454046
313 921.994134900495
317 938.005865105828
321 949.533825465863
325 960.000000003264
329 970.466174540664
333 981.9941349007
337 998.005865106033
341 1009.53382546607
345 1020.00000000347
349 1030.46617454087
353 1041.9941349009
357 1058.00586510624
361 1069.53382546627
365 1080.00000000367
369 1090.46617454107
373 1101.99413490111
377 1118.00586510644
381 1129.53382546648
385 1140.00000000388
389 1150.46617454128
393 1161.99413490131
397 1178.00586510664
401 1189.53382546668
405 1200.00000000408
409 1210.46617454148
413 1221.99413490152
417 1238.00586510685
421 1249.53382546688
425 1260.00000000428
429 1270.46617454168
433 1281.99413490172
437 1298.00586510705
441 1309.53382546709
445 1320.00000000449
449 1330.46617454189
453 1341.99413490192
457 1358.00586510726
461 1369.53382546729
465 1380.00000000469
469 1390.46617454209
473 1401.99413490213
477 1418.00586510746
481 1429.5338254675
485 1440.0000000049
489 1450.4661745423
493 1461.99413490233
497 1478.00586510766
501 1489.5338254677
505 1500.0000000051
509 1510.4661745425
513 1521.99413490254
517 1538.00586510787
521 1549.5338254679
525 1560.0000000053
529 1570.4661745427
533 1581.99413490274
537 1598.00586510807
541 1609.53382546811
545 1620.00000000551
549 1630.46617454291
553 1641.99413490294
557 1658.00586510828
561 1669.53382546831
565 1680.00000000571
569 1690.46617454311
573 1701.99413490315
577 1718.00586510848
581 1729.53382546852
585 1740.00000000592
589 1750.46617454332
593 1761.99413490335
597 1778.00586510868
601 1789.53382546872
605 1800.00000000612
609 1810.46617454352
613 1821.99413490356
617 1838.00586510889
621 1849.53382546892
625 1860.00000000632
629 1870.46617454372
633 1881.99413490376
637 1898.00586510909
641 1909.53382546913
645 1920.00000000653
649 1930.46617454393
653 1941.99413490396
657 1958.0058651093
661 1969.53382546933
665 1980.00000000673
669 1990.46617454413
673 2001.99413490417
677 2018.0058651095
681 2029.53382546954
685 2040.00000000694
689 2050.46617454434
693 2061.99413490437
697 2078.00586510971
701 2089.53382546974
705 2100.00000000714
709 2110.46617454454
713 2121.99413490457
717 2138.00586510991
721 2149.53382546994
725 2160.00000000734
729 2170.46617454474
733 2181.99413490478
737 2198.00586511011
741 2209.53382547015
745 2220.00000000755
749 2230.46617454495
753 2241.99413490498
757 2258.00586511032
761 2269.53382547035
765 2280.00000000775
769 2290.46617454515
773 2301.99413490519
777 2318.00586511052
781 2329.53382547055
785 2340.00000000795
789 2350.46617454536
793 2361.99413490539
797 2378.00586511072
801 2389.53382547076
805 2400.00000000816
809 2410.46617454556
813 2421.99413490559
817 2438.00586511093
821 2449.53382547096
825 2460.00000000836
829 2470.46617454576
833 2481.9941349058
837 2498.00586511113
841 2509.53382547117
845 2520.00000000857
849 2530.46617454597
853 2541.994134906
857 2558.00586511134
861 2569.53382547137
865 2580.00000000877
869 2590.46617454617
873 2601.99413490621
877 2618.00586511154
881 2629.53382547158
885 2640.00000000898
889 2650.40136516221
893 2661.92932552225
897 2677.97973506826
901 2689.56356558706
905 2700.08561028322
909 2710.59441804946
913 2722.14214785029
917 2738.14442310568
921 2749.63026596142
925 2760.02080089926
929 2770.37918900729
933 2781.77048236359
937 2797.62147841987
941 2808.97065427186
945 2819.24687026947
949 2829.5193042871
953 2840.85730610734
957 2856.69025180464
961 2868.05747801562
965 2878.38698554927
969 2888.74537365731
973 2900.19769441779
977 2916.16730711882
981 2927.68581252891
985 2938.17175650711
989 2948.68056427335
993 2960.26439479215
997 2976.33199515624
1001 2987.89863485696
1005 2998.36480939436
1009 3008.76617454759
1013 3020.29413490763
1017 3036.30586511296
1021 3047.833825473
1025 3058.3000000104
1029 3068.7661745478
1033 3080.29413490783
1037 3096.30586511317
1041 3107.8338254732
1045 3118.3000000106
1049 3128.766174548
1053 3140.29413490804
1057 3156.30586511337
1061 3167.83382547341
1065 3178.30000001081
1069 3188.76617454821
1073 3200.29413490824
1077 3216.30586511357
1081 3227.83382547361
1085 3238.30000001101
1089 3248.76617454841
1093 3260.29413490844
1097 3276.30586511378
1101 3287.83382547381
1105 3298.30000001121
1109 3308.76617454861
1113 3320.29413490865
1117 3336.30586511398
1121 3347.83382547402
1125 3358.30000001142
1129 3368.76617454882
1133 3380.29413490885
1137 3396.30586511419
1141 3407.83382547422
1145 3418.30000001162
1149 3428.76617454902
1153 3440.29413490906
1157 3456.30586511439
1161 3467.83382547443
1165 3478.30000001183
1169 3488.76617454923
1173 3500.29413490926
1177 3516.30586511459
1181 3527.83382547463
1185 3538.30000001203
1189 3548.76617454943
1193 3560.29413490947
1197 3576.3058651148
1201 3587.83382547483
1205 3598.30000001223
1209 3608.76617454963
1213 3620.29413490967
1217 3636.305865115
1221 3647.83382547504
1225 3658.30000001244
1229 3668.76617454984
1233 3680.29413490987
1237 3696.30586511521
1241 3707.83382547524
1245 3718.30000001264
1249 3728.76617455004
1253 3740.29413491008
1257 3756.30586511541
1261 3767.83382547545
1265 3778.30000001285
1269 3788.76617455025
1273 3800.29413491028
1277 3816.30586511562
1281 3827.83382547565
1285 3838.30000001305
1289 3848.76617455045
1293 3860.29413491049
1297 3876.30586511582
1301 3887.83382547585
1305 3898.30000001325
1309 3908.76617455065
1313 3920.29413491069
1317 3936.30586511602
1321 3947.83382547606
1325 3958.30000001346
1329 3968.76617455086
1333 3980.29413491089
1337 3996.30586511623
1341 4007.83382547626
1345 4018.30000001366
1349 4028.76617455106
1353 4040.91287794519
1357 4053.20742833689
1361 4065.61961251795
1365 4078.11104742277
1369 4090.63695433337
1373 4103.14793309811
1377 4115.59173635041
1381 4127.91504372745
1385 4140.06523608891
1389 4151.99216973564
1393 4163.64995062844
1397 4174.99870860671
1401 4186.00637160719
1405 4196.65043988269
1409 4206.9197602208
};
\addplot [very thick, dodgerblue1101252, opacity=0.8]
table {%
0 -0.861235337243364
5 0.200972485768502
9 1.25253137026879
13 2.3004290269045
17 3.34986971808642
21 4.40446168343422
25 5.46640456522147
29 6.53667683382073
33 7.61522321314862
37 8.70114210611088
41 9.79287302004743
45 10.8883839921774
49 11.9853590150444
53 13.0813854619611
57 14.1741415124549
61 15.2615835777645
65 16.1976236222616
69 17.1513095359062
73 18.2201233694623
77 19.6876226110488
81 20.764930731186
85 21.7590150673204
89 22.7502174133648
93 23.819739104136
97 25.2390029326371
101 26.2902214582752
105 27.2492668622627
109 28.2062392558346
113 29.2548285975309
117 30.7502983113595
121 31.7515623421041
125 32.6011932451305
129 33.4082010315627
133 34.279472140879
137 35.5321468299317
141 36.4039235515445
145 37.2008190920468
149 38.03073111551
153 39.0006471838721
157 40.4214784104924
161 41.4638487209419
165 42.4499443827917
169 43.4686014765357
173 44.6066841947113
177 46.1347153404339
181 47.3049550006664
185 48.3960663364978
189 49.4821215493643
193 50.637192840702
197 52.1666295886089
201 53.26931944603
205 54.2265446457501
209 55.1340175954954
213 56.0876529479104
217 57.4417736881314
221 58.3554151078938
225 59.1461927396085
229 59.9412680758434
233 60.8672969968699
237 62.2365658814938
241 63.2132065933992
245 64.1464657702656
249 65.1264435233279
253 66.2422793004578
257 67.8479623826758
261 69.0213874003763
265 70.0828698556332
269 71.1356052181608
273 72.2783901306937
277 73.8335928812299
281 74.9778946306523
285 76.0139447873957
289 77.0359894835261
293 78.1350894936421
297 79.6424613209301
301 80.746617454011
305 81.7446455660581
309 82.7465668927881
313 83.8617959351622
317 85.4427849128195
321 86.5890079889686
325 87.6454848824903
329 88.7242087170576
333 89.936414197899
337 91.6439073721388
341 92.8664273438287
345 93.9654767927151
349 95.0400546064512
353 96.1855698253852
357 97.7413186372015
361 98.8926989587749
365 99.9434118721165
369 101.010708868783
373 102.212195368939
377 103.837384973556
381 105.056669026548
385 106.21401557322
389 107.390575387159
393 108.671038528026
397 110.421427849501
401 111.665132976414
405 112.746081505086
409 113.780362018791
413 114.884720396791
417 116.427930023654
421 117.476013753054
425 118.393801193648
429 119.301779755689
433 120.319880675907
437 121.830326625958
441 122.877146324616
445 123.82956820752
449 124.810607746405
453 125.940954596444
457 127.613358277307
461 128.827586207334
465 129.956871271551
469 131.117757104299
473 132.421731216953
477 134.22304580893
481 135.569996966787
485 136.806724644008
489 138.024491860111
493 139.309505511648
497 141.017423400216
501 142.306987562421
505 143.474446355023
509 144.644180402959
513 145.940823137315
517 147.7605015679
521 149.055526342907
525 150.224957023466
529 151.38766306048
533 152.661148751657
537 154.455627465385
541 155.733360299852
545 156.878723835097
549 158.02150874763
553 159.289281019856
557 161.040681565923
561 162.340610780206
565 163.562675700829
569 164.817858226872
573 166.218151482009
577 168.102073010987
581 169.511821216068
585 170.816098696101
589 172.111679644634
593 173.498220245306
597 175.318758216796
601 176.641793913028
605 177.822196380421
609 178.971655375267
613 180.20676509314
617 181.858984731127
621 183.012488624346
625 184.044291637798
629 185.06325209892
633 186.184497927623
637 187.800040449622
641 188.881747396739
645 189.83012438127
649 190.77728789629
653 191.857579128977
657 193.478177773941
661 194.56534533386
665 195.536677116652
669 196.512458287654
673 197.609030236287
677 199.232156942734
681 200.382930529552
685 201.424239054179
689 202.479704723107
693 203.666376782976
697 205.350298311953
701 206.624137931737
705 207.826837901404
709 209.067762160687
713 210.451926383565
717 212.343351199023
721 213.774537365475
725 215.089786632342
729 216.389564162936
733 217.771099201873
737 219.664293660369
741 221.027222166795
745 222.216321165686
749 223.373768834817
753 224.638254627116
757 226.424370513461
761 227.696238245288
765 228.858640914925
769 230.042279301015
773 231.375578926866
777 233.309869552821
781 234.710061685498
785 235.993002326619
789 237.299555061986
793 238.766690262719
797 240.856760037223
801 242.376478916791
805 243.759631915077
809 245.138386086383
813 246.886237234129
817 248.925766003475
821 250.30325614404
825 251.487754071034
829 252.672049753109
833 254.031236728541
837 256.007958338417
841 257.591738295951
845 259.191596724514
849 260.944453433995
853 262.981413692875
857 265.739801800883
861 267.956203863789
865 270.074365457486
869 272.197532612919
873 274.427030034303
877 277.197027000639
881 279.317767217048
885 281.198240470164
889 282.970816059209
893 284.772919406368
897 287.028708667171
901 288.592618061452
905 289.930872687809
909 291.195257357649
913 292.550298312249
917 294.466134089382
921 295.806613409844
925 297.092941653351
929 298.533633330978
933 300.355303874011
937 302.469329559123
941 304.018727880496
945 305.422661544167
949 306.803134797281
953 308.28387096879
957 310.342562444174
961 311.766821722164
965 312.998847205028
969 314.196036000664
973 315.514976237295
977 317.429750228605
981 318.759308323462
985 319.971159875696
989 321.220376176641
993 322.727181295716
997 324.289907433294
1001 325.907214166616
1005 327.575008156144
1009 329.286485423724
1013 331.032173631838
1017 332.799974362864
1021 334.575205398323
1025 336.340642998139
1029 338.076564179893
1033 339.760788998075
1037 341.368722823339
1041 342.87339862176
1045 344.245519234087
1049 345.453499654994
};
\addplot [very thick, darkmagenta1604152, opacity=0.8]
table {%
0 -0.153949240986703
5 0.445659392789378
9 1.08902088922332
13 1.74803049139566
17 2.40030303278151
21 3.02870067210591
25 3.62086062819924
29 4.16872291485258
33 4.66805807567313
37 5.11799491893958
41 5.52054825245746
45 5.88014661841461
49 6.20316002823649
53 6.49742769744159
57 6.77178578049684
61 7.03559510569689
65 7.30963697039597
69 7.61088077664636
73 7.92140762466036
77 8.21997168573934
81 8.54542420874581
85 8.8881585600464
89 9.27120032362339
93 9.69200121350246
97 10.1123369400688
101 10.5440590555521
105 10.9885529376448
109 11.4123167155813
113 11.8355344322376
117 12.2454343210043
121 12.6403781980407
125 13.0268581252339
129 13.4067347558348
133 13.7969764385139
137 14.179563151024
141 14.5463747598836
145 14.8970977854688
149 15.2374051977462
153 15.550409546013
157 15.8524218829541
161 16.1281120437397
165 16.4064920619427
169 16.6766407119588
173 16.9407928001385
177 17.2460006067934
181 17.5593083224381
185 17.9019112145416
189 18.2374860957238
193 18.5698553949463
197 18.9062089190652
201 19.2527555870813
205 19.5882900192799
209 19.9241075943644
213 20.2680453029307
217 20.594529275022
221 20.9195671959453
225 21.2478106988284
229 21.5768227324022
233 21.925583982277
237 22.2681363131508
241 22.600991000178
245 22.9527656993398
249 23.3091920316295
253 23.6769137426227
257 24.038001820286
261 24.4109616746709
265 24.7978056427175
269 25.2107392052632
273 25.6328445748672
277 26.0672262110301
281 26.492810193234
285 26.8925877238249
289 27.2659419558011
293 27.6598240470149
297 28.0445646679081
301 28.4062898170649
305 28.7868945293728
309 29.1884113662637
313 29.6166144201634
317 30.0545353424017
321 30.5235817576121
325 31.0061886946145
329 31.4964202650479
333 31.9996460715012
337 32.4963899283135
341 32.9758924058154
345 33.4666397007913
349 33.9673071090244
353 34.4754676914914
357 34.9634240065907
361 35.4713115584177
365 35.9708059461229
369 36.4557993731647
373 36.9109717869593
377 37.3689149561388
381 37.8275053090577
385 38.2943068056717
389 38.7739407423707
393 39.2450905047345
397 39.7398725858364
401 40.2173526141523
405 40.6668722824722
409 41.0952573567986
413 41.5200829205578
417 41.9018303166557
421 42.2834563658026
425 42.6575791284694
429 43.0598746082969
433 43.4753867935546
437 43.8727778341061
441 44.2994741633623
445 44.7211244818994
449 45.1590757408756
453 45.6375366570466
457 46.1148751139195
461 46.599484275616
465 47.1209727982186
469 47.6315704319548
473 48.1688542826999
477 48.716230154883
481 49.3032965923407
485 49.8883203561207
489 50.4869552029222
493 51.1026595208533
497 51.7412984125533
501 52.4111335829469
505 53.0875922744246
509 53.7415208819706
513 54.3722115483697
517 55.0081909193902
521 55.6210233594772
525 56.208221256132
529 56.7744564669743
533 57.27618566103
537 57.7300940440834
541 58.1373546366624
545 58.5145009608623
549 58.9110021237719
553 59.3037516434416
557 59.6765598141375
561 60.0797552838527
565 60.4939124281559
569 60.938780463348
573 61.4387197898741
577 61.9352614017679
581 62.4513095360602
585 62.9534027709694
589 63.4476185662992
593 63.9773586815806
597 64.4986348470188
601 65.0408534737776
605 65.5783092327035
609 66.131529983034
613 66.7104661747642
617 67.325492972218
621 67.9655981395778
625 68.5744564670144
629 69.1716654871398
633 69.7642127618915
637 70.3764182427309
641 70.9662756600653
645 71.5411062799479
649 72.0971786836307
653 72.6067044192983
657 73.0544746690723
661 73.4347962384942
665 73.7972090203743
669 74.1125391852049
673 74.3765800386794
677 74.638436647033
681 74.8947820813548
685 75.1617757106408
689 75.4470725050598
693 75.7857922947262
697 76.1363939733603
701 76.5117504300306
705 76.8931034485373
709 77.3026696331883
713 77.7316412177787
717 78.1476387908411
721 78.565577915122
725 78.9640307414961
729 79.3191627063067
733 79.6570634040528
737 80.023349176124
741 80.3582263123371
745 80.6433815353131
749 80.9256042069694
753 81.194377591539
757 81.4743957935827
761 81.7619779555819
765 82.1051370212115
769 82.4888866420036
773 82.9300940441691
777 83.398644959329
781 83.9348366875136
785 84.5150975834606
789 85.0990595614179
793 85.6684194562524
797 86.2494691073819
801 86.8200222472362
805 87.3773485694143
809 88.3227019924127
813 88.8100313482643
817 88.9873091316606
821 89.0195267471931
825 89.0216907678221
829 89.0943270303363
833 89.3325917689355
837 89.788077662354
841 90.4823035699305
845 91.410334715651
849 92.5199009003044
853 93.8692082114628
857 95.4211750433014
861 97.0761047631979
865 98.7899180911438
869 100.550601678975
873 102.297856204211
877 103.961047629032
881 105.511942562802
885 106.916664981656
889 108.110102134051
893 109.093103448647
897 109.858104965486
901 110.430336738165
905 110.822560421046
909 111.05244210777
913 111.175912630573
917 111.288977652315
921 111.528809789033
925 112.001678633205
929 112.897047224572
933 113.343593892589
937 113.758964506404
941 114.137850136903
945 114.528900799257
949 114.908322378791
953 115.284710284546
957 115.647851148133
961 115.98363838648
965 116.309414501356
969 116.649155627861
973 117.00111234745
977 117.370077864693
981 117.736768126601
985 118.109333603395
989 118.500910102537
993 118.930650217818
997 119.36388917019
1001 119.805996562244
1005 120.253160077262
1009 120.677459804233
1013 121.111790879166
1017 121.537122055222
1021 121.966174537779
1025 122.417918900204
1029 122.852270199629
1033 123.263970068171
1037 123.619203155441
1041 123.964961068275
1045 124.253352209948
1049 124.543968045726
1053 124.821963798584
1057 125.117463849146
1061 125.386924866439
1065 125.695328142808
1069 125.98414399881
1073 126.25487915909
1077 126.50462129682
1081 126.749681464684
1085 127.029517646301
1089 127.341086055646
1093 127.686510264364
1097 128.090251795359
1101 128.515795328579
1105 128.934573769272
1109 129.38760238693
1113 129.851633128159
1117 130.320537971927
1121 130.78684396849
1125 131.27616543679
1129 131.759015067694
1133 132.245323086707
1137 132.720851451559
1141 133.183668723276
1145 133.654252199868
1149 134.112256042523
1153 134.566579027659
1157 134.971281222018
1161 135.349125291187
1165 135.697896653308
1169 136.062503792555
1173 136.44058044338
1177 136.843725351866
1181 137.237223177734
1185 137.638750126871
1189 138.053685914111
1193 138.469845283108
1197 138.900475276031
1201 139.338922035058
1205 139.811821215967
1209 140.279532814715
1213 140.785650723504
1217 141.294670846875
1221 141.791839418017
1225 142.302174133359
1229 142.804348266235
1233 143.259601577997
1237 143.692577611976
1241 144.109758317812
1245 144.495570836774
1249 144.881312570014
1253 145.270725048527
1257 145.677773283942
1261 146.087137223674
1265 146.539640004543
1269 147.027383962478
1273 147.550702801594
1277 148.078430579935
1281 148.603428051875
1285 149.14940843412
1289 149.706077460313
1293 150.263808272328
1297 150.807685307419
1301 151.34247143342
1305 151.852118516039
1309 152.362766711004
1313 152.851238750646
1317 153.329214279013
1321 153.785408029646
1325 154.235079381655
1329 154.619162706563
1333 154.986914754294
1337 155.309353828013
1341 155.630437860778
1345 155.964738598973
1349 156.265436343943
1353 156.538234402393
1357 156.80589543991
1361 157.07059358937
1365 157.309606634168
1369 157.584103549934
1373 157.886833856336
1377 158.208504399365
1381 158.538719790204
1385 158.895419153134
1389 159.264020629523
1393 159.642552331415
1397 160.037496208452
1401 160.418121145252
1405 160.804681970412
1409 161.190838305736
1413 161.566750935932
1417 161.927100819642
1421 162.282596825306
1425 162.63411871832
1429 162.998422490189
1433 163.346162403225
1437 163.696551724694
1441 164.061581049651
1445 164.424720178293
1449 164.783939030936
1453 165.137090253854
1457 165.481996713291
1461 165.816538990029
1465 166.138742873955
1469 166.446866858631
1473 166.739489635863
1477 167.015597590265
1481 167.274672293834
1485 167.516778000511
1489 167.742649140756
1493 167.953777816112
1497 168.152501293772
};
\addplot [very thick, goldenrod21018910, opacity=0.8]
table {%
0 0.0476151457650458
5 0.221148870105224
9 0.347741697548672
13 0.440027987127707
17 0.508821596188282
21 0.563229170336746
25 0.610763433386616
29 0.657456477305336
33 0.707973052161046
37 0.765723856069345
41 0.832978825140056
45 0.910980423423994
49 1.00005693285973
53 1.09973574322034
57 1.2088566420602
61 1.32568510466625
65 1.44466579027693
69 1.5783092324859
73 1.7026494084394
77 1.82319749216921
81 1.94255233087929
85 2.05088482152583
89 2.14481747396826
93 2.21018303165884
97 2.26335322075802
101 2.30992011326501
105 2.33541308525417
109 2.35808474062891
113 2.3705126908767
117 2.39265850946308
121 2.41708969562962
125 2.4563757710671
129 2.49943371423643
133 2.55281626050013
137 2.61245828699442
141 2.69761350996973
145 2.77527555871102
149 2.85582970978825
153 2.93786024877124
157 3.02340984933781
161 3.09892810194197
165 3.17112953788114
169 3.23315805441488
173 3.28930124381743
177 3.343856810609
181 3.39381130550249
185 3.4344928708783
189 3.47485084438435
193 3.51309535849106
197 3.55763980181207
201 3.6085549600689
205 3.65960157752281
209 3.71502679746434
213 3.76484983316074
217 3.82248963496092
221 3.87361715038227
225 3.91574476692604
229 3.9543432096403
233 3.99162706038368
237 4.03058954395141
241 4.06577004754138
245 4.10405501063181
249 4.13072100314884
253 4.15460612803516
257 4.17777328346046
261 4.20710890890297
265 4.2297805642777
269 4.24512084135329
273 4.26066336334748
277 4.27139245627906
281 4.27863282436484
285 4.28025078371361
289 4.27991707959793
293 4.28539791689191
297 4.30486399030688
301 4.31240772577055
305 4.31164930732581
309 4.31669531804481
313 4.31615936901053
317 4.32212559410914
321 4.33035696229604
325 4.34486803520539
329 4.36865203763241
333 4.40386287796016
337 4.45580948530183
341 4.5084336131208
345 4.56566892508378
349 4.62691879868091
353 4.69105066236806
357 4.75657801599352
361 4.82565476794036
365 4.88900798869091
369 4.94671857621259
373 4.99896855093215
377 5.04624330065423
381 5.08953382547994
385 5.12489634949664
389 5.14898371930156
393 5.17220143595651
397 5.18276873295321
401 5.1881181110501
405 5.19058549905698
409 5.19298210134236
413 5.20797856205633
417 5.23181312571301
421 5.24209727982367
425 5.2633127717845
429 5.2851248862552
433 5.30957629691359
437 5.33774901407417
441 5.37350591568214
445 5.41198301144524
449 5.45051066843799
453 5.4943775912817
457 5.54765901508611
461 5.61548184853765
465 5.67913843666609
469 5.74289614725383
473 5.81739306301907
477 5.8932753564767
481 5.96746890486405
485 6.03577712612023
489 6.1043887147543
493 6.1788047325521
497 6.25276569928306
501 6.32921427851277
505 6.4112245930039
509 6.5043684902638
513 6.59193042777041
517 6.66290828195207
521 6.73285468704888
525 6.80613813330254
529 6.86459702702304
533 6.927889574298
537 6.97980584490188
541 7.0324501972127
545 7.08260693702479
549 7.12301547176049
553 7.1727070482598
557 7.22603903329385
561 7.29048437660483
565 7.34879158663637
569 7.40989988879049
573 7.47473960969272
577 7.55342299527293
581 7.64858934171879
585 7.73662655478411
589 7.82955809487948
593 7.92940641119088
597 8.017039134419
601 8.09545960160503
605 8.17466882397359
609 8.24919607647663
613 8.33053898273638
617 8.39817979576118
621 8.46559813937553
625 8.53511983014328
629 8.61133582771661
633 8.66909697646794
637 8.73450298314224
641 8.79964607142237
645 8.86623521087047
649 8.92884012542221
653 9.00507634748739
657 9.07518454851907
661 9.15564768938293
665 9.22929517649007
669 9.29983820409674
673 9.38052381437106
677 9.45656790376357
681 9.52644352313887
685 9.58461927397333
689 9.64608150473499
693 9.70497522503047
697 9.76858125192926
701 9.82893113563863
705 9.88933158057766
709 9.9512286379143
713 10.0600667408573
717 10.122388512523
721 10.1701688745416
725 10.2060268986089
729 10.243199514647
733 10.3002325816914
737 10.3575487916218
741 10.4348063505259
745 10.5403074123121
749 10.6637071493941
753 10.7984629386554
757 10.9533117605793
761 11.1169278997243
765 11.2921023359672
769 11.4750126403464
773 11.6631813126092
777 11.8425624431589
781 12.0237435534841
785 12.2008292042077
789 12.3571443017914
793 12.5067853170614
797 12.6384265345763
801 12.7530589544371
805 12.8312771767046
809 12.8936191728621
813 12.9406006674522
817 12.977540701834
821 13.0070583477032
825 13.0538982708503
829 13.1295176459138
833 13.2572251997619
837 13.3538274851298
841 13.462068965563
845 13.5698351704375
849 13.6881282233249
853 13.815411062844
857 13.9359490343279
861 14.0515320053061
865 14.1701890990471
869 14.2744766913217
873 14.3589948428034
877 14.4320558196466
881 14.4990494489319
885 14.5572454242582
889 14.6111740318021
893 14.6574881181609
897 14.6980281120937
901 14.7300131459698
905 14.7611083022041
909 14.7850035393363
913 14.816907675245
917 14.8613307716149
921 14.9062594802812
925 14.9452421883408
929 14.9840529882196
933 15.0290524826075
937 15.0798260694213
941 15.1308120133996
945 15.1958034179908
949 15.2627565982924
953 15.3391849530302
957 15.4316715543047
961 15.5368186874833
965 15.6408939225934
969 15.7458893720831
973 15.854596015829
977 15.957528567149
981 16.0595105673516
985 16.1646172515465
989 16.2649307311707
993 16.3518758216756
997 16.4331985034435
1001 16.5163919507084
1005 16.6015775104215
1009 16.6873596926445
1013 16.7768530691237
1017 16.8646475882867
1021 16.9443523107058
1025 17.02938618673
1029 17.1211345940515
1033 17.2167458793183
1037 17.3108201032038
1041 17.4010617858818
1045 17.4881181110919
1049 17.5601476388503
1053 17.6264839721501
1057 17.6930427748604
1061 17.7354535342903
1065 17.7625037921526
1069 17.7899484276062
1073 17.8140155729193
1077 17.8431894024269
1081 17.8853473557085
1085 17.9348973607648
1089 17.9989179897467
1093 18.0759935282241
1097 18.1637172616656
1101 18.2642127617165
1105 18.3748710689269
1109 18.4943371423422
1113 18.630306401115
1117 18.7633835575519
1121 18.905511174096
1125 19.0359692588371
1129 19.1580139549645
1133 19.2705733644097
1137 19.383709171873
1141 19.473081201401
1145 19.5552229750892
1149 19.6236222065588
1153 19.6886742846255
1157 19.7400242694573
1161 19.8051370209997
1165 19.8758115078034
1169 19.9474163212328
1173 20.0221761553922
1177 20.1109616746563
1181 20.1955910608433
1185 20.2868743048521
1189 20.4074426130737
1193 20.5355344322672
1197 20.6572049752952
1201 20.792314693164
1205 20.9363535241889
1209 21.0852462332601
1213 21.2374557589963
1217 21.3864799272645
1221 21.5362220649938
1225 21.6937809688269
1229 21.8564465568546
1233 22.0212963900031
1237 22.1760744262054
1241 22.3176762059612
1245 22.4444129842001
1249 22.5696329255495
1253 22.7031550208073
1257 22.834240064796
1261 22.9370209324271
1265 23.0479219335398
1269 23.1466275660611
1273 23.2621397513178
1277 23.3862271211231
1281 23.5261098190708
1285 23.6626251391238
1289 23.7896956214784
1293 23.9139650117104
1297 24.0626251391252
1301 24.2038325412897
1305 24.338719789748
1309 24.4923349176685
1313 24.6441905147971
1317 24.7907270705666
1321 24.9470522803963
1325 25.0960461119268
1329 25.2510769542774
1333 25.397461826358
1337 25.5455556680007
1341 25.6912731318499
1345 25.844787137311
1349 26.0026595207679
1353 26.1396400041338
1357 26.2665183538157
1361 26.3716351502565
1365 26.4755283649399
1369 26.5838507433405
1373 26.6951966832741
1377 26.7897259582264
1381 26.8854788149362
1385 26.986995651826
1389 27.0951056730621
1393 27.2124582870781
1397 27.3434320963615
1401 27.4656992618994
1405 27.5804732532033
1409 27.6991505714361
1413 27.8399939327471
1417 28.0174840733079
1421 28.1783092325763
1425 28.3327030034334
1429 28.4955910608715
1433 28.658994842852
1437 28.8202447164495
1441 28.9684295683056
1445 29.1015370614803
1449 29.2440965550949
1453 29.3830690269838
1457 29.5183529885347
1461 29.650008808178
1465 29.7782754468263
1469 29.9035871934125
1473 30.0265904004281
1477 30.1481602194616
1481 30.2694173367364
1485 30.3917447086491
1489 30.5168042973079
1493 30.6465538060709
1497 30.7832634150839
1501 30.929532516819
1505 31.0883064516129
};
\end{axis}

\end{tikzpicture}


==> figures/plot_gym_slide.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkmagenta1604152}{RGB}{160,4,152}
\definecolor{darkseagreen111194118}{RGB}{111,194,118}
\definecolor{dodgerblue1101252}{RGB}{1,101,252}
\definecolor{gainsboro}{RGB}{220,220,220}
\definecolor{goldenrod21018910}{RGB}{210,189,10}
\definecolor{lightgray}{RGB}{211,211,211}

\begin{axis}[
axis line style={gainsboro},
height=5.5cm,
tick align=outside,
tick pos=left,
width=8.9cm,
x grid style={lightgray},
xlabel={episodes},
xmajorgrids,
xmin=0, xmax=7500,
xtick style={color=gainsboro},
y grid style={lightgray},
ylabel={success rate},
ymajorgrids,
ymin=0, ymax=0.7,
ytick style={color=gainsboro}
]
\path [draw=darkseagreen111194118, fill=darkseagreen111194118, opacity=0.1, very thin]
(axis cs:0,0.00918929522994604)
--(axis cs:0,-0.0122972824946686)
--(axis cs:25,-0.00364797956027597)
--(axis cs:49,-0.0039104062396151)
--(axis cs:73,-0.00333483071353989)
--(axis cs:97,-0.00266804072586141)
--(axis cs:121,-0.00261893614548931)
--(axis cs:145,-0.00223129169867899)
--(axis cs:169,-0.000153437018953791)
--(axis cs:193,0.00406826126449726)
--(axis cs:217,0.00972703329646625)
--(axis cs:241,0.0153960930633437)
--(axis cs:265,0.0204602767255513)
--(axis cs:289,0.0255491795467932)
--(axis cs:313,0.0328551842098647)
--(axis cs:337,0.0419418339321782)
--(axis cs:361,0.0514861717828859)
--(axis cs:385,0.0624501260210765)
--(axis cs:409,0.0744374818194196)
--(axis cs:433,0.0859821735110066)
--(axis cs:457,0.0959956507324737)
--(axis cs:481,0.103102064676409)
--(axis cs:505,0.10907120445347)
--(axis cs:529,0.115997786428106)
--(axis cs:553,0.12673087635682)
--(axis cs:577,0.139306460625924)
--(axis cs:601,0.151535991190699)
--(axis cs:625,0.160531385487649)
--(axis cs:649,0.16724883564231)
--(axis cs:673,0.176896327850274)
--(axis cs:697,0.19033157752911)
--(axis cs:721,0.207782194698706)
--(axis cs:745,0.22602972915272)
--(axis cs:769,0.237815074120876)
--(axis cs:793,0.242920506225157)
--(axis cs:817,0.244207115410408)
--(axis cs:841,0.246178657523533)
--(axis cs:865,0.24781685954165)
--(axis cs:889,0.24764302515776)
--(axis cs:913,0.247140622766636)
--(axis cs:937,0.247101138517325)
--(axis cs:961,0.2505445679378)
--(axis cs:985,0.257530686070495)
--(axis cs:1009,0.267042739876185)
--(axis cs:1033,0.276380011981292)
--(axis cs:1057,0.284469450974117)
--(axis cs:1081,0.29309454953035)
--(axis cs:1105,0.303203088105897)
--(axis cs:1129,0.313115325909432)
--(axis cs:1153,0.32122563562963)
--(axis cs:1177,0.327207652118285)
--(axis cs:1201,0.334419111535902)
--(axis cs:1225,0.343610721538541)
--(axis cs:1249,0.348243341313068)
--(axis cs:1273,0.348759133395866)
--(axis cs:1297,0.349465557124195)
--(axis cs:1321,0.347587525449564)
--(axis cs:1345,0.344969201442331)
--(axis cs:1369,0.339279242020744)
--(axis cs:1393,0.337618750351314)
--(axis cs:1417,0.341235306175569)
--(axis cs:1441,0.346812165767528)
--(axis cs:1465,0.352431465532556)
--(axis cs:1489,0.353913472646438)
--(axis cs:1513,0.351189836472588)
--(axis cs:1537,0.348885302769253)
--(axis cs:1561,0.349985178549438)
--(axis cs:1585,0.352463098879956)
--(axis cs:1609,0.355668201263915)
--(axis cs:1633,0.358578384586185)
--(axis cs:1657,0.359049778640895)
--(axis cs:1681,0.360846129703918)
--(axis cs:1705,0.36708983800042)
--(axis cs:1729,0.374405372768668)
--(axis cs:1753,0.381162029876511)
--(axis cs:1777,0.388057546303488)
--(axis cs:1801,0.395859997830607)
--(axis cs:1825,0.404391436006889)
--(axis cs:1849,0.411927007159659)
--(axis cs:1873,0.417001420305359)
--(axis cs:1897,0.418468863577783)
--(axis cs:1921,0.419182346754638)
--(axis cs:1945,0.41933225893657)
--(axis cs:1969,0.419576578570262)
--(axis cs:1993,0.422680623841074)
--(axis cs:2017,0.42328759674996)
--(axis cs:2041,0.421232742580489)
--(axis cs:2065,0.420035929643944)
--(axis cs:2089,0.418716590499787)
--(axis cs:2113,0.420987536222912)
--(axis cs:2137,0.430475764842997)
--(axis cs:2161,0.443420028572407)
--(axis cs:2185,0.45592727179901)
--(axis cs:2209,0.466644780194098)
--(axis cs:2233,0.471679742681207)
--(axis cs:2257,0.469386876782047)
--(axis cs:2281,0.463047855146559)
--(axis cs:2305,0.454362084668884)
--(axis cs:2329,0.445827927172673)
--(axis cs:2353,0.441382616356832)
--(axis cs:2377,0.443580768744685)
--(axis cs:2401,0.447644492364302)
--(axis cs:2425,0.455803340966674)
--(axis cs:2449,0.466508605060826)
--(axis cs:2473,0.470186821876971)
--(axis cs:2497,0.471178209011802)
--(axis cs:2521,0.476802951680247)
--(axis cs:2545,0.484347076958083)
--(axis cs:2569,0.488987422920401)
--(axis cs:2593,0.489428931518267)
--(axis cs:2617,0.486373460061808)
--(axis cs:2641,0.481342075027513)
--(axis cs:2665,0.478719910308115)
--(axis cs:2689,0.477653443303448)
--(axis cs:2713,0.480974605213051)
--(axis cs:2737,0.486574423651389)
--(axis cs:2761,0.492503871803179)
--(axis cs:2785,0.498217109652732)
--(axis cs:2809,0.502414538663193)
--(axis cs:2833,0.500289253496147)
--(axis cs:2857,0.497188419253178)
--(axis cs:2881,0.494131735483307)
--(axis cs:2905,0.493003372744611)
--(axis cs:2929,0.497215848583309)
--(axis cs:2953,0.501251835056896)
--(axis cs:2977,0.498243010133319)
--(axis cs:3001,0.488524810984007)
--(axis cs:3025,0.479625560608064)
--(axis cs:3049,0.468161231244383)
--(axis cs:3073,0.460683037470407)
--(axis cs:3097,0.460258359762368)
--(axis cs:3121,0.466334837701902)
--(axis cs:3145,0.477465619623138)
--(axis cs:3169,0.487656973460899)
--(axis cs:3193,0.49271921941568)
--(axis cs:3217,0.495415431790843)
--(axis cs:3241,0.499808138970482)
--(axis cs:3265,0.506835687720795)
--(axis cs:3289,0.515626151289825)
--(axis cs:3313,0.524533826047013)
--(axis cs:3337,0.530213594825968)
--(axis cs:3361,0.530538376005075)
--(axis cs:3385,0.532512118006679)
--(axis cs:3409,0.534844607970257)
--(axis cs:3433,0.540014118545469)
--(axis cs:3457,0.548197623974474)
--(axis cs:3481,0.557000390671724)
--(axis cs:3505,0.567378962256655)
--(axis cs:3529,0.575257801412148)
--(axis cs:3553,0.572158332968638)
--(axis cs:3577,0.561967201796226)
--(axis cs:3601,0.550199295685965)
--(axis cs:3625,0.537157461710589)
--(axis cs:3649,0.528927409288908)
--(axis cs:3673,0.524097634158712)
--(axis cs:3697,0.519295018427956)
--(axis cs:3721,0.516601076820719)
--(axis cs:3745,0.514835203479712)
--(axis cs:3769,0.513578541272816)
--(axis cs:3793,0.5155138463739)
--(axis cs:3817,0.520413120123188)
--(axis cs:3841,0.527064096006061)
--(axis cs:3865,0.5315352938636)
--(axis cs:3889,0.534543736880312)
--(axis cs:3913,0.537274009152467)
--(axis cs:3937,0.537306127287338)
--(axis cs:3961,0.535091218706569)
--(axis cs:3985,0.531167944642105)
--(axis cs:4009,0.526454849714014)
--(axis cs:4033,0.521513283543167)
--(axis cs:4057,0.517317082738923)
--(axis cs:4081,0.514410676487197)
--(axis cs:4105,0.5106128625523)
--(axis cs:4129,0.508915395610524)
--(axis cs:4153,0.51012568822178)
--(axis cs:4177,0.510966181762081)
--(axis cs:4201,0.511634668756129)
--(axis cs:4225,0.514197582356023)
--(axis cs:4249,0.517363872786716)
--(axis cs:4273,0.52179060582575)
--(axis cs:4297,0.530092400733408)
--(axis cs:4321,0.537630315402652)
--(axis cs:4345,0.547029873154483)
--(axis cs:4369,0.554207795768872)
--(axis cs:4393,0.559854087979974)
--(axis cs:4417,0.56247386350108)
--(axis cs:4441,0.559045403776777)
--(axis cs:4465,0.553762645953091)
--(axis cs:4489,0.549038950209505)
--(axis cs:4513,0.544310924332273)
--(axis cs:4537,0.541772773196414)
--(axis cs:4561,0.540005229550382)
--(axis cs:4585,0.538405761685398)
--(axis cs:4609,0.534276844121635)
--(axis cs:4633,0.532854656275908)
--(axis cs:4657,0.536587213151558)
--(axis cs:4681,0.542710754244019)
--(axis cs:4705,0.54855605277608)
--(axis cs:4729,0.558059208843136)
--(axis cs:4753,0.566549546749665)
--(axis cs:4777,0.573088656566531)
--(axis cs:4801,0.579140494928175)
--(axis cs:4825,0.584164994570622)
--(axis cs:4849,0.588097923847076)
--(axis cs:4873,0.589276670735438)
--(axis cs:4897,0.588483730159571)
--(axis cs:4921,0.586916901926891)
--(axis cs:4945,0.584616037895722)
--(axis cs:4969,0.585929469239383)
--(axis cs:4993,0.590017957752126)
--(axis cs:5017,0.591042599832447)
--(axis cs:5041,0.58944201224212)
--(axis cs:5065,0.587579726559201)
--(axis cs:5089,0.585783612153595)
--(axis cs:5113,0.583275340971732)
--(axis cs:5137,0.582955888835884)
--(axis cs:5161,0.582483487222198)
--(axis cs:5185,0.579364354300417)
--(axis cs:5209,0.573393010617555)
--(axis cs:5233,0.568968850137057)
--(axis cs:5257,0.56751620132134)
--(axis cs:5281,0.567416858371703)
--(axis cs:5305,0.57127042854872)
--(axis cs:5329,0.576049595846772)
--(axis cs:5353,0.580116170111402)
--(axis cs:5377,0.581545006152077)
--(axis cs:5401,0.577881005310581)
--(axis cs:5425,0.570765639785177)
--(axis cs:5449,0.562176205776473)
--(axis cs:5473,0.558430666950622)
--(axis cs:5497,0.557615078212976)
--(axis cs:5521,0.559814099833709)
--(axis cs:5545,0.566224931029635)
--(axis cs:5569,0.571206380072302)
--(axis cs:5593,0.578501935924915)
--(axis cs:5617,0.587602858748748)
--(axis cs:5641,0.597423439961742)
--(axis cs:5665,0.610599076584438)
--(axis cs:5689,0.62461249268609)
--(axis cs:5713,0.634861750024952)
--(axis cs:5737,0.641350392814448)
--(axis cs:5761,0.642122823276014)
--(axis cs:5785,0.641076632955299)
--(axis cs:5809,0.639885863540485)
--(axis cs:5833,0.638448618764163)
--(axis cs:5857,0.637133531916879)
--(axis cs:5881,0.625453463961175)
--(axis cs:5905,0.614139286265688)
--(axis cs:5929,0.604144593278843)
--(axis cs:5953,0.595070213521689)
--(axis cs:5977,0.589100385331534)
--(axis cs:6001,0.582409249347817)
--(axis cs:6025,0.580597339999394)
--(axis cs:6049,0.580812672360971)
--(axis cs:6073,0.580375914355581)
--(axis cs:6097,0.582291908077481)
--(axis cs:6121,0.585272577336022)
--(axis cs:6145,0.589797996617544)
--(axis cs:6169,0.597261251038182)
--(axis cs:6193,0.60351689228044)
--(axis cs:6217,0.598310824392059)
--(axis cs:6241,0.589407314173303)
--(axis cs:6265,0.581634899295256)
--(axis cs:6289,0.579165829120114)
--(axis cs:6313,0.577632680938952)
--(axis cs:6337,0.578168277465644)
--(axis cs:6361,0.582314361106547)
--(axis cs:6385,0.585221999750041)
--(axis cs:6409,0.590356570541723)
--(axis cs:6433,0.59783570906438)
--(axis cs:6457,0.604763435554166)
--(axis cs:6481,0.612326574646797)
--(axis cs:6505,0.620472903381294)
--(axis cs:6529,0.622869928633318)
--(axis cs:6553,0.62043313995193)
--(axis cs:6577,0.615050788012544)
--(axis cs:6601,0.610169517049637)
--(axis cs:6625,0.609320407360343)
--(axis cs:6649,0.609817579574073)
--(axis cs:6673,0.610480510099918)
--(axis cs:6697,0.613591295552782)
--(axis cs:6721,0.618734019712226)
--(axis cs:6745,0.625156933309634)
--(axis cs:6769,0.628147421573268)
--(axis cs:6793,0.622230918197589)
--(axis cs:6817,0.611021053359595)
--(axis cs:6841,0.600022414565282)
--(axis cs:6865,0.593463184944508)
--(axis cs:6889,0.588281939721176)
--(axis cs:6913,0.586002334307504)
--(axis cs:6937,0.588836042041178)
--(axis cs:6961,0.594255417375645)
--(axis cs:6985,0.6015966573865)
--(axis cs:7009,0.610346270866443)
--(axis cs:7033,0.615079757789568)
--(axis cs:7057,0.621547100495633)
--(axis cs:7081,0.627047099100744)
--(axis cs:7105,0.632889922491321)
--(axis cs:7129,0.63721728629484)
--(axis cs:7153,0.631061181187309)
--(axis cs:7177,0.619944070144252)
--(axis cs:7201,0.608370769577425)
--(axis cs:7225,0.600830336048764)
--(axis cs:7249,0.598704285371478)
--(axis cs:7273,0.600122122622126)
--(axis cs:7297,0.603927872316432)
--(axis cs:7321,0.609911817051347)
--(axis cs:7345,0.613569709136298)
--(axis cs:7369,0.616511327309621)
--(axis cs:7393,0.618573389849022)
--(axis cs:7417,0.618986376854333)
--(axis cs:7441,0.619734114997174)
--(axis cs:7465,0.617239004926451)
--(axis cs:7489,0.615835041531322)
--(axis cs:7513,0.616969794965942)
--(axis cs:7537,0.621361239397027)
--(axis cs:7561,0.628534282495028)
--(axis cs:7585,0.636128855996658)
--(axis cs:7609,0.640015522810856)
--(axis cs:7633,0.638328349684486)
--(axis cs:7657,0.634047084042305)
--(axis cs:7681,0.631304579569052)
--(axis cs:7705,0.631928797347023)
--(axis cs:7729,0.617694557614097)
--(axis cs:7729,0.685315400833436)
--(axis cs:7729,0.685315400833436)
--(axis cs:7705,0.70044080737686)
--(axis cs:7681,0.714748836754737)
--(axis cs:7657,0.715098537150055)
--(axis cs:7633,0.707350720458894)
--(axis cs:7609,0.698725785719569)
--(axis cs:7585,0.694451791921317)
--(axis cs:7561,0.6941779552575)
--(axis cs:7537,0.694662897636688)
--(axis cs:7513,0.693913591019477)
--(axis cs:7489,0.691407036195556)
--(axis cs:7465,0.687504425017359)
--(axis cs:7441,0.683093741562351)
--(axis cs:7417,0.67837385385805)
--(axis cs:7393,0.673466091641214)
--(axis cs:7369,0.668260067915172)
--(axis cs:7345,0.665019027987137)
--(axis cs:7321,0.664695881404283)
--(axis cs:7297,0.666217156448198)
--(axis cs:7273,0.668926427658204)
--(axis cs:7249,0.673254494898287)
--(axis cs:7225,0.677880749241187)
--(axis cs:7201,0.677463453006002)
--(axis cs:7177,0.673385899901526)
--(axis cs:7153,0.668036453495945)
--(axis cs:7129,0.663435161875413)
--(axis cs:7105,0.664341213113565)
--(axis cs:7081,0.665385049370798)
--(axis cs:7057,0.662737305559412)
--(axis cs:7033,0.658989540426524)
--(axis cs:7009,0.6516519226131)
--(axis cs:6985,0.646889304765631)
--(axis cs:6961,0.643363050393544)
--(axis cs:6937,0.64430718257689)
--(axis cs:6913,0.649434767256784)
--(axis cs:6889,0.655947758077983)
--(axis cs:6865,0.662959530320931)
--(axis cs:6841,0.667324337141482)
--(axis cs:6817,0.667324045401764)
--(axis cs:6793,0.661274445055855)
--(axis cs:6769,0.653047123906536)
--(axis cs:6745,0.648176936108869)
--(axis cs:6721,0.644765230629745)
--(axis cs:6697,0.640946711085526)
--(axis cs:6673,0.636957671581926)
--(axis cs:6649,0.637239128900351)
--(axis cs:6625,0.642263495513895)
--(axis cs:6601,0.648783680360502)
--(axis cs:6577,0.657406896874297)
--(axis cs:6553,0.663810274759484)
--(axis cs:6529,0.668038460034355)
--(axis cs:6505,0.676553135595277)
--(axis cs:6481,0.683895661174357)
--(axis cs:6457,0.68759805943315)
--(axis cs:6433,0.689468525016185)
--(axis cs:6409,0.684518455400812)
--(axis cs:6385,0.675660689314739)
--(axis cs:6361,0.668903830689953)
--(axis cs:6337,0.662732153426152)
--(axis cs:6313,0.65774118870101)
--(axis cs:6289,0.654597583820753)
--(axis cs:6265,0.650654401167816)
--(axis cs:6241,0.644011458191078)
--(axis cs:6217,0.636883094017587)
--(axis cs:6193,0.632433974260849)
--(axis cs:6169,0.634418232740556)
--(axis cs:6145,0.638415572749112)
--(axis cs:6121,0.641796870108226)
--(axis cs:6097,0.642973595341142)
--(axis cs:6073,0.644436704909862)
--(axis cs:6049,0.648794151969946)
--(axis cs:6025,0.652684838896665)
--(axis cs:6001,0.656934994601035)
--(axis cs:5977,0.661885709382112)
--(axis cs:5953,0.661663272091225)
--(axis cs:5929,0.657710233405407)
--(axis cs:5905,0.653130667028487)
--(axis cs:5881,0.649054687037156)
--(axis cs:5857,0.64850643720064)
--(axis cs:5833,0.655901058518802)
--(axis cs:5809,0.662817233340809)
--(axis cs:5785,0.6669131777062)
--(axis cs:5761,0.668907400255173)
--(axis cs:5737,0.669454360599987)
--(axis cs:5713,0.670968764678725)
--(axis cs:5689,0.671888908595034)
--(axis cs:5665,0.670205164518311)
--(axis cs:5641,0.669230799357927)
--(axis cs:5617,0.667868554427362)
--(axis cs:5593,0.664798813591343)
--(axis cs:5569,0.660185415076977)
--(axis cs:5545,0.654639464693385)
--(axis cs:5521,0.647007147468242)
--(axis cs:5497,0.639419826664962)
--(axis cs:5473,0.631952708285266)
--(axis cs:5449,0.625993549818366)
--(axis cs:5425,0.620043654282795)
--(axis cs:5401,0.616287762711602)
--(axis cs:5377,0.614945580344479)
--(axis cs:5353,0.612410420169365)
--(axis cs:5329,0.611837557609945)
--(axis cs:5305,0.611164452403832)
--(axis cs:5281,0.609717683216458)
--(axis cs:5257,0.611405697148132)
--(axis cs:5233,0.613876862510652)
--(axis cs:5209,0.616453600621404)
--(axis cs:5185,0.623543229045319)
--(axis cs:5161,0.631115948636553)
--(axis cs:5137,0.638397561418813)
--(axis cs:5113,0.643775100148736)
--(axis cs:5089,0.646277370201256)
--(axis cs:5065,0.647491952034592)
--(axis cs:5041,0.647838378836321)
--(axis cs:5017,0.649746546057096)
--(axis cs:4993,0.651015072059901)
--(axis cs:4969,0.651537639617997)
--(axis cs:4945,0.649115785481499)
--(axis cs:4921,0.643278108505727)
--(axis cs:4897,0.634424975591279)
--(axis cs:4873,0.627036953308265)
--(axis cs:4849,0.621510391333874)
--(axis cs:4825,0.618096160611537)
--(axis cs:4801,0.61669395702812)
--(axis cs:4777,0.617194130586331)
--(axis cs:4753,0.620388846258254)
--(axis cs:4729,0.620697363998881)
--(axis cs:4705,0.617922323368587)
--(axis cs:4681,0.615040534250726)
--(axis cs:4657,0.612747902320307)
--(axis cs:4633,0.608910438885423)
--(axis cs:4609,0.606619580357714)
--(axis cs:4585,0.604229861171142)
--(axis cs:4561,0.602808387438594)
--(axis cs:4537,0.606904224388782)
--(axis cs:4513,0.612913431814332)
--(axis cs:4489,0.618611289405329)
--(axis cs:4465,0.625252862954875)
--(axis cs:4441,0.630330973698617)
--(axis cs:4417,0.636231891385341)
--(axis cs:4393,0.637098218559258)
--(axis cs:4369,0.635213349509011)
--(axis cs:4345,0.629020961230974)
--(axis cs:4321,0.615997701495443)
--(axis cs:4297,0.601477616162478)
--(axis cs:4273,0.585649475509423)
--(axis cs:4249,0.570968746354094)
--(axis cs:4225,0.559224875310635)
--(axis cs:4201,0.551704807287828)
--(axis cs:4177,0.548206907686392)
--(axis cs:4153,0.54773561073041)
--(axis cs:4129,0.54748171664539)
--(axis cs:4105,0.547872687686023)
--(axis cs:4081,0.551651341395236)
--(axis cs:4057,0.558037894067711)
--(axis cs:4033,0.57003512799698)
--(axis cs:4009,0.579069366855244)
--(axis cs:3985,0.584039305977487)
--(axis cs:3961,0.58137480671978)
--(axis cs:3937,0.5724435230834)
--(axis cs:3913,0.562120320257826)
--(axis cs:3889,0.551813783985027)
--(axis cs:3865,0.543944806119198)
--(axis cs:3841,0.541204388070741)
--(axis cs:3817,0.545205140444438)
--(axis cs:3793,0.550192331218421)
--(axis cs:3769,0.555337195666893)
--(axis cs:3745,0.558616288184138)
--(axis cs:3721,0.562681437035163)
--(axis cs:3697,0.567847740302576)
--(axis cs:3673,0.577237998035639)
--(axis cs:3649,0.590522995429866)
--(axis cs:3625,0.601646592762122)
--(axis cs:3601,0.608208685587118)
--(axis cs:3577,0.608690066627331)
--(axis cs:3553,0.60119984499991)
--(axis cs:3529,0.592921133386464)
--(axis cs:3505,0.588750870994772)
--(axis cs:3481,0.586111710920661)
--(axis cs:3457,0.584722153075744)
--(axis cs:3433,0.581414397213073)
--(axis cs:3409,0.576212342562057)
--(axis cs:3385,0.572102878257065)
--(axis cs:3361,0.570810870807734)
--(axis cs:3337,0.572519273423528)
--(axis cs:3313,0.578988830944674)
--(axis cs:3289,0.585093498941624)
--(axis cs:3265,0.588344031492121)
--(axis cs:3241,0.588151232113694)
--(axis cs:3217,0.584596356258406)
--(axis cs:3193,0.577735542707463)
--(axis cs:3169,0.569603713721572)
--(axis cs:3145,0.561575126556564)
--(axis cs:3121,0.553664246344056)
--(axis cs:3097,0.546589159428796)
--(axis cs:3073,0.538443628608884)
--(axis cs:3049,0.531136088484004)
--(axis cs:3025,0.527564033314631)
--(axis cs:3001,0.522471402432087)
--(axis cs:2977,0.517691736926527)
--(axis cs:2953,0.519156162309776)
--(axis cs:2929,0.523824269434027)
--(axis cs:2905,0.529489212911645)
--(axis cs:2881,0.532282985229445)
--(axis cs:2857,0.529323657295725)
--(axis cs:2833,0.526189326966863)
--(axis cs:2809,0.528897148449176)
--(axis cs:2785,0.53535984445529)
--(axis cs:2761,0.544300350267449)
--(axis cs:2737,0.553637412085883)
--(axis cs:2713,0.560319414835236)
--(axis cs:2689,0.565322437127306)
--(axis cs:2665,0.569961229415569)
--(axis cs:2641,0.572001310691272)
--(axis cs:2617,0.569228619577858)
--(axis cs:2593,0.562622314667704)
--(axis cs:2569,0.551496781675337)
--(axis cs:2545,0.538910700159026)
--(axis cs:2521,0.526825159278137)
--(axis cs:2497,0.51187439437916)
--(axis cs:2473,0.496910273766123)
--(axis cs:2449,0.491273324834549)
--(axis cs:2425,0.493623099417125)
--(axis cs:2401,0.498744671374279)
--(axis cs:2377,0.502232671016153)
--(axis cs:2353,0.501597419561556)
--(axis cs:2329,0.499654161986028)
--(axis cs:2305,0.499222562479587)
--(axis cs:2281,0.497843120008468)
--(axis cs:2257,0.500563026561185)
--(axis cs:2233,0.507803137338858)
--(axis cs:2209,0.514545432907567)
--(axis cs:2185,0.519678610631313)
--(axis cs:2161,0.525616513613357)
--(axis cs:2137,0.528142107763847)
--(axis cs:2113,0.52458476246828)
--(axis cs:2089,0.515741023115364)
--(axis cs:2065,0.504784685849389)
--(axis cs:2041,0.491869283575572)
--(axis cs:2017,0.481753538975187)
--(axis cs:1993,0.480932517664106)
--(axis cs:1969,0.482107075329353)
--(axis cs:1945,0.480334613371405)
--(axis cs:1921,0.478450513142322)
--(axis cs:1897,0.473473684021183)
--(axis cs:1873,0.466964411983824)
--(axis cs:1849,0.464252497829932)
--(axis cs:1825,0.463779269334076)
--(axis cs:1801,0.463349203343244)
--(axis cs:1777,0.463500425491306)
--(axis cs:1753,0.467216516627894)
--(axis cs:1729,0.473449119322032)
--(axis cs:1705,0.480887685631961)
--(axis cs:1681,0.48351614787399)
--(axis cs:1657,0.479752515927054)
--(axis cs:1633,0.472933665574607)
--(axis cs:1609,0.462961588936837)
--(axis cs:1585,0.453696416635059)
--(axis cs:1561,0.442289391525266)
--(axis cs:1537,0.42495781881489)
--(axis cs:1513,0.406638340861458)
--(axis cs:1489,0.389041443587947)
--(axis cs:1465,0.374072517073496)
--(axis cs:1441,0.365781000983539)
--(axis cs:1417,0.363259525857374)
--(axis cs:1393,0.361873835843307)
--(axis cs:1369,0.360626204830363)
--(axis cs:1345,0.361280013083368)
--(axis cs:1321,0.364743534662592)
--(axis cs:1297,0.368935260854521)
--(axis cs:1273,0.3724945188872)
--(axis cs:1249,0.374432969026759)
--(axis cs:1225,0.378291186157696)
--(axis cs:1201,0.382652385405587)
--(axis cs:1177,0.381801790093589)
--(axis cs:1153,0.373657299403868)
--(axis cs:1129,0.363924089708645)
--(axis cs:1105,0.353324227875277)
--(axis cs:1081,0.344526003981168)
--(axis cs:1057,0.337807424036945)
--(axis cs:1033,0.330254284258956)
--(axis cs:1009,0.326238683167062)
--(axis cs:985,0.324678527387317)
--(axis cs:961,0.320175567441419)
--(axis cs:937,0.313714428600488)
--(axis cs:913,0.305157652143437)
--(axis cs:889,0.294782295336458)
--(axis cs:865,0.285924130970501)
--(axis cs:841,0.281735406065059)
--(axis cs:817,0.278120168449937)
--(axis cs:793,0.272564230426687)
--(axis cs:769,0.267815933379427)
--(axis cs:745,0.26444691771559)
--(axis cs:721,0.264953460248113)
--(axis cs:697,0.263928114385922)
--(axis cs:673,0.261132674997902)
--(axis cs:649,0.256658676191302)
--(axis cs:625,0.248762510150172)
--(axis cs:601,0.239996481210155)
--(axis cs:577,0.231347810661251)
--(axis cs:553,0.220722065233826)
--(axis cs:529,0.205691878503902)
--(axis cs:505,0.188368312924791)
--(axis cs:481,0.171742584686218)
--(axis cs:457,0.155892313978039)
--(axis cs:433,0.143128746088516)
--(axis cs:409,0.134035775643305)
--(axis cs:385,0.125669372294214)
--(axis cs:361,0.114217705160138)
--(axis cs:337,0.101006839708021)
--(axis cs:313,0.0858165402391418)
--(axis cs:289,0.0692242497250799)
--(axis cs:265,0.0539631314276752)
--(axis cs:241,0.0412527762620585)
--(axis cs:217,0.032115339940844)
--(axis cs:193,0.0261661353395866)
--(axis cs:169,0.0220091496724373)
--(axis cs:145,0.0187310630709805)
--(axis cs:121,0.0163040158982556)
--(axis cs:97,0.0152856227648084)
--(axis cs:73,0.0154878706866975)
--(axis cs:49,0.0146698192819768)
--(axis cs:25,0.0101272182848524)
--(axis cs:0,0.00918929522994604)
--cycle;

\path [draw=dodgerblue1101252, fill=dodgerblue1101252, opacity=0.1, very thin]
(axis cs:0,-0.000161775098327316)
--(axis cs:0,-0.00857534607900952)
--(axis cs:25,-0.000418279930467039)
--(axis cs:49,0.00183554279439893)
--(axis cs:73,0.00291298011696894)
--(axis cs:97,0.00353895100403648)
--(axis cs:121,0.00390762949136332)
--(axis cs:145,0.00411600797015133)
--(axis cs:169,0.0042053974399176)
--(axis cs:193,0.00416202126257808)
--(axis cs:217,0.00395671086597392)
--(axis cs:241,0.00366631101977775)
--(axis cs:265,0.00338640895958624)
--(axis cs:289,0.00309835234952753)
--(axis cs:313,0.00231307764438785)
--(axis cs:337,0.000799625565326175)
--(axis cs:361,-0.000506044382214373)
--(axis cs:385,-0.00160703051444409)
--(axis cs:409,-0.00153234867340315)
--(axis cs:433,-0.000194606948775274)
--(axis cs:457,0.00185537998069735)
--(axis cs:481,0.00380493586861608)
--(axis cs:505,0.00447237579480135)
--(axis cs:529,0.00385908786116457)
--(axis cs:553,0.00301740063298237)
--(axis cs:577,0.00237153247413268)
--(axis cs:601,0.00189858452532307)
--(axis cs:625,0.00214926127488628)
--(axis cs:649,0.00332302550233044)
--(axis cs:673,0.00512426160608783)
--(axis cs:697,0.00583812979416144)
--(axis cs:721,0.00572453437529534)
--(axis cs:745,0.00442809146755805)
--(axis cs:769,0.00239812106334991)
--(axis cs:793,0.00147077947319784)
--(axis cs:817,0.00154534811249823)
--(axis cs:841,0.0028362796722028)
--(axis cs:865,0.00550642874000572)
--(axis cs:889,0.00912119011761723)
--(axis cs:913,0.0117789034414537)
--(axis cs:937,0.0138604806806131)
--(axis cs:961,0.0144492718722111)
--(axis cs:985,0.0137837588153773)
--(axis cs:1009,0.0124656601981253)
--(axis cs:1033,0.0111972863834416)
--(axis cs:1057,0.0110335696442999)
--(axis cs:1081,0.0118325267326355)
--(axis cs:1105,0.0136788905379532)
--(axis cs:1129,0.0159020308329914)
--(axis cs:1153,0.0174289370392064)
--(axis cs:1177,0.0180264924109908)
--(axis cs:1201,0.0176201018449616)
--(axis cs:1225,0.0182982126477401)
--(axis cs:1249,0.0200594007990229)
--(axis cs:1273,0.0223986447880743)
--(axis cs:1297,0.0245800373922004)
--(axis cs:1321,0.0251206984069592)
--(axis cs:1345,0.0247461871811552)
--(axis cs:1369,0.0248089832134629)
--(axis cs:1393,0.0256354183190848)
--(axis cs:1417,0.026518247881087)
--(axis cs:1441,0.027576583591143)
--(axis cs:1465,0.02834772302131)
--(axis cs:1489,0.0295180668879116)
--(axis cs:1513,0.031088468878805)
--(axis cs:1537,0.0326076337377204)
--(axis cs:1561,0.0332800152913493)
--(axis cs:1585,0.0331080426150624)
--(axis cs:1609,0.0321371040099413)
--(axis cs:1633,0.0314629876607484)
--(axis cs:1657,0.0319427898475073)
--(axis cs:1681,0.0340985267900093)
--(axis cs:1705,0.0372024719843562)
--(axis cs:1729,0.0395243614901744)
--(axis cs:1753,0.0411702396421446)
--(axis cs:1777,0.0415002286166963)
--(axis cs:1801,0.0416839124382725)
--(axis cs:1825,0.0430560139994573)
--(axis cs:1849,0.0449522421867841)
--(axis cs:1873,0.0469450512312129)
--(axis cs:1897,0.0483559624579057)
--(axis cs:1921,0.0486826906352234)
--(axis cs:1945,0.0482370763605766)
--(axis cs:1969,0.0474627347969757)
--(axis cs:1993,0.0480819393123226)
--(axis cs:2017,0.0488749213571652)
--(axis cs:2041,0.0493989935566696)
--(axis cs:2065,0.0495694858572975)
--(axis cs:2089,0.0496567384895551)
--(axis cs:2113,0.0502076391277714)
--(axis cs:2137,0.0524135114083641)
--(axis cs:2161,0.056717179965081)
--(axis cs:2185,0.0616177302639745)
--(axis cs:2209,0.0673407315043402)
--(axis cs:2233,0.0737165835628437)
--(axis cs:2257,0.0786840278976301)
--(axis cs:2281,0.082742562463864)
--(axis cs:2305,0.0847997885180553)
--(axis cs:2329,0.0858867465421352)
--(axis cs:2353,0.085074560535965)
--(axis cs:2377,0.0811055027159849)
--(axis cs:2401,0.0768507110531476)
--(axis cs:2425,0.07284879577821)
--(axis cs:2449,0.070657602853345)
--(axis cs:2473,0.0700890025203876)
--(axis cs:2497,0.0689294302369826)
--(axis cs:2521,0.0668155278905128)
--(axis cs:2545,0.0650561670707216)
--(axis cs:2569,0.0642195809057324)
--(axis cs:2593,0.0652871023429938)
--(axis cs:2617,0.0681670481186441)
--(axis cs:2641,0.0713787747029072)
--(axis cs:2665,0.0743553898663449)
--(axis cs:2689,0.0762955954384731)
--(axis cs:2713,0.0775464575467206)
--(axis cs:2737,0.0786555004672307)
--(axis cs:2761,0.0787798941656435)
--(axis cs:2785,0.079540115221724)
--(axis cs:2809,0.0818466341743306)
--(axis cs:2833,0.0856494200087212)
--(axis cs:2857,0.0915031624798682)
--(axis cs:2881,0.0986024361069077)
--(axis cs:2905,0.105009037676007)
--(axis cs:2929,0.10821496005799)
--(axis cs:2953,0.10954158007751)
--(axis cs:2977,0.10842564915612)
--(axis cs:3001,0.106225088276616)
--(axis cs:3025,0.10458454014868)
--(axis cs:3049,0.103666980460438)
--(axis cs:3073,0.102926788547579)
--(axis cs:3097,0.101989446286814)
--(axis cs:3121,0.102101265424668)
--(axis cs:3145,0.102527357807922)
--(axis cs:3169,0.103942839725047)
--(axis cs:3193,0.106975418105074)
--(axis cs:3217,0.109448754754355)
--(axis cs:3241,0.111728141060851)
--(axis cs:3265,0.11316419331213)
--(axis cs:3289,0.116179088329001)
--(axis cs:3313,0.119731333300796)
--(axis cs:3337,0.121532142869969)
--(axis cs:3361,0.120554673789738)
--(axis cs:3385,0.11842458621853)
--(axis cs:3409,0.114812969028892)
--(axis cs:3433,0.113969861297542)
--(axis cs:3457,0.115821403732349)
--(axis cs:3481,0.119671432699495)
--(axis cs:3505,0.12413002360701)
--(axis cs:3529,0.128685194831305)
--(axis cs:3553,0.13492507757394)
--(axis cs:3577,0.140392664759419)
--(axis cs:3601,0.145242849417712)
--(axis cs:3625,0.148509969566978)
--(axis cs:3649,0.148383725283881)
--(axis cs:3673,0.147311500416966)
--(axis cs:3697,0.146793059969135)
--(axis cs:3721,0.146246375934171)
--(axis cs:3745,0.145849714719876)
--(axis cs:3769,0.147651799878632)
--(axis cs:3793,0.149459656389636)
--(axis cs:3817,0.153667704623197)
--(axis cs:3841,0.160275705658365)
--(axis cs:3865,0.167699656301153)
--(axis cs:3889,0.177858755841695)
--(axis cs:3913,0.185051117498295)
--(axis cs:3937,0.188933637417607)
--(axis cs:3961,0.189580165605405)
--(axis cs:3985,0.183740087523414)
--(axis cs:4009,0.177057950987929)
--(axis cs:4033,0.16902066352956)
--(axis cs:4057,0.160348929477188)
--(axis cs:4081,0.152740645682814)
--(axis cs:4105,0.147056589112843)
--(axis cs:4129,0.145012219196121)
--(axis cs:4153,0.145512880610862)
--(axis cs:4177,0.148350608875703)
--(axis cs:4201,0.152365742312475)
--(axis cs:4225,0.156669458376663)
--(axis cs:4249,0.163123999001789)
--(axis cs:4273,0.169749891956597)
--(axis cs:4297,0.175589608427873)
--(axis cs:4321,0.179138369672278)
--(axis cs:4345,0.181582837775009)
--(axis cs:4369,0.184221447762301)
--(axis cs:4393,0.187994408734464)
--(axis cs:4417,0.191974925885902)
--(axis cs:4441,0.194991192201757)
--(axis cs:4465,0.196953031077225)
--(axis cs:4489,0.197780674241136)
--(axis cs:4513,0.198150773758646)
--(axis cs:4537,0.198390943243801)
--(axis cs:4561,0.196726359736163)
--(axis cs:4585,0.193166311079114)
--(axis cs:4609,0.189554618857263)
--(axis cs:4633,0.183788183312438)
--(axis cs:4657,0.179664831808139)
--(axis cs:4681,0.177668915571554)
--(axis cs:4705,0.1794321314151)
--(axis cs:4729,0.183798336922459)
--(axis cs:4753,0.190155034527382)
--(axis cs:4777,0.199284914795756)
--(axis cs:4801,0.206735930940221)
--(axis cs:4825,0.212221043815063)
--(axis cs:4849,0.214910908198053)
--(axis cs:4873,0.214278633289083)
--(axis cs:4897,0.213058117907212)
--(axis cs:4921,0.210678419842712)
--(axis cs:4945,0.20637657108781)
--(axis cs:4969,0.201161174203236)
--(axis cs:4993,0.194095830733867)
--(axis cs:5017,0.188767519275335)
--(axis cs:5041,0.185977301393739)
--(axis cs:5065,0.186649849538778)
--(axis cs:5089,0.189805140339618)
--(axis cs:5113,0.196162113757383)
--(axis cs:5137,0.204680834253313)
--(axis cs:5161,0.212415051033665)
--(axis cs:5185,0.221827738316828)
--(axis cs:5209,0.229206469997776)
--(axis cs:5233,0.234320140021552)
--(axis cs:5257,0.238168077825769)
--(axis cs:5281,0.239799351144981)
--(axis cs:5305,0.239319392005032)
--(axis cs:5329,0.238743214932826)
--(axis cs:5353,0.238608722769685)
--(axis cs:5377,0.235431277957513)
--(axis cs:5401,0.230592990728358)
--(axis cs:5425,0.227422341711167)
--(axis cs:5449,0.226963967228995)
--(axis cs:5473,0.229209135111713)
--(axis cs:5497,0.23204552274259)
--(axis cs:5521,0.232748070007281)
--(axis cs:5545,0.233003532831726)
--(axis cs:5569,0.231503768307648)
--(axis cs:5593,0.232734796675265)
--(axis cs:5617,0.235461128679862)
--(axis cs:5641,0.236831362400631)
--(axis cs:5665,0.236543271332898)
--(axis cs:5689,0.235305109270982)
--(axis cs:5713,0.232656301679003)
--(axis cs:5737,0.227484476437246)
--(axis cs:5761,0.223926235842424)
--(axis cs:5785,0.219535047364118)
--(axis cs:5809,0.214154570089718)
--(axis cs:5833,0.210868764335659)
--(axis cs:5857,0.209788557786669)
--(axis cs:5881,0.211639047357577)
--(axis cs:5905,0.21581386580885)
--(axis cs:5929,0.221310871432905)
--(axis cs:5953,0.228181243761609)
--(axis cs:5977,0.237234279400548)
--(axis cs:6001,0.247850673564002)
--(axis cs:6025,0.25632645439823)
--(axis cs:6049,0.259117234424083)
--(axis cs:6073,0.255489601293142)
--(axis cs:6097,0.248512812903087)
--(axis cs:6121,0.241543001913009)
--(axis cs:6145,0.234453211610718)
--(axis cs:6169,0.230377339316022)
--(axis cs:6193,0.228897816816179)
--(axis cs:6217,0.223894910538409)
--(axis cs:6241,0.218065367775352)
--(axis cs:6265,0.215409620026189)
--(axis cs:6289,0.215992218854081)
--(axis cs:6313,0.218570350417995)
--(axis cs:6337,0.224823501644309)
--(axis cs:6361,0.230657933356677)
--(axis cs:6385,0.234005344563837)
--(axis cs:6409,0.240186335218947)
--(axis cs:6433,0.248204003800222)
--(axis cs:6457,0.256781088043407)
--(axis cs:6481,0.263162659007647)
--(axis cs:6505,0.267273152063285)
--(axis cs:6529,0.269986433516248)
--(axis cs:6553,0.273259072431062)
--(axis cs:6577,0.27631603596554)
--(axis cs:6601,0.280241248411075)
--(axis cs:6625,0.283639451225769)
--(axis cs:6649,0.282339810438846)
--(axis cs:6673,0.277979191527861)
--(axis cs:6697,0.270124559283312)
--(axis cs:6721,0.261932499084919)
--(axis cs:6745,0.255698663455178)
--(axis cs:6769,0.253654401842811)
--(axis cs:6793,0.25194768006186)
--(axis cs:6817,0.250285586873889)
--(axis cs:6841,0.251312502426662)
--(axis cs:6865,0.252398863751123)
--(axis cs:6889,0.256701254015338)
--(axis cs:6913,0.262610503201143)
--(axis cs:6937,0.269071952261213)
--(axis cs:6961,0.274803382869118)
--(axis cs:6985,0.28009309706578)
--(axis cs:7009,0.284224539649017)
--(axis cs:7033,0.286404582665598)
--(axis cs:7057,0.286495775279624)
--(axis cs:7081,0.284479058624324)
--(axis cs:7105,0.281542581036273)
--(axis cs:7129,0.281063038000617)
--(axis cs:7153,0.28260276274985)
--(axis cs:7177,0.285153271687031)
--(axis cs:7201,0.287917517751311)
--(axis cs:7225,0.288305274682036)
--(axis cs:7249,0.285780588094684)
--(axis cs:7273,0.28077686013566)
--(axis cs:7297,0.27820956774599)
--(axis cs:7321,0.27592026521703)
--(axis cs:7345,0.272934229761374)
--(axis cs:7369,0.26915847652084)
--(axis cs:7393,0.26466956738505)
--(axis cs:7417,0.259812666118761)
--(axis cs:7441,0.25531977967823)
--(axis cs:7465,0.252426774408032)
--(axis cs:7489,0.252946471515982)
--(axis cs:7513,0.259199451858112)
--(axis cs:7537,0.273497353739161)
--(axis cs:7561,0.296084566226991)
--(axis cs:7561,0.426718302150017)
--(axis cs:7561,0.426718302150017)
--(axis cs:7537,0.419026323883209)
--(axis cs:7513,0.417350875272603)
--(axis cs:7489,0.4170441842724)
--(axis cs:7465,0.416600686292539)
--(axis cs:7441,0.41548447831411)
--(axis cs:7417,0.413498377490863)
--(axis cs:7393,0.410600486735183)
--(axis cs:7369,0.406863050994034)
--(axis cs:7345,0.402475234246763)
--(axis cs:7321,0.397747121622491)
--(axis cs:7297,0.393094535328443)
--(axis cs:7273,0.389615209093505)
--(axis cs:7249,0.389295559417658)
--(axis cs:7225,0.389309986109226)
--(axis cs:7201,0.389587215724449)
--(axis cs:7177,0.391281154802329)
--(axis cs:7153,0.394834495469493)
--(axis cs:7129,0.397462805737323)
--(axis cs:7105,0.39881912371969)
--(axis cs:7081,0.396957276102471)
--(axis cs:7057,0.392021425488369)
--(axis cs:7033,0.387281192352219)
--(axis cs:7009,0.384527652756351)
--(axis cs:6985,0.383219461492473)
--(axis cs:6961,0.38202403895488)
--(axis cs:6937,0.381000937155602)
--(axis cs:6913,0.381426200650846)
--(axis cs:6889,0.384795264647479)
--(axis cs:6865,0.391598352310546)
--(axis cs:6841,0.401988204496236)
--(axis cs:6817,0.412641177153091)
--(axis cs:6793,0.419355202407207)
--(axis cs:6769,0.423390763916225)
--(axis cs:6745,0.420292864690395)
--(axis cs:6721,0.410102253392727)
--(axis cs:6697,0.399297627106349)
--(axis cs:6673,0.388082970650964)
--(axis cs:6649,0.378444833490397)
--(axis cs:6625,0.371608475852508)
--(axis cs:6601,0.364010016508259)
--(axis cs:6577,0.357743208674163)
--(axis cs:6553,0.352304962047274)
--(axis cs:6529,0.348854327618301)
--(axis cs:6505,0.349171348562548)
--(axis cs:6481,0.350229017916962)
--(axis cs:6457,0.354226269351214)
--(axis cs:6433,0.36186704960125)
--(axis cs:6409,0.369368130688307)
--(axis cs:6385,0.376091748004143)
--(axis cs:6361,0.37906008440456)
--(axis cs:6337,0.379598343232206)
--(axis cs:6313,0.375886993677479)
--(axis cs:6289,0.370225377978092)
--(axis cs:6265,0.363147753852279)
--(axis cs:6241,0.356741624459711)
--(axis cs:6217,0.352694380896796)
--(axis cs:6193,0.351382311224729)
--(axis cs:6169,0.350725016573133)
--(axis cs:6145,0.348469716091978)
--(axis cs:6121,0.345511895510673)
--(axis cs:6097,0.340469818333693)
--(axis cs:6073,0.335070862716665)
--(axis cs:6049,0.331574356889489)
--(axis cs:6025,0.331147571487316)
--(axis cs:6001,0.335563382651417)
--(axis cs:5977,0.345274983196734)
--(axis cs:5953,0.357204459390235)
--(axis cs:5929,0.369579370188673)
--(axis cs:5905,0.380369961147027)
--(axis cs:5881,0.389220813949419)
--(axis cs:5857,0.393112752542599)
--(axis cs:5833,0.392908968983742)
--(axis cs:5809,0.39230830668985)
--(axis cs:5785,0.389090048381009)
--(axis cs:5761,0.38752606489439)
--(axis cs:5737,0.3851239411366)
--(axis cs:5713,0.380655501601322)
--(axis cs:5689,0.375816417038351)
--(axis cs:5665,0.369137041590582)
--(axis cs:5641,0.362799431367218)
--(axis cs:5617,0.357868019256738)
--(axis cs:5593,0.353052751676019)
--(axis cs:5569,0.350053025211497)
--(axis cs:5545,0.344742630755252)
--(axis cs:5521,0.338238310360182)
--(axis cs:5497,0.332362550134241)
--(axis cs:5473,0.326463415624285)
--(axis cs:5449,0.321568803589504)
--(axis cs:5425,0.316029652412224)
--(axis cs:5401,0.311668835465122)
--(axis cs:5377,0.311885648414516)
--(axis cs:5353,0.318099107438513)
--(axis cs:5329,0.331149367396059)
--(axis cs:5305,0.345992364592919)
--(axis cs:5281,0.354409489047361)
--(axis cs:5257,0.359408249902631)
--(axis cs:5233,0.360587447263456)
--(axis cs:5209,0.357542678021052)
--(axis cs:5185,0.356717640115297)
--(axis cs:5161,0.356846942683603)
--(axis cs:5137,0.355176728891382)
--(axis cs:5113,0.353471802492379)
--(axis cs:5089,0.349259496138392)
--(axis cs:5065,0.342893567822082)
--(axis cs:5041,0.337111418144204)
--(axis cs:5017,0.330324214036849)
--(axis cs:4993,0.326557574986733)
--(axis cs:4969,0.322686837990577)
--(axis cs:4945,0.318110180167539)
--(axis cs:4921,0.313964419802928)
--(axis cs:4897,0.30828293107882)
--(axis cs:4873,0.29973274723663)
--(axis cs:4849,0.289641928910156)
--(axis cs:4825,0.280700043388138)
--(axis cs:4801,0.274535927270407)
--(axis cs:4777,0.271735413600036)
--(axis cs:4753,0.274452510339209)
--(axis cs:4729,0.278579005261732)
--(axis cs:4705,0.278223137959476)
--(axis cs:4681,0.277881350790892)
--(axis cs:4657,0.274463277159635)
--(axis cs:4633,0.270344218023687)
--(axis cs:4609,0.270546246358675)
--(axis cs:4585,0.272584471249752)
--(axis cs:4561,0.275954111902205)
--(axis cs:4537,0.2793839995355)
--(axis cs:4513,0.279318756131241)
--(axis cs:4489,0.278455704515311)
--(axis cs:4465,0.276132374568584)
--(axis cs:4441,0.271859269001951)
--(axis cs:4417,0.270502214844656)
--(axis cs:4393,0.272242451356869)
--(axis cs:4369,0.274510639354879)
--(axis cs:4345,0.280044733695002)
--(axis cs:4321,0.285535148083886)
--(axis cs:4297,0.291736476546577)
--(axis cs:4273,0.299818016609072)
--(axis cs:4249,0.30998454924751)
--(axis cs:4225,0.320491435890498)
--(axis cs:4201,0.330731989428631)
--(axis cs:4177,0.337894343957288)
--(axis cs:4153,0.340528564438346)
--(axis cs:4129,0.337187038238413)
--(axis cs:4105,0.328409415479593)
--(axis cs:4081,0.315697320252743)
--(axis cs:4057,0.302072521480341)
--(axis cs:4033,0.289149098395136)
--(axis cs:4009,0.277613046692066)
--(axis cs:3985,0.271577681715768)
--(axis cs:3961,0.268833160422387)
--(axis cs:3937,0.270710193529729)
--(axis cs:3913,0.276090888930889)
--(axis cs:3889,0.283364672727214)
--(axis cs:3865,0.289196545235615)
--(axis cs:3841,0.293371465729427)
--(axis cs:3817,0.295955786651291)
--(axis cs:3793,0.294303222480615)
--(axis cs:3769,0.289543165073931)
--(axis cs:3745,0.282945983858655)
--(axis cs:3721,0.274254528025468)
--(axis cs:3697,0.2671431488581)
--(axis cs:3673,0.264343995278318)
--(axis cs:3649,0.265209779452349)
--(axis cs:3625,0.268691432140369)
--(axis cs:3601,0.272941030259018)
--(axis cs:3577,0.277120072093542)
--(axis cs:3553,0.27977398369955)
--(axis cs:3529,0.280704582542665)
--(axis cs:3505,0.279526028378871)
--(axis cs:3481,0.277340347381995)
--(axis cs:3457,0.270816336003517)
--(axis cs:3433,0.26142116736711)
--(axis cs:3409,0.250447626791479)
--(axis cs:3385,0.23586072552263)
--(axis cs:3361,0.224243992602506)
--(axis cs:3337,0.214261067679366)
--(axis cs:3313,0.206741468212127)
--(axis cs:3289,0.203624573755223)
--(axis cs:3265,0.202442836338111)
--(axis cs:3241,0.20520694420625)
--(axis cs:3217,0.209089950499684)
--(axis cs:3193,0.21350510050602)
--(axis cs:3169,0.21714999616428)
--(axis cs:3145,0.220040913388765)
--(axis cs:3121,0.223563639595645)
--(axis cs:3097,0.22861743856705)
--(axis cs:3073,0.236143882725847)
--(axis cs:3049,0.241998999013301)
--(axis cs:3025,0.246219467133562)
--(axis cs:3001,0.248859488467152)
--(axis cs:2977,0.245833304195287)
--(axis cs:2953,0.239989372747684)
--(axis cs:2929,0.234010949110917)
--(axis cs:2905,0.228117547361648)
--(axis cs:2881,0.224505594709772)
--(axis cs:2857,0.219809710938896)
--(axis cs:2833,0.214755408248761)
--(axis cs:2809,0.207494937414704)
--(axis cs:2785,0.200754205749331)
--(axis cs:2761,0.195447000257909)
--(axis cs:2737,0.192642858874381)
--(axis cs:2713,0.193101110435162)
--(axis cs:2689,0.194125386774854)
--(axis cs:2665,0.196832715947898)
--(axis cs:2641,0.196750009395039)
--(axis cs:2617,0.19344011723532)
--(axis cs:2593,0.187153261773591)
--(axis cs:2569,0.178438943502573)
--(axis cs:2545,0.168443262949755)
--(axis cs:2521,0.158105065916145)
--(axis cs:2497,0.149203586266483)
--(axis cs:2473,0.143603858737702)
--(axis cs:2449,0.141153799091147)
--(axis cs:2425,0.142831064567528)
--(axis cs:2401,0.144794560066452)
--(axis cs:2377,0.146647046616809)
--(axis cs:2353,0.148041418311003)
--(axis cs:2329,0.149936379586735)
--(axis cs:2305,0.152927348610768)
--(axis cs:2281,0.152804985928318)
--(axis cs:2257,0.15163425416526)
--(axis cs:2233,0.150148906172634)
--(axis cs:2209,0.147972981699103)
--(axis cs:2185,0.146040359629463)
--(axis cs:2161,0.145030548696513)
--(axis cs:2137,0.144048566898049)
--(axis cs:2113,0.143433217131719)
--(axis cs:2089,0.143674855512022)
--(axis cs:2065,0.143089832031888)
--(axis cs:2041,0.139506045277534)
--(axis cs:2017,0.134662651312055)
--(axis cs:1993,0.12928819878672)
--(axis cs:1969,0.122756193721942)
--(axis cs:1945,0.117105092535677)
--(axis cs:1921,0.111131915154333)
--(axis cs:1897,0.106022854509955)
--(axis cs:1873,0.101027514125753)
--(axis cs:1849,0.0970282949140813)
--(axis cs:1825,0.0935535864525842)
--(axis cs:1801,0.088985627812925)
--(axis cs:1777,0.0839583065077951)
--(axis cs:1753,0.0783622303275213)
--(axis cs:1729,0.0741456977561675)
--(axis cs:1705,0.0721222870856329)
--(axis cs:1681,0.0699323193758146)
--(axis cs:1657,0.0694028682303876)
--(axis cs:1633,0.0687460006003635)
--(axis cs:1609,0.0693987554329928)
--(axis cs:1585,0.072629590607623)
--(axis cs:1561,0.0774063872534588)
--(axis cs:1537,0.0840842439136059)
--(axis cs:1513,0.0908999145984556)
--(axis cs:1489,0.0972953388566368)
--(axis cs:1465,0.099973434308036)
--(axis cs:1441,0.0987763136832323)
--(axis cs:1417,0.0939446402992861)
--(axis cs:1393,0.0853426364047057)
--(axis cs:1369,0.0757832843379857)
--(axis cs:1345,0.0656771004583535)
--(axis cs:1321,0.0570740109927752)
--(axis cs:1297,0.0504900327796776)
--(axis cs:1273,0.0469516724850952)
--(axis cs:1249,0.044347080421267)
--(axis cs:1225,0.042890463946513)
--(axis cs:1201,0.0428732442497587)
--(axis cs:1177,0.0441978913215362)
--(axis cs:1153,0.0480198434169739)
--(axis cs:1129,0.0528212254136842)
--(axis cs:1105,0.0569337242460168)
--(axis cs:1081,0.0596688309724813)
--(axis cs:1057,0.0606324880365523)
--(axis cs:1033,0.0586365727362926)
--(axis cs:1009,0.0552231423360117)
--(axis cs:985,0.050923148546427)
--(axis cs:961,0.0465967260067144)
--(axis cs:937,0.042922864589965)
--(axis cs:913,0.0397678528580832)
--(axis cs:889,0.0359649076106887)
--(axis cs:865,0.0321689581860801)
--(axis cs:841,0.0280605341605745)
--(axis cs:817,0.0239564597045993)
--(axis cs:793,0.0202739785131888)
--(axis cs:769,0.0180635395911111)
--(axis cs:745,0.0168448953414688)
--(axis cs:721,0.0163423337167141)
--(axis cs:697,0.0165626208640139)
--(axis cs:673,0.0171219349842779)
--(axis cs:649,0.0181019864409177)
--(axis cs:625,0.0186101527161417)
--(axis cs:601,0.0185541627627266)
--(axis cs:577,0.0174946290511056)
--(axis cs:553,0.0155712161386624)
--(axis cs:529,0.0132087416821594)
--(axis cs:505,0.0110859972504591)
--(axis cs:481,0.0100833486046031)
--(axis cs:457,0.0106049799190776)
--(axis cs:433,0.0114946856918006)
--(axis cs:409,0.0117010853900763)
--(axis cs:385,0.0111040440036523)
--(axis cs:361,0.0104561070076649)
--(axis cs:337,0.00968807483778063)
--(axis cs:313,0.00870985750091972)
--(axis cs:289,0.00790967083801698)
--(axis cs:265,0.00711888637048915)
--(axis cs:241,0.00664528080861431)
--(axis cs:217,0.00660074700939253)
--(axis cs:193,0.007134182985302)
--(axis cs:169,0.00826745314459136)
--(axis cs:145,0.00977706069305676)
--(axis cs:121,0.011284496187633)
--(axis cs:97,0.0122648765176044)
--(axis cs:73,0.0120164819363731)
--(axis cs:49,0.00967119959201908)
--(axis cs:25,0.00459703009145621)
--(axis cs:0,-0.000161775098327316)
--cycle;

\path [draw=darkmagenta1604152, fill=darkmagenta1604152, opacity=0.1, very thin]
(axis cs:0,0.00485635267049952)
--(axis cs:0,-0.0025221009676078)
--(axis cs:45,-0.00248956862719365)
--(axis cs:89,-0.00176678073375793)
--(axis cs:133,-0.00155648752943312)
--(axis cs:177,-0.00178259825380466)
--(axis cs:221,-0.0003652044761669)
--(axis cs:265,0.00201631699640377)
--(axis cs:309,0.00312186715885868)
--(axis cs:353,0.0029815708723908)
--(axis cs:397,0.000712435964839173)
--(axis cs:441,-0.00266647725556774)
--(axis cs:485,-0.00758912645933537)
--(axis cs:529,-0.0130470634685456)
--(axis cs:573,-0.0189191888060703)
--(axis cs:617,-0.0219008976704686)
--(axis cs:661,-0.020900393928149)
--(axis cs:705,-0.0183058934694608)
--(axis cs:749,-0.0166414462096835)
--(axis cs:793,-0.0143740091655147)
--(axis cs:837,-0.0152215076669799)
--(axis cs:881,-0.0188165616645766)
--(axis cs:925,-0.0220277651496866)
--(axis cs:969,-0.0223620870998945)
--(axis cs:1013,-0.0208019077744929)
--(axis cs:1057,-0.0203944530939151)
--(axis cs:1101,-0.0201604045780162)
--(axis cs:1145,-0.0204453027038691)
--(axis cs:1189,-0.0202141772701606)
--(axis cs:1233,-0.0190717646313861)
--(axis cs:1277,-0.0183664902265063)
--(axis cs:1321,-0.0200443705215303)
--(axis cs:1365,-0.0212334489262428)
--(axis cs:1409,-0.0218087889019493)
--(axis cs:1453,-0.023374065138074)
--(axis cs:1497,-0.0236903138498612)
--(axis cs:1541,-0.0219081895131591)
--(axis cs:1585,-0.0209668956506759)
--(axis cs:1629,-0.0205871566990551)
--(axis cs:1673,-0.0203470698334531)
--(axis cs:1717,-0.0229608176974266)
--(axis cs:1761,-0.0268055269598816)
--(axis cs:1805,-0.0299915594638015)
--(axis cs:1849,-0.0308309684007514)
--(axis cs:1893,-0.0300888307146722)
--(axis cs:1937,-0.0269294016948187)
--(axis cs:1981,-0.0233296332428082)
--(axis cs:2025,-0.0183980594257006)
--(axis cs:2069,-0.0143856471490448)
--(axis cs:2113,-0.00962262257931254)
--(axis cs:2157,-0.00444335322664058)
--(axis cs:2201,-0.000499996422688831)
--(axis cs:2245,0.00291427129852903)
--(axis cs:2289,0.0076933919331765)
--(axis cs:2333,0.0127505235447575)
--(axis cs:2377,0.0183226191133161)
--(axis cs:2421,0.0233317466463736)
--(axis cs:2465,0.0290360442111449)
--(axis cs:2509,0.0337373561514177)
--(axis cs:2553,0.0376016639554383)
--(axis cs:2597,0.0400651528240989)
--(axis cs:2641,0.0412299465436996)
--(axis cs:2685,0.0414744250965441)
--(axis cs:2729,0.0450722709559577)
--(axis cs:2773,0.0538665623127813)
--(axis cs:2817,0.0656097619459032)
--(axis cs:2861,0.0806407230597768)
--(axis cs:2905,0.0942357113938443)
--(axis cs:2949,0.102780373739306)
--(axis cs:2993,0.107088439882923)
--(axis cs:3037,0.108190292026747)
--(axis cs:3081,0.104748670994349)
--(axis cs:3125,0.10356423178861)
--(axis cs:3169,0.104963970641623)
--(axis cs:3213,0.110005807658193)
--(axis cs:3257,0.115693286111939)
--(axis cs:3301,0.119160958097351)
--(axis cs:3345,0.11978608976038)
--(axis cs:3389,0.122754498176693)
--(axis cs:3433,0.124073944909454)
--(axis cs:3477,0.125341029557507)
--(axis cs:3521,0.13225231347369)
--(axis cs:3565,0.14507689240359)
--(axis cs:3609,0.155455731189365)
--(axis cs:3653,0.155693958114418)
--(axis cs:3697,0.152384001621736)
--(axis cs:3741,0.152768409901003)
--(axis cs:3785,0.157379627926668)
--(axis cs:3829,0.164784219756139)
--(axis cs:3873,0.168818624618029)
--(axis cs:3917,0.169173268579203)
--(axis cs:3961,0.172659170697378)
--(axis cs:4005,0.175767971060203)
--(axis cs:4049,0.173982556271328)
--(axis cs:4093,0.171855021753754)
--(axis cs:4137,0.171880860157877)
--(axis cs:4181,0.173069901090652)
--(axis cs:4225,0.174899646986278)
--(axis cs:4269,0.17951148685564)
--(axis cs:4313,0.182257502229001)
--(axis cs:4357,0.180282332111764)
--(axis cs:4401,0.175886563859759)
--(axis cs:4445,0.174244220642578)
--(axis cs:4489,0.175227821978864)
--(axis cs:4533,0.180899945949019)
--(axis cs:4577,0.188865179903192)
--(axis cs:4621,0.195120326566413)
--(axis cs:4665,0.198812184275576)
--(axis cs:4709,0.200479220413158)
--(axis cs:4753,0.200287744080119)
--(axis cs:4797,0.197182961982302)
--(axis cs:4841,0.193792287843952)
--(axis cs:4885,0.191482185089868)
--(axis cs:4929,0.19267719122597)
--(axis cs:4973,0.197039748565672)
--(axis cs:5017,0.202665162180413)
--(axis cs:5061,0.210668565082664)
--(axis cs:5105,0.218930883165273)
--(axis cs:5149,0.225055812801868)
--(axis cs:5193,0.229461463101379)
--(axis cs:5237,0.231901542743665)
--(axis cs:5281,0.229113090224635)
--(axis cs:5325,0.222237467793962)
--(axis cs:5369,0.213764327667805)
--(axis cs:5413,0.207776795056578)
--(axis cs:5457,0.203651217714603)
--(axis cs:5501,0.202628017296937)
--(axis cs:5545,0.206390280356736)
--(axis cs:5589,0.211838527250877)
--(axis cs:5633,0.216290495520544)
--(axis cs:5677,0.22114075575305)
--(axis cs:5721,0.223579837060554)
--(axis cs:5765,0.22312735297999)
--(axis cs:5809,0.223779208545711)
--(axis cs:5853,0.225263209894737)
--(axis cs:5897,0.227219894010473)
--(axis cs:5941,0.229692387824319)
--(axis cs:5985,0.233607347829198)
--(axis cs:6029,0.237019753793621)
--(axis cs:6073,0.236098280041793)
--(axis cs:6117,0.234746570557045)
--(axis cs:6161,0.236121547539026)
--(axis cs:6205,0.235440096123375)
--(axis cs:6249,0.22922470883224)
--(axis cs:6293,0.221074663499717)
--(axis cs:6337,0.214934678845651)
--(axis cs:6381,0.209307291919183)
--(axis cs:6425,0.204962372875888)
--(axis cs:6469,0.207420958905171)
--(axis cs:6513,0.216589529880937)
--(axis cs:6557,0.227693453895772)
--(axis cs:6601,0.238986007384745)
--(axis cs:6645,0.243078192926201)
--(axis cs:6689,0.240543782492268)
--(axis cs:6733,0.237913193732796)
--(axis cs:6777,0.240866056143093)
--(axis cs:6821,0.244282684682081)
--(axis cs:6865,0.246859458491708)
--(axis cs:6909,0.250209003661945)
--(axis cs:6953,0.253904607014384)
--(axis cs:6997,0.253550828813973)
--(axis cs:7041,0.249024019293509)
--(axis cs:7085,0.242104167843093)
--(axis cs:7129,0.233831129204146)
--(axis cs:7173,0.228988969136802)
--(axis cs:7217,0.231563252056263)
--(axis cs:7261,0.237278778573682)
--(axis cs:7305,0.239935181715378)
--(axis cs:7349,0.240610539727593)
--(axis cs:7393,0.241635513841497)
--(axis cs:7437,0.244353265162788)
--(axis cs:7481,0.244891746900025)
--(axis cs:7525,0.245245994347649)
--(axis cs:7569,0.250089890303462)
--(axis cs:7613,0.257056509668351)
--(axis cs:7657,0.264216886046979)
--(axis cs:7701,0.265604178268586)
--(axis cs:7745,0.260599666083971)
--(axis cs:7789,0.257160550757645)
--(axis cs:7833,0.256844921179783)
--(axis cs:7877,0.256353972097807)
--(axis cs:7921,0.255821452138831)
--(axis cs:7965,0.256114417584841)
--(axis cs:8009,0.258175080630973)
--(axis cs:8053,0.258065686308843)
--(axis cs:8097,0.256559859125652)
--(axis cs:8141,0.256676814085691)
--(axis cs:8185,0.256287672859789)
--(axis cs:8229,0.254057830115617)
--(axis cs:8273,0.249200631510713)
--(axis cs:8317,0.241638085390381)
--(axis cs:8361,0.236507009786286)
--(axis cs:8405,0.234910410901101)
--(axis cs:8449,0.235612045774017)
--(axis cs:8493,0.240834256975426)
--(axis cs:8537,0.249425879372683)
--(axis cs:8581,0.25590605344599)
--(axis cs:8625,0.260188470554958)
--(axis cs:8669,0.263945533467679)
--(axis cs:8713,0.267259666869492)
--(axis cs:8757,0.269796352113399)
--(axis cs:8801,0.271430506486856)
--(axis cs:8845,0.271288216077121)
--(axis cs:8889,0.269367995418488)
--(axis cs:8933,0.264382259440888)
--(axis cs:8977,0.258776935708423)
--(axis cs:9021,0.255768409874266)
--(axis cs:9065,0.254386359046205)
--(axis cs:9109,0.254725210434917)
--(axis cs:9153,0.254965519946048)
--(axis cs:9197,0.25266213660526)
--(axis cs:9241,0.248213869000622)
--(axis cs:9285,0.245166097496967)
--(axis cs:9329,0.247481347719767)
--(axis cs:9373,0.253060769376728)
--(axis cs:9417,0.257116906599649)
--(axis cs:9461,0.262800524645913)
--(axis cs:9505,0.265735994193683)
--(axis cs:9549,0.264799988140886)
--(axis cs:9593,0.264985723536776)
--(axis cs:9637,0.265259073491624)
--(axis cs:9681,0.267933890218276)
--(axis cs:9725,0.270454433412594)
--(axis cs:9769,0.2737328522409)
--(axis cs:9813,0.275811787727262)
--(axis cs:9857,0.27468940160671)
--(axis cs:9901,0.273394218831067)
--(axis cs:9945,0.269874552393005)
--(axis cs:9989,0.264397894232211)
--(axis cs:10033,0.26265898490718)
--(axis cs:10077,0.263379628534749)
--(axis cs:10121,0.26651454462856)
--(axis cs:10165,0.271393174963301)
--(axis cs:10209,0.272736087112322)
--(axis cs:10253,0.269565523603326)
--(axis cs:10297,0.264602156398077)
--(axis cs:10341,0.260328776343738)
--(axis cs:10385,0.259302985918384)
--(axis cs:10429,0.263094196531389)
--(axis cs:10473,0.271046367873412)
--(axis cs:10517,0.277465026274835)
--(axis cs:10561,0.27976132590487)
--(axis cs:10605,0.278254627916006)
--(axis cs:10649,0.273928699033787)
--(axis cs:10693,0.271774594750641)
--(axis cs:10737,0.274238171382136)
--(axis cs:10781,0.276326026520959)
--(axis cs:10825,0.274805818193891)
--(axis cs:10869,0.273635249674235)
--(axis cs:10913,0.274501776922923)
--(axis cs:10957,0.277402099969768)
--(axis cs:11001,0.279269212642309)
--(axis cs:11045,0.281805039925639)
--(axis cs:11089,0.283915657085959)
--(axis cs:11133,0.284383262280881)
--(axis cs:11177,0.281972495599907)
--(axis cs:11221,0.276711417358855)
--(axis cs:11265,0.272668296424039)
--(axis cs:11309,0.271241565500528)
--(axis cs:11353,0.271160289467004)
--(axis cs:11397,0.272738725772945)
--(axis cs:11441,0.274796428646451)
--(axis cs:11485,0.275568451088568)
--(axis cs:11529,0.277134506181911)
--(axis cs:11573,0.280425747642558)
--(axis cs:11617,0.2817842434027)
--(axis cs:11661,0.27937254123038)
--(axis cs:11705,0.275081344620561)
--(axis cs:11749,0.271290505083382)
--(axis cs:11793,0.270840068895798)
--(axis cs:11837,0.271195944371096)
--(axis cs:11881,0.269908320043615)
--(axis cs:11925,0.267918724318276)
--(axis cs:11969,0.266887262460852)
--(axis cs:12013,0.267449195117097)
--(axis cs:12057,0.270122820703212)
--(axis cs:12101,0.273997820446817)
--(axis cs:12145,0.280926926930471)
--(axis cs:12189,0.288256065226439)
--(axis cs:12233,0.292741598191118)
--(axis cs:12277,0.290243052260935)
--(axis cs:12321,0.282086769093366)
--(axis cs:12365,0.273486268774436)
--(axis cs:12409,0.267175805784461)
--(axis cs:12453,0.2640460383964)
--(axis cs:12497,0.265843045616931)
--(axis cs:12541,0.272685872624347)
--(axis cs:12585,0.279735865286305)
--(axis cs:12629,0.284002971664295)
--(axis cs:12673,0.283426573368836)
--(axis cs:12717,0.278037286718067)
--(axis cs:12761,0.271548751234554)
--(axis cs:12805,0.265217729886796)
--(axis cs:12849,0.261143252367256)
--(axis cs:12893,0.264381992632518)
--(axis cs:12937,0.270097758775319)
--(axis cs:12981,0.274557364487996)
--(axis cs:13025,0.281427007681097)
--(axis cs:13069,0.289384682398654)
--(axis cs:13113,0.296570681035702)
--(axis cs:13157,0.30073043907774)
--(axis cs:13201,0.300042525716745)
--(axis cs:13245,0.29799023173717)
--(axis cs:13289,0.291611240156541)
--(axis cs:13333,0.283843554487229)
--(axis cs:13377,0.277725213192914)
--(axis cs:13421,0.274691963675706)
--(axis cs:13465,0.275758122986596)
--(axis cs:13509,0.28348008551627)
--(axis cs:13553,0.297030528418059)
--(axis cs:13553,0.899894491270872)
--(axis cs:13553,0.899894491270872)
--(axis cs:13509,0.852171231355893)
--(axis cs:13465,0.828704174215178)
--(axis cs:13421,0.82514320170458)
--(axis cs:13377,0.83761954410038)
--(axis cs:13333,0.858930217084596)
--(axis cs:13289,0.881611760998137)
--(axis cs:13245,0.900068255628964)
--(axis cs:13201,0.905852420185613)
--(axis cs:13157,0.904751481775945)
--(axis cs:13113,0.887993675883566)
--(axis cs:13069,0.861687207299562)
--(axis cs:13025,0.835481647519292)
--(axis cs:12981,0.817105345887841)
--(axis cs:12937,0.808284237601496)
--(axis cs:12893,0.802369880271369)
--(axis cs:12849,0.802007242973136)
--(axis cs:12805,0.811730187335448)
--(axis cs:12761,0.822069011476275)
--(axis cs:12717,0.830453851427986)
--(axis cs:12673,0.83432356344211)
--(axis cs:12629,0.828264837322912)
--(axis cs:12585,0.81598186718797)
--(axis cs:12541,0.799735428596674)
--(axis cs:12497,0.786311036903628)
--(axis cs:12453,0.789960582169511)
--(axis cs:12409,0.803918890228128)
--(axis cs:12365,0.81991139773599)
--(axis cs:12321,0.844035764277675)
--(axis cs:12277,0.870482672334476)
--(axis cs:12233,0.880160492971021)
--(axis cs:12189,0.866415573319923)
--(axis cs:12145,0.843019282015497)
--(axis cs:12101,0.823023293945968)
--(axis cs:12057,0.812715168188749)
--(axis cs:12013,0.804960469423576)
--(axis cs:11969,0.801414920318945)
--(axis cs:11925,0.803869041473997)
--(axis cs:11881,0.813573732855222)
--(axis cs:11837,0.81790220654467)
--(axis cs:11793,0.814767323107679)
--(axis cs:11749,0.81510341978503)
--(axis cs:11705,0.826973969080198)
--(axis cs:11661,0.842768657003628)
--(axis cs:11617,0.853558013639789)
--(axis cs:11573,0.854341908612996)
--(axis cs:11529,0.84918784485638)
--(axis cs:11485,0.842456117247562)
--(axis cs:11441,0.833330045548802)
--(axis cs:11397,0.821982754063009)
--(axis cs:11353,0.815151019943381)
--(axis cs:11309,0.816755027139701)
--(axis cs:11265,0.827233731665468)
--(axis cs:11221,0.84440618718393)
--(axis cs:11177,0.857210721102522)
--(axis cs:11133,0.85656724408461)
--(axis cs:11089,0.846106856116222)
--(axis cs:11045,0.832329733581427)
--(axis cs:11001,0.817026113726109)
--(axis cs:10957,0.808541650528523)
--(axis cs:10913,0.806416374015142)
--(axis cs:10869,0.815002538997001)
--(axis cs:10825,0.828246143921931)
--(axis cs:10781,0.836209481815871)
--(axis cs:10737,0.827735520442406)
--(axis cs:10693,0.819514163022342)
--(axis cs:10649,0.823173705643012)
--(axis cs:10605,0.832838189360563)
--(axis cs:10561,0.833205418929819)
--(axis cs:10517,0.823368256580203)
--(axis cs:10473,0.805366388064878)
--(axis cs:10429,0.787596716395599)
--(axis cs:10385,0.780287472604034)
--(axis cs:10341,0.781278528931383)
--(axis cs:10297,0.79166725902049)
--(axis cs:10253,0.804774840210009)
--(axis cs:10209,0.811282126329479)
--(axis cs:10165,0.806990872239822)
--(axis cs:10121,0.796667602428699)
--(axis cs:10077,0.791309071565836)
--(axis cs:10033,0.79443137690702)
--(axis cs:9989,0.802180903272255)
--(axis cs:9945,0.817693471682929)
--(axis cs:9901,0.82708464858192)
--(axis cs:9857,0.823797909308194)
--(axis cs:9813,0.8155280955425)
--(axis cs:9769,0.803751120806868)
--(axis cs:9725,0.793499237092179)
--(axis cs:9681,0.789176691746367)
--(axis cs:9637,0.786859121146462)
--(axis cs:9593,0.794090302624522)
--(axis cs:9549,0.803323006010417)
--(axis cs:9505,0.808079607992696)
--(axis cs:9461,0.798111055428912)
--(axis cs:9417,0.778136077510817)
--(axis cs:9373,0.761224862058765)
--(axis cs:9329,0.742275484739087)
--(axis cs:9285,0.731036518531751)
--(axis cs:9241,0.73709068798768)
--(axis cs:9197,0.754995627711356)
--(axis cs:9153,0.771519843044878)
--(axis cs:9109,0.778130579724148)
--(axis cs:9065,0.776008262388632)
--(axis cs:9021,0.778436554359027)
--(axis cs:8977,0.786908003104699)
--(axis cs:8933,0.798232059364704)
--(axis cs:8889,0.808284709105412)
--(axis cs:8845,0.810395745412872)
--(axis cs:8801,0.806920254434014)
--(axis cs:8757,0.800740794091194)
--(axis cs:8713,0.793391072557267)
--(axis cs:8669,0.787213727455964)
--(axis cs:8625,0.780542792305458)
--(axis cs:8581,0.76935370983291)
--(axis cs:8537,0.754019863887036)
--(axis cs:8493,0.732507357648768)
--(axis cs:8449,0.715429474388129)
--(axis cs:8405,0.708349981135738)
--(axis cs:8361,0.708936588100228)
--(axis cs:8317,0.724248011078928)
--(axis cs:8273,0.746987126851081)
--(axis cs:8229,0.758958923321458)
--(axis cs:8185,0.76657698250223)
--(axis cs:8141,0.773490293326015)
--(axis cs:8097,0.775668682633033)
--(axis cs:8053,0.772491314434253)
--(axis cs:8009,0.764146205292845)
--(axis cs:7965,0.754194312934292)
--(axis cs:7921,0.759016995190762)
--(axis cs:7877,0.77184998800194)
--(axis cs:7833,0.777958197983218)
--(axis cs:7789,0.775871980113421)
--(axis cs:7745,0.778925693901314)
--(axis cs:7701,0.789893428971329)
--(axis cs:7657,0.786338288038085)
--(axis cs:7613,0.767145846830372)
--(axis cs:7569,0.749320137043602)
--(axis cs:7525,0.742105287826345)
--(axis cs:7481,0.745184933852731)
--(axis cs:7437,0.742536560364067)
--(axis cs:7393,0.725716252370958)
--(axis cs:7349,0.712258485612708)
--(axis cs:7305,0.707661042581702)
--(axis cs:7261,0.702511588693097)
--(axis cs:7217,0.695747144436208)
--(axis cs:7173,0.702588482745277)
--(axis cs:7129,0.722990856760555)
--(axis cs:7085,0.74864572428636)
--(axis cs:7041,0.766304193171163)
--(axis cs:6997,0.76911163063725)
--(axis cs:6953,0.761351589072396)
--(axis cs:6909,0.744677261457431)
--(axis cs:6865,0.728751740462926)
--(axis cs:6821,0.723524451818218)
--(axis cs:6777,0.725435064559057)
--(axis cs:6733,0.729796294815504)
--(axis cs:6689,0.737935722421865)
--(axis cs:6645,0.742131191159359)
--(axis cs:6601,0.727349287798315)
--(axis cs:6557,0.690242960978033)
--(axis cs:6513,0.656833542930026)
--(axis cs:6469,0.636998853569633)
--(axis cs:6425,0.632859306610344)
--(axis cs:6381,0.643355654572357)
--(axis cs:6337,0.658974297341269)
--(axis cs:6293,0.676881933607827)
--(axis cs:6249,0.699732827415624)
--(axis cs:6205,0.717047609898639)
--(axis cs:6161,0.717553043963593)
--(axis cs:6117,0.710008848999375)
--(axis cs:6073,0.706782639780031)
--(axis cs:6029,0.701477197674237)
--(axis cs:5985,0.686864081711389)
--(axis cs:5941,0.67605927348453)
--(axis cs:5897,0.674554862219412)
--(axis cs:5853,0.679495011799885)
--(axis cs:5809,0.689776996575575)
--(axis cs:5765,0.70015003756095)
--(axis cs:5721,0.704022281232211)
--(axis cs:5677,0.697255846894069)
--(axis cs:5633,0.682081620978795)
--(axis cs:5589,0.659296505303288)
--(axis cs:5545,0.638585369543406)
--(axis cs:5501,0.628472421599394)
--(axis cs:5457,0.633547800562246)
--(axis cs:5413,0.646799563852943)
--(axis cs:5369,0.662160360654558)
--(axis cs:5325,0.680387806712177)
--(axis cs:5281,0.695008351792984)
--(axis cs:5237,0.701968744891519)
--(axis cs:5193,0.698208351035464)
--(axis cs:5149,0.693776087718729)
--(axis cs:5105,0.684635000509319)
--(axis cs:5061,0.669677081697829)
--(axis cs:5017,0.650735004735874)
--(axis cs:4973,0.632515649962194)
--(axis cs:4929,0.612852271837384)
--(axis cs:4885,0.60290100933198)
--(axis cs:4841,0.602463372407224)
--(axis cs:4797,0.605611493359668)
--(axis cs:4753,0.613739328870288)
--(axis cs:4709,0.616532277306746)
--(axis cs:4665,0.610746086279432)
--(axis cs:4621,0.601532186189747)
--(axis cs:4577,0.600924304141988)
--(axis cs:4533,0.607613535423819)
--(axis cs:4489,0.61109853839902)
--(axis cs:4445,0.612521882990141)
--(axis cs:4401,0.612548209053402)
--(axis cs:4357,0.601131077347027)
--(axis cs:4313,0.582215842582291)
--(axis cs:4269,0.564365926445348)
--(axis cs:4225,0.559465903384767)
--(axis cs:4181,0.574259655369161)
--(axis cs:4137,0.594026542728846)
--(axis cs:4093,0.603690395363623)
--(axis cs:4049,0.596814912522214)
--(axis cs:4005,0.582267239428564)
--(axis cs:3961,0.563715835739808)
--(axis cs:3917,0.546842872559516)
--(axis cs:3873,0.54390722794384)
--(axis cs:3829,0.553091140804861)
--(axis cs:3785,0.56256445665205)
--(axis cs:3741,0.567073645404848)
--(axis cs:3697,0.560604531824346)
--(axis cs:3653,0.546697704254794)
--(axis cs:3609,0.542767967480423)
--(axis cs:3565,0.545474811554204)
--(axis cs:3521,0.548229942328738)
--(axis cs:3477,0.543731713376679)
--(axis cs:3433,0.535466917927902)
--(axis cs:3389,0.521974615236408)
--(axis cs:3345,0.513349301311016)
--(axis cs:3301,0.510604665090548)
--(axis cs:3257,0.507122410445929)
--(axis cs:3213,0.505038762541499)
--(axis cs:3169,0.500713427006826)
--(axis cs:3125,0.491394190009943)
--(axis cs:3081,0.483045415934546)
--(axis cs:3037,0.474818855063254)
--(axis cs:2993,0.471772711944225)
--(axis cs:2949,0.467813113716661)
--(axis cs:2905,0.460469659638195)
--(axis cs:2861,0.449381770614129)
--(axis cs:2817,0.425729434601584)
--(axis cs:2773,0.40816905437261)
--(axis cs:2729,0.403230279286442)
--(axis cs:2685,0.39529348931012)
--(axis cs:2641,0.391078221248138)
--(axis cs:2597,0.393843212617427)
--(axis cs:2553,0.404171014400647)
--(axis cs:2509,0.414549973137455)
--(axis cs:2465,0.414884425225579)
--(axis cs:2421,0.407084694299465)
--(axis cs:2377,0.390975297085459)
--(axis cs:2333,0.373533859265267)
--(axis cs:2289,0.360025586575213)
--(axis cs:2245,0.346425389318463)
--(axis cs:2201,0.333755611205594)
--(axis cs:2157,0.325783560668871)
--(axis cs:2113,0.318602855777026)
--(axis cs:2069,0.314192591620003)
--(axis cs:2025,0.31057458251026)
--(axis cs:1981,0.315018624180158)
--(axis cs:1937,0.326513205759514)
--(axis cs:1893,0.337051781831227)
--(axis cs:1849,0.338802386612709)
--(axis cs:1805,0.33483975063802)
--(axis cs:1761,0.31533794997012)
--(axis cs:1717,0.287271988155067)
--(axis cs:1673,0.264711747091172)
--(axis cs:1629,0.252259949942116)
--(axis cs:1585,0.24068574527114)
--(axis cs:1541,0.235536613948437)
--(axis cs:1497,0.242360622868425)
--(axis cs:1453,0.244435706783469)
--(axis cs:1409,0.237478879312756)
--(axis cs:1365,0.228355473806287)
--(axis cs:1321,0.212983757607609)
--(axis cs:1277,0.195925215915555)
--(axis cs:1233,0.185340315297173)
--(axis cs:1189,0.176855178698946)
--(axis cs:1145,0.167030370905383)
--(axis cs:1101,0.161113635010758)
--(axis cs:1057,0.157496293663277)
--(axis cs:1013,0.146104164657105)
--(axis cs:969,0.134438631828133)
--(axis cs:925,0.125818431395797)
--(axis cs:881,0.116565874841123)
--(axis cs:837,0.103768269645439)
--(axis cs:793,0.0948235207575713)
--(axis cs:749,0.0924881647119142)
--(axis cs:705,0.0908688388728648)
--(axis cs:661,0.0871985357877071)
--(axis cs:617,0.0799937810486199)
--(axis cs:573,0.0677910673726826)
--(axis cs:529,0.0534534617660646)
--(axis cs:485,0.039787299996354)
--(axis cs:441,0.0256811190826623)
--(axis cs:397,0.0152680289344152)
--(axis cs:353,0.0101230565792514)
--(axis cs:309,0.0101780694251542)
--(axis cs:265,0.0094786246237598)
--(axis cs:221,0.00882738259931258)
--(axis cs:177,0.00666483620019584)
--(axis cs:133,0.00296736999947098)
--(axis cs:89,0.000775299990318455)
--(axis cs:45,0.00135620749847695)
--(axis cs:0,0.00485635267049952)
--cycle;

\path [draw=goldenrod21018910, fill=goldenrod21018910, opacity=0.1, very thin]
(axis cs:0,0.0121119173410434)
--(axis cs:0,-0.0018092225457795)
--(axis cs:37,-0.00162031447459155)
--(axis cs:73,-0.00134500942108898)
--(axis cs:109,-0.000437767258668946)
--(axis cs:145,-0.00011251277078221)
--(axis cs:181,-0.000690120239629194)
--(axis cs:217,-0.00106461568910189)
--(axis cs:253,-0.000612570424693194)
--(axis cs:289,0.000237923783925079)
--(axis cs:325,0.000868250819705526)
--(axis cs:361,0.000302156744676635)
--(axis cs:397,-0.000146392863744004)
--(axis cs:433,-0.000477184461676397)
--(axis cs:469,-0.00049277159177938)
--(axis cs:505,-0.000723135629036382)
--(axis cs:541,-0.00109294363928678)
--(axis cs:577,-0.00201511463164567)
--(axis cs:613,-0.00283777621285737)
--(axis cs:649,-0.00382328441281045)
--(axis cs:685,-0.00530768731956228)
--(axis cs:721,-0.00624711347506876)
--(axis cs:757,-0.00613665611640015)
--(axis cs:793,-0.00516029258538467)
--(axis cs:829,-0.0039992712710475)
--(axis cs:865,-0.00287124318000908)
--(axis cs:901,-0.00170895789297541)
--(axis cs:937,-0.00142044713868807)
--(axis cs:973,-0.00211381289285272)
--(axis cs:1009,-0.00328554824276298)
--(axis cs:1045,-0.00385374832273183)
--(axis cs:1081,-0.00405206821499662)
--(axis cs:1117,-0.0046886118102332)
--(axis cs:1153,-0.00570763052867884)
--(axis cs:1189,-0.00496869141427101)
--(axis cs:1225,-0.00387429788702671)
--(axis cs:1261,-0.00303510117758033)
--(axis cs:1297,-0.00290693104568442)
--(axis cs:1333,-0.00350446971738057)
--(axis cs:1369,-0.00511559170609247)
--(axis cs:1405,-0.00667615306706941)
--(axis cs:1441,-0.00797345145601956)
--(axis cs:1477,-0.009784842712144)
--(axis cs:1513,-0.0116455585575398)
--(axis cs:1549,-0.0131666982715214)
--(axis cs:1585,-0.0137454630679999)
--(axis cs:1621,-0.0130090370762633)
--(axis cs:1657,-0.0101013080083784)
--(axis cs:1693,-0.00634983853868509)
--(axis cs:1729,-0.00201570456003934)
--(axis cs:1765,0.00211493799190969)
--(axis cs:1801,0.00359268648546693)
--(axis cs:1837,0.00187014609743275)
--(axis cs:1873,-0.00117074331291995)
--(axis cs:1909,-0.00361185282088864)
--(axis cs:1945,-0.00537297412897556)
--(axis cs:1981,-0.00515764580840116)
--(axis cs:2017,-0.00284873834129156)
--(axis cs:2053,-7.75068511243183e-05)
--(axis cs:2089,0.00132295301524191)
--(axis cs:2125,0.00186749329031495)
--(axis cs:2161,0.0020191830796141)
--(axis cs:2197,0.00225297781293318)
--(axis cs:2233,0.00337569227205447)
--(axis cs:2269,0.00507117274935208)
--(axis cs:2305,0.00616869608014081)
--(axis cs:2341,0.00644893505730086)
--(axis cs:2377,0.00719661251170109)
--(axis cs:2413,0.00895333939462577)
--(axis cs:2449,0.0105053196532786)
--(axis cs:2485,0.0112226293052512)
--(axis cs:2521,0.00988845631854578)
--(axis cs:2557,0.00724859363417053)
--(axis cs:2593,0.00325660458772666)
--(axis cs:2629,0.000388410858788588)
--(axis cs:2665,-0.00142489346992501)
--(axis cs:2701,-0.00163405419610377)
--(axis cs:2737,-0.00129776588320758)
--(axis cs:2773,-0.000273648384727848)
--(axis cs:2809,0.00188297796022757)
--(axis cs:2845,0.00543441756482509)
--(axis cs:2881,0.00899370269371211)
--(axis cs:2917,0.0114207441329263)
--(axis cs:2953,0.01216666875773)
--(axis cs:2989,0.0125616686826673)
--(axis cs:3025,0.0133444490113894)
--(axis cs:3061,0.0146318522869104)
--(axis cs:3097,0.0146976624307825)
--(axis cs:3133,0.0132376258624932)
--(axis cs:3169,0.0123905510248102)
--(axis cs:3205,0.0126287866591087)
--(axis cs:3241,0.0119441906116368)
--(axis cs:3277,0.0106267342118125)
--(axis cs:3313,0.00880256810959075)
--(axis cs:3349,0.00838455035086933)
--(axis cs:3385,0.010051999651096)
--(axis cs:3421,0.0129353868540054)
--(axis cs:3457,0.0156973980026297)
--(axis cs:3493,0.0175080691344295)
--(axis cs:3529,0.0183464385775925)
--(axis cs:3565,0.0191598424158736)
--(axis cs:3601,0.0180947464043581)
--(axis cs:3637,0.0157658801800677)
--(axis cs:3673,0.0140417096676902)
--(axis cs:3709,0.0134996519888692)
--(axis cs:3745,0.0137045080843349)
--(axis cs:3781,0.0141510515043151)
--(axis cs:3817,0.0141321118854428)
--(axis cs:3853,0.0136557932495305)
--(axis cs:3889,0.0130357168902107)
--(axis cs:3925,0.0128437091368832)
--(axis cs:3961,0.0137573902390792)
--(axis cs:3997,0.013467641192184)
--(axis cs:4033,0.01274645825266)
--(axis cs:4069,0.0128579084309504)
--(axis cs:4105,0.0148880240853436)
--(axis cs:4141,0.0167545083287764)
--(axis cs:4177,0.017867342477306)
--(axis cs:4213,0.0180927515756491)
--(axis cs:4249,0.0179293429528004)
--(axis cs:4285,0.0169249539515275)
--(axis cs:4321,0.0153185196491445)
--(axis cs:4357,0.0136836286205649)
--(axis cs:4393,0.0126700058747741)
--(axis cs:4429,0.0119850879333208)
--(axis cs:4465,0.0122124641239504)
--(axis cs:4501,0.0131392456673744)
--(axis cs:4537,0.0148333984664412)
--(axis cs:4573,0.0161124480687084)
--(axis cs:4609,0.017465091274455)
--(axis cs:4645,0.0182935579983976)
--(axis cs:4681,0.0189434236399927)
--(axis cs:4717,0.0191173132529164)
--(axis cs:4753,0.0194905428226698)
--(axis cs:4789,0.0199802139806036)
--(axis cs:4825,0.0202399951652031)
--(axis cs:4861,0.0195581878287477)
--(axis cs:4897,0.0182805123047507)
--(axis cs:4933,0.016921864452396)
--(axis cs:4969,0.0164778878901291)
--(axis cs:5005,0.0169454117242752)
--(axis cs:5041,0.0177547936002634)
--(axis cs:5077,0.0177245773257411)
--(axis cs:5113,0.0179427934706998)
--(axis cs:5149,0.0186891124706872)
--(axis cs:5185,0.0195226002239419)
--(axis cs:5221,0.0204445647174578)
--(axis cs:5257,0.0212838070314576)
--(axis cs:5293,0.0216763085095337)
--(axis cs:5329,0.0227190891495356)
--(axis cs:5365,0.0240804994209649)
--(axis cs:5401,0.0240236607907693)
--(axis cs:5437,0.0223455223822288)
--(axis cs:5473,0.0198214328850501)
--(axis cs:5509,0.0179060326138726)
--(axis cs:5545,0.0178277740091186)
--(axis cs:5581,0.0182663637039268)
--(axis cs:5617,0.0186681716128245)
--(axis cs:5653,0.0180023498233009)
--(axis cs:5689,0.0173273214895496)
--(axis cs:5725,0.0171221797500079)
--(axis cs:5761,0.0164462692856675)
--(axis cs:5797,0.0156440968107398)
--(axis cs:5833,0.0152096400715119)
--(axis cs:5869,0.0155199628486737)
--(axis cs:5905,0.0164950527910119)
--(axis cs:5941,0.0176867496522432)
--(axis cs:5977,0.0191764884335559)
--(axis cs:6013,0.0208422410787952)
--(axis cs:6049,0.0221486037820545)
--(axis cs:6085,0.0227405244366852)
--(axis cs:6121,0.0227229704207729)
--(axis cs:6157,0.0225972271307113)
--(axis cs:6193,0.0218577443727205)
--(axis cs:6229,0.0206492907995712)
--(axis cs:6265,0.0196400318814457)
--(axis cs:6301,0.0195583853770663)
--(axis cs:6337,0.0197810988972511)
--(axis cs:6373,0.0207363938130545)
--(axis cs:6409,0.0219977922319757)
--(axis cs:6445,0.0233308740267435)
--(axis cs:6481,0.0239360615098272)
--(axis cs:6517,0.0230972097367433)
--(axis cs:6553,0.0218253515294107)
--(axis cs:6589,0.0213694372865881)
--(axis cs:6625,0.0222796452987894)
--(axis cs:6661,0.0229854364269989)
--(axis cs:6697,0.0235471725039633)
--(axis cs:6733,0.0242750475836259)
--(axis cs:6769,0.0250766614644895)
--(axis cs:6805,0.0254082381906247)
--(axis cs:6841,0.0265562067489518)
--(axis cs:6877,0.0279149248647193)
--(axis cs:6913,0.0287390256208042)
--(axis cs:6949,0.0285486840893066)
--(axis cs:6985,0.0277144182387858)
--(axis cs:7021,0.0268863763966525)
--(axis cs:7057,0.0263542567633477)
--(axis cs:7093,0.0258535003556489)
--(axis cs:7129,0.0253012153719023)
--(axis cs:7165,0.0250019068900807)
--(axis cs:7201,0.0244795550085433)
--(axis cs:7237,0.0237168444804482)
--(axis cs:7273,0.0240263000046406)
--(axis cs:7309,0.026170597182013)
--(axis cs:7345,0.0301576968882226)
--(axis cs:7381,0.0341425680874457)
--(axis cs:7417,0.037629091825383)
--(axis cs:7453,0.0399904219282547)
--(axis cs:7489,0.0407389545515739)
--(axis cs:7525,0.039696045312629)
--(axis cs:7561,0.036793873570424)
--(axis cs:7597,0.0324740650541188)
--(axis cs:7633,0.0284003216994972)
--(axis cs:7669,0.0264810249443242)
--(axis cs:7705,0.0262183922306642)
--(axis cs:7741,0.0275484079888648)
--(axis cs:7777,0.0286148648368701)
--(axis cs:7813,0.0290415894712924)
--(axis cs:7849,0.0291880191350951)
--(axis cs:7885,0.0297639178959702)
--(axis cs:7921,0.0298489120561106)
--(axis cs:7957,0.028742190170295)
--(axis cs:7993,0.0291313976401825)
--(axis cs:8029,0.0307604013634699)
--(axis cs:8065,0.032480123244852)
--(axis cs:8101,0.0334230146385401)
--(axis cs:8137,0.032513775899473)
--(axis cs:8173,0.0317786766110488)
--(axis cs:8209,0.0299535589753309)
--(axis cs:8245,0.0286270009687476)
--(axis cs:8281,0.0269770373988288)
--(axis cs:8317,0.0264819830000187)
--(axis cs:8353,0.0271600871660958)
--(axis cs:8389,0.0299070559923479)
--(axis cs:8425,0.0329010140318587)
--(axis cs:8461,0.0343933214996858)
--(axis cs:8497,0.0347877677478623)
--(axis cs:8533,0.0358504981548242)
--(axis cs:8569,0.0373747697294921)
--(axis cs:8605,0.0381179509567418)
--(axis cs:8641,0.0379423469032326)
--(axis cs:8677,0.0360149035832287)
--(axis cs:8713,0.0333148865554902)
--(axis cs:8749,0.0315855800896521)
--(axis cs:8785,0.0299425069701481)
--(axis cs:8821,0.0279288828581336)
--(axis cs:8857,0.0261213504785481)
--(axis cs:8893,0.0255173843764654)
--(axis cs:8929,0.0278133317714848)
--(axis cs:8965,0.0320714508591583)
--(axis cs:9001,0.0338511199501367)
--(axis cs:9037,0.0327149569920462)
--(axis cs:9073,0.0325090344124832)
--(axis cs:9109,0.0329900564835764)
--(axis cs:9145,0.0338169291890529)
--(axis cs:9181,0.0343302008423022)
--(axis cs:9217,0.0343710306234139)
--(axis cs:9253,0.0343978151801525)
--(axis cs:9289,0.0338398345921889)
--(axis cs:9325,0.0329659806928475)
--(axis cs:9361,0.0319937458615437)
--(axis cs:9397,0.0318583716407909)
--(axis cs:9433,0.0319610478543186)
--(axis cs:9469,0.0319707260564714)
--(axis cs:9505,0.0328976960326666)
--(axis cs:9541,0.0340213067767081)
--(axis cs:9577,0.0353146265667983)
--(axis cs:9613,0.0359690416153318)
--(axis cs:9649,0.0357164541475642)
--(axis cs:9685,0.0347457896239588)
--(axis cs:9721,0.0336956561702746)
--(axis cs:9757,0.0325138733704882)
--(axis cs:9793,0.031498791066169)
--(axis cs:9829,0.0312736335106844)
--(axis cs:9865,0.0307308100118721)
--(axis cs:9901,0.0295745699268552)
--(axis cs:9937,0.0279232889734869)
--(axis cs:9973,0.0281781275627677)
--(axis cs:10009,0.0290770895178647)
--(axis cs:10045,0.029888269130607)
--(axis cs:10081,0.0305452379094957)
--(axis cs:10117,0.0324975710848036)
--(axis cs:10153,0.0346838917950205)
--(axis cs:10189,0.0369109414219658)
--(axis cs:10225,0.0389347527056917)
--(axis cs:10261,0.0400934347753636)
--(axis cs:10297,0.0396826471193342)
--(axis cs:10333,0.037058360271023)
--(axis cs:10369,0.0331902558407474)
--(axis cs:10405,0.0290146783384745)
--(axis cs:10441,0.0252151052857202)
--(axis cs:10477,0.0239976511432408)
--(axis cs:10513,0.0263637313730027)
--(axis cs:10549,0.0316852509106703)
--(axis cs:10585,0.035565659914876)
--(axis cs:10621,0.0370190909395899)
--(axis cs:10657,0.0366524831434815)
--(axis cs:10693,0.0363341797841524)
--(axis cs:10729,0.0357888217089896)
--(axis cs:10765,0.0350643832757759)
--(axis cs:10801,0.0340503056282632)
--(axis cs:10837,0.0329945152732666)
--(axis cs:10873,0.0331217745593589)
--(axis cs:10909,0.034306401659713)
--(axis cs:10945,0.0364277279876828)
--(axis cs:10981,0.038367505575716)
--(axis cs:11017,0.0394122534766594)
--(axis cs:11053,0.039812480835111)
--(axis cs:11089,0.0392852131246371)
--(axis cs:11125,0.0392136068295608)
--(axis cs:11161,0.0392710610690886)
--(axis cs:11197,0.0401824979687143)
--(axis cs:11233,0.041256437194668)
--(axis cs:11269,0.042204820977973)
--(axis cs:11305,0.0420074029327855)
--(axis cs:11341,0.0414266442012832)
--(axis cs:11377,0.0405272036187329)
--(axis cs:11413,0.0393949842269239)
--(axis cs:11449,0.0377081659926413)
--(axis cs:11485,0.0359777555830698)
--(axis cs:11521,0.0343874256488103)
--(axis cs:11557,0.034087146032246)
--(axis cs:11593,0.0339392876422795)
--(axis cs:11629,0.0344064540453345)
--(axis cs:11665,0.035453502319946)
--(axis cs:11701,0.0367908308490801)
--(axis cs:11737,0.0377501495085258)
--(axis cs:11773,0.0372529095464452)
--(axis cs:11809,0.0337458828614902)
--(axis cs:11845,0.0244851864541436)
--(axis cs:11845,0.344245123393169)
--(axis cs:11845,0.344245123393169)
--(axis cs:11809,0.358426559683833)
--(axis cs:11773,0.36648918398183)
--(axis cs:11737,0.369169177790395)
--(axis cs:11701,0.367990372895505)
--(axis cs:11665,0.364503058232918)
--(axis cs:11629,0.360174341582001)
--(axis cs:11593,0.356311361860973)
--(axis cs:11557,0.353891841675967)
--(axis cs:11521,0.356150289590743)
--(axis cs:11485,0.358664313779995)
--(axis cs:11449,0.35898962171524)
--(axis cs:11413,0.351194574527646)
--(axis cs:11377,0.34212122438517)
--(axis cs:11341,0.336038785410458)
--(axis cs:11305,0.336866082188101)
--(axis cs:11269,0.340740391261132)
--(axis cs:11233,0.342708961815306)
--(axis cs:11197,0.344435906362474)
--(axis cs:11161,0.346010817930083)
--(axis cs:11125,0.357782074041919)
--(axis cs:11089,0.374501712229416)
--(axis cs:11053,0.388529910347505)
--(axis cs:11017,0.388358286987947)
--(axis cs:10981,0.379228776970552)
--(axis cs:10945,0.366685174105144)
--(axis cs:10909,0.351454074471314)
--(axis cs:10873,0.341463066269716)
--(axis cs:10837,0.337270943410042)
--(axis cs:10801,0.340033667463507)
--(axis cs:10765,0.348519403890243)
--(axis cs:10729,0.36376084240545)
--(axis cs:10693,0.376827541918963)
--(axis cs:10657,0.378290534250529)
--(axis cs:10621,0.366707658898548)
--(axis cs:10585,0.351541938278206)
--(axis cs:10549,0.336990132597495)
--(axis cs:10513,0.331082849671177)
--(axis cs:10477,0.333417535464516)
--(axis cs:10441,0.342331966448112)
--(axis cs:10405,0.355142528516112)
--(axis cs:10369,0.37044715933553)
--(axis cs:10333,0.382879391005683)
--(axis cs:10297,0.389916564118325)
--(axis cs:10261,0.388202092209157)
--(axis cs:10225,0.37921181999019)
--(axis cs:10189,0.367478566366022)
--(axis cs:10153,0.355530838052685)
--(axis cs:10117,0.342953950245893)
--(axis cs:10081,0.327444816391412)
--(axis cs:10045,0.311155560715902)
--(axis cs:10009,0.30282471118022)
--(axis cs:9973,0.301390210052652)
--(axis cs:9937,0.304341527531136)
--(axis cs:9901,0.307526266123826)
--(axis cs:9865,0.311078386643808)
--(axis cs:9829,0.314047936103297)
--(axis cs:9793,0.313151047974052)
--(axis cs:9757,0.313634254091237)
--(axis cs:9721,0.317656512406839)
--(axis cs:9685,0.325037406900097)
--(axis cs:9649,0.331832654281256)
--(axis cs:9613,0.335490614170779)
--(axis cs:9577,0.334098228597879)
--(axis cs:9541,0.328399559492027)
--(axis cs:9505,0.31847725160064)
--(axis cs:9469,0.309970260796741)
--(axis cs:9433,0.308530576827772)
--(axis cs:9397,0.310327592831922)
--(axis cs:9361,0.313673648967087)
--(axis cs:9325,0.314812658756748)
--(axis cs:9289,0.316982811182236)
--(axis cs:9253,0.31981559778895)
--(axis cs:9217,0.318815875614458)
--(axis cs:9181,0.314460692973819)
--(axis cs:9145,0.311966006679952)
--(axis cs:9109,0.315927160842866)
--(axis cs:9073,0.324090962908818)
--(axis cs:9037,0.330683167939904)
--(axis cs:9001,0.332322624265171)
--(axis cs:8965,0.337847935834181)
--(axis cs:8929,0.340132300042556)
--(axis cs:8893,0.336595373297168)
--(axis cs:8857,0.328012342235094)
--(axis cs:8821,0.318349472289874)
--(axis cs:8785,0.310123025197424)
--(axis cs:8749,0.304384207804883)
--(axis cs:8713,0.304768690840068)
--(axis cs:8677,0.310285634682026)
--(axis cs:8641,0.315119273237565)
--(axis cs:8605,0.318518709905638)
--(axis cs:8569,0.317260312593319)
--(axis cs:8533,0.314425588595255)
--(axis cs:8497,0.312710187605792)
--(axis cs:8461,0.308661997825693)
--(axis cs:8425,0.299161968473814)
--(axis cs:8389,0.288657133639839)
--(axis cs:8353,0.278725045076453)
--(axis cs:8317,0.273978923719139)
--(axis cs:8281,0.277933307752839)
--(axis cs:8245,0.292256095349932)
--(axis cs:8209,0.307222732091654)
--(axis cs:8173,0.318190048088626)
--(axis cs:8137,0.322295646351448)
--(axis cs:8101,0.325650022120986)
--(axis cs:8065,0.325642058331818)
--(axis cs:8029,0.326867329895883)
--(axis cs:7993,0.32325936695483)
--(axis cs:7957,0.314050681481727)
--(axis cs:7921,0.300989244359359)
--(axis cs:7885,0.286025912626769)
--(axis cs:7849,0.279363723257395)
--(axis cs:7813,0.278513415884531)
--(axis cs:7777,0.276976416162132)
--(axis cs:7741,0.270240560059541)
--(axis cs:7705,0.263197661648837)
--(axis cs:7669,0.263284277814105)
--(axis cs:7633,0.273212918336465)
--(axis cs:7597,0.288541095745743)
--(axis cs:7561,0.305344780120541)
--(axis cs:7525,0.317291354812698)
--(axis cs:7489,0.324111231051052)
--(axis cs:7453,0.327377727091317)
--(axis cs:7417,0.329152813622494)
--(axis cs:7381,0.325588392720378)
--(axis cs:7345,0.314096642066119)
--(axis cs:7309,0.286040877887037)
--(axis cs:7273,0.256919505847704)
--(axis cs:7237,0.236365413349467)
--(axis cs:7201,0.228334956906863)
--(axis cs:7165,0.228213016941949)
--(axis cs:7129,0.230610408093483)
--(axis cs:7093,0.235389545690859)
--(axis cs:7057,0.239591618678952)
--(axis cs:7021,0.247388111204812)
--(axis cs:6985,0.258028089978854)
--(axis cs:6949,0.264681151468993)
--(axis cs:6913,0.265053347406236)
--(axis cs:6877,0.265698161167788)
--(axis cs:6841,0.26935357338598)
--(axis cs:6805,0.272501997009009)
--(axis cs:6769,0.27046468207325)
--(axis cs:6733,0.260012166572501)
--(axis cs:6697,0.249504460037718)
--(axis cs:6661,0.241136528554877)
--(axis cs:6625,0.236219970940227)
--(axis cs:6589,0.233221524591576)
--(axis cs:6553,0.23108738300151)
--(axis cs:6517,0.228310473256684)
--(axis cs:6481,0.224721597518092)
--(axis cs:6445,0.218599076808328)
--(axis cs:6409,0.212650226868942)
--(axis cs:6373,0.211285693122739)
--(axis cs:6337,0.211904642207849)
--(axis cs:6301,0.217013882440273)
--(axis cs:6265,0.223277505170655)
--(axis cs:6229,0.232141907456918)
--(axis cs:6193,0.237250066556053)
--(axis cs:6157,0.239697064675271)
--(axis cs:6121,0.24212693915514)
--(axis cs:6085,0.241377668549626)
--(axis cs:6049,0.239762653277697)
--(axis cs:6013,0.235396918473488)
--(axis cs:5977,0.228641861097484)
--(axis cs:5941,0.219261928323084)
--(axis cs:5905,0.213570688485482)
--(axis cs:5869,0.212482419355067)
--(axis cs:5833,0.214328582058328)
--(axis cs:5797,0.218675370506214)
--(axis cs:5761,0.226468738537796)
--(axis cs:5725,0.23369696659188)
--(axis cs:5689,0.234751334368174)
--(axis cs:5653,0.228925515477081)
--(axis cs:5617,0.219478104093615)
--(axis cs:5581,0.213467889780737)
--(axis cs:5545,0.208442358893691)
--(axis cs:5509,0.207757700637488)
--(axis cs:5473,0.213022666596428)
--(axis cs:5437,0.225614455122574)
--(axis cs:5401,0.238641930804321)
--(axis cs:5365,0.245106051761174)
--(axis cs:5329,0.244644573313504)
--(axis cs:5293,0.238379513969917)
--(axis cs:5257,0.226163473154594)
--(axis cs:5221,0.209718250745579)
--(axis cs:5185,0.195064327170845)
--(axis cs:5149,0.184232649585894)
--(axis cs:5113,0.178733939856275)
--(axis cs:5077,0.176711633203088)
--(axis cs:5041,0.178383837994295)
--(axis cs:5005,0.181872571765975)
--(axis cs:4969,0.186937177177373)
--(axis cs:4933,0.193721688093359)
--(axis cs:4897,0.197701417791297)
--(axis cs:4861,0.199685940420203)
--(axis cs:4825,0.198369014908694)
--(axis cs:4789,0.19289490812243)
--(axis cs:4753,0.184574362626814)
--(axis cs:4717,0.174503998808669)
--(axis cs:4681,0.167424697526742)
--(axis cs:4645,0.15813746370109)
--(axis cs:4609,0.153645693951894)
--(axis cs:4573,0.149715828956108)
--(axis cs:4537,0.148353015328637)
--(axis cs:4501,0.149762276020146)
--(axis cs:4465,0.156786471505787)
--(axis cs:4429,0.161113606028106)
--(axis cs:4393,0.164832252010494)
--(axis cs:4357,0.167081970911319)
--(axis cs:4321,0.168175639059138)
--(axis cs:4285,0.160737992897735)
--(axis cs:4249,0.154983651414975)
--(axis cs:4213,0.15393525285061)
--(axis cs:4177,0.15842183274488)
--(axis cs:4141,0.164516690235797)
--(axis cs:4105,0.170280361453201)
--(axis cs:4069,0.175549489923008)
--(axis cs:4033,0.179281048227788)
--(axis cs:3997,0.178202071973862)
--(axis cs:3961,0.171345347547608)
--(axis cs:3925,0.158189526283508)
--(axis cs:3889,0.146521984361198)
--(axis cs:3853,0.135854855166912)
--(axis cs:3817,0.129790269741487)
--(axis cs:3781,0.126177733357702)
--(axis cs:3745,0.127966414242266)
--(axis cs:3709,0.12665631560617)
--(axis cs:3673,0.126321826136869)
--(axis cs:3637,0.124204994192582)
--(axis cs:3601,0.125816790278202)
--(axis cs:3565,0.130506824325795)
--(axis cs:3529,0.133998134287647)
--(axis cs:3493,0.136318919389601)
--(axis cs:3457,0.136555547268111)
--(axis cs:3421,0.135140405709586)
--(axis cs:3385,0.129561881554192)
--(axis cs:3349,0.120859876038295)
--(axis cs:3313,0.111981572782314)
--(axis cs:3277,0.108311052142686)
--(axis cs:3241,0.109866609037494)
--(axis cs:3205,0.110813701310491)
--(axis cs:3169,0.110539924822732)
--(axis cs:3133,0.110976331649692)
--(axis cs:3097,0.11249615702327)
--(axis cs:3061,0.111715322274962)
--(axis cs:3025,0.109934015537944)
--(axis cs:2989,0.10951593088259)
--(axis cs:2953,0.110027002662783)
--(axis cs:2917,0.110009909623905)
--(axis cs:2881,0.109042747976445)
--(axis cs:2845,0.109365454978166)
--(axis cs:2809,0.113243025111298)
--(axis cs:2773,0.116946559932457)
--(axis cs:2737,0.118487471040352)
--(axis cs:2701,0.118544884054632)
--(axis cs:2665,0.11841086071619)
--(axis cs:2629,0.117068047774888)
--(axis cs:2593,0.114016701478246)
--(axis cs:2557,0.108570915487638)
--(axis cs:2521,0.0998963559975267)
--(axis cs:2485,0.0892642623097093)
--(axis cs:2449,0.0767163587369541)
--(axis cs:2413,0.0676963883587579)
--(axis cs:2377,0.062839424155883)
--(axis cs:2341,0.0621989120794367)
--(axis cs:2305,0.0601969066108983)
--(axis cs:2269,0.0562879079902156)
--(axis cs:2233,0.0580146148991841)
--(axis cs:2197,0.0626436497758516)
--(axis cs:2161,0.0653871924446439)
--(axis cs:2125,0.0632333544081273)
--(axis cs:2089,0.0581547691549592)
--(axis cs:2053,0.0549147064571036)
--(axis cs:2017,0.0543734447564034)
--(axis cs:1981,0.0546884141802765)
--(axis cs:1945,0.0506529038915722)
--(axis cs:1909,0.0442187732870445)
--(axis cs:1873,0.0372958748532452)
--(axis cs:1837,0.0324665491161969)
--(axis cs:1801,0.0309234958935188)
--(axis cs:1765,0.0351757828562768)
--(axis cs:1729,0.042525293943047)
--(axis cs:1693,0.0480559838436755)
--(axis cs:1657,0.0535131255398112)
--(axis cs:1621,0.0610062053220457)
--(axis cs:1585,0.0687721402185743)
--(axis cs:1549,0.0720411381599744)
--(axis cs:1513,0.0712838915411283)
--(axis cs:1477,0.069808288398187)
--(axis cs:1441,0.0673068288210891)
--(axis cs:1405,0.0642554623189243)
--(axis cs:1369,0.0579615870125424)
--(axis cs:1333,0.051360417299845)
--(axis cs:1297,0.0443316263772657)
--(axis cs:1261,0.0388428351817573)
--(axis cs:1225,0.0364327205997014)
--(axis cs:1189,0.0372642195757062)
--(axis cs:1153,0.0403541934160583)
--(axis cs:1117,0.0392585476456695)
--(axis cs:1081,0.036001006572316)
--(axis cs:1045,0.0317488452054339)
--(axis cs:1009,0.0279568985984436)
--(axis cs:973,0.0220952742976003)
--(axis cs:937,0.0174445522027148)
--(axis cs:901,0.0154518347197555)
--(axis cs:865,0.0163235063945216)
--(axis cs:829,0.0170361928676748)
--(axis cs:793,0.0180382853456161)
--(axis cs:757,0.0210107180810966)
--(axis cs:721,0.0226951001305341)
--(axis cs:685,0.0211638075472583)
--(axis cs:649,0.0160737068391865)
--(axis cs:613,0.0122568181894329)
--(axis cs:577,0.00960511217047784)
--(axis cs:541,0.00696151802484298)
--(axis cs:505,0.00562605349583987)
--(axis cs:469,0.00601112707176569)
--(axis cs:433,0.00778202549763003)
--(axis cs:397,0.00978357593600255)
--(axis cs:361,0.0105606862887505)
--(axis cs:325,0.0114958569137497)
--(axis cs:289,0.011039221050486)
--(axis cs:253,0.0108158101867696)
--(axis cs:217,0.0106154029705218)
--(axis cs:181,0.0104776453603735)
--(axis cs:145,0.0111894623248109)
--(axis cs:109,0.0135539345701379)
--(axis cs:73,0.0163187569111059)
--(axis cs:37,0.0165478879385122)
--(axis cs:0,0.0121119173410434)
--cycle;

\addplot [very thick, darkseagreen111194118, opacity=0.8]
table {%
0 -0.00155399363236128
25 0.00323961936228823
49 0.00537970652118084
73 0.0060765199865788
97 0.00630879101947348
121 0.00684253987638314
145 0.00824988568615075
169 0.0109278563267417
193 0.0151171983020419
217 0.0209211866186551
241 0.0283244346627011
265 0.0372117040766132
289 0.0473867146359366
313 0.0593358622245033
337 0.0714743368200996
361 0.0828519384715121
385 0.0940597491576451
409 0.104236628731362
433 0.114555459799761
457 0.125943982355257
481 0.137422324681313
505 0.14871975868913
529 0.160844832466004
553 0.173726470795323
577 0.185327135643588
601 0.195766236200427
625 0.20464694781891
649 0.211953755916806
673 0.219014501424088
697 0.227129845957516
721 0.236367827473409
745 0.245238323434155
769 0.252815503750152
793 0.257742368325922
817 0.261163641930173
841 0.263957031794296
865 0.266870495256075
889 0.271212660247109
913 0.276149137455037
937 0.280407783558907
961 0.285360067689609
985 0.291104606728906
1009 0.296640711521624
1033 0.303317148120124
1057 0.311138437505531
1081 0.318810276755759
1105 0.328263657990587
1129 0.338519707809039
1153 0.347441467516749
1177 0.354504721105937
1201 0.358535748470745
1225 0.360950953848118
1249 0.361338155169913
1273 0.360626826141533
1297 0.359200408989358
1321 0.356165530056078
1345 0.353124607262849
1369 0.349952723425554
1393 0.34974629309731
1417 0.352247416016471
1441 0.356296583375534
1465 0.363251991303026
1489 0.371477458117192
1513 0.378914088667023
1537 0.386921560792071
1561 0.396137285037352
1585 0.403079757757508
1609 0.409314895100376
1633 0.415756025080396
1657 0.419401147283974
1681 0.422181138788954
1705 0.42398876181619
1729 0.42392724604535
1753 0.424189273252203
1777 0.425778985897397
1801 0.429604600586926
1825 0.434085352670482
1849 0.438089752494796
1873 0.441982916144592
1897 0.445971273799483
1921 0.44881642994848
1945 0.449833436153988
1969 0.450841826949808
1993 0.45180657075259
2017 0.452520567862573
2041 0.456551013078031
2065 0.462410307746666
2089 0.467228806807576
2113 0.472786149345596
2137 0.479308936303422
2161 0.484518271092882
2185 0.487802941215161
2209 0.490595106550833
2233 0.489741440010032
2257 0.484974951671616
2281 0.480445487577513
2305 0.476792323574235
2329 0.47274104457935
2353 0.471490017959194
2377 0.472906719880419
2401 0.47319458186929
2425 0.4747132201919
2449 0.478890964947687
2473 0.483548547821547
2497 0.491526301695481
2521 0.501814055479192
2545 0.511628888558554
2569 0.520242102297869
2593 0.526025623092985
2617 0.527801039819833
2641 0.526671692859392
2665 0.524340569861842
2689 0.521487940215377
2713 0.520647010024143
2737 0.520105917868636
2761 0.518402111035314
2785 0.516788477054011
2809 0.515655843556185
2833 0.513239290231505
2857 0.513256038274451
2881 0.513207360356376
2905 0.511246292828128
2929 0.510520059008668
2953 0.510203998683336
2977 0.507967373529923
3001 0.505498106708047
3025 0.503594796961347
3049 0.499648659864193
3073 0.499563333039646
3097 0.503423759595582
3121 0.509999542022979
3145 0.519520373089851
3169 0.528630343591236
3193 0.535227381061571
3217 0.540005894024624
3241 0.543979685542088
3265 0.547589859606458
3289 0.550359825115724
3313 0.551761328495843
3337 0.551366434124748
3361 0.550674623406404
3385 0.552307498131872
3409 0.555528475266157
3433 0.560714257879271
3457 0.566459888525109
3481 0.571556050796192
3505 0.578064916625714
3529 0.584089467399306
3553 0.586679088984274
3577 0.585328634211779
3601 0.579203990636541
3625 0.569402027236356
3649 0.559725202359387
3673 0.550667816097176
3697 0.543571379365266
3721 0.539641256927941
3745 0.536725745831925
3769 0.534457868469855
3793 0.532853088796161
3817 0.532809130283813
3841 0.534134242038401
3865 0.537740049991399
3889 0.543178760432669
3913 0.549697164705146
3937 0.554874825185369
3961 0.558233012713175
3985 0.557603625309796
4009 0.552762108284629
4033 0.545774205770074
4057 0.537677488403317
4081 0.533031008941217
4105 0.529242775119162
4129 0.528198556127957
4153 0.528930649476095
4177 0.529586544724236
4201 0.531669738021979
4225 0.536711228833329
4249 0.544166309570405
4273 0.553720040667587
4297 0.565785008447943
4321 0.576814008449048
4345 0.588025417192728
4369 0.594710572638942
4393 0.598476153269616
4417 0.599352877443211
4441 0.594688188737697
4465 0.589507754453983
4489 0.583825119807417
4513 0.578612178073303
4537 0.574338498792598
4561 0.571406808494488
4585 0.57131781142827
4609 0.570448212239675
4633 0.570882547580665
4657 0.574667557735933
4681 0.578875644247373
4705 0.583239188072334
4729 0.589378286421008
4753 0.59346919650396
4777 0.595141393576431
4801 0.597917225978147
4825 0.601130577591079
4849 0.604804157590475
4873 0.608156812021852
4897 0.611454352875425
4921 0.615097505216309
4945 0.61686591168861
4969 0.61873355442869
4993 0.620516514906014
5017 0.620394572944772
5041 0.618640195539221
5065 0.617535839296897
5089 0.616030491177426
5113 0.613525220560234
5137 0.610676725127349
5161 0.606799717929375
5185 0.601453791672868
5209 0.59492330561948
5233 0.591422856323854
5257 0.589460949234736
5281 0.58856727079408
5305 0.591217440476276
5329 0.593943576728359
5353 0.596263295140383
5377 0.598245293248278
5401 0.597084384011091
5425 0.595404647033986
5449 0.594084877797419
5473 0.595191687617944
5497 0.598517452438969
5521 0.603410623650975
5545 0.61043219786151
5569 0.61569589757464
5593 0.621650374758129
5617 0.627735706588055
5641 0.633327119659834
5665 0.640402120551374
5689 0.648250700640562
5713 0.652915257351838
5737 0.655402376707217
5761 0.655515111765594
5785 0.653994905330749
5809 0.651351548440647
5833 0.647174838641483
5857 0.642819984558759
5881 0.637254075499165
5905 0.633634976647087
5929 0.630927413342125
5953 0.628366742806457
5977 0.625493047356823
6001 0.619672121974426
6025 0.61664108944803
6049 0.614803412165458
6073 0.612406309632721
6097 0.612632751709311
6121 0.613534723722124
6145 0.614106784683328
6169 0.615839741889369
6193 0.617975433270645
6217 0.617596959204823
6241 0.61670938618219
6265 0.616144650231536
6289 0.616881706470433
6313 0.617686934819981
6337 0.620450215445898
6361 0.62560909589825
6385 0.63044134453239
6409 0.637437512971268
6433 0.643652117040282
6457 0.646180747493658
6481 0.648111117910577
6505 0.648513019488286
6529 0.645454194333836
6553 0.642121707355707
6577 0.636228842443421
6601 0.62947659870507
6625 0.625791951437119
6649 0.623528354237212
6673 0.623719090840922
6697 0.627269003319154
6721 0.631749625170985
6745 0.636666934709252
6769 0.640597272739902
6793 0.641752681626722
6817 0.63917254938068
6841 0.633673375853382
6865 0.62821135763272
6889 0.622114848899579
6913 0.617718550782144
6937 0.616571612309034
6961 0.618809233884594
6985 0.624242981076066
7009 0.630999096739772
7033 0.637034649108046
7057 0.642142203027523
7081 0.646216074235771
7105 0.648615567802443
7129 0.650326224085126
7153 0.649548817341627
7177 0.646664985022889
7201 0.642917111291713
7225 0.639355542644975
7249 0.635979390134883
7273 0.634524275140165
7297 0.635072514382315
7321 0.637303849227815
7345 0.639294368561718
7369 0.642385697612397
7393 0.646019740745118
7417 0.648680115356192
7441 0.651413928279762
7465 0.652371714971905
7489 0.653621038863439
7513 0.655441692992709
7537 0.658012068516858
7561 0.661356118876264
7585 0.665290323958987
7609 0.669370654265212
7633 0.67283953507169
7657 0.67457281059618
7681 0.673026708161894
7705 0.666184802361941
7729 0.651504979223767
};
\addplot [very thick, dodgerblue1101252, opacity=0.8]
table {%
0 -0.00436856058866842
25 0.00208937508049459
49 0.005753371193209
73 0.00746473102667103
97 0.00790191376082043
121 0.00759606283949815
145 0.00694653433160404
169 0.00623642529225448
193 0.00564810212394004
217 0.00527872893768323
241 0.00515579591419603
265 0.0052526476650377
289 0.00550401159377226
313 0.00551146757265379
337 0.0052438502015534
361 0.00497503131272525
385 0.00474850674460411
409 0.00508436835833659
433 0.00565003937151264
457 0.00623017994988747
481 0.00694414223660961
505 0.00777918652263022
529 0.00853391477166199
553 0.0092943083858224
577 0.00993308076261914
601 0.0102263736440248
625 0.010379706995514
649 0.0107125059716241
673 0.0111230982951829
697 0.0112003753290877
721 0.0110334340460047
745 0.0106364934045134
769 0.0102308303272305
793 0.0108723789931933
817 0.0127509039085488
841 0.0154484069163886
865 0.0188376934630429
889 0.0225430488641529
913 0.0257733781497684
937 0.0283916726352891
961 0.0305229989394627
985 0.0323534536809022
1009 0.0338444012670685
1033 0.0349169295598671
1057 0.0358330288404261
1081 0.0357506788525584
1105 0.035306307391985
1129 0.0343616281233378
1153 0.0327243902280901
1177 0.0311121918662635
1201 0.0302466730473602
1225 0.0305943382971266
1249 0.0322032406101449
1273 0.0346751586365847
1297 0.037535035085939
1321 0.0410973546998672
1345 0.0452116438197543
1369 0.0502961337757243
1393 0.0554890273618953
1417 0.0602314440901865
1441 0.0631764486371876
1465 0.064160578664673
1489 0.0634067028722742
1513 0.0609941917386303
1537 0.0583459388256631
1561 0.0553432012724041
1585 0.0528688166113427
1609 0.050767929721467
1633 0.0501044941305559
1657 0.0506728290389475
1681 0.0520154230829119
1705 0.0546623795349945
1729 0.0568350296231709
1753 0.059766234984833
1777 0.0627292675622457
1801 0.0653347701255988
1825 0.0683048002260208
1849 0.0709902685504327
1873 0.0739862826784827
1897 0.0771894084839303
1921 0.079907302894778
1945 0.082671084448127
1969 0.0851094642594588
1993 0.0886850690495212
2017 0.0917687863346103
2041 0.0944525194171017
2065 0.0963296589445929
2089 0.0966657970007886
2113 0.0968204281297454
2137 0.0982310391532063
2161 0.100873864330797
2185 0.103829044946719
2209 0.107656856601722
2233 0.111932744867739
2257 0.115159141031445
2281 0.117773774196091
2305 0.118863568564412
2329 0.117911563064435
2353 0.116557989423484
2377 0.113876274666397
2401 0.1108226355598
2425 0.107839930172869
2449 0.105905700972246
2473 0.106846430629045
2497 0.109066508251733
2521 0.112460296903329
2545 0.116749715010238
2569 0.121329262204153
2593 0.126220182058292
2617 0.130803582676982
2641 0.134064392048973
2665 0.135594052907121
2689 0.135210491106664
2713 0.135323783990941
2737 0.135649179670806
2761 0.137113447211776
2785 0.140147160485527
2809 0.144670785794517
2833 0.150202414128741
2857 0.155656436709382
2881 0.16155401540834
2905 0.166563292518827
2929 0.171112954584453
2953 0.174765476412597
2977 0.177129476675703
3001 0.177542288371884
3025 0.175402003641121
3049 0.17283298973687
3073 0.169535335636713
3097 0.165303442426932
3121 0.162832452510157
3145 0.161284135598344
3169 0.160546417944663
3193 0.160240259305547
3217 0.15926935262702
3241 0.15846754263355
3265 0.15780351482512
3289 0.159901831042112
3313 0.163236400756462
3337 0.167896605274667
3361 0.172399333196122
3385 0.17714265587058
3409 0.182630297910185
3433 0.187695514332326
3457 0.193318869867933
3481 0.198505890040745
3505 0.201828025992941
3529 0.204694888686985
3553 0.207349530636745
3577 0.208756368426481
3601 0.209091939838365
3625 0.208600700853674
3649 0.206796752368115
3673 0.205827747847642
3697 0.206968104413618
3721 0.21025045197982
3745 0.214397849289265
3769 0.218597482476282
3793 0.221881439435126
3817 0.224811745637244
3841 0.226823585693896
3865 0.228448100768384
3889 0.230611714284454
3913 0.230571003214592
3937 0.229821915473668
3961 0.229206663013896
3985 0.227658884619591
4009 0.227335498839998
4033 0.229084880962348
4057 0.231210725478765
4081 0.234218982967778
4105 0.237733002296218
4129 0.241099628717267
4153 0.243020722524604
4177 0.243122476416496
4201 0.241548865870553
4225 0.23858044713358
4249 0.23655427412465
4273 0.234783954282834
4297 0.233663042487225
4321 0.232336758878082
4345 0.230813785735006
4369 0.22936604355859
4393 0.230118430045666
4417 0.231238570365279
4441 0.233425230601854
4465 0.236542702822905
4489 0.238118189378224
4513 0.238734764944943
4537 0.238887471389651
4561 0.236340235819184
4585 0.232875391164433
4609 0.230050432607969
4633 0.227066200668063
4657 0.227064054483887
4681 0.227775133181223
4705 0.228827634687288
4729 0.231188671092095
4753 0.232303772433296
4777 0.235510164197896
4801 0.240635929105314
4825 0.246460543601601
4849 0.252276418554104
4873 0.257005690262857
4897 0.260670524493016
4921 0.26232141982282
4945 0.262243375627675
4969 0.261924006096906
4993 0.2603267028603
5017 0.259545866656092
5041 0.261544359768972
5065 0.26477170868043
5089 0.269532318239005
5113 0.274816958124881
5137 0.279928781572347
5161 0.284630996858634
5185 0.289272689216063
5209 0.293374574009414
5233 0.297453793642504
5257 0.2987881638642
5281 0.297104420096171
5305 0.292655878298975
5329 0.284946291164442
5353 0.278353915104099
5377 0.273658463186014
5401 0.27113091309674
5425 0.271725997061695
5449 0.274266385409249
5473 0.277836275367999
5497 0.282204036438416
5521 0.285493190183732
5545 0.288873081793489
5569 0.290778396759572
5593 0.292893774175642
5617 0.2966645739683
5641 0.299815396883924
5665 0.30284015646174
5689 0.305560763154666
5713 0.306655901640162
5737 0.306304208786923
5761 0.305726150368407
5785 0.304312547872564
5809 0.303231438389784
5833 0.301888866659701
5857 0.301450655164634
5881 0.300429930653498
5905 0.298091913477938
5929 0.295445120810789
5953 0.292692851575922
5977 0.291254631298641
6001 0.29170702810771
6025 0.293737012942773
6049 0.295345795656786
6073 0.295280232004903
6097 0.29449131561839
6121 0.293527448711841
6145 0.291461463851348
6169 0.290551177944578
6193 0.290140064020454
6217 0.288294645717602
6241 0.287403496117532
6265 0.289278686939234
6289 0.293108798416087
6313 0.297228672047737
6337 0.302210922438258
6361 0.304859008880618
6385 0.30504854628399
6409 0.304777232953627
6433 0.305035526700736
6457 0.305503678697311
6481 0.306695838462305
6505 0.308222250312916
6529 0.309420380567274
6553 0.312782017239168
6577 0.317029622319852
6601 0.322125632459667
6625 0.327623963539138
6649 0.330392321964621
6673 0.333031081089413
6697 0.334711093194831
6721 0.336017376238823
6745 0.337995764072786
6769 0.338522582879518
6793 0.335651441234534
6817 0.33146338201349
6841 0.326650353461449
6865 0.321998608030834
6889 0.320748259331409
6913 0.322018351925995
6937 0.325036444708407
6961 0.328413710911999
6985 0.331656279279126
7009 0.334376096202684
7033 0.336842887508908
7057 0.339258600383997
7081 0.340718167363397
7105 0.340180852377981
7129 0.33926292186897
7153 0.338718629109672
7177 0.33821721324468
7201 0.33875236673788
7225 0.338807630395631
7249 0.337538073756171
7273 0.335196034614582
7297 0.335652051537216
7321 0.33683369341976
7345 0.337704732004068
7369 0.338010763757437
7393 0.337635027060117
7417 0.336655521804812
7441 0.33540212899617
7465 0.334513730350285
7489 0.334995327894191
7513 0.338275163565357
7537 0.346261838811185
7561 0.361401434188504
};
\addplot [very thick, darkmagenta1604152, opacity=0.8]
table {%
0 0.00116712585144586
45 -0.000566680564358346
89 -0.000495740371719736
133 0.000705441235018926
177 0.00244111897319559
221 0.00423108906157284
265 0.00574747081008179
309 0.00664996829200642
353 0.00655231372582112
397 0.0079902324496272
441 0.0115073209135473
485 0.0160990867685093
529 0.0202031991487595
573 0.0244359392833062
617 0.0290464416890756
661 0.033149070929779
705 0.036281472701702
749 0.0379233592511154
793 0.0402247557960283
837 0.0442733809892296
881 0.0488746565882733
925 0.051895333123055
969 0.0560382723641194
1013 0.062651128441306
1057 0.068550920284681
1101 0.0704766152163709
1145 0.073292534100757
1189 0.0783205007143928
1233 0.0831342753328934
1277 0.0887793628445242
1321 0.0964696935430396
1365 0.103561012440022
1409 0.107835045205403
1453 0.110530820822698
1497 0.109335154509282
1541 0.106814212217639
1585 0.109859424810232
1629 0.115836396621531
1673 0.122182338628859
1717 0.13215558522882
1761 0.144266211505119
1805 0.152424095587109
1849 0.153985709105979
1893 0.153481475558277
1937 0.149791902032348
1981 0.145844495468675
2025 0.14608826154228
2069 0.149903472235479
2113 0.154490116598857
2157 0.160670103721115
2201 0.166627807391453
2245 0.174669830308496
2289 0.183859489254195
2333 0.193142191405012
2377 0.204648958099387
2421 0.21520822047292
2465 0.221960234718362
2509 0.224143664644436
2553 0.220886339178043
2597 0.216954182720763
2641 0.216154083895919
2685 0.218383957203332
2729 0.2241512751212
2773 0.231017808342696
2817 0.245669598273744
2861 0.265011246836953
2905 0.27735268551602
2949 0.285296743727983
2993 0.289430575913574
3037 0.291504573545
3081 0.293897043464448
3125 0.297479210899276
3169 0.302838698824224
3213 0.307522285099846
3257 0.311407848278934
3301 0.314882811593949
3345 0.316567695535698
3389 0.32236455670655
3433 0.329770431418678
3477 0.334536371467093
3521 0.340241127901214
3565 0.345275851978897
3609 0.349111849334894
3653 0.351195831184606
3697 0.356494266723041
3741 0.359921027652926
3785 0.359972042289359
3829 0.3589376802805
3873 0.356362926280934
3917 0.358008070569359
3961 0.368187503218593
4005 0.379017605244384
4049 0.385398734396771
4093 0.387772708558689
4137 0.382953701443361
4181 0.373664778229906
4225 0.367182775185522
4269 0.371938706650494
4313 0.382236672405646
4357 0.390706704729396
4401 0.394217386456581
4445 0.39338305181636
4489 0.393163180188942
4533 0.394256740686419
4577 0.39489474202259
4621 0.39832625637808
4665 0.404779135277504
4709 0.408505748859952
4753 0.407013536475204
4797 0.401397227670985
4841 0.398127830125588
4885 0.397191597210924
4929 0.402764731531677
4973 0.414777699263933
5017 0.426700083458143
5061 0.440172823390247
5105 0.451782941837296
5149 0.459415950260299
5193 0.463834907068421
5237 0.466935143817592
5281 0.46206072100881
5325 0.45131263725307
5369 0.437962344161181
5413 0.42728817945476
5457 0.418599509138424
5501 0.415550219448165
5545 0.422487824950071
5589 0.435567516277082
5633 0.44918605824967
5677 0.45919830132356
5721 0.463801059146383
5765 0.46163869527047
5809 0.456778102560643
5853 0.452379110847311
5897 0.450887378114942
5941 0.452875830654424
5985 0.460235714770293
6029 0.469248475733929
6073 0.471440459910912
6117 0.47237770977821
6161 0.476837295751309
6205 0.476243853011007
6249 0.464478768123932
6293 0.448978298553772
6337 0.43695448809346
6381 0.42633147324577
6425 0.418910839743116
6469 0.422209906237402
6513 0.436711536405481
6557 0.458968207436903
6601 0.48316764759153
6645 0.49260469204278
6689 0.489239752457067
6733 0.48385474427415
6777 0.483150560351075
6821 0.48390356825015
6865 0.487805599477317
6909 0.497443132559688
6953 0.50762809804339
6997 0.511331229725612
7041 0.507664106232336
7085 0.495374946064726
7129 0.47841099298235
7173 0.465788725941039
7217 0.463655198246235
7261 0.469895183633389
7305 0.47379811214854
7349 0.476434512670151
7393 0.483675883106227
7437 0.493444912763427
7481 0.495038340376378
7525 0.493675641086997
7569 0.499705013673532
7613 0.512101178249361
7657 0.525277587042532
7701 0.527748803619958
7745 0.519762679992643
7789 0.516516265435533
7833 0.5174015595815
7877 0.514101980049874
7921 0.507419223664797
7965 0.505154365259566
8009 0.511160642961909
8053 0.515278500371548
8097 0.516114270879343
8141 0.515083553705853
8185 0.51143232768101
8229 0.506508376718537
8273 0.498093879180897
8317 0.482943048234654
8361 0.472721798943257
8405 0.47163019601842
8449 0.475520760081073
8493 0.486670807312097
8537 0.501722871629859
8581 0.51262988163945
8625 0.520365631430208
8669 0.525579630461821
8713 0.53032536971338
8757 0.535268573102297
8801 0.539175380460435
8845 0.540841980744997
8889 0.53882635226195
8933 0.531307159402796
8977 0.522842469406561
9021 0.517102482116647
9065 0.515197310717418
9109 0.516427895079532
9153 0.513242681495463
9197 0.503828882158308
9241 0.492652278494151
9285 0.488101308014359
9329 0.494878416229427
9373 0.507142815717746
9417 0.517626492055233
9461 0.530455790037413
9505 0.536907801093189
9549 0.534061497075652
9593 0.529538013080649
9637 0.526059097319043
9681 0.528555290982322
9725 0.531976835252386
9769 0.538741986523884
9813 0.545669941634881
9857 0.549243655457452
9901 0.550239433706494
9945 0.543784012037967
9989 0.533289398752233
10033 0.5285451809071
10077 0.527344350050292
10121 0.531591073528629
10165 0.539192023601561
10209 0.542009106720901
10253 0.537170181906668
10297 0.528134707709284
10341 0.520803652637561
10385 0.519795229261209
10429 0.525345456463494
10473 0.538206377969145
10517 0.550416641427519
10561 0.556483372417344
10605 0.555546408638284
10649 0.548551202338399
10693 0.545644378886492
10737 0.550986845912271
10781 0.556267754168415
10825 0.551525981057911
10869 0.544318894335618
10913 0.540459075469033
10957 0.542971875249145
11001 0.548147663184209
11045 0.557067386753533
11089 0.565011256601091
11133 0.570475253182746
11177 0.569591608351214
11221 0.560558802271393
11265 0.549951014044754
11309 0.543998296320114
11353 0.543155654705193
11397 0.547360739917977
11441 0.554063237097627
11485 0.559012284168065
11529 0.563161175519146
11573 0.567383828127777
11617 0.567671128521244
11661 0.561070599117004
11705 0.55102765685038
11749 0.543196962434206
11793 0.542803696001739
11837 0.544549075457883
11881 0.541741026449419
11925 0.535893882896136
11969 0.534151091389898
12013 0.536204832270337
12057 0.541418994445981
12101 0.548510557196392
12145 0.561973104472984
12189 0.577335819273181
12233 0.586451045581069
12277 0.580362862297706
12321 0.56306126668552
12365 0.546698833255213
12409 0.535547348006294
12453 0.527003310282955
12497 0.52607704126028
12541 0.53621065061051
12585 0.547858866237137
12629 0.556133904493604
12673 0.558875068405473
12717 0.554245569073026
12761 0.546808881355414
12805 0.538473958611122
12849 0.531575247670196
12893 0.533375936451943
12937 0.539190998188408
12981 0.545831355187919
13025 0.558454327600195
13069 0.575535944849108
13113 0.592282178459634
13157 0.602740960426843
13201 0.602947472951179
13245 0.599029243683067
13289 0.586611500577339
13333 0.571386885785912
13377 0.557672378646647
13421 0.549917582690143
13465 0.552231148600887
13509 0.567825658436081
13553 0.598462509844465
};
\addplot [very thick, goldenrod21018910, opacity=0.8]
table {%
0 0.00515134739763196
37 0.0074637867319603
73 0.00748687374500846
109 0.00655808365573448
145 0.00553847477701436
181 0.00489376256037213
217 0.00477539364070994
253 0.00510161988103818
289 0.00563857241720555
325 0.00618205386672763
361 0.00543142151671356
397 0.00481859153612927
433 0.00365242051797681
469 0.00275917773999316
505 0.00245145893340174
541 0.0029342871927781
577 0.00379499876941608
613 0.00470952098828778
649 0.00612521121318804
685 0.007928060113848
721 0.00822399332773269
757 0.00743703098234824
793 0.00643899638011573
829 0.00651846079831366
865 0.00672613160725626
901 0.00687143841339005
937 0.00801205253201336
973 0.00999073070237378
1009 0.0123356751778403
1045 0.013947548441351
1081 0.0159744691786597
1117 0.0172849679177181
1153 0.0173232814436897
1189 0.0161477640807176
1225 0.0162792113563374
1261 0.0179038670020885
1297 0.0207123476657906
1333 0.0239279737912322
1369 0.026422997653225
1405 0.0287896546259274
1441 0.0296666886825348
1477 0.0300117228430215
1513 0.0298191664917942
1549 0.0294372199442265
1585 0.0275133385752872
1621 0.0239985841228912
1657 0.0217059087657164
1693 0.0208530726524952
1729 0.0202547946915038
1765 0.0186453604240933
1801 0.0172580911894928
1837 0.0171683476068148
1873 0.0180625657701626
1909 0.0203034602330779
1945 0.0226399648812983
1981 0.0247653841859376
2017 0.0257623532075559
2053 0.0274185998029896
2089 0.0297388610851006
2125 0.0325504238492211
2161 0.033703187762129
2197 0.0324483137943924
2233 0.0306951535856193
2269 0.0306795403697838
2305 0.0331828013455196
2341 0.0343239235683688
2377 0.035018018333792
2413 0.0383248638766918
2449 0.0436108391951163
2485 0.0502434458074803
2521 0.0548924061580362
2557 0.0579097545609041
2593 0.0586366530329862
2629 0.0587282293168381
2665 0.0584929836231326
2701 0.0584554149292643
2737 0.0585948525785723
2773 0.0583364557738644
2809 0.0575630015357627
2845 0.0573999362714956
2881 0.0590182253350786
2917 0.0607153268784156
2953 0.0610968357102565
2989 0.0610387997826287
3025 0.0616392322746668
3061 0.063173587280936
3097 0.0635969097270264
3133 0.0621069787560924
3169 0.061465237923771
3205 0.0617212439847997
3241 0.0609053998245653
3277 0.0594688931772491
3313 0.0603920704459524
3349 0.0646222131945821
3385 0.0698069406026442
3421 0.0740378962817957
3457 0.0761264726353704
3493 0.0769134942620153
3529 0.07617228643262
3565 0.0748333333708341
3601 0.0719557683412802
3637 0.0699854371863249
3673 0.0701817679022797
3709 0.0700779837975196
3745 0.0708354611633007
3781 0.0701643924310087
3817 0.0719611908134648
3853 0.0747553242082215
3889 0.0797788506257042
3925 0.0855166177101956
3961 0.0925513688933436
3997 0.0958348565830232
4033 0.0960137532402239
4069 0.094203699176979
4105 0.0925841927692722
4141 0.0906355992822868
4177 0.0881445876110928
4213 0.0860140022131296
4249 0.0864564971838879
4285 0.0888314734246313
4321 0.0917470793541414
4357 0.0903827997659422
4393 0.0887511289426339
4429 0.0865493469807136
4465 0.0844994678148689
4501 0.0814507608437604
4537 0.0815932068975392
4573 0.0829141385124082
4609 0.0855553926131747
4645 0.088215510849744
4681 0.0931840605833672
4717 0.0968106560307928
4753 0.102032452724742
4789 0.106437561051517
4825 0.109304505036948
4861 0.109622064124475
4897 0.107990965048024
4933 0.105321776272877
4969 0.101707532533751
5005 0.0994089917451254
5041 0.0980693157972791
5077 0.0972181052644143
5113 0.0983383666634875
5149 0.101460881028291
5185 0.107293463697394
5221 0.115081407731518
5257 0.123723640093026
5293 0.130027911239726
5329 0.13368183123152
5365 0.13459327559107
5401 0.131332795797545
5437 0.123979988752401
5473 0.116422049740739
5509 0.11283186662568
5545 0.113135066451405
5581 0.115867126742332
5617 0.11907313785322
5653 0.123463932650191
5689 0.126039327928862
5725 0.125409573170944
5761 0.121457503911732
5797 0.117159733658477
5833 0.11476911106492
5869 0.11400119110187
5905 0.115032870638247
5941 0.118474338987664
5977 0.12390917476552
6013 0.128119579776141
6049 0.130955628529876
6085 0.132059096493155
6121 0.132424954787957
6157 0.131147145902991
6193 0.129553905464387
6229 0.126395599128245
6265 0.12145876852605
6301 0.11828613390867
6337 0.11584287055255
6373 0.116011043467897
6409 0.117324009550459
6445 0.120964975417536
6481 0.124328829513959
6517 0.125703841496714
6553 0.12645636726546
6589 0.127295480939082
6625 0.129249808119508
6661 0.132060982490938
6697 0.136525816270841
6733 0.142143607078063
6769 0.14777067176887
6805 0.148955117599817
6841 0.147954890067466
6877 0.146806543016254
6913 0.14689618651352
6949 0.14661491777915
6985 0.14287125410882
7021 0.137137243800732
7057 0.13297293772115
7093 0.130621523023254
7129 0.127955811732693
7165 0.126607461916015
7201 0.126407255957703
7237 0.130041128914957
7273 0.140472902926172
7309 0.156105737534525
7345 0.172127169477171
7381 0.179865480403912
7417 0.183390952723939
7453 0.183684074509786
7489 0.182425092801313
7525 0.178493700062664
7561 0.171069326845483
7597 0.160507580399931
7633 0.150806620017981
7669 0.144882651379215
7705 0.14470802693975
7741 0.148894484024203
7777 0.152795640499501
7813 0.153777502677912
7849 0.154275871196245
7885 0.157894915261369
7921 0.165419078207735
7957 0.171396435826011
7993 0.176195382297506
8029 0.178813865629676
8065 0.179061090788335
8101 0.179536518379763
8137 0.177404711125461
8173 0.174984362349837
8209 0.168588145533493
8245 0.16044154815934
8281 0.152455172575834
8317 0.150230453359579
8353 0.152942566121275
8389 0.159282094816093
8425 0.166031491252836
8461 0.17152765966269
8497 0.173748977676827
8533 0.175138043375039
8569 0.177317541161406
8605 0.17831833043119
8641 0.176530810070399
8677 0.173150269132627
8713 0.169041788697779
8749 0.167984893947268
8785 0.170032766083786
8821 0.173139177574004
8857 0.177066846356821
8893 0.181056378836816
8929 0.18397281590702
8965 0.184959693346669
9001 0.183086872107654
9037 0.181699062465975
9073 0.178299998660651
9109 0.174458608663221
9145 0.172891467934502
9181 0.174395446908061
9217 0.176593453118936
9253 0.177106706484551
9289 0.175411322887213
9325 0.173889319724798
9361 0.172833697414315
9397 0.171092982236356
9433 0.170245812341045
9469 0.170970493426606
9505 0.175687473816653
9541 0.181210433134367
9577 0.184706427582338
9613 0.185729827893055
9649 0.18377455421441
9685 0.179891598262028
9721 0.175676084288557
9757 0.173074063730863
9793 0.17232491952011
9829 0.172660784806991
9865 0.17090459832784
9901 0.168550418025341
9937 0.166132408252312
9973 0.16478416880771
10009 0.165950900349043
10045 0.170521914923254
10081 0.178995027150454
10117 0.187725760665348
10153 0.195107364923853
10189 0.202194753893994
10225 0.209073286347941
10261 0.21414776349226
10297 0.214799605618829
10333 0.209968875638353
10369 0.201818707588139
10405 0.192078603427293
10441 0.183773535866916
10477 0.178707593303878
10513 0.17872329052209
10549 0.184337691754083
10585 0.193553799096541
10621 0.201863374919069
10657 0.207471508697005
10693 0.206580860851558
10729 0.19977483205722
10765 0.191791893583009
10801 0.187041986545885
10837 0.185132729341655
10873 0.187292420414538
10909 0.192880238065513
10945 0.201556451046413
10981 0.208798141273134
11017 0.213885270232303
11053 0.214171195591308
11089 0.206893462677026
11125 0.19849784043574
11161 0.192640939499586
11197 0.192309202165594
11233 0.191982699504987
11269 0.191472606119553
11305 0.189436742560443
11341 0.188732714805871
11377 0.191324214001951
11413 0.195294779377285
11449 0.198348893853941
11485 0.197321034681532
11521 0.195268857619777
11557 0.193989493854107
11593 0.195125324751626
11629 0.197290397813668
11665 0.199978280276432
11701 0.202390601872292
11737 0.203459663649461
11773 0.201871046764138
11809 0.196086221272661
11845 0.184365154923656
};
\end{axis}

\end{tikzpicture}


==> figures/plot_gym_slide_traj.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkmagenta1604152}{RGB}{160,4,152}
\definecolor{darkseagreen111194118}{RGB}{111,194,118}
\definecolor{dodgerblue1101252}{RGB}{1,101,252}
\definecolor{gainsboro}{RGB}{220,220,220}
\definecolor{goldenrod21018910}{RGB}{210,189,10}
\definecolor{lightgray}{RGB}{211,211,211}

\begin{axis}[
axis line style={gainsboro},
height=5.5cm,
log basis y={10},
tick align=outside,
tick pos=left,
width=4.25cm,
x grid style={lightgray},
xlabel={episodes},
xmajorgrids,
xmin=0, xmax=1000,
xtick style={color=gainsboro},
y grid style={lightgray},
ymajorgrids,
ymin=0.1, ymax=10000,
ymode=log,
ytick style={color=gainsboro},
ytick={0.01,0.1,1,10,100,1000,10000,100000},
xtick={0,500,1000},
yticklabels={
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{5}}\)
}
]
\path [draw=darkseagreen111194118, fill=darkseagreen111194118, opacity=0.1, very thin]
(axis cs:0,-8.61976022080343)
--(axis cs:0,-8.61976022080343)
--(axis cs:5,1.64956011730206)
--(axis cs:9,12.293628392807)
--(axis cs:13,23.3012913932887)
--(axis cs:17,34.6500493715534)
--(axis cs:21,46.3078302643504)
--(axis cs:25,58.2347639110872)
--(axis cs:29,70.3849562725438)
--(axis cs:33,82.7082636495875)
--(axis cs:37,95.1520669018872)
--(axis cs:41,107.663045666628)
--(axis cs:45,120.188952577227)
--(axis cs:49,132.680387482046)
--(axis cs:53,145.092571663108)
--(axis cs:57,157.387122054808)
--(axis cs:61,169.533825463212)
--(axis cs:65,180.000000000612)
--(axis cs:69,190.466174538012)
--(axis cs:73,201.994134898047)
--(axis cs:77,218.00586510338)
--(axis cs:81,229.533825463416)
--(axis cs:85,240.000000000816)
--(axis cs:89,250.466174538216)
--(axis cs:93,261.994134898251)
--(axis cs:97,278.005865103584)
--(axis cs:101,289.53382546362)
--(axis cs:105,300.00000000102)
--(axis cs:109,310.46617453842)
--(axis cs:113,321.994134898455)
--(axis cs:117,338.005865103788)
--(axis cs:121,349.533825463824)
--(axis cs:125,360.000000001224)
--(axis cs:129,370.466174538624)
--(axis cs:133,381.994134898659)
--(axis cs:137,398.005865103992)
--(axis cs:141,409.533825464027)
--(axis cs:145,420.000000001428)
--(axis cs:149,430.466174538828)
--(axis cs:153,441.994134898863)
--(axis cs:157,458.005865104196)
--(axis cs:161,469.533825464231)
--(axis cs:165,480.000000001632)
--(axis cs:169,490.466174539032)
--(axis cs:173,501.994134899067)
--(axis cs:177,518.005865104401)
--(axis cs:181,529.533825464436)
--(axis cs:185,540.000000001836)
--(axis cs:189,550.466174539236)
--(axis cs:193,561.994134899271)
--(axis cs:197,578.005865104604)
--(axis cs:201,589.533825464639)
--(axis cs:205,600.00000000204)
--(axis cs:209,610.46617453944)
--(axis cs:213,621.994134899475)
--(axis cs:217,638.005865104808)
--(axis cs:221,649.533825464844)
--(axis cs:225,660.000000002244)
--(axis cs:229,670.466174539644)
--(axis cs:233,681.994134899679)
--(axis cs:237,698.005865105012)
--(axis cs:241,709.533825465047)
--(axis cs:245,720.000000002448)
--(axis cs:249,730.466174539848)
--(axis cs:253,741.994134899883)
--(axis cs:257,758.005865105217)
--(axis cs:261,769.533825465252)
--(axis cs:265,780.000000002652)
--(axis cs:269,790.466174540052)
--(axis cs:273,801.994134900087)
--(axis cs:277,818.00586510542)
--(axis cs:281,829.533825465456)
--(axis cs:285,840.000000002856)
--(axis cs:289,850.466174540256)
--(axis cs:293,861.994134900291)
--(axis cs:297,878.005865105624)
--(axis cs:301,889.533825465659)
--(axis cs:305,900.00000000306)
--(axis cs:309,910.46617454046)
--(axis cs:313,921.994134900495)
--(axis cs:317,938.005865105828)
--(axis cs:321,949.533825465863)
--(axis cs:325,960.000000003264)
--(axis cs:329,970.466174540664)
--(axis cs:333,981.9941349007)
--(axis cs:337,998.005865106033)
--(axis cs:341,1009.53382546607)
--(axis cs:345,1020.00000000347)
--(axis cs:349,1030.46617454087)
--(axis cs:353,1041.9941349009)
--(axis cs:357,1058.00586510624)
--(axis cs:361,1069.53382546627)
--(axis cs:365,1080.00000000367)
--(axis cs:369,1090.46617454107)
--(axis cs:373,1101.99413490111)
--(axis cs:377,1118.00586510644)
--(axis cs:381,1129.53382546648)
--(axis cs:385,1140.00000000388)
--(axis cs:389,1150.46617454128)
--(axis cs:393,1161.99413490131)
--(axis cs:397,1178.00586510664)
--(axis cs:401,1189.53382546668)
--(axis cs:405,1200.00000000408)
--(axis cs:409,1210.46617454148)
--(axis cs:413,1221.99413490152)
--(axis cs:417,1238.00586510685)
--(axis cs:421,1249.53382546688)
--(axis cs:425,1260.00000000428)
--(axis cs:429,1270.46617454168)
--(axis cs:433,1281.99413490172)
--(axis cs:437,1298.00586510705)
--(axis cs:441,1309.53382546709)
--(axis cs:445,1320.00000000449)
--(axis cs:449,1330.46617454189)
--(axis cs:453,1341.99413490192)
--(axis cs:457,1358.00586510726)
--(axis cs:461,1369.53382546729)
--(axis cs:465,1380.00000000469)
--(axis cs:469,1390.46617454209)
--(axis cs:473,1401.99413490213)
--(axis cs:477,1418.00586510746)
--(axis cs:481,1429.5338254675)
--(axis cs:485,1440.0000000049)
--(axis cs:489,1450.4661745423)
--(axis cs:493,1461.99413490233)
--(axis cs:497,1478.00586510766)
--(axis cs:501,1489.5338254677)
--(axis cs:505,1500.0000000051)
--(axis cs:509,1510.4661745425)
--(axis cs:513,1521.99413490254)
--(axis cs:517,1538.00586510787)
--(axis cs:521,1549.5338254679)
--(axis cs:525,1560.0000000053)
--(axis cs:529,1570.4661745427)
--(axis cs:533,1581.99413490274)
--(axis cs:537,1598.00586510807)
--(axis cs:541,1609.53382546811)
--(axis cs:545,1620.00000000551)
--(axis cs:549,1630.46617454291)
--(axis cs:553,1641.99413490294)
--(axis cs:557,1658.00586510828)
--(axis cs:561,1669.53382546831)
--(axis cs:565,1680.00000000571)
--(axis cs:569,1690.46617454311)
--(axis cs:573,1701.99413490315)
--(axis cs:577,1718.00586510848)
--(axis cs:581,1729.53382546852)
--(axis cs:585,1740.00000000592)
--(axis cs:589,1750.46617454332)
--(axis cs:593,1761.99413490335)
--(axis cs:597,1778.00586510868)
--(axis cs:601,1789.53382546872)
--(axis cs:605,1800.00000000612)
--(axis cs:609,1810.46617454352)
--(axis cs:613,1821.99413490356)
--(axis cs:617,1838.00586510889)
--(axis cs:621,1849.53382546892)
--(axis cs:625,1860.00000000632)
--(axis cs:629,1870.46617454372)
--(axis cs:633,1881.99413490376)
--(axis cs:637,1898.00586510909)
--(axis cs:641,1909.53382546913)
--(axis cs:645,1920.00000000653)
--(axis cs:649,1930.46617454393)
--(axis cs:653,1941.99413490396)
--(axis cs:657,1958.0058651093)
--(axis cs:661,1969.53382546933)
--(axis cs:665,1980.00000000673)
--(axis cs:669,1990.46617454413)
--(axis cs:673,2001.99413490417)
--(axis cs:677,2018.0058651095)
--(axis cs:681,2029.53382546954)
--(axis cs:685,2040.00000000694)
--(axis cs:689,2050.46617454434)
--(axis cs:693,2061.99413490437)
--(axis cs:697,2078.00586510971)
--(axis cs:701,2089.53382546974)
--(axis cs:705,2100.00000000714)
--(axis cs:709,2110.46617454454)
--(axis cs:713,2121.99413490457)
--(axis cs:717,2138.00586510991)
--(axis cs:721,2149.53382546994)
--(axis cs:725,2160.00000000734)
--(axis cs:729,2170.46617454474)
--(axis cs:733,2181.99413490478)
--(axis cs:737,2198.00586511011)
--(axis cs:741,2209.53382547015)
--(axis cs:745,2220.00000000755)
--(axis cs:749,2230.46617454495)
--(axis cs:753,2241.99413490498)
--(axis cs:757,2258.00586511032)
--(axis cs:761,2269.53382547035)
--(axis cs:765,2280.00000000775)
--(axis cs:769,2290.46617454515)
--(axis cs:773,2301.99413490519)
--(axis cs:777,2318.00586511052)
--(axis cs:781,2329.53382547055)
--(axis cs:785,2340.00000000795)
--(axis cs:789,2350.46617454536)
--(axis cs:793,2361.99413490539)
--(axis cs:797,2378.00586511072)
--(axis cs:801,2389.53382547076)
--(axis cs:805,2400.00000000816)
--(axis cs:809,2410.46617454556)
--(axis cs:813,2421.99413490559)
--(axis cs:817,2438.00586511093)
--(axis cs:821,2449.53382547096)
--(axis cs:825,2460.00000000836)
--(axis cs:829,2470.46617454576)
--(axis cs:833,2481.9941349058)
--(axis cs:837,2498.00586511113)
--(axis cs:841,2509.53382547117)
--(axis cs:845,2520.00000000857)
--(axis cs:849,2530.46617454597)
--(axis cs:853,2541.994134906)
--(axis cs:857,2558.00586511134)
--(axis cs:861,2569.53382547137)
--(axis cs:865,2580.00000000877)
--(axis cs:869,2590.46617454617)
--(axis cs:873,2601.99413490621)
--(axis cs:877,2618.00586511154)
--(axis cs:881,2629.53382547158)
--(axis cs:885,2640.00000000898)
--(axis cs:889,2650.46617454638)
--(axis cs:893,2661.99413490641)
--(axis cs:897,2678.00586511174)
--(axis cs:901,2689.53382547178)
--(axis cs:905,2700.00000000918)
--(axis cs:909,2710.46617454658)
--(axis cs:913,2721.99413490661)
--(axis cs:917,2738.00586511195)
--(axis cs:921,2749.53382547198)
--(axis cs:925,2760.00000000938)
--(axis cs:929,2770.46617454678)
--(axis cs:933,2781.99413490682)
--(axis cs:937,2798.00586511215)
--(axis cs:941,2809.53382547219)
--(axis cs:945,2820.00000000959)
--(axis cs:949,2830.46617454699)
--(axis cs:953,2841.99413490702)
--(axis cs:957,2858.00586511236)
--(axis cs:961,2869.53382547239)
--(axis cs:965,2880.00000000979)
--(axis cs:969,2890.46617454719)
--(axis cs:973,2901.99413490723)
--(axis cs:977,2918.00586511256)
--(axis cs:981,2929.5338254726)
--(axis cs:985,2940.00000001)
--(axis cs:989,2950.4661745474)
--(axis cs:993,2961.99413490743)
--(axis cs:997,2978.00586511276)
--(axis cs:1001,2989.5338254728)
--(axis cs:1005,3000.0000000102)
--(axis cs:1009,3010.4661745476)
--(axis cs:1013,3021.99413490763)
--(axis cs:1017,3038.00586511297)
--(axis cs:1021,3049.533825473)
--(axis cs:1025,3060.0000000104)
--(axis cs:1029,3070.4661745478)
--(axis cs:1033,3081.99413490784)
--(axis cs:1037,3098.00586511317)
--(axis cs:1041,3109.53382547321)
--(axis cs:1045,3120.00000001061)
--(axis cs:1049,3130.46617454801)
--(axis cs:1053,3141.99413490804)
--(axis cs:1057,3158.00586511338)
--(axis cs:1061,3169.53382547341)
--(axis cs:1065,3180.00000001081)
--(axis cs:1069,3190.46617454821)
--(axis cs:1073,3201.99413490825)
--(axis cs:1077,3218.00586511358)
--(axis cs:1081,3229.53382547362)
--(axis cs:1085,3240.00000001102)
--(axis cs:1089,3250.46617454842)
--(axis cs:1093,3261.99413490845)
--(axis cs:1097,3278.00586511378)
--(axis cs:1101,3289.53382547382)
--(axis cs:1105,3300.00000001122)
--(axis cs:1109,3310.46617454862)
--(axis cs:1113,3321.99413490866)
--(axis cs:1117,3338.00586511399)
--(axis cs:1121,3349.53382547402)
--(axis cs:1125,3360.00000001142)
--(axis cs:1129,3370.46617454882)
--(axis cs:1133,3381.99413490886)
--(axis cs:1137,3398.00586511419)
--(axis cs:1141,3409.53382547423)
--(axis cs:1145,3420.00000001163)
--(axis cs:1149,3430.46617454903)
--(axis cs:1153,3441.99413490906)
--(axis cs:1157,3458.0058651144)
--(axis cs:1161,3469.53382547443)
--(axis cs:1165,3480.00000001183)
--(axis cs:1169,3490.46617454923)
--(axis cs:1173,3501.99413490927)
--(axis cs:1177,3518.0058651146)
--(axis cs:1181,3529.53382547463)
--(axis cs:1185,3540.00000001203)
--(axis cs:1189,3550.46617454944)
--(axis cs:1193,3561.99413490947)
--(axis cs:1197,3578.0058651148)
--(axis cs:1201,3589.53382547484)
--(axis cs:1205,3600.00000001224)
--(axis cs:1209,3610.46617454964)
--(axis cs:1213,3621.99413490967)
--(axis cs:1217,3638.00586511501)
--(axis cs:1221,3649.53382547504)
--(axis cs:1225,3660.00000001244)
--(axis cs:1229,3670.46617454984)
--(axis cs:1233,3681.99413490988)
--(axis cs:1237,3698.00586511521)
--(axis cs:1241,3709.53382547525)
--(axis cs:1245,3720.00000001265)
--(axis cs:1249,3730.46617455005)
--(axis cs:1253,3741.99413491008)
--(axis cs:1257,3758.00586511542)
--(axis cs:1261,3769.53382547545)
--(axis cs:1265,3780.00000001285)
--(axis cs:1269,3790.46617455025)
--(axis cs:1273,3801.99413491029)
--(axis cs:1277,3818.00586511562)
--(axis cs:1281,3829.53382547565)
--(axis cs:1285,3840.00000001305)
--(axis cs:1289,3850.46617455045)
--(axis cs:1293,3861.99413491049)
--(axis cs:1297,3878.00586511582)
--(axis cs:1301,3889.53382547586)
--(axis cs:1305,3900.00000001326)
--(axis cs:1309,3910.46617455066)
--(axis cs:1313,3921.99413491069)
--(axis cs:1317,3938.00586511603)
--(axis cs:1321,3949.53382547606)
--(axis cs:1325,3960.00000001346)
--(axis cs:1329,3970.46617455086)
--(axis cs:1333,3981.9941349109)
--(axis cs:1337,3998.00586511623)
--(axis cs:1341,4009.53382547627)
--(axis cs:1345,4020.00000001367)
--(axis cs:1349,4030.46617455107)
--(axis cs:1353,4041.9941349111)
--(axis cs:1357,4058.00586511644)
--(axis cs:1361,4069.53382547647)
--(axis cs:1365,4080.00000001387)
--(axis cs:1369,4090.46617455127)
--(axis cs:1373,4101.99413491131)
--(axis cs:1377,4118.00586511664)
--(axis cs:1381,4129.53382547667)
--(axis cs:1385,4140.00000001407)
--(axis cs:1389,4150.46617455148)
--(axis cs:1393,4161.99413491151)
--(axis cs:1397,4178.00586511684)
--(axis cs:1401,4189.53382547688)
--(axis cs:1405,4200.00000001428)
--(axis cs:1409,4210.46617455168)
--(axis cs:1413,4221.99413491172)
--(axis cs:1417,4238.00586511705)
--(axis cs:1421,4249.53382547708)
--(axis cs:1425,4260.00000001448)
--(axis cs:1429,4270.46617455188)
--(axis cs:1433,4281.99413491192)
--(axis cs:1437,4298.00586511725)
--(axis cs:1441,4309.53382547729)
--(axis cs:1445,4320.00000001469)
--(axis cs:1449,4330.46617455209)
--(axis cs:1453,4341.99413491212)
--(axis cs:1457,4358.00586511746)
--(axis cs:1461,4369.53382547749)
--(axis cs:1465,4380.00000001489)
--(axis cs:1469,4390.46617455229)
--(axis cs:1473,4401.99413491233)
--(axis cs:1477,4418.00586511766)
--(axis cs:1481,4429.53382547769)
--(axis cs:1485,4440.00000001509)
--(axis cs:1489,4450.4661745525)
--(axis cs:1493,4461.99413491253)
--(axis cs:1497,4478.00586511786)
--(axis cs:1501,4489.5338254779)
--(axis cs:1505,4500.0000000153)
--(axis cs:1509,4510.4661745527)
--(axis cs:1513,4521.99413491273)
--(axis cs:1517,4538.00586511807)
--(axis cs:1521,4549.5338254781)
--(axis cs:1525,4560.0000000155)
--(axis cs:1529,4570.4661745529)
--(axis cs:1533,4581.99413491294)
--(axis cs:1537,4598.00586511827)
--(axis cs:1541,4609.53382547831)
--(axis cs:1545,4620.00000001571)
--(axis cs:1549,4630.46617455311)
--(axis cs:1553,4641.99413491314)
--(axis cs:1557,4658.00586511848)
--(axis cs:1561,4669.53382547851)
--(axis cs:1565,4680.00000001591)
--(axis cs:1569,4690.46617455331)
--(axis cs:1573,4701.99413491335)
--(axis cs:1577,4718.00586511868)
--(axis cs:1581,4729.53382547872)
--(axis cs:1585,4740.00000001612)
--(axis cs:1589,4750.46617455352)
--(axis cs:1593,4761.99413491355)
--(axis cs:1597,4778.00586511888)
--(axis cs:1601,4789.53382547892)
--(axis cs:1605,4800.00000001632)
--(axis cs:1609,4810.46617455372)
--(axis cs:1613,4821.99413491375)
--(axis cs:1617,4838.00586511909)
--(axis cs:1621,4849.53382547912)
--(axis cs:1625,4860.00000001652)
--(axis cs:1629,4870.46617455392)
--(axis cs:1633,4881.99413491396)
--(axis cs:1637,4898.00586511929)
--(axis cs:1641,4909.53382547933)
--(axis cs:1645,4920.00000001673)
--(axis cs:1649,4930.46617455413)
--(axis cs:1653,4941.99413491416)
--(axis cs:1657,4958.0058651195)
--(axis cs:1661,4969.53382547953)
--(axis cs:1665,4980.00000001693)
--(axis cs:1669,4990.46617455433)
--(axis cs:1673,5001.99413491437)
--(axis cs:1677,5018.0058651197)
--(axis cs:1681,5029.53382547974)
--(axis cs:1685,5040.00000001713)
--(axis cs:1689,5050.46617455453)
--(axis cs:1693,5061.99413491457)
--(axis cs:1697,5078.0058651199)
--(axis cs:1701,5089.53382547994)
--(axis cs:1705,5100.00000001734)
--(axis cs:1709,5110.46617455474)
--(axis cs:1713,5121.99413491478)
--(axis cs:1717,5138.00586512011)
--(axis cs:1721,5149.53382548014)
--(axis cs:1725,5160.00000001754)
--(axis cs:1729,5170.46617455494)
--(axis cs:1733,5181.99413491498)
--(axis cs:1737,5198.00586512031)
--(axis cs:1741,5209.53382548034)
--(axis cs:1745,5220.00000001775)
--(axis cs:1749,5230.46617455515)
--(axis cs:1753,5241.99413491518)
--(axis cs:1757,5258.00586512052)
--(axis cs:1761,5269.53382548055)
--(axis cs:1765,5280.00000001795)
--(axis cs:1769,5290.46617455535)
--(axis cs:1773,5301.99413491539)
--(axis cs:1777,5318.00586512072)
--(axis cs:1781,5329.53382548075)
--(axis cs:1785,5340.00000001815)
--(axis cs:1789,5350.46617455556)
--(axis cs:1793,5361.99413491559)
--(axis cs:1797,5378.00586512092)
--(axis cs:1801,5389.53382548096)
--(axis cs:1805,5400.00000001836)
--(axis cs:1809,5410.46617455576)
--(axis cs:1813,5421.99413491579)
--(axis cs:1817,5438.00586512113)
--(axis cs:1821,5449.53382548116)
--(axis cs:1825,5460.00000001856)
--(axis cs:1829,5470.46617455596)
--(axis cs:1833,5481.994134916)
--(axis cs:1837,5498.00586512133)
--(axis cs:1841,5509.53382548137)
--(axis cs:1845,5520.00000001877)
--(axis cs:1849,5530.46617455617)
--(axis cs:1853,5541.9941349162)
--(axis cs:1857,5558.00586512154)
--(axis cs:1861,5569.53382548157)
--(axis cs:1865,5580.00000001897)
--(axis cs:1869,5590.46617455637)
--(axis cs:1873,5601.99413491641)
--(axis cs:1877,5618.00586512174)
--(axis cs:1881,5629.53382548177)
--(axis cs:1885,5640.00000001917)
--(axis cs:1889,5650.46617455658)
--(axis cs:1893,5661.99413491661)
--(axis cs:1897,5678.00586512194)
--(axis cs:1901,5689.53382548198)
--(axis cs:1905,5700.00000001938)
--(axis cs:1909,5710.46617455678)
--(axis cs:1913,5721.99413491681)
--(axis cs:1917,5738.00586512215)
--(axis cs:1921,5749.53382548218)
--(axis cs:1925,5760.00000001958)
--(axis cs:1929,5770.46617455698)
--(axis cs:1933,5781.99413491702)
--(axis cs:1937,5798.00586512235)
--(axis cs:1941,5809.53382548239)
--(axis cs:1945,5820.00000001979)
--(axis cs:1949,5830.46617455719)
--(axis cs:1953,5841.99413491722)
--(axis cs:1957,5858.00586512256)
--(axis cs:1961,5869.53382548259)
--(axis cs:1965,5880.00000001999)
--(axis cs:1969,5890.46617455739)
--(axis cs:1973,5901.99413491743)
--(axis cs:1977,5918.00586512276)
--(axis cs:1981,5929.5338254828)
--(axis cs:1985,5940.0000000202)
--(axis cs:1989,5950.4661745576)
--(axis cs:1993,5961.99413491763)
--(axis cs:1997,5978.00586512296)
--(axis cs:2001,5989.533825483)
--(axis cs:2005,6000.0000000204)
--(axis cs:2009,6010.4661745578)
--(axis cs:2013,6021.99413491783)
--(axis cs:2017,6038.00586512317)
--(axis cs:2021,6049.5338254832)
--(axis cs:2025,6060.0000000206)
--(axis cs:2029,6070.466174558)
--(axis cs:2033,6081.99413491804)
--(axis cs:2037,6098.00586512337)
--(axis cs:2041,6109.53382548341)
--(axis cs:2045,6120.00000002081)
--(axis cs:2049,6130.46617455821)
--(axis cs:2053,6141.99413491824)
--(axis cs:2057,6158.00586512357)
--(axis cs:2061,6169.53382548361)
--(axis cs:2065,6180.00000002101)
--(axis cs:2069,6190.46617455841)
--(axis cs:2073,6201.99413491845)
--(axis cs:2077,6218.00586512378)
--(axis cs:2081,6229.53382548382)
--(axis cs:2085,6240.00000002122)
--(axis cs:2089,6250.46617455861)
--(axis cs:2093,6261.99413491865)
--(axis cs:2097,6278.00586512398)
--(axis cs:2101,6289.53382548402)
--(axis cs:2105,6300.00000002142)
--(axis cs:2109,6310.46617455882)
--(axis cs:2113,6321.99413491885)
--(axis cs:2117,6338.00586512419)
--(axis cs:2121,6349.53382548422)
--(axis cs:2125,6360.00000002162)
--(axis cs:2129,6370.46617455902)
--(axis cs:2133,6381.99413491906)
--(axis cs:2137,6398.00586512439)
--(axis cs:2141,6409.53382548443)
--(axis cs:2145,6421.51241278188)
--(axis cs:2149,6433.31433321634)
--(axis cs:2153,6444.94452849708)
--(axis cs:2157,6456.42320710108)
--(axis cs:2161,6467.78761846999)
--(axis cs:2165,6479.09382722884)
--(axis cs:2169,6490.41848740476)
--(axis cs:2173,6501.86061664567)
--(axis cs:2177,6513.54337043902)
--(axis cs:2181,6525.61581633049)
--(axis cs:2185,6538.25470814273)
--(axis cs:2189,6551.66626019403)
--(axis cs:2193,6566.08792151707)
--(axis cs:2197,6581.79015007762)
--(axis cs:2201,6599.07818699327)
--(axis cs:2201,6599.07818699327)
--(axis cs:2201,6599.07818699327)
--(axis cs:2197,6581.79015007762)
--(axis cs:2193,6566.08792151707)
--(axis cs:2189,6551.66626019403)
--(axis cs:2185,6538.25470814273)
--(axis cs:2181,6525.61581633049)
--(axis cs:2177,6513.54337043902)
--(axis cs:2173,6501.86061664567)
--(axis cs:2169,6490.41848740476)
--(axis cs:2165,6479.09382722884)
--(axis cs:2161,6467.78761846999)
--(axis cs:2157,6456.42320710108)
--(axis cs:2153,6444.94452849708)
--(axis cs:2149,6433.31433321634)
--(axis cs:2145,6421.51241278188)
--(axis cs:2141,6409.53382548443)
--(axis cs:2137,6398.00586512439)
--(axis cs:2133,6381.99413491906)
--(axis cs:2129,6370.46617455902)
--(axis cs:2125,6360.00000002162)
--(axis cs:2121,6349.53382548422)
--(axis cs:2117,6338.00586512419)
--(axis cs:2113,6321.99413491885)
--(axis cs:2109,6310.46617455882)
--(axis cs:2105,6300.00000002142)
--(axis cs:2101,6289.53382548402)
--(axis cs:2097,6278.00586512398)
--(axis cs:2093,6261.99413491865)
--(axis cs:2089,6250.46617455861)
--(axis cs:2085,6240.00000002122)
--(axis cs:2081,6229.53382548382)
--(axis cs:2077,6218.00586512378)
--(axis cs:2073,6201.99413491845)
--(axis cs:2069,6190.46617455841)
--(axis cs:2065,6180.00000002101)
--(axis cs:2061,6169.53382548361)
--(axis cs:2057,6158.00586512357)
--(axis cs:2053,6141.99413491824)
--(axis cs:2049,6130.46617455821)
--(axis cs:2045,6120.00000002081)
--(axis cs:2041,6109.53382548341)
--(axis cs:2037,6098.00586512337)
--(axis cs:2033,6081.99413491804)
--(axis cs:2029,6070.466174558)
--(axis cs:2025,6060.0000000206)
--(axis cs:2021,6049.5338254832)
--(axis cs:2017,6038.00586512317)
--(axis cs:2013,6021.99413491783)
--(axis cs:2009,6010.4661745578)
--(axis cs:2005,6000.0000000204)
--(axis cs:2001,5989.533825483)
--(axis cs:1997,5978.00586512296)
--(axis cs:1993,5961.99413491763)
--(axis cs:1989,5950.4661745576)
--(axis cs:1985,5940.0000000202)
--(axis cs:1981,5929.5338254828)
--(axis cs:1977,5918.00586512276)
--(axis cs:1973,5901.99413491743)
--(axis cs:1969,5890.46617455739)
--(axis cs:1965,5880.00000001999)
--(axis cs:1961,5869.53382548259)
--(axis cs:1957,5858.00586512256)
--(axis cs:1953,5841.99413491722)
--(axis cs:1949,5830.46617455719)
--(axis cs:1945,5820.00000001979)
--(axis cs:1941,5809.53382548239)
--(axis cs:1937,5798.00586512235)
--(axis cs:1933,5781.99413491702)
--(axis cs:1929,5770.46617455698)
--(axis cs:1925,5760.00000001958)
--(axis cs:1921,5749.53382548218)
--(axis cs:1917,5738.00586512215)
--(axis cs:1913,5721.99413491681)
--(axis cs:1909,5710.46617455678)
--(axis cs:1905,5700.00000001938)
--(axis cs:1901,5689.53382548198)
--(axis cs:1897,5678.00586512194)
--(axis cs:1893,5661.99413491661)
--(axis cs:1889,5650.46617455658)
--(axis cs:1885,5640.00000001917)
--(axis cs:1881,5629.53382548177)
--(axis cs:1877,5618.00586512174)
--(axis cs:1873,5601.99413491641)
--(axis cs:1869,5590.46617455637)
--(axis cs:1865,5580.00000001897)
--(axis cs:1861,5569.53382548157)
--(axis cs:1857,5558.00586512154)
--(axis cs:1853,5541.9941349162)
--(axis cs:1849,5530.46617455617)
--(axis cs:1845,5520.00000001877)
--(axis cs:1841,5509.53382548137)
--(axis cs:1837,5498.00586512133)
--(axis cs:1833,5481.994134916)
--(axis cs:1829,5470.46617455596)
--(axis cs:1825,5460.00000001856)
--(axis cs:1821,5449.53382548116)
--(axis cs:1817,5438.00586512113)
--(axis cs:1813,5421.99413491579)
--(axis cs:1809,5410.46617455576)
--(axis cs:1805,5400.00000001836)
--(axis cs:1801,5389.53382548096)
--(axis cs:1797,5378.00586512092)
--(axis cs:1793,5361.99413491559)
--(axis cs:1789,5350.46617455556)
--(axis cs:1785,5340.00000001815)
--(axis cs:1781,5329.53382548075)
--(axis cs:1777,5318.00586512072)
--(axis cs:1773,5301.99413491539)
--(axis cs:1769,5290.46617455535)
--(axis cs:1765,5280.00000001795)
--(axis cs:1761,5269.53382548055)
--(axis cs:1757,5258.00586512052)
--(axis cs:1753,5241.99413491518)
--(axis cs:1749,5230.46617455515)
--(axis cs:1745,5220.00000001775)
--(axis cs:1741,5209.53382548034)
--(axis cs:1737,5198.00586512031)
--(axis cs:1733,5181.99413491498)
--(axis cs:1729,5170.46617455494)
--(axis cs:1725,5160.00000001754)
--(axis cs:1721,5149.53382548014)
--(axis cs:1717,5138.00586512011)
--(axis cs:1713,5121.99413491478)
--(axis cs:1709,5110.46617455474)
--(axis cs:1705,5100.00000001734)
--(axis cs:1701,5089.53382547994)
--(axis cs:1697,5078.0058651199)
--(axis cs:1693,5061.99413491457)
--(axis cs:1689,5050.46617455453)
--(axis cs:1685,5040.00000001713)
--(axis cs:1681,5029.53382547974)
--(axis cs:1677,5018.0058651197)
--(axis cs:1673,5001.99413491437)
--(axis cs:1669,4990.46617455433)
--(axis cs:1665,4980.00000001693)
--(axis cs:1661,4969.53382547953)
--(axis cs:1657,4958.0058651195)
--(axis cs:1653,4941.99413491416)
--(axis cs:1649,4930.46617455413)
--(axis cs:1645,4920.00000001673)
--(axis cs:1641,4909.53382547933)
--(axis cs:1637,4898.00586511929)
--(axis cs:1633,4881.99413491396)
--(axis cs:1629,4870.46617455392)
--(axis cs:1625,4860.00000001652)
--(axis cs:1621,4849.53382547912)
--(axis cs:1617,4838.00586511909)
--(axis cs:1613,4821.99413491375)
--(axis cs:1609,4810.46617455372)
--(axis cs:1605,4800.00000001632)
--(axis cs:1601,4789.53382547892)
--(axis cs:1597,4778.00586511888)
--(axis cs:1593,4761.99413491355)
--(axis cs:1589,4750.46617455352)
--(axis cs:1585,4740.00000001612)
--(axis cs:1581,4729.53382547872)
--(axis cs:1577,4718.00586511868)
--(axis cs:1573,4701.99413491335)
--(axis cs:1569,4690.46617455331)
--(axis cs:1565,4680.00000001591)
--(axis cs:1561,4669.53382547851)
--(axis cs:1557,4658.00586511848)
--(axis cs:1553,4641.99413491314)
--(axis cs:1549,4630.46617455311)
--(axis cs:1545,4620.00000001571)
--(axis cs:1541,4609.53382547831)
--(axis cs:1537,4598.00586511827)
--(axis cs:1533,4581.99413491294)
--(axis cs:1529,4570.4661745529)
--(axis cs:1525,4560.0000000155)
--(axis cs:1521,4549.5338254781)
--(axis cs:1517,4538.00586511807)
--(axis cs:1513,4521.99413491273)
--(axis cs:1509,4510.4661745527)
--(axis cs:1505,4500.0000000153)
--(axis cs:1501,4489.5338254779)
--(axis cs:1497,4478.00586511786)
--(axis cs:1493,4461.99413491253)
--(axis cs:1489,4450.4661745525)
--(axis cs:1485,4440.00000001509)
--(axis cs:1481,4429.53382547769)
--(axis cs:1477,4418.00586511766)
--(axis cs:1473,4401.99413491233)
--(axis cs:1469,4390.46617455229)
--(axis cs:1465,4380.00000001489)
--(axis cs:1461,4369.53382547749)
--(axis cs:1457,4358.00586511746)
--(axis cs:1453,4341.99413491212)
--(axis cs:1449,4330.46617455209)
--(axis cs:1445,4320.00000001469)
--(axis cs:1441,4309.53382547729)
--(axis cs:1437,4298.00586511725)
--(axis cs:1433,4281.99413491192)
--(axis cs:1429,4270.46617455188)
--(axis cs:1425,4260.00000001448)
--(axis cs:1421,4249.53382547708)
--(axis cs:1417,4238.00586511705)
--(axis cs:1413,4221.99413491172)
--(axis cs:1409,4210.46617455168)
--(axis cs:1405,4200.00000001428)
--(axis cs:1401,4189.53382547688)
--(axis cs:1397,4178.00586511684)
--(axis cs:1393,4161.99413491151)
--(axis cs:1389,4150.46617455148)
--(axis cs:1385,4140.00000001407)
--(axis cs:1381,4129.53382547667)
--(axis cs:1377,4118.00586511664)
--(axis cs:1373,4101.99413491131)
--(axis cs:1369,4090.46617455127)
--(axis cs:1365,4080.00000001387)
--(axis cs:1361,4069.53382547647)
--(axis cs:1357,4058.00586511644)
--(axis cs:1353,4041.9941349111)
--(axis cs:1349,4030.46617455107)
--(axis cs:1345,4020.00000001367)
--(axis cs:1341,4009.53382547627)
--(axis cs:1337,3998.00586511623)
--(axis cs:1333,3981.9941349109)
--(axis cs:1329,3970.46617455086)
--(axis cs:1325,3960.00000001346)
--(axis cs:1321,3949.53382547606)
--(axis cs:1317,3938.00586511603)
--(axis cs:1313,3921.99413491069)
--(axis cs:1309,3910.46617455066)
--(axis cs:1305,3900.00000001326)
--(axis cs:1301,3889.53382547586)
--(axis cs:1297,3878.00586511582)
--(axis cs:1293,3861.99413491049)
--(axis cs:1289,3850.46617455045)
--(axis cs:1285,3840.00000001305)
--(axis cs:1281,3829.53382547565)
--(axis cs:1277,3818.00586511562)
--(axis cs:1273,3801.99413491029)
--(axis cs:1269,3790.46617455025)
--(axis cs:1265,3780.00000001285)
--(axis cs:1261,3769.53382547545)
--(axis cs:1257,3758.00586511542)
--(axis cs:1253,3741.99413491008)
--(axis cs:1249,3730.46617455005)
--(axis cs:1245,3720.00000001265)
--(axis cs:1241,3709.53382547525)
--(axis cs:1237,3698.00586511521)
--(axis cs:1233,3681.99413490988)
--(axis cs:1229,3670.46617454984)
--(axis cs:1225,3660.00000001244)
--(axis cs:1221,3649.53382547504)
--(axis cs:1217,3638.00586511501)
--(axis cs:1213,3621.99413490967)
--(axis cs:1209,3610.46617454964)
--(axis cs:1205,3600.00000001224)
--(axis cs:1201,3589.53382547484)
--(axis cs:1197,3578.0058651148)
--(axis cs:1193,3561.99413490947)
--(axis cs:1189,3550.46617454944)
--(axis cs:1185,3540.00000001203)
--(axis cs:1181,3529.53382547463)
--(axis cs:1177,3518.0058651146)
--(axis cs:1173,3501.99413490927)
--(axis cs:1169,3490.46617454923)
--(axis cs:1165,3480.00000001183)
--(axis cs:1161,3469.53382547443)
--(axis cs:1157,3458.0058651144)
--(axis cs:1153,3441.99413490906)
--(axis cs:1149,3430.46617454903)
--(axis cs:1145,3420.00000001163)
--(axis cs:1141,3409.53382547423)
--(axis cs:1137,3398.00586511419)
--(axis cs:1133,3381.99413490886)
--(axis cs:1129,3370.46617454882)
--(axis cs:1125,3360.00000001142)
--(axis cs:1121,3349.53382547402)
--(axis cs:1117,3338.00586511399)
--(axis cs:1113,3321.99413490866)
--(axis cs:1109,3310.46617454862)
--(axis cs:1105,3300.00000001122)
--(axis cs:1101,3289.53382547382)
--(axis cs:1097,3278.00586511378)
--(axis cs:1093,3261.99413490845)
--(axis cs:1089,3250.46617454842)
--(axis cs:1085,3240.00000001102)
--(axis cs:1081,3229.53382547362)
--(axis cs:1077,3218.00586511358)
--(axis cs:1073,3201.99413490825)
--(axis cs:1069,3190.46617454821)
--(axis cs:1065,3180.00000001081)
--(axis cs:1061,3169.53382547341)
--(axis cs:1057,3158.00586511338)
--(axis cs:1053,3141.99413490804)
--(axis cs:1049,3130.46617454801)
--(axis cs:1045,3120.00000001061)
--(axis cs:1041,3109.53382547321)
--(axis cs:1037,3098.00586511317)
--(axis cs:1033,3081.99413490784)
--(axis cs:1029,3070.4661745478)
--(axis cs:1025,3060.0000000104)
--(axis cs:1021,3049.533825473)
--(axis cs:1017,3038.00586511297)
--(axis cs:1013,3021.99413490763)
--(axis cs:1009,3010.4661745476)
--(axis cs:1005,3000.0000000102)
--(axis cs:1001,2989.5338254728)
--(axis cs:997,2978.00586511276)
--(axis cs:993,2961.99413490743)
--(axis cs:989,2950.4661745474)
--(axis cs:985,2940.00000001)
--(axis cs:981,2929.5338254726)
--(axis cs:977,2918.00586511256)
--(axis cs:973,2901.99413490723)
--(axis cs:969,2890.46617454719)
--(axis cs:965,2880.00000000979)
--(axis cs:961,2869.53382547239)
--(axis cs:957,2858.00586511236)
--(axis cs:953,2841.99413490702)
--(axis cs:949,2830.46617454699)
--(axis cs:945,2820.00000000959)
--(axis cs:941,2809.53382547219)
--(axis cs:937,2798.00586511215)
--(axis cs:933,2781.99413490682)
--(axis cs:929,2770.46617454678)
--(axis cs:925,2760.00000000938)
--(axis cs:921,2749.53382547198)
--(axis cs:917,2738.00586511195)
--(axis cs:913,2721.99413490661)
--(axis cs:909,2710.46617454658)
--(axis cs:905,2700.00000000918)
--(axis cs:901,2689.53382547178)
--(axis cs:897,2678.00586511174)
--(axis cs:893,2661.99413490641)
--(axis cs:889,2650.46617454638)
--(axis cs:885,2640.00000000898)
--(axis cs:881,2629.53382547158)
--(axis cs:877,2618.00586511154)
--(axis cs:873,2601.99413490621)
--(axis cs:869,2590.46617454617)
--(axis cs:865,2580.00000000877)
--(axis cs:861,2569.53382547137)
--(axis cs:857,2558.00586511134)
--(axis cs:853,2541.994134906)
--(axis cs:849,2530.46617454597)
--(axis cs:845,2520.00000000857)
--(axis cs:841,2509.53382547117)
--(axis cs:837,2498.00586511113)
--(axis cs:833,2481.9941349058)
--(axis cs:829,2470.46617454576)
--(axis cs:825,2460.00000000836)
--(axis cs:821,2449.53382547096)
--(axis cs:817,2438.00586511093)
--(axis cs:813,2421.99413490559)
--(axis cs:809,2410.46617454556)
--(axis cs:805,2400.00000000816)
--(axis cs:801,2389.53382547076)
--(axis cs:797,2378.00586511072)
--(axis cs:793,2361.99413490539)
--(axis cs:789,2350.46617454536)
--(axis cs:785,2340.00000000795)
--(axis cs:781,2329.53382547055)
--(axis cs:777,2318.00586511052)
--(axis cs:773,2301.99413490519)
--(axis cs:769,2290.46617454515)
--(axis cs:765,2280.00000000775)
--(axis cs:761,2269.53382547035)
--(axis cs:757,2258.00586511032)
--(axis cs:753,2241.99413490498)
--(axis cs:749,2230.46617454495)
--(axis cs:745,2220.00000000755)
--(axis cs:741,2209.53382547015)
--(axis cs:737,2198.00586511011)
--(axis cs:733,2181.99413490478)
--(axis cs:729,2170.46617454474)
--(axis cs:725,2160.00000000734)
--(axis cs:721,2149.53382546994)
--(axis cs:717,2138.00586510991)
--(axis cs:713,2121.99413490457)
--(axis cs:709,2110.46617454454)
--(axis cs:705,2100.00000000714)
--(axis cs:701,2089.53382546974)
--(axis cs:697,2078.00586510971)
--(axis cs:693,2061.99413490437)
--(axis cs:689,2050.46617454434)
--(axis cs:685,2040.00000000694)
--(axis cs:681,2029.53382546954)
--(axis cs:677,2018.0058651095)
--(axis cs:673,2001.99413490417)
--(axis cs:669,1990.46617454413)
--(axis cs:665,1980.00000000673)
--(axis cs:661,1969.53382546933)
--(axis cs:657,1958.0058651093)
--(axis cs:653,1941.99413490396)
--(axis cs:649,1930.46617454393)
--(axis cs:645,1920.00000000653)
--(axis cs:641,1909.53382546913)
--(axis cs:637,1898.00586510909)
--(axis cs:633,1881.99413490376)
--(axis cs:629,1870.46617454372)
--(axis cs:625,1860.00000000632)
--(axis cs:621,1849.53382546892)
--(axis cs:617,1838.00586510889)
--(axis cs:613,1821.99413490356)
--(axis cs:609,1810.46617454352)
--(axis cs:605,1800.00000000612)
--(axis cs:601,1789.53382546872)
--(axis cs:597,1778.00586510868)
--(axis cs:593,1761.99413490335)
--(axis cs:589,1750.46617454332)
--(axis cs:585,1740.00000000592)
--(axis cs:581,1729.53382546852)
--(axis cs:577,1718.00586510848)
--(axis cs:573,1701.99413490315)
--(axis cs:569,1690.46617454311)
--(axis cs:565,1680.00000000571)
--(axis cs:561,1669.53382546831)
--(axis cs:557,1658.00586510828)
--(axis cs:553,1641.99413490294)
--(axis cs:549,1630.46617454291)
--(axis cs:545,1620.00000000551)
--(axis cs:541,1609.53382546811)
--(axis cs:537,1598.00586510807)
--(axis cs:533,1581.99413490274)
--(axis cs:529,1570.4661745427)
--(axis cs:525,1560.0000000053)
--(axis cs:521,1549.5338254679)
--(axis cs:517,1538.00586510787)
--(axis cs:513,1521.99413490254)
--(axis cs:509,1510.4661745425)
--(axis cs:505,1500.0000000051)
--(axis cs:501,1489.5338254677)
--(axis cs:497,1478.00586510766)
--(axis cs:493,1461.99413490233)
--(axis cs:489,1450.4661745423)
--(axis cs:485,1440.0000000049)
--(axis cs:481,1429.5338254675)
--(axis cs:477,1418.00586510746)
--(axis cs:473,1401.99413490213)
--(axis cs:469,1390.46617454209)
--(axis cs:465,1380.00000000469)
--(axis cs:461,1369.53382546729)
--(axis cs:457,1358.00586510726)
--(axis cs:453,1341.99413490192)
--(axis cs:449,1330.46617454189)
--(axis cs:445,1320.00000000449)
--(axis cs:441,1309.53382546709)
--(axis cs:437,1298.00586510705)
--(axis cs:433,1281.99413490172)
--(axis cs:429,1270.46617454168)
--(axis cs:425,1260.00000000428)
--(axis cs:421,1249.53382546688)
--(axis cs:417,1238.00586510685)
--(axis cs:413,1221.99413490152)
--(axis cs:409,1210.46617454148)
--(axis cs:405,1200.00000000408)
--(axis cs:401,1189.53382546668)
--(axis cs:397,1178.00586510664)
--(axis cs:393,1161.99413490131)
--(axis cs:389,1150.46617454128)
--(axis cs:385,1140.00000000388)
--(axis cs:381,1129.53382546648)
--(axis cs:377,1118.00586510644)
--(axis cs:373,1101.99413490111)
--(axis cs:369,1090.46617454107)
--(axis cs:365,1080.00000000367)
--(axis cs:361,1069.53382546627)
--(axis cs:357,1058.00586510624)
--(axis cs:353,1041.9941349009)
--(axis cs:349,1030.46617454087)
--(axis cs:345,1020.00000000347)
--(axis cs:341,1009.53382546607)
--(axis cs:337,998.005865106033)
--(axis cs:333,981.9941349007)
--(axis cs:329,970.466174540664)
--(axis cs:325,960.000000003264)
--(axis cs:321,949.533825465863)
--(axis cs:317,938.005865105828)
--(axis cs:313,921.994134900495)
--(axis cs:309,910.46617454046)
--(axis cs:305,900.00000000306)
--(axis cs:301,889.533825465659)
--(axis cs:297,878.005865105624)
--(axis cs:293,861.994134900291)
--(axis cs:289,850.466174540256)
--(axis cs:285,840.000000002856)
--(axis cs:281,829.533825465456)
--(axis cs:277,818.00586510542)
--(axis cs:273,801.994134900087)
--(axis cs:269,790.466174540052)
--(axis cs:265,780.000000002652)
--(axis cs:261,769.533825465252)
--(axis cs:257,758.005865105217)
--(axis cs:253,741.994134899883)
--(axis cs:249,730.466174539848)
--(axis cs:245,720.000000002448)
--(axis cs:241,709.533825465047)
--(axis cs:237,698.005865105012)
--(axis cs:233,681.994134899679)
--(axis cs:229,670.466174539644)
--(axis cs:225,660.000000002244)
--(axis cs:221,649.533825464844)
--(axis cs:217,638.005865104808)
--(axis cs:213,621.994134899475)
--(axis cs:209,610.46617453944)
--(axis cs:205,600.00000000204)
--(axis cs:201,589.533825464639)
--(axis cs:197,578.005865104604)
--(axis cs:193,561.994134899271)
--(axis cs:189,550.466174539236)
--(axis cs:185,540.000000001836)
--(axis cs:181,529.533825464436)
--(axis cs:177,518.005865104401)
--(axis cs:173,501.994134899067)
--(axis cs:169,490.466174539032)
--(axis cs:165,480.000000001632)
--(axis cs:161,469.533825464231)
--(axis cs:157,458.005865104196)
--(axis cs:153,441.994134898863)
--(axis cs:149,430.466174538828)
--(axis cs:145,420.000000001428)
--(axis cs:141,409.533825464027)
--(axis cs:137,398.005865103992)
--(axis cs:133,381.994134898659)
--(axis cs:129,370.466174538624)
--(axis cs:125,360.000000001224)
--(axis cs:121,349.533825463824)
--(axis cs:117,338.005865103788)
--(axis cs:113,321.994134898455)
--(axis cs:109,310.46617453842)
--(axis cs:105,300.00000000102)
--(axis cs:101,289.53382546362)
--(axis cs:97,278.005865103584)
--(axis cs:93,261.994134898251)
--(axis cs:89,250.466174538216)
--(axis cs:85,240.000000000816)
--(axis cs:81,229.533825463416)
--(axis cs:77,218.00586510338)
--(axis cs:73,201.994134898047)
--(axis cs:69,190.466174538012)
--(axis cs:65,180.000000000612)
--(axis cs:61,169.533825463212)
--(axis cs:57,157.387122054808)
--(axis cs:53,145.092571663108)
--(axis cs:49,132.680387482046)
--(axis cs:45,120.188952577227)
--(axis cs:41,107.663045666628)
--(axis cs:37,95.1520669018872)
--(axis cs:33,82.7082636495875)
--(axis cs:29,70.3849562725438)
--(axis cs:25,58.2347639110872)
--(axis cs:21,46.3078302643504)
--(axis cs:17,34.6500493715534)
--(axis cs:13,23.3012913932887)
--(axis cs:9,12.293628392807)
--(axis cs:5,1.64956011730206)
--(axis cs:0,-8.61976022080343)
--cycle;

\path [draw=dodgerblue1101252, fill=dodgerblue1101252, opacity=0.1, very thin]
(axis cs:0,-0.348207046748313)
--(axis cs:0,-0.348207046748313)
--(axis cs:5,0.07475633948594)
--(axis cs:9,0.480807440531067)
--(axis cs:13,0.871610613099517)
--(axis cs:17,1.24846763536034)
--(axis cs:21,1.61235665166912)
--(axis cs:25,1.96397111729793)
--(axis cs:29,2.30375874316527)
--(axis cs:33,2.631960440566)
--(axis cs:37,2.94864926590128)
--(axis cs:41,3.25376936540853)
--(axis cs:45,3.54717491989134)
--(axis cs:49,3.82866908944945)
--(axis cs:53,4.09804295820867)
--(axis cs:57,4.3551144790508)
--(axis cs:61,4.59976741835925)
--(axis cs:65,4.79184952979686)
--(axis cs:69,4.98150470221129)
--(axis cs:73,5.197502275273)
--(axis cs:77,5.52030538984585)
--(axis cs:81,5.70202244920535)
--(axis cs:85,5.84723430075807)
--(axis cs:89,5.98061482457287)
--(axis cs:93,6.1283041763784)
--(axis cs:97,6.36878349683629)
--(axis cs:101,6.50357973508127)
--(axis cs:105,6.61446051170213)
--(axis cs:109,6.7283244008723)
--(axis cs:113,6.8718677318466)
--(axis cs:117,7.14531297403582)
--(axis cs:121,7.31105268482615)
--(axis cs:125,7.45383759735571)
--(axis cs:129,7.60430781679195)
--(axis cs:133,7.7899686520641)
--(axis cs:137,8.06710486401772)
--(axis cs:141,8.29619779555859)
--(axis cs:145,8.53449287089563)
--(axis cs:149,8.79397310145572)
--(axis cs:153,9.08464961070942)
--(axis cs:157,9.45403984228111)
--(axis cs:161,9.76984528267049)
--(axis cs:165,10.0713418950691)
--(axis cs:169,10.3695014663109)
--(axis cs:173,10.6750935383111)
--(axis cs:177,11.05728587323)
--(axis cs:181,11.3406815654142)
--(axis cs:185,11.5803417939518)
--(axis cs:189,11.7995247244814)
--(axis cs:193,12.02174132879)
--(axis cs:197,12.3409343715659)
--(axis cs:201,12.5350894934191)
--(axis cs:205,12.6855091516257)
--(axis cs:209,12.8253109516059)
--(axis cs:213,12.9868540803354)
--(axis cs:217,13.2453534230403)
--(axis cs:221,13.4299019112601)
--(axis cs:225,13.6192537162967)
--(axis cs:229,13.841217514457)
--(axis cs:233,14.1238547881965)
--(axis cs:237,14.5695520275548)
--(axis cs:241,14.8872787946709)
--(axis cs:245,15.1765901507241)
--(axis cs:249,15.459884720449)
--(axis cs:253,15.7564768935716)
--(axis cs:257,16.1376074426679)
--(axis cs:261,16.4389523713776)
--(axis cs:265,16.7152694914109)
--(axis cs:269,16.9877945192205)
--(axis cs:273,17.2764991405178)
--(axis cs:277,17.6742845586606)
--(axis cs:281,17.9644554556178)
--(axis cs:285,18.2196379816577)
--(axis cs:289,18.471584589)
--(axis cs:293,18.7512387501902)
--(axis cs:297,19.1326119931887)
--(axis cs:301,19.4251592679394)
--(axis cs:305,19.7109818991468)
--(axis cs:309,20.0139447872053)
--(axis cs:313,20.3587218121837)
--(axis cs:317,20.8489028213875)
--(axis cs:321,21.1936798463659)
--(axis cs:325,21.4920922237559)
--(axis cs:329,21.7713418951089)
--(axis cs:333,22.0573162100052)
--(axis cs:337,22.464172312747)
--(axis cs:341,22.7415006573733)
--(axis cs:345,22.9763575690942)
--(axis cs:349,23.2102032562221)
--(axis cs:353,23.4829810901799)
--(axis cs:357,23.8733845687939)
--(axis cs:361,24.1688643948643)
--(axis cs:365,24.4647487107718)
--(axis cs:369,24.7819193043617)
--(axis cs:373,25.1412074022495)
--(axis cs:377,25.5920416625402)
--(axis cs:381,25.9752957832818)
--(axis cs:385,26.3575386794303)
--(axis cs:389,26.7531803014359)
--(axis cs:393,27.1796642735275)
--(axis cs:397,27.7050358985672)
--(axis cs:401,28.0871271110268)
--(axis cs:405,28.4135504096426)
--(axis cs:409,28.7001820205243)
--(axis cs:413,28.9652745475755)
--(axis cs:417,29.2730710891884)
--(axis cs:421,29.4637374861958)
--(axis cs:425,29.6079886743852)
--(axis cs:429,29.7370209324502)
--(axis cs:433,29.8861259986859)
--(axis cs:437,30.1764283548402)
--(axis cs:441,30.3072302559429)
--(axis cs:445,30.4018303166167)
--(axis cs:449,30.5056830823163)
--(axis cs:453,30.6643442209557)
--(axis cs:457,30.9861664476734)
--(axis cs:461,31.1825462636311)
--(axis cs:465,31.3725048034235)
--(axis cs:469,31.5822327840087)
--(axis cs:473,31.83433107504)
--(axis cs:477,32.2523005360587)
--(axis cs:481,32.5558195976433)
--(axis cs:485,32.8242491658513)
--(axis cs:489,33.0907574073326)
--(axis cs:493,33.38234401872)
--(axis cs:497,33.7865507130282)
--(axis cs:501,34.1279401356201)
--(axis cs:505,34.4642228740175)
--(axis cs:509,34.8208817879635)
--(axis cs:513,35.2199615735852)
--(axis cs:517,35.7393568612804)
--(axis cs:521,36.1727171606043)
--(axis cs:525,36.5874709274173)
--(axis cs:529,37.0021741330007)
--(axis cs:533,37.4344220852724)
--(axis cs:537,37.9525735667182)
--(axis cs:541,38.3756699364233)
--(axis cs:545,38.7697441603098)
--(axis cs:549,39.1593689959871)
--(axis cs:553,39.5717969462363)
--(axis cs:557,40.1001617960712)
--(axis cs:561,40.4631408637234)
--(axis cs:565,40.7688846194125)
--(axis cs:569,41.045606229283)
--(axis cs:573,41.3237435535837)
--(axis cs:577,41.6799979776925)
--(axis cs:581,41.9204166246748)
--(axis cs:585,42.1383355244632)
--(axis cs:589,42.3683891193674)
--(axis cs:593,42.6495095562174)
--(axis cs:597,43.1107998787996)
--(axis cs:601,43.3827687330831)
--(axis cs:605,43.6081201336299)
--(axis cs:609,43.823915461773)
--(axis cs:613,44.066407119171)
--(axis cs:617,44.4415613309227)
--(axis cs:621,44.6917382952273)
--(axis cs:625,44.9182020428264)
--(axis cs:629,45.1536151280734)
--(axis cs:633,45.4287693398248)
--(axis cs:637,45.8583779959088)
--(axis cs:641,46.1656891497171)
--(axis cs:645,46.4462534130409)
--(axis cs:649,46.7332389525302)
--(axis cs:653,47.0566791385966)
--(axis cs:657,47.4874709274544)
--(axis cs:661,47.8487814745281)
--(axis cs:665,48.2122155932471)
--(axis cs:669,48.5975932856339)
--(axis cs:673,49.0245323087924)
--(axis cs:677,49.5602184246806)
--(axis cs:681,49.9871574478391)
--(axis cs:685,50.3816361615627)
--(axis cs:689,50.7582161999905)
--(axis cs:693,51.1326726667731)
--(axis cs:697,51.5620588534466)
--(axis cs:701,51.8901506726408)
--(axis cs:705,52.1817372840281)
--(axis cs:709,52.4622509861223)
--(axis cs:713,52.7616240268757)
--(axis cs:717,53.1886439480016)
--(axis cs:721,53.4351299425419)
--(axis cs:725,53.6219536860959)
--(axis cs:729,53.7857720701596)
--(axis cs:733,53.964758823118)
--(axis cs:737,54.2881484479548)
--(axis cs:741,54.4571746386724)
--(axis cs:745,54.5911113360133)
--(axis cs:749,54.7372838509294)
--(axis cs:753,54.9416523411717)
--(axis cs:757,55.323207604597)
--(axis cs:761,55.5781878857183)
--(axis cs:765,55.8261401559184)
--(axis cs:769,56.0966932957717)
--(axis cs:773,56.4153301650214)
--(axis cs:777,56.8586611388322)
--(axis cs:781,57.2388310245651)
--(axis cs:785,57.62016381858)
--(axis cs:789,58.0210132472394)
--(axis cs:793,58.4576600264906)
--(axis cs:797,59.0225199718864)
--(axis cs:801,59.4676610377186)
--(axis cs:805,59.8656790375177)
--(axis cs:809,60.2397310144631)
--(axis cs:813,60.6114066136149)
--(axis cs:817,61.0714733544396)
--(axis cs:821,61.4129638994908)
--(axis cs:825,61.7098594399914)
--(axis cs:829,61.9966932957917)
--(axis cs:833,62.3089594501057)
--(axis cs:837,62.7540196179705)
--(axis cs:841,63.0592577613631)
--(axis cs:845,63.3361310549226)
--(axis cs:849,63.6225098596561)
--(axis cs:853,63.9573768836232)
--(axis cs:857,64.4555263426198)
--(axis cs:861,64.8026291841621)
--(axis cs:865,65.1221761555455)
--(axis cs:869,65.4472848621904)
--(axis cs:873,65.8105672972204)
--(axis cs:877,66.2996865206016)
--(axis cs:881,66.6664071192478)
--(axis cs:885,67.0081504704473)
--(axis cs:889,67.3479724949201)
--(axis cs:893,67.7090807970752)
--(axis cs:897,68.1626655882589)
--(axis cs:901,68.5146223078475)
--(axis cs:905,68.8429163719602)
--(axis cs:909,69.1726767117328)
--(axis cs:913,69.531610881013)
--(axis cs:917,70.0549802813586)
--(axis cs:921,70.3868136315468)
--(axis cs:925,70.6496814644934)
--(axis cs:929,70.8866113866299)
--(axis cs:933,71.1395186573356)
--(axis cs:937,71.5123875015072)
--(axis cs:941,71.7592779858846)
--(axis cs:945,71.9865001519284)
--(axis cs:949,72.2289918093264)
--(axis cs:953,72.5210840330102)
--(axis cs:957,72.952017393311)
--(axis cs:961,73.2844069170254)
--(axis cs:965,73.6151784813909)
--(axis cs:969,73.9707756095143)
--(axis cs:973,74.3778440694206)
--(axis cs:977,74.9491657399656)
--(axis cs:981,75.3705935890923)
--(axis cs:985,75.7472747499794)
--(axis cs:989,76.108029123527)
--(axis cs:993,76.4799069675975)
--(axis cs:997,76.9627464862562)
--(axis cs:1001,77.309192031813)
--(axis cs:1005,77.6062898172322)
--(axis cs:1009,77.8845788252218)
--(axis cs:1013,78.1736879363564)
--(axis cs:1017,78.5655576906301)
--(axis cs:1021,78.8592173124331)
--(axis cs:1025,79.1395287696087)
--(axis cs:1029,79.4452219640683)
--(axis cs:1033,79.8169481244497)
--(axis cs:1037,80.3643947823543)
--(axis cs:1041,80.7540701792613)
--(axis cs:1045,81.117403175521)
--(axis cs:1049,81.4803822431732)
--(axis cs:1053,81.8685913644203)
--(axis cs:1057,82.3931843465234)
--(axis cs:1061,82.7662250988758)
--(axis cs:1065,83.0852158967331)
--(axis cs:1069,83.3833249067452)
--(axis cs:1073,83.6926079485099)
--(axis cs:1077,84.122479522988)
--(axis cs:1081,84.4245828701424)
--(axis cs:1085,84.6950854487661)
--(axis cs:1089,84.9744362425783)
--(axis cs:1093,85.3030842352986)
--(axis cs:1097,85.7810092024354)
--(axis cs:1101,86.1333198506316)
--(axis cs:1105,86.4743047833863)
--(axis cs:1109,86.8323288505328)
--(axis cs:1113,87.2359085855934)
--(axis cs:1117,87.8226615434273)
--(axis cs:1121,88.2348872487579)
--(axis cs:1125,88.5895237135179)
--(axis cs:1129,88.9260592580635)
--(axis cs:1133,89.2813530188089)
--(axis cs:1137,89.7797047227241)
--(axis cs:1141,90.1332288404318)
--(axis cs:1145,90.4472646377835)
--(axis cs:1149,90.7614521188241)
--(axis cs:1153,91.1132571547238)
--(axis cs:1157,91.6053089294246)
--(axis cs:1161,91.9879563154103)
--(axis cs:1165,92.3618060474371)
--(axis cs:1169,92.760279098303)
--(axis cs:1173,93.2169481244953)
--(axis cs:1177,93.8824350291391)
--(axis cs:1181,94.3614521188363)
--(axis cs:1185,94.7860147642013)
--(axis cs:1189,95.1989988879766)
--(axis cs:1193,95.6407017901927)
--(axis cs:1197,96.2506522401897)
--(axis cs:1201,96.6847203967288)
--(axis cs:1205,97.0649408436913)
--(axis cs:1209,97.4315097586486)
--(axis cs:1213,97.821842451541)
--(axis cs:1217,98.3115077362024)
--(axis cs:1221,98.7227222169399)
--(axis cs:1225,99.1418242495028)
--(axis cs:1229,99.5986955206136)
--(axis cs:1233,100.126655880611)
--(axis cs:1237,100.822358176094)
--(axis cs:1241,101.355020730449)
--(axis cs:1245,101.854312873235)
--(axis cs:1249,102.343998382389)
--(axis cs:1253,102.851127515771)
--(axis cs:1257,103.477105875567)
--(axis cs:1261,103.908190919556)
--(axis cs:1265,104.262018404642)
--(axis cs:1269,104.569026191072)
--(axis cs:1273,104.862483567957)
--(axis cs:1277,105.253271311916)
--(axis cs:1281,105.481757508701)
--(axis cs:1285,105.661350996415)
--(axis cs:1289,105.842006269952)
--(axis cs:1293,106.077419355199)
--(axis cs:1297,106.518909900251)
--(axis cs:1301,106.768176762422)
--(axis cs:1305,106.991404591323)
--(axis cs:1309,107.237132167419)
--(axis cs:1313,107.552887046579)
--(axis cs:1317,108.07132167091)
--(axis cs:1321,108.431165942324)
--(axis cs:1325,108.76770148687)
--(axis cs:1329,109.110456062662)
--(axis cs:1333,109.484508039608)
--(axis cs:1337,110.023227829275)
--(axis cs:1341,110.433683891568)
--(axis cs:1345,110.801971888333)
--(axis cs:1349,111.169096976816)
--(axis cs:1353,111.571665487284)
--(axis cs:1357,112.132136717946)
--(axis cs:1361,112.568834058427)
--(axis cs:1365,112.980958641298)
--(axis cs:1369,113.405116796826)
--(axis cs:1373,113.875235110105)
--(axis cs:1377,114.509161695202)
--(axis cs:1381,115.005723531587)
--(axis cs:1385,115.47103852805)
--(axis cs:1389,115.938831024765)
--(axis cs:1393,116.441864698545)
--(axis cs:1397,117.075750834658)
--(axis cs:1401,117.578127212454)
--(axis cs:1405,118.052037617956)
--(axis cs:1409,118.527667105267)
--(axis cs:1413,119.03752654505)
--(axis cs:1417,119.680200222876)
--(axis cs:1421,120.152189301652)
--(axis cs:1425,120.574122763076)
--(axis cs:1429,120.976084538787)
--(axis cs:1433,121.391697846504)
--(axis cs:1437,121.944584892719)
--(axis cs:1441,122.307462837912)
--(axis cs:1445,122.610627970889)
--(axis cs:1449,122.901051673995)
--(axis cs:1453,123.228840125811)
--(axis cs:1457,123.729881687143)
--(axis cs:1461,124.034007483484)
--(axis cs:1465,124.29692587766)
--(axis cs:1469,124.561866721022)
--(axis cs:1473,124.872565477217)
--(axis cs:1477,125.367185762384)
--(axis cs:1481,125.697300030764)
--(axis cs:1485,125.997987663488)
--(axis cs:1489,126.312630195596)
--(axis cs:1493,126.683041764006)
--(axis cs:1497,127.212913338485)
--(axis cs:1501,127.618262716583)
--(axis cs:1505,128.012185256781)
--(axis cs:1509,128.420416624969)
--(axis cs:1513,128.867529578757)
--(axis cs:1517,129.455506118349)
--(axis cs:1521,129.909798766748)
--(axis cs:1525,130.322884012982)
--(axis cs:1529,130.723581757953)
--(axis cs:1533,131.140459096411)
--(axis cs:1537,131.672858732372)
--(axis cs:1541,132.067539691014)
--(axis cs:1545,132.421114369952)
--(axis cs:1549,132.768318333953)
--(axis cs:1553,133.145454545907)
--(axis cs:1557,133.650025281069)
--(axis cs:1561,134.006431388867)
--(axis cs:1565,134.330124381082)
--(axis cs:1569,134.652603903785)
--(axis cs:1573,135.007594297152)
--(axis cs:1577,135.505784205133)
--(axis cs:1581,135.848842148303)
--(axis cs:1585,136.155243199978)
--(axis cs:1589,136.462655476245)
--(axis cs:1593,136.810263930084)
--(axis cs:1597,137.328718778908)
--(axis cs:1601,137.664748711157)
--(axis cs:1605,137.951076954661)
--(axis cs:1609,138.225219941819)
--(axis cs:1613,138.523227829372)
--(axis cs:1617,138.965800384738)
--(axis cs:1621,139.273768834532)
--(axis cs:1625,139.552765699736)
--(axis cs:1629,139.843593892679)
--(axis cs:1633,140.185590050027)
--(axis cs:1637,140.69142481593)
--(axis cs:1641,141.070634038299)
--(axis cs:1645,141.434927697922)
--(axis cs:1649,141.81590656333)
--(axis cs:1653,142.243654566163)
--(axis cs:1657,142.836768126686)
--(axis cs:1661,143.283779958016)
--(axis cs:1665,143.68968550964)
--(axis cs:1669,144.086439478698)
--(axis cs:1673,144.504024674371)
--(axis cs:1677,145.056770149143)
--(axis cs:1681,145.468490242177)
--(axis cs:1685,145.836778238943)
--(axis cs:1689,146.198847204461)
--(axis cs:1693,146.591303468999)
--(axis cs:1697,147.128981697335)
--(axis cs:1701,147.522904237533)
--(axis cs:1705,147.885832743955)
--(axis cs:1709,148.256042067447)
--(axis cs:1713,148.672363232379)
--(axis cs:1717,149.29497421428)
--(axis cs:1721,149.717817777837)
--(axis cs:1725,150.083072100824)
--(axis cs:1729,150.440084943377)
--(axis cs:1733,150.835827687842)
--(axis cs:1737,151.351976944594)
--(axis cs:1741,151.762433006887)
--(axis cs:1745,152.17420366115)
--(axis cs:1749,152.609333603512)
--(axis cs:1753,153.091283244529)
--(axis cs:1757,153.727495197206)
--(axis cs:1761,154.212023460935)
--(axis cs:1765,154.651602791506)
--(axis cs:1769,155.079906967865)
--(axis cs:1773,155.532531095685)
--(axis cs:1777,156.121973910936)
--(axis cs:1781,156.532986146755)
--(axis cs:1785,156.88979674439)
--(axis cs:1789,157.228203054433)
--(axis cs:1793,157.585721509283)
--(axis cs:1797,158.072676712035)
--(axis cs:1801,158.392173122189)
--(axis cs:1805,158.666063303199)
--(axis cs:1809,158.931661442547)
--(axis cs:1813,159.228000809521)
--(axis cs:1817,159.67446657957)
--(axis cs:1821,159.979097988207)
--(axis cs:1825,160.264516129577)
--(axis cs:1829,160.576226110365)
--(axis cs:1833,160.961249874144)
--(axis cs:1837,161.581069876169)
--(axis cs:1841,161.978683386131)
--(axis cs:1845,162.316280716499)
--(axis cs:1849,162.630670442458)
--(axis cs:1853,162.953807261147)
--(axis cs:1857,163.353261199868)
--(axis cs:1861,163.696976439024)
--(axis cs:1865,164.046809586967)
--(axis cs:1869,164.429103044345)
--(axis cs:1873,164.871362120087)
--(axis cs:1877,165.465618364401)
--(axis cs:1881,165.928253615692)
--(axis cs:1885,166.364091415269)
--(axis cs:1889,166.797148347215)
--(axis cs:1893,167.252957832503)
--(axis cs:1897,167.821832339533)
--(axis cs:1901,168.23749620848)
--(axis cs:1905,168.599919102606)
--(axis cs:1909,168.936505208381)
--(axis cs:1913,169.276731722691)
--(axis cs:1917,169.730599656761)
--(axis cs:1921,170.015663869523)
--(axis cs:1925,170.241622004826)
--(axis cs:1929,170.448973607618)
--(axis cs:1933,170.679886743426)
--(axis cs:1937,171.071938518126)
--(axis cs:1941,171.305278592958)
--(axis cs:1945,171.510809991482)
--(axis cs:1949,171.740610780238)
--(axis cs:1953,172.046506219616)
--(axis cs:1957,172.53576701444)
--(axis cs:1961,172.885751846073)
--(axis cs:1965,173.231388411955)
--(axis cs:1969,173.592597836569)
--(axis cs:1973,173.986874305375)
--(axis cs:1977,174.48467994801)
--(axis cs:1981,174.903428051965)
--(axis cs:1985,175.303670745868)
--(axis cs:1989,175.706340378795)
--(axis cs:1993,176.132976034576)
--(axis cs:1997,176.699322480123)
--(axis cs:2001,177.100171908783)
--(axis cs:2005,177.43508949398)
--(axis cs:2009,177.739771463846)
--(axis cs:2013,178.049307311759)
--(axis cs:2017,178.480503590454)
--(axis cs:2021,178.762635251897)
--(axis cs:2025,179.00153706199)
--(axis cs:2029,179.23942764749)
--(axis cs:2033,179.518272829005)
--(axis cs:2037,179.969835171003)
--(axis cs:2041,180.278208110634)
--(axis cs:2045,180.567519466687)
--(axis cs:2049,180.881909192647)
--(axis cs:2053,181.264202650025)
--(axis cs:2057,181.823146931552)
--(axis cs:2061,182.249681464873)
--(axis cs:2065,182.663424007093)
--(axis cs:2069,183.088239458606)
--(axis cs:2073,183.559297788789)
--(axis cs:2077,184.036028990421)
--(axis cs:2081,184.514203021182)
--(axis cs:2085,184.989507206462)
--(axis cs:2089,185.457689098999)
--(axis cs:2093,185.914699339135)
--(axis cs:2097,186.356834515078)
--(axis cs:2101,186.780880023159)
--(axis cs:2105,187.18425292809)
--(axis cs:2109,187.565144823224)
--(axis cs:2113,187.922664690813)
--(axis cs:2117,188.256981762267)
--(axis cs:2121,188.569468378412)
--(axis cs:2125,188.86284284975)
--(axis cs:2129,189.141312316715)
--(axis cs:2129,189.141312316715)
--(axis cs:2129,189.141312316715)
--(axis cs:2125,188.86284284975)
--(axis cs:2121,188.569468378412)
--(axis cs:2117,188.256981762267)
--(axis cs:2113,187.922664690813)
--(axis cs:2109,187.565144823224)
--(axis cs:2105,187.18425292809)
--(axis cs:2101,186.780880023159)
--(axis cs:2097,186.356834515078)
--(axis cs:2093,185.914699339135)
--(axis cs:2089,185.457689098999)
--(axis cs:2085,184.989507206462)
--(axis cs:2081,184.514203021182)
--(axis cs:2077,184.036028990421)
--(axis cs:2073,183.559297788789)
--(axis cs:2069,183.088239458606)
--(axis cs:2065,182.663424007093)
--(axis cs:2061,182.249681464873)
--(axis cs:2057,181.823146931552)
--(axis cs:2053,181.264202650025)
--(axis cs:2049,180.881909192647)
--(axis cs:2045,180.567519466687)
--(axis cs:2041,180.278208110634)
--(axis cs:2037,179.969835171003)
--(axis cs:2033,179.518272829005)
--(axis cs:2029,179.23942764749)
--(axis cs:2025,179.00153706199)
--(axis cs:2021,178.762635251897)
--(axis cs:2017,178.480503590454)
--(axis cs:2013,178.049307311759)
--(axis cs:2009,177.739771463846)
--(axis cs:2005,177.43508949398)
--(axis cs:2001,177.100171908783)
--(axis cs:1997,176.699322480123)
--(axis cs:1993,176.132976034576)
--(axis cs:1989,175.706340378795)
--(axis cs:1985,175.303670745868)
--(axis cs:1981,174.903428051965)
--(axis cs:1977,174.48467994801)
--(axis cs:1973,173.986874305375)
--(axis cs:1969,173.592597836569)
--(axis cs:1965,173.231388411955)
--(axis cs:1961,172.885751846073)
--(axis cs:1957,172.53576701444)
--(axis cs:1953,172.046506219616)
--(axis cs:1949,171.740610780238)
--(axis cs:1945,171.510809991482)
--(axis cs:1941,171.305278592958)
--(axis cs:1937,171.071938518126)
--(axis cs:1933,170.679886743426)
--(axis cs:1929,170.448973607618)
--(axis cs:1925,170.241622004826)
--(axis cs:1921,170.015663869523)
--(axis cs:1917,169.730599656761)
--(axis cs:1913,169.276731722691)
--(axis cs:1909,168.936505208381)
--(axis cs:1905,168.599919102606)
--(axis cs:1901,168.23749620848)
--(axis cs:1897,167.821832339533)
--(axis cs:1893,167.252957832503)
--(axis cs:1889,166.797148347215)
--(axis cs:1885,166.364091415269)
--(axis cs:1881,165.928253615692)
--(axis cs:1877,165.465618364401)
--(axis cs:1873,164.871362120087)
--(axis cs:1869,164.429103044345)
--(axis cs:1865,164.046809586967)
--(axis cs:1861,163.696976439024)
--(axis cs:1857,163.353261199868)
--(axis cs:1853,162.953807261147)
--(axis cs:1849,162.630670442458)
--(axis cs:1845,162.316280716499)
--(axis cs:1841,161.978683386131)
--(axis cs:1837,161.581069876169)
--(axis cs:1833,160.961249874144)
--(axis cs:1829,160.576226110365)
--(axis cs:1825,160.264516129577)
--(axis cs:1821,159.979097988207)
--(axis cs:1817,159.67446657957)
--(axis cs:1813,159.228000809521)
--(axis cs:1809,158.931661442547)
--(axis cs:1805,158.666063303199)
--(axis cs:1801,158.392173122189)
--(axis cs:1797,158.072676712035)
--(axis cs:1793,157.585721509283)
--(axis cs:1789,157.228203054433)
--(axis cs:1785,156.88979674439)
--(axis cs:1781,156.532986146755)
--(axis cs:1777,156.121973910936)
--(axis cs:1773,155.532531095685)
--(axis cs:1769,155.079906967865)
--(axis cs:1765,154.651602791506)
--(axis cs:1761,154.212023460935)
--(axis cs:1757,153.727495197206)
--(axis cs:1753,153.091283244529)
--(axis cs:1749,152.609333603512)
--(axis cs:1745,152.17420366115)
--(axis cs:1741,151.762433006887)
--(axis cs:1737,151.351976944594)
--(axis cs:1733,150.835827687842)
--(axis cs:1729,150.440084943377)
--(axis cs:1725,150.083072100824)
--(axis cs:1721,149.717817777837)
--(axis cs:1717,149.29497421428)
--(axis cs:1713,148.672363232379)
--(axis cs:1709,148.256042067447)
--(axis cs:1705,147.885832743955)
--(axis cs:1701,147.522904237533)
--(axis cs:1697,147.128981697335)
--(axis cs:1693,146.591303468999)
--(axis cs:1689,146.198847204461)
--(axis cs:1685,145.836778238943)
--(axis cs:1681,145.468490242177)
--(axis cs:1677,145.056770149143)
--(axis cs:1673,144.504024674371)
--(axis cs:1669,144.086439478698)
--(axis cs:1665,143.68968550964)
--(axis cs:1661,143.283779958016)
--(axis cs:1657,142.836768126686)
--(axis cs:1653,142.243654566163)
--(axis cs:1649,141.81590656333)
--(axis cs:1645,141.434927697922)
--(axis cs:1641,141.070634038299)
--(axis cs:1637,140.69142481593)
--(axis cs:1633,140.185590050027)
--(axis cs:1629,139.843593892679)
--(axis cs:1625,139.552765699736)
--(axis cs:1621,139.273768834532)
--(axis cs:1617,138.965800384738)
--(axis cs:1613,138.523227829372)
--(axis cs:1609,138.225219941819)
--(axis cs:1605,137.951076954661)
--(axis cs:1601,137.664748711157)
--(axis cs:1597,137.328718778908)
--(axis cs:1593,136.810263930084)
--(axis cs:1589,136.462655476245)
--(axis cs:1585,136.155243199978)
--(axis cs:1581,135.848842148303)
--(axis cs:1577,135.505784205133)
--(axis cs:1573,135.007594297152)
--(axis cs:1569,134.652603903785)
--(axis cs:1565,134.330124381082)
--(axis cs:1561,134.006431388867)
--(axis cs:1557,133.650025281069)
--(axis cs:1553,133.145454545907)
--(axis cs:1549,132.768318333953)
--(axis cs:1545,132.421114369952)
--(axis cs:1541,132.067539691014)
--(axis cs:1537,131.672858732372)
--(axis cs:1533,131.140459096411)
--(axis cs:1529,130.723581757953)
--(axis cs:1525,130.322884012982)
--(axis cs:1521,129.909798766748)
--(axis cs:1517,129.455506118349)
--(axis cs:1513,128.867529578757)
--(axis cs:1509,128.420416624969)
--(axis cs:1505,128.012185256781)
--(axis cs:1501,127.618262716583)
--(axis cs:1497,127.212913338485)
--(axis cs:1493,126.683041764006)
--(axis cs:1489,126.312630195596)
--(axis cs:1485,125.997987663488)
--(axis cs:1481,125.697300030764)
--(axis cs:1477,125.367185762384)
--(axis cs:1473,124.872565477217)
--(axis cs:1469,124.561866721022)
--(axis cs:1465,124.29692587766)
--(axis cs:1461,124.034007483484)
--(axis cs:1457,123.729881687143)
--(axis cs:1453,123.228840125811)
--(axis cs:1449,122.901051673995)
--(axis cs:1445,122.610627970889)
--(axis cs:1441,122.307462837912)
--(axis cs:1437,121.944584892719)
--(axis cs:1433,121.391697846504)
--(axis cs:1429,120.976084538787)
--(axis cs:1425,120.574122763076)
--(axis cs:1421,120.152189301652)
--(axis cs:1417,119.680200222876)
--(axis cs:1413,119.03752654505)
--(axis cs:1409,118.527667105267)
--(axis cs:1405,118.052037617956)
--(axis cs:1401,117.578127212454)
--(axis cs:1397,117.075750834658)
--(axis cs:1393,116.441864698545)
--(axis cs:1389,115.938831024765)
--(axis cs:1385,115.47103852805)
--(axis cs:1381,115.005723531587)
--(axis cs:1377,114.509161695202)
--(axis cs:1373,113.875235110105)
--(axis cs:1369,113.405116796826)
--(axis cs:1365,112.980958641298)
--(axis cs:1361,112.568834058427)
--(axis cs:1357,112.132136717946)
--(axis cs:1353,111.571665487284)
--(axis cs:1349,111.169096976816)
--(axis cs:1345,110.801971888333)
--(axis cs:1341,110.433683891568)
--(axis cs:1337,110.023227829275)
--(axis cs:1333,109.484508039608)
--(axis cs:1329,109.110456062662)
--(axis cs:1325,108.76770148687)
--(axis cs:1321,108.431165942324)
--(axis cs:1317,108.07132167091)
--(axis cs:1313,107.552887046579)
--(axis cs:1309,107.237132167419)
--(axis cs:1305,106.991404591323)
--(axis cs:1301,106.768176762422)
--(axis cs:1297,106.518909900251)
--(axis cs:1293,106.077419355199)
--(axis cs:1289,105.842006269952)
--(axis cs:1285,105.661350996415)
--(axis cs:1281,105.481757508701)
--(axis cs:1277,105.253271311916)
--(axis cs:1273,104.862483567957)
--(axis cs:1269,104.569026191072)
--(axis cs:1265,104.262018404642)
--(axis cs:1261,103.908190919556)
--(axis cs:1257,103.477105875567)
--(axis cs:1253,102.851127515771)
--(axis cs:1249,102.343998382389)
--(axis cs:1245,101.854312873235)
--(axis cs:1241,101.355020730449)
--(axis cs:1237,100.822358176094)
--(axis cs:1233,100.126655880611)
--(axis cs:1229,99.5986955206136)
--(axis cs:1225,99.1418242495028)
--(axis cs:1221,98.7227222169399)
--(axis cs:1217,98.3115077362024)
--(axis cs:1213,97.821842451541)
--(axis cs:1209,97.4315097586486)
--(axis cs:1205,97.0649408436913)
--(axis cs:1201,96.6847203967288)
--(axis cs:1197,96.2506522401897)
--(axis cs:1193,95.6407017901927)
--(axis cs:1189,95.1989988879766)
--(axis cs:1185,94.7860147642013)
--(axis cs:1181,94.3614521188363)
--(axis cs:1177,93.8824350291391)
--(axis cs:1173,93.2169481244953)
--(axis cs:1169,92.760279098303)
--(axis cs:1165,92.3618060474371)
--(axis cs:1161,91.9879563154103)
--(axis cs:1157,91.6053089294246)
--(axis cs:1153,91.1132571547238)
--(axis cs:1149,90.7614521188241)
--(axis cs:1145,90.4472646377835)
--(axis cs:1141,90.1332288404318)
--(axis cs:1137,89.7797047227241)
--(axis cs:1133,89.2813530188089)
--(axis cs:1129,88.9260592580635)
--(axis cs:1125,88.5895237135179)
--(axis cs:1121,88.2348872487579)
--(axis cs:1117,87.8226615434273)
--(axis cs:1113,87.2359085855934)
--(axis cs:1109,86.8323288505328)
--(axis cs:1105,86.4743047833863)
--(axis cs:1101,86.1333198506316)
--(axis cs:1097,85.7810092024354)
--(axis cs:1093,85.3030842352986)
--(axis cs:1089,84.9744362425783)
--(axis cs:1085,84.6950854487661)
--(axis cs:1081,84.4245828701424)
--(axis cs:1077,84.122479522988)
--(axis cs:1073,83.6926079485099)
--(axis cs:1069,83.3833249067452)
--(axis cs:1065,83.0852158967331)
--(axis cs:1061,82.7662250988758)
--(axis cs:1057,82.3931843465234)
--(axis cs:1053,81.8685913644203)
--(axis cs:1049,81.4803822431732)
--(axis cs:1045,81.117403175521)
--(axis cs:1041,80.7540701792613)
--(axis cs:1037,80.3643947823543)
--(axis cs:1033,79.8169481244497)
--(axis cs:1029,79.4452219640683)
--(axis cs:1025,79.1395287696087)
--(axis cs:1021,78.8592173124331)
--(axis cs:1017,78.5655576906301)
--(axis cs:1013,78.1736879363564)
--(axis cs:1009,77.8845788252218)
--(axis cs:1005,77.6062898172322)
--(axis cs:1001,77.309192031813)
--(axis cs:997,76.9627464862562)
--(axis cs:993,76.4799069675975)
--(axis cs:989,76.108029123527)
--(axis cs:985,75.7472747499794)
--(axis cs:981,75.3705935890923)
--(axis cs:977,74.9491657399656)
--(axis cs:973,74.3778440694206)
--(axis cs:969,73.9707756095143)
--(axis cs:965,73.6151784813909)
--(axis cs:961,73.2844069170254)
--(axis cs:957,72.952017393311)
--(axis cs:953,72.5210840330102)
--(axis cs:949,72.2289918093264)
--(axis cs:945,71.9865001519284)
--(axis cs:941,71.7592779858846)
--(axis cs:937,71.5123875015072)
--(axis cs:933,71.1395186573356)
--(axis cs:929,70.8866113866299)
--(axis cs:925,70.6496814644934)
--(axis cs:921,70.3868136315468)
--(axis cs:917,70.0549802813586)
--(axis cs:913,69.531610881013)
--(axis cs:909,69.1726767117328)
--(axis cs:905,68.8429163719602)
--(axis cs:901,68.5146223078475)
--(axis cs:897,68.1626655882589)
--(axis cs:893,67.7090807970752)
--(axis cs:889,67.3479724949201)
--(axis cs:885,67.0081504704473)
--(axis cs:881,66.6664071192478)
--(axis cs:877,66.2996865206016)
--(axis cs:873,65.8105672972204)
--(axis cs:869,65.4472848621904)
--(axis cs:865,65.1221761555455)
--(axis cs:861,64.8026291841621)
--(axis cs:857,64.4555263426198)
--(axis cs:853,63.9573768836232)
--(axis cs:849,63.6225098596561)
--(axis cs:845,63.3361310549226)
--(axis cs:841,63.0592577613631)
--(axis cs:837,62.7540196179705)
--(axis cs:833,62.3089594501057)
--(axis cs:829,61.9966932957917)
--(axis cs:825,61.7098594399914)
--(axis cs:821,61.4129638994908)
--(axis cs:817,61.0714733544396)
--(axis cs:813,60.6114066136149)
--(axis cs:809,60.2397310144631)
--(axis cs:805,59.8656790375177)
--(axis cs:801,59.4676610377186)
--(axis cs:797,59.0225199718864)
--(axis cs:793,58.4576600264906)
--(axis cs:789,58.0210132472394)
--(axis cs:785,57.62016381858)
--(axis cs:781,57.2388310245651)
--(axis cs:777,56.8586611388322)
--(axis cs:773,56.4153301650214)
--(axis cs:769,56.0966932957717)
--(axis cs:765,55.8261401559184)
--(axis cs:761,55.5781878857183)
--(axis cs:757,55.323207604597)
--(axis cs:753,54.9416523411717)
--(axis cs:749,54.7372838509294)
--(axis cs:745,54.5911113360133)
--(axis cs:741,54.4571746386724)
--(axis cs:737,54.2881484479548)
--(axis cs:733,53.964758823118)
--(axis cs:729,53.7857720701596)
--(axis cs:725,53.6219536860959)
--(axis cs:721,53.4351299425419)
--(axis cs:717,53.1886439480016)
--(axis cs:713,52.7616240268757)
--(axis cs:709,52.4622509861223)
--(axis cs:705,52.1817372840281)
--(axis cs:701,51.8901506726408)
--(axis cs:697,51.5620588534466)
--(axis cs:693,51.1326726667731)
--(axis cs:689,50.7582161999905)
--(axis cs:685,50.3816361615627)
--(axis cs:681,49.9871574478391)
--(axis cs:677,49.5602184246806)
--(axis cs:673,49.0245323087924)
--(axis cs:669,48.5975932856339)
--(axis cs:665,48.2122155932471)
--(axis cs:661,47.8487814745281)
--(axis cs:657,47.4874709274544)
--(axis cs:653,47.0566791385966)
--(axis cs:649,46.7332389525302)
--(axis cs:645,46.4462534130409)
--(axis cs:641,46.1656891497171)
--(axis cs:637,45.8583779959088)
--(axis cs:633,45.4287693398248)
--(axis cs:629,45.1536151280734)
--(axis cs:625,44.9182020428264)
--(axis cs:621,44.6917382952273)
--(axis cs:617,44.4415613309227)
--(axis cs:613,44.066407119171)
--(axis cs:609,43.823915461773)
--(axis cs:605,43.6081201336299)
--(axis cs:601,43.3827687330831)
--(axis cs:597,43.1107998787996)
--(axis cs:593,42.6495095562174)
--(axis cs:589,42.3683891193674)
--(axis cs:585,42.1383355244632)
--(axis cs:581,41.9204166246748)
--(axis cs:577,41.6799979776925)
--(axis cs:573,41.3237435535837)
--(axis cs:569,41.045606229283)
--(axis cs:565,40.7688846194125)
--(axis cs:561,40.4631408637234)
--(axis cs:557,40.1001617960712)
--(axis cs:553,39.5717969462363)
--(axis cs:549,39.1593689959871)
--(axis cs:545,38.7697441603098)
--(axis cs:541,38.3756699364233)
--(axis cs:537,37.9525735667182)
--(axis cs:533,37.4344220852724)
--(axis cs:529,37.0021741330007)
--(axis cs:525,36.5874709274173)
--(axis cs:521,36.1727171606043)
--(axis cs:517,35.7393568612804)
--(axis cs:513,35.2199615735852)
--(axis cs:509,34.8208817879635)
--(axis cs:505,34.4642228740175)
--(axis cs:501,34.1279401356201)
--(axis cs:497,33.7865507130282)
--(axis cs:493,33.38234401872)
--(axis cs:489,33.0907574073326)
--(axis cs:485,32.8242491658513)
--(axis cs:481,32.5558195976433)
--(axis cs:477,32.2523005360587)
--(axis cs:473,31.83433107504)
--(axis cs:469,31.5822327840087)
--(axis cs:465,31.3725048034235)
--(axis cs:461,31.1825462636311)
--(axis cs:457,30.9861664476734)
--(axis cs:453,30.6643442209557)
--(axis cs:449,30.5056830823163)
--(axis cs:445,30.4018303166167)
--(axis cs:441,30.3072302559429)
--(axis cs:437,30.1764283548402)
--(axis cs:433,29.8861259986859)
--(axis cs:429,29.7370209324502)
--(axis cs:425,29.6079886743852)
--(axis cs:421,29.4637374861958)
--(axis cs:417,29.2730710891884)
--(axis cs:413,28.9652745475755)
--(axis cs:409,28.7001820205243)
--(axis cs:405,28.4135504096426)
--(axis cs:401,28.0871271110268)
--(axis cs:397,27.7050358985672)
--(axis cs:393,27.1796642735275)
--(axis cs:389,26.7531803014359)
--(axis cs:385,26.3575386794303)
--(axis cs:381,25.9752957832818)
--(axis cs:377,25.5920416625402)
--(axis cs:373,25.1412074022495)
--(axis cs:369,24.7819193043617)
--(axis cs:365,24.4647487107718)
--(axis cs:361,24.1688643948643)
--(axis cs:357,23.8733845687939)
--(axis cs:353,23.4829810901799)
--(axis cs:349,23.2102032562221)
--(axis cs:345,22.9763575690942)
--(axis cs:341,22.7415006573733)
--(axis cs:337,22.464172312747)
--(axis cs:333,22.0573162100052)
--(axis cs:329,21.7713418951089)
--(axis cs:325,21.4920922237559)
--(axis cs:321,21.1936798463659)
--(axis cs:317,20.8489028213875)
--(axis cs:313,20.3587218121837)
--(axis cs:309,20.0139447872053)
--(axis cs:305,19.7109818991468)
--(axis cs:301,19.4251592679394)
--(axis cs:297,19.1326119931887)
--(axis cs:293,18.7512387501902)
--(axis cs:289,18.471584589)
--(axis cs:285,18.2196379816577)
--(axis cs:281,17.9644554556178)
--(axis cs:277,17.6742845586606)
--(axis cs:273,17.2764991405178)
--(axis cs:269,16.9877945192205)
--(axis cs:265,16.7152694914109)
--(axis cs:261,16.4389523713776)
--(axis cs:257,16.1376074426679)
--(axis cs:253,15.7564768935716)
--(axis cs:249,15.459884720449)
--(axis cs:245,15.1765901507241)
--(axis cs:241,14.8872787946709)
--(axis cs:237,14.5695520275548)
--(axis cs:233,14.1238547881965)
--(axis cs:229,13.841217514457)
--(axis cs:225,13.6192537162967)
--(axis cs:221,13.4299019112601)
--(axis cs:217,13.2453534230403)
--(axis cs:213,12.9868540803354)
--(axis cs:209,12.8253109516059)
--(axis cs:205,12.6855091516257)
--(axis cs:201,12.5350894934191)
--(axis cs:197,12.3409343715659)
--(axis cs:193,12.02174132879)
--(axis cs:189,11.7995247244814)
--(axis cs:185,11.5803417939518)
--(axis cs:181,11.3406815654142)
--(axis cs:177,11.05728587323)
--(axis cs:173,10.6750935383111)
--(axis cs:169,10.3695014663109)
--(axis cs:165,10.0713418950691)
--(axis cs:161,9.76984528267049)
--(axis cs:157,9.45403984228111)
--(axis cs:153,9.08464961070942)
--(axis cs:149,8.79397310145572)
--(axis cs:145,8.53449287089563)
--(axis cs:141,8.29619779555859)
--(axis cs:137,8.06710486401772)
--(axis cs:133,7.7899686520641)
--(axis cs:129,7.60430781679195)
--(axis cs:125,7.45383759735571)
--(axis cs:121,7.31105268482615)
--(axis cs:117,7.14531297403582)
--(axis cs:113,6.8718677318466)
--(axis cs:109,6.7283244008723)
--(axis cs:105,6.61446051170213)
--(axis cs:101,6.50357973508127)
--(axis cs:97,6.36878349683629)
--(axis cs:93,6.1283041763784)
--(axis cs:89,5.98061482457287)
--(axis cs:85,5.84723430075807)
--(axis cs:81,5.70202244920535)
--(axis cs:77,5.52030538984585)
--(axis cs:73,5.197502275273)
--(axis cs:69,4.98150470221129)
--(axis cs:65,4.79184952979686)
--(axis cs:61,4.59976741835925)
--(axis cs:57,4.3551144790508)
--(axis cs:53,4.09804295820867)
--(axis cs:49,3.82866908944945)
--(axis cs:45,3.54717491989134)
--(axis cs:41,3.25376936540853)
--(axis cs:37,2.94864926590128)
--(axis cs:33,2.631960440566)
--(axis cs:29,2.30375874316527)
--(axis cs:25,1.96397111729793)
--(axis cs:21,1.61235665166912)
--(axis cs:17,1.24846763536034)
--(axis cs:13,0.871610613099517)
--(axis cs:9,0.480807440531067)
--(axis cs:5,0.07475633948594)
--(axis cs:0,-0.348207046748313)
--cycle;

\path [draw=darkmagenta1604152, fill=darkmagenta1604152, opacity=0.1, very thin]
(axis cs:0,0.140644945661576)
--(axis cs:0,0.140644945661576)
--(axis cs:5,0.231621959634312)
--(axis cs:9,0.438253919982404)
--(axis cs:13,0.72982071582805)
--(axis cs:17,1.08011678404803)
--(axis cs:21,1.46715299439159)
--(axis cs:25,1.87285853459829)
--(axis cs:29,2.28278279551589)
--(axis cs:33,2.68579725621823)
--(axis cs:37,3.07379736912306)
--(axis cs:41,3.44140444510995)
--(axis cs:45,3.78566753863816)
--(axis cs:49,4.10576533286448)
--(axis cs:53,4.40270802476113)
--(axis cs:57,4.6790392102336)
--(axis cs:61,4.93853776925533)
--(axis cs:65,5.19544948934924)
--(axis cs:69,5.46112852666433)
--(axis cs:73,5.7179593487908)
--(axis cs:77,5.93688947317217)
--(axis cs:81,6.18526645770128)
--(axis cs:85,6.4397107897883)
--(axis cs:89,6.71209424615488)
--(axis cs:93,7.00187076552082)
--(axis cs:97,7.34862979070149)
--(axis cs:101,7.72854687028616)
--(axis cs:105,8.09681464255963)
--(axis cs:109,8.50724036811467)
--(axis cs:113,8.92332895139043)
--(axis cs:117,9.34642532109558)
--(axis cs:121,9.78924057036395)
--(axis cs:125,10.2713621195617)
--(axis cs:129,10.7849024168634)
--(axis cs:133,11.2975224997856)
--(axis cs:137,11.7889473152388)
--(axis cs:141,12.2857821822644)
--(axis cs:145,12.7838305188017)
--(axis cs:149,13.2809586409593)
--(axis cs:153,13.7767013854245)
--(axis cs:157,14.2620082920901)
--(axis cs:161,14.7646374760336)
--(axis cs:165,15.2364040853992)
--(axis cs:169,15.6598038224822)
--(axis cs:173,16.0752047730347)
--(axis cs:177,16.4886540601228)
--(axis cs:181,16.9259783598512)
--(axis cs:185,17.4001314592562)
--(axis cs:189,17.9081100212966)
--(axis cs:193,18.4254120740843)
--(axis cs:197,18.958711699933)
--(axis cs:201,19.551511780833)
--(axis cs:205,20.1455556679823)
--(axis cs:209,20.7530488422184)
--(axis cs:213,21.3816361614641)
--(axis cs:217,22.0428860350633)
--(axis cs:221,22.6951663465227)
--(axis cs:225,23.2971281222351)
--(axis cs:229,23.8531600769342)
--(axis cs:233,24.3585701285083)
--(axis cs:237,24.8151076955035)
--(axis cs:241,25.2594498939073)
--(axis cs:245,25.7128728891561)
--(axis cs:249,26.1622610982789)
--(axis cs:253,26.5767721711896)
--(axis cs:257,26.9376580039342)
--(axis cs:261,27.3080695723448)
--(axis cs:265,27.7126301952606)
--(axis cs:269,28.1682475478761)
--(axis cs:273,28.697492163107)
--(axis cs:277,29.2438264739593)
--(axis cs:281,29.8447770250787)
--(axis cs:285,30.4756193751668)
--(axis cs:289,31.1232379412525)
--(axis cs:293,31.7998078674354)
--(axis cs:297,32.4917281829399)
--(axis cs:301,33.2534735565899)
--(axis cs:305,34.086732733456)
--(axis cs:309,34.9585094550688)
--(axis cs:313,35.8851754475889)
--(axis cs:317,36.8424208718009)
--(axis cs:321,37.808585296923)
--(axis cs:325,38.7338760239966)
--(axis cs:329,39.6633127719015)
--(axis cs:333,40.5840833250444)
--(axis cs:337,41.5189200122758)
--(axis cs:341,42.41501668535)
--(axis cs:345,43.2747901710441)
--(axis cs:349,44.0557184752231)
--(axis cs:353,44.8415916676618)
--(axis cs:357,45.6242390536489)
--(axis cs:361,46.4338557995309)
--(axis cs:365,47.2808777431074)
--(axis cs:369,48.1465062191949)
--(axis cs:373,49.0726160381889)
--(axis cs:377,50.0272727274428)
--(axis cs:381,51.0300333705851)
--(axis cs:385,52.1298816868998)
--(axis cs:389,53.3289412480324)
--(axis cs:393,54.6061583579569)
--(axis cs:397,55.9089695623298)
--(axis cs:401,57.2370209325436)
--(axis cs:405,58.5970674488795)
--(axis cs:409,59.9798361818198)
--(axis cs:413,61.3446455659887)
--(axis cs:417,62.7010820105276)
--(axis cs:421,64.0652644354488)
--(axis cs:425,65.4360703814541)
--(axis cs:429,66.8015471738544)
--(axis cs:433,68.1797249471425)
--(axis cs:437,69.5427343515358)
--(axis cs:441,70.88025078394)
--(axis cs:445,72.1734452424337)
--(axis cs:449,73.4904540400921)
--(axis cs:453,74.7917686320674)
--(axis cs:457,76.087268682633)
--(axis cs:461,77.3553544344828)
--(axis cs:465,78.636495095828)
--(axis cs:469,79.8852765701978)
--(axis cs:473,81.0983112552054)
--(axis cs:477,82.2664273437927)
--(axis cs:481,83.4135301853377)
--(axis cs:485,84.5720902015212)
--(axis cs:489,85.6977247449571)
--(axis cs:493,86.7147638793523)
--(axis cs:497,87.8630903026549)
--(axis cs:501,89.0974011530989)
--(axis cs:505,90.3953382549337)
--(axis cs:509,91.7196480941534)
--(axis cs:513,93.0236525435461)
--(axis cs:517,94.2636363639569)
--(axis cs:521,95.4403074126007)
--(axis cs:525,96.601789867858)
--(axis cs:529,97.6895742747785)
--(axis cs:533,98.6961573468822)
--(axis cs:537,99.6600161799323)
--(axis cs:541,100.571837395427)
--(axis cs:545,101.475548589687)
--(axis cs:549,102.347841035842)
--(axis cs:553,103.21950652275)
--(axis cs:557,104.096157346901)
--(axis cs:561,104.980139549351)
--(axis cs:565,105.865759935642)
--(axis cs:569,106.82269188023)
--(axis cs:573,107.857973506282)
--(axis cs:577,108.969996966697)
--(axis cs:581,110.211608858702)
--(axis cs:585,111.62643341124)
--(axis cs:589,113.174163212034)
--(axis cs:593,114.779886743236)
--(axis cs:597,116.484376580434)
--(axis cs:601,118.244595004953)
--(axis cs:605,119.985842856106)
--(axis cs:609,121.656699363342)
--(axis cs:613,123.286914754186)
--(axis cs:617,125.056133077582)
--(axis cs:621,126.837981596144)
--(axis cs:625,128.602861766035)
--(axis cs:629,130.42241884967)
--(axis cs:633,132.263858833496)
--(axis cs:637,134.044675902974)
--(axis cs:641,135.808008899238)
--(axis cs:645,137.544766913199)
--(axis cs:649,139.211942562916)
--(axis cs:653,140.861199312846)
--(axis cs:657,142.503337041641)
--(axis cs:661,144.100647184229)
--(axis cs:665,145.654575791778)
--(axis cs:669,147.179745171903)
--(axis cs:673,148.758185863586)
--(axis cs:677,150.368116089095)
--(axis cs:681,151.971665487421)
--(axis cs:685,153.573778946826)
--(axis cs:689,155.230731115908)
--(axis cs:693,156.874699161217)
--(axis cs:697,158.512215593622)
--(axis cs:701,160.155071291878)
--(axis cs:705,161.846738801238)
--(axis cs:709,163.58013954955)
--(axis cs:713,165.362170088539)
--(axis cs:717,167.190100111803)
--(axis cs:721,169.022226717128)
--(axis cs:725,170.854413995929)
--(axis cs:729,172.721903125271)
--(axis cs:733,174.574678936785)
--(axis cs:737,176.396673071689)
--(axis cs:741,178.201294368085)
--(axis cs:745,180.023248054005)
--(axis cs:749,181.914652644971)
--(axis cs:753,183.850439883323)
--(axis cs:757,185.783345131585)
--(axis cs:761,187.755516230793)
--(axis cs:765,189.777935080026)
--(axis cs:769,191.840944484422)
--(axis cs:773,193.992587724393)
--(axis cs:777,196.201719082475)
--(axis cs:781,198.387147336098)
--(axis cs:785,200.543877035771)
--(axis cs:789,202.719668319023)
--(axis cs:793,204.923551421467)
--(axis cs:797,207.116129032962)
--(axis cs:801,209.315006573671)
--(axis cs:805,211.546809587128)
--(axis cs:809,213.847851148467)
--(axis cs:813,216.151501669255)
--(axis cs:817,218.442380423434)
--(axis cs:821,220.720366064053)
--(axis cs:825,223.002285368338)
--(axis cs:829,225.270391344683)
--(axis cs:833,227.538011933224)
--(axis cs:837,229.803913439956)
--(axis cs:841,232.075447467671)
--(axis cs:845,234.323875013437)
--(axis cs:849,236.532844575584)
--(axis cs:853,238.654060067552)
--(axis cs:857,240.742835474577)
--(axis cs:861,242.778106988387)
--(axis cs:865,244.806057236144)
--(axis cs:869,246.78027100903)
--(axis cs:873,248.785650723871)
--(axis cs:877,250.818829002774)
--(axis cs:881,252.864526242138)
--(axis cs:885,254.955030843217)
--(axis cs:889,257.06428354825)
--(axis cs:893,259.276347457652)
--(axis cs:897,261.540459096854)
--(axis cs:901,263.838284963987)
--(axis cs:905,266.16493073202)
--(axis cs:909,268.529426636569)
--(axis cs:913,270.864799272839)
--(axis cs:917,273.166326221982)
--(axis cs:921,275.44940843455)
--(axis cs:925,277.720598645903)
--(axis cs:929,280.042157954233)
--(axis cs:933,282.346415209778)
--(axis cs:937,284.642309637938)
--(axis cs:941,286.926281728147)
--(axis cs:945,289.201203358249)
--(axis cs:949,291.475750835251)
--(axis cs:953,293.766882395579)
--(axis cs:957,296.1023763788)
--(axis cs:961,298.459095966229)
--(axis cs:965,300.80562240976)
--(axis cs:969,303.133613106501)
--(axis cs:973,305.446657903759)
--(axis cs:977,307.750419659252)
--(axis cs:981,310.06721609975)
--(axis cs:985,312.361613915512)
--(axis cs:989,314.63448275969)
--(axis cs:993,316.987036101796)
--(axis cs:997,319.358913945873)
--(axis cs:1001,321.746051169058)
--(axis cs:1005,324.16773182434)
--(axis cs:1009,326.605602185355)
--(axis cs:1013,329.109424614326)
--(axis cs:1017,331.63162099415)
--(axis cs:1021,334.226817677342)
--(axis cs:1025,336.855799374186)
--(axis cs:1029,339.531085045143)
--(axis cs:1033,342.201769644201)
--(axis cs:1037,344.850510669592)
--(axis cs:1041,347.479856407289)
--(axis cs:1045,350.103832542398)
--(axis cs:1049,352.745859036491)
--(axis cs:1053,355.369046416417)
--(axis cs:1057,358.006906665187)
--(axis cs:1061,360.604510062911)
--(axis cs:1065,363.172959855618)
--(axis cs:1069,365.730589545181)
--(axis cs:1073,368.265598140599)
--(axis cs:1077,370.808120134742)
--(axis cs:1081,373.357033068314)
--(axis cs:1085,375.90806957353)
--(axis cs:1089,378.445666903906)
--(axis cs:1093,381.004651634423)
--(axis cs:1097,383.587036102022)
--(axis cs:1101,386.205713420263)
--(axis cs:1105,388.817918901109)
--(axis cs:1109,391.464121752772)
--(axis cs:1113,394.166750936723)
--(axis cs:1117,396.881555264773)
--(axis cs:1121,399.593861868079)
--(axis cs:1125,402.296875317376)
--(axis cs:1129,405.030721004512)
--(axis cs:1133,407.763464456842)
--(axis cs:1137,410.473313784387)
--(axis cs:1141,413.226635657184)
--(axis cs:1145,415.975275560116)
--(axis cs:1149,418.749519669742)
--(axis cs:1153,421.512407727189)
--(axis cs:1157,424.234776015195)
--(axis cs:1161,426.940135505547)
--(axis cs:1165,429.653018506871)
--(axis cs:1169,432.385438367331)
--(axis cs:1173,435.159197089153)
--(axis cs:1177,437.9522702007)
--(axis cs:1181,440.746314087857)
--(axis cs:1185,443.562867834454)
--(axis cs:1189,446.372312672162)
--(axis cs:1193,449.167226212468)
--(axis cs:1197,451.960400446475)
--(axis cs:1201,454.727798565607)
--(axis cs:1205,457.455394884759)
--(axis cs:1209,460.157811711545)
--(axis cs:1213,462.819779554612)
--(axis cs:1217,465.507169583947)
--(axis cs:1221,468.200111236297)
--(axis cs:1225,470.87160481503)
--(axis cs:1229,473.535817576693)
--(axis cs:1233,476.210081910811)
--(axis cs:1237,478.895227021549)
--(axis cs:1241,481.53330973973)
--(axis cs:1245,484.185499040983)
--(axis cs:1249,486.873516029565)
--(axis cs:1253,489.538689454592)
--(axis cs:1257,492.227181718733)
--(axis cs:1261,494.941915261062)
--(axis cs:1265,497.667276773863)
--(axis cs:1269,500.414723431775)
--(axis cs:1273,503.1504601089)
--(axis cs:1277,505.864445345031)
--(axis cs:1281,508.562604282536)
--(axis cs:1285,511.257648997004)
--(axis cs:1289,513.950872172632)
--(axis cs:1293,516.643619195696)
--(axis cs:1297,519.337163810719)
--(axis cs:1301,522.032583778356)
--(axis cs:1305,524.730636533279)
--(axis cs:1309,527.431634842071)
--(axis cs:1313,530.135322461105)
--(axis cs:1317,532.840749794437)
--(axis cs:1321,535.54614955169)
--(axis cs:1325,538.248812405941)
--(axis cs:1329,540.944962651609)
--(axis cs:1333,543.629633862342)
--(axis cs:1337,546.296544548904)
--(axis cs:1337,546.296544548904)
--(axis cs:1337,546.296544548904)
--(axis cs:1333,543.629633862342)
--(axis cs:1329,540.944962651609)
--(axis cs:1325,538.248812405941)
--(axis cs:1321,535.54614955169)
--(axis cs:1317,532.840749794437)
--(axis cs:1313,530.135322461105)
--(axis cs:1309,527.431634842071)
--(axis cs:1305,524.730636533279)
--(axis cs:1301,522.032583778356)
--(axis cs:1297,519.337163810719)
--(axis cs:1293,516.643619195696)
--(axis cs:1289,513.950872172632)
--(axis cs:1285,511.257648997004)
--(axis cs:1281,508.562604282536)
--(axis cs:1277,505.864445345031)
--(axis cs:1273,503.1504601089)
--(axis cs:1269,500.414723431775)
--(axis cs:1265,497.667276773863)
--(axis cs:1261,494.941915261062)
--(axis cs:1257,492.227181718733)
--(axis cs:1253,489.538689454592)
--(axis cs:1249,486.873516029565)
--(axis cs:1245,484.185499040983)
--(axis cs:1241,481.53330973973)
--(axis cs:1237,478.895227021549)
--(axis cs:1233,476.210081910811)
--(axis cs:1229,473.535817576693)
--(axis cs:1225,470.87160481503)
--(axis cs:1221,468.200111236297)
--(axis cs:1217,465.507169583947)
--(axis cs:1213,462.819779554612)
--(axis cs:1209,460.157811711545)
--(axis cs:1205,457.455394884759)
--(axis cs:1201,454.727798565607)
--(axis cs:1197,451.960400446475)
--(axis cs:1193,449.167226212468)
--(axis cs:1189,446.372312672162)
--(axis cs:1185,443.562867834454)
--(axis cs:1181,440.746314087857)
--(axis cs:1177,437.9522702007)
--(axis cs:1173,435.159197089153)
--(axis cs:1169,432.385438367331)
--(axis cs:1165,429.653018506871)
--(axis cs:1161,426.940135505547)
--(axis cs:1157,424.234776015195)
--(axis cs:1153,421.512407727189)
--(axis cs:1149,418.749519669742)
--(axis cs:1145,415.975275560116)
--(axis cs:1141,413.226635657184)
--(axis cs:1137,410.473313784387)
--(axis cs:1133,407.763464456842)
--(axis cs:1129,405.030721004512)
--(axis cs:1125,402.296875317376)
--(axis cs:1121,399.593861868079)
--(axis cs:1117,396.881555264773)
--(axis cs:1113,394.166750936723)
--(axis cs:1109,391.464121752772)
--(axis cs:1105,388.817918901109)
--(axis cs:1101,386.205713420263)
--(axis cs:1097,383.587036102022)
--(axis cs:1093,381.004651634423)
--(axis cs:1089,378.445666903906)
--(axis cs:1085,375.90806957353)
--(axis cs:1081,373.357033068314)
--(axis cs:1077,370.808120134742)
--(axis cs:1073,368.265598140599)
--(axis cs:1069,365.730589545181)
--(axis cs:1065,363.172959855618)
--(axis cs:1061,360.604510062911)
--(axis cs:1057,358.006906665187)
--(axis cs:1053,355.369046416417)
--(axis cs:1049,352.745859036491)
--(axis cs:1045,350.103832542398)
--(axis cs:1041,347.479856407289)
--(axis cs:1037,344.850510669592)
--(axis cs:1033,342.201769644201)
--(axis cs:1029,339.531085045143)
--(axis cs:1025,336.855799374186)
--(axis cs:1021,334.226817677342)
--(axis cs:1017,331.63162099415)
--(axis cs:1013,329.109424614326)
--(axis cs:1009,326.605602185355)
--(axis cs:1005,324.16773182434)
--(axis cs:1001,321.746051169058)
--(axis cs:997,319.358913945873)
--(axis cs:993,316.987036101796)
--(axis cs:989,314.63448275969)
--(axis cs:985,312.361613915512)
--(axis cs:981,310.06721609975)
--(axis cs:977,307.750419659252)
--(axis cs:973,305.446657903759)
--(axis cs:969,303.133613106501)
--(axis cs:965,300.80562240976)
--(axis cs:961,298.459095966229)
--(axis cs:957,296.1023763788)
--(axis cs:953,293.766882395579)
--(axis cs:949,291.475750835251)
--(axis cs:945,289.201203358249)
--(axis cs:941,286.926281728147)
--(axis cs:937,284.642309637938)
--(axis cs:933,282.346415209778)
--(axis cs:929,280.042157954233)
--(axis cs:925,277.720598645903)
--(axis cs:921,275.44940843455)
--(axis cs:917,273.166326221982)
--(axis cs:913,270.864799272839)
--(axis cs:909,268.529426636569)
--(axis cs:905,266.16493073202)
--(axis cs:901,263.838284963987)
--(axis cs:897,261.540459096854)
--(axis cs:893,259.276347457652)
--(axis cs:889,257.06428354825)
--(axis cs:885,254.955030843217)
--(axis cs:881,252.864526242138)
--(axis cs:877,250.818829002774)
--(axis cs:873,248.785650723871)
--(axis cs:869,246.78027100903)
--(axis cs:865,244.806057236144)
--(axis cs:861,242.778106988387)
--(axis cs:857,240.742835474577)
--(axis cs:853,238.654060067552)
--(axis cs:849,236.532844575584)
--(axis cs:845,234.323875013437)
--(axis cs:841,232.075447467671)
--(axis cs:837,229.803913439956)
--(axis cs:833,227.538011933224)
--(axis cs:829,225.270391344683)
--(axis cs:825,223.002285368338)
--(axis cs:821,220.720366064053)
--(axis cs:817,218.442380423434)
--(axis cs:813,216.151501669255)
--(axis cs:809,213.847851148467)
--(axis cs:805,211.546809587128)
--(axis cs:801,209.315006573671)
--(axis cs:797,207.116129032962)
--(axis cs:793,204.923551421467)
--(axis cs:789,202.719668319023)
--(axis cs:785,200.543877035771)
--(axis cs:781,198.387147336098)
--(axis cs:777,196.201719082475)
--(axis cs:773,193.992587724393)
--(axis cs:769,191.840944484422)
--(axis cs:765,189.777935080026)
--(axis cs:761,187.755516230793)
--(axis cs:757,185.783345131585)
--(axis cs:753,183.850439883323)
--(axis cs:749,181.914652644971)
--(axis cs:745,180.023248054005)
--(axis cs:741,178.201294368085)
--(axis cs:737,176.396673071689)
--(axis cs:733,174.574678936785)
--(axis cs:729,172.721903125271)
--(axis cs:725,170.854413995929)
--(axis cs:721,169.022226717128)
--(axis cs:717,167.190100111803)
--(axis cs:713,165.362170088539)
--(axis cs:709,163.58013954955)
--(axis cs:705,161.846738801238)
--(axis cs:701,160.155071291878)
--(axis cs:697,158.512215593622)
--(axis cs:693,156.874699161217)
--(axis cs:689,155.230731115908)
--(axis cs:685,153.573778946826)
--(axis cs:681,151.971665487421)
--(axis cs:677,150.368116089095)
--(axis cs:673,148.758185863586)
--(axis cs:669,147.179745171903)
--(axis cs:665,145.654575791778)
--(axis cs:661,144.100647184229)
--(axis cs:657,142.503337041641)
--(axis cs:653,140.861199312846)
--(axis cs:649,139.211942562916)
--(axis cs:645,137.544766913199)
--(axis cs:641,135.808008899238)
--(axis cs:637,134.044675902974)
--(axis cs:633,132.263858833496)
--(axis cs:629,130.42241884967)
--(axis cs:625,128.602861766035)
--(axis cs:621,126.837981596144)
--(axis cs:617,125.056133077582)
--(axis cs:613,123.286914754186)
--(axis cs:609,121.656699363342)
--(axis cs:605,119.985842856106)
--(axis cs:601,118.244595004953)
--(axis cs:597,116.484376580434)
--(axis cs:593,114.779886743236)
--(axis cs:589,113.174163212034)
--(axis cs:585,111.62643341124)
--(axis cs:581,110.211608858702)
--(axis cs:577,108.969996966697)
--(axis cs:573,107.857973506282)
--(axis cs:569,106.82269188023)
--(axis cs:565,105.865759935642)
--(axis cs:561,104.980139549351)
--(axis cs:557,104.096157346901)
--(axis cs:553,103.21950652275)
--(axis cs:549,102.347841035842)
--(axis cs:545,101.475548589687)
--(axis cs:541,100.571837395427)
--(axis cs:537,99.6600161799323)
--(axis cs:533,98.6961573468822)
--(axis cs:529,97.6895742747785)
--(axis cs:525,96.601789867858)
--(axis cs:521,95.4403074126007)
--(axis cs:517,94.2636363639569)
--(axis cs:513,93.0236525435461)
--(axis cs:509,91.7196480941534)
--(axis cs:505,90.3953382549337)
--(axis cs:501,89.0974011530989)
--(axis cs:497,87.8630903026549)
--(axis cs:493,86.7147638793523)
--(axis cs:489,85.6977247449571)
--(axis cs:485,84.5720902015212)
--(axis cs:481,83.4135301853377)
--(axis cs:477,82.2664273437927)
--(axis cs:473,81.0983112552054)
--(axis cs:469,79.8852765701978)
--(axis cs:465,78.636495095828)
--(axis cs:461,77.3553544344828)
--(axis cs:457,76.087268682633)
--(axis cs:453,74.7917686320674)
--(axis cs:449,73.4904540400921)
--(axis cs:445,72.1734452424337)
--(axis cs:441,70.88025078394)
--(axis cs:437,69.5427343515358)
--(axis cs:433,68.1797249471425)
--(axis cs:429,66.8015471738544)
--(axis cs:425,65.4360703814541)
--(axis cs:421,64.0652644354488)
--(axis cs:417,62.7010820105276)
--(axis cs:413,61.3446455659887)
--(axis cs:409,59.9798361818198)
--(axis cs:405,58.5970674488795)
--(axis cs:401,57.2370209325436)
--(axis cs:397,55.9089695623298)
--(axis cs:393,54.6061583579569)
--(axis cs:389,53.3289412480324)
--(axis cs:385,52.1298816868998)
--(axis cs:381,51.0300333705851)
--(axis cs:377,50.0272727274428)
--(axis cs:373,49.0726160381889)
--(axis cs:369,48.1465062191949)
--(axis cs:365,47.2808777431074)
--(axis cs:361,46.4338557995309)
--(axis cs:357,45.6242390536489)
--(axis cs:353,44.8415916676618)
--(axis cs:349,44.0557184752231)
--(axis cs:345,43.2747901710441)
--(axis cs:341,42.41501668535)
--(axis cs:337,41.5189200122758)
--(axis cs:333,40.5840833250444)
--(axis cs:329,39.6633127719015)
--(axis cs:325,38.7338760239966)
--(axis cs:321,37.808585296923)
--(axis cs:317,36.8424208718009)
--(axis cs:313,35.8851754475889)
--(axis cs:309,34.9585094550688)
--(axis cs:305,34.086732733456)
--(axis cs:301,33.2534735565899)
--(axis cs:297,32.4917281829399)
--(axis cs:293,31.7998078674354)
--(axis cs:289,31.1232379412525)
--(axis cs:285,30.4756193751668)
--(axis cs:281,29.8447770250787)
--(axis cs:277,29.2438264739593)
--(axis cs:273,28.697492163107)
--(axis cs:269,28.1682475478761)
--(axis cs:265,27.7126301952606)
--(axis cs:261,27.3080695723448)
--(axis cs:257,26.9376580039342)
--(axis cs:253,26.5767721711896)
--(axis cs:249,26.1622610982789)
--(axis cs:245,25.7128728891561)
--(axis cs:241,25.2594498939073)
--(axis cs:237,24.8151076955035)
--(axis cs:233,24.3585701285083)
--(axis cs:229,23.8531600769342)
--(axis cs:225,23.2971281222351)
--(axis cs:221,22.6951663465227)
--(axis cs:217,22.0428860350633)
--(axis cs:213,21.3816361614641)
--(axis cs:209,20.7530488422184)
--(axis cs:205,20.1455556679823)
--(axis cs:201,19.551511780833)
--(axis cs:197,18.958711699933)
--(axis cs:193,18.4254120740843)
--(axis cs:189,17.9081100212966)
--(axis cs:185,17.4001314592562)
--(axis cs:181,16.9259783598512)
--(axis cs:177,16.4886540601228)
--(axis cs:173,16.0752047730347)
--(axis cs:169,15.6598038224822)
--(axis cs:165,15.2364040853992)
--(axis cs:161,14.7646374760336)
--(axis cs:157,14.2620082920901)
--(axis cs:153,13.7767013854245)
--(axis cs:149,13.2809586409593)
--(axis cs:145,12.7838305188017)
--(axis cs:141,12.2857821822644)
--(axis cs:137,11.7889473152388)
--(axis cs:133,11.2975224997856)
--(axis cs:129,10.7849024168634)
--(axis cs:125,10.2713621195617)
--(axis cs:121,9.78924057036395)
--(axis cs:117,9.34642532109558)
--(axis cs:113,8.92332895139043)
--(axis cs:109,8.50724036811467)
--(axis cs:105,8.09681464255963)
--(axis cs:101,7.72854687028616)
--(axis cs:97,7.34862979070149)
--(axis cs:93,7.00187076552082)
--(axis cs:89,6.71209424615488)
--(axis cs:85,6.4397107897883)
--(axis cs:81,6.18526645770128)
--(axis cs:77,5.93688947317217)
--(axis cs:73,5.7179593487908)
--(axis cs:69,5.46112852666433)
--(axis cs:65,5.19544948934924)
--(axis cs:61,4.93853776925533)
--(axis cs:57,4.6790392102336)
--(axis cs:53,4.40270802476113)
--(axis cs:49,4.10576533286448)
--(axis cs:45,3.78566753863816)
--(axis cs:41,3.44140444510995)
--(axis cs:37,3.07379736912306)
--(axis cs:33,2.68579725621823)
--(axis cs:29,2.28278279551589)
--(axis cs:25,1.87285853459829)
--(axis cs:21,1.46715299439159)
--(axis cs:17,1.08011678404803)
--(axis cs:13,0.72982071582805)
--(axis cs:9,0.438253919982404)
--(axis cs:5,0.231621959634312)
--(axis cs:0,0.140644945661576)
--cycle;

\path [draw=goldenrod21018910, fill=goldenrod21018910, opacity=0.1, very thin]
(axis cs:0,-0.0175176815594283)
--(axis cs:0,-0.0175176815594283)
--(axis cs:5,0.00171209246161709)
--(axis cs:9,0.0116481176351613)
--(axis cs:13,0.0146014882846651)
--(axis cs:17,0.0126194880824205)
--(axis cs:21,0.00749615986316901)
--(axis cs:25,0.00078287543772098)
--(axis cs:29,-0.00620109459342549)
--(axis cs:33,-0.0123580110264656)
--(axis cs:37,-0.016801096240669)
--(axis cs:41,-0.0188439643847607)
--(axis cs:45,-0.0179900515633023)
--(axis cs:49,-0.0139220460230728)
--(axis cs:53,-0.00649131833944971)
--(axis cs:57,0.00429264839720946)
--(axis cs:61,0.0182728283952485)
--(axis cs:65,0.0357670138538983)
--(axis cs:69,0.0557386995653627)
--(axis cs:73,0.0774294670849026)
--(axis cs:77,0.10000000000034)
--(axis cs:81,0.122570532915777)
--(axis cs:85,0.144261300435317)
--(axis cs:89,0.164232986146781)
--(axis cs:93,0.181727171605431)
--(axis cs:97,0.199919102033241)
--(axis cs:101,0.210708868440397)
--(axis cs:105,0.21536050156813)
--(axis cs:109,0.215107695419884)
--(axis cs:113,0.21121448073689)
--(axis cs:117,0.205035898473748)
--(axis cs:121,0.198078673274007)
--(axis cs:125,0.192061886945743)
--(axis cs:129,0.188977651937137)
--(axis cs:133,0.191151784812056)
--(axis cs:137,0.201304479725631)
--(axis cs:141,0.213156031955422)
--(axis cs:145,0.222610981899836)
--(axis cs:149,0.236940034382442)
--(axis cs:153,0.248114066134932)
--(axis cs:157,0.261047628679217)
--(axis cs:161,0.27274749722006)
--(axis cs:165,0.277702497725689)
--(axis cs:169,0.279087875418079)
--(axis cs:173,0.28320355951153)
--(axis cs:177,0.284305794317884)
--(axis cs:181,0.289098998888636)
--(axis cs:185,0.292132672667592)
--(axis cs:189,0.29650116290929)
--(axis cs:193,0.304510061685735)
--(axis cs:197,0.317797552837565)
--(axis cs:201,0.337455758925204)
--(axis cs:205,0.367964404895578)
--(axis cs:209,0.40206289817105)
--(axis cs:213,0.441470320559697)
--(axis cs:217,0.487572049753907)
--(axis cs:221,0.532106380828991)
--(axis cs:225,0.581696834869001)
--(axis cs:229,0.627474972193457)
--(axis cs:233,0.669612700983164)
--(axis cs:237,0.711821215494381)
--(axis cs:241,0.750055617355164)
--(axis cs:245,0.778005865105284)
--(axis cs:249,0.798402265145802)
--(axis cs:253,0.813742542221393)
--(axis cs:257,0.826473859847081)
--(axis cs:261,0.842987157450535)
--(axis cs:265,0.858549903936582)
--(axis cs:269,0.878086763073063)
--(axis cs:273,0.897471938520595)
--(axis cs:277,0.928122155933987)
--(axis cs:281,0.957225199720111)
--(axis cs:285,0.987268682377711)
--(axis cs:289,1.02065931843809)
--(axis cs:293,1.05379714835023)
--(axis cs:297,1.08275862069334)
--(axis cs:301,1.11843462433387)
--(axis cs:305,1.15057134189895)
--(axis cs:309,1.17769238548282)
--(axis cs:313,1.20317524522605)
--(axis cs:317,1.22981090100529)
--(axis cs:321,1.26000606735184)
--(axis cs:325,1.29598543837027)
--(axis cs:329,1.33435129942814)
--(axis cs:333,1.37161492567966)
--(axis cs:337,1.40972798058928)
--(axis cs:341,1.45826676105259)
--(axis cs:345,1.50794822530597)
--(axis cs:349,1.54732531095682)
--(axis cs:353,1.58529679442343)
--(axis cs:357,1.62664576803061)
--(axis cs:361,1.66663970068319)
--(axis cs:365,1.70239660229116)
--(axis cs:369,1.73843664678516)
--(axis cs:373,1.77925978360399)
--(axis cs:377,1.81811103246649)
--(axis cs:381,1.85778137324931)
--(axis cs:385,1.8919203155085)
--(axis cs:389,1.92964910507279)
--(axis cs:393,1.96526443523775)
--(axis cs:397,2.00666397007457)
--(axis cs:401,2.05284659723622)
--(axis cs:405,2.09337647892308)
--(axis cs:409,2.12099302255752)
--(axis cs:413,2.14287592274973)
--(axis cs:417,2.16155324098217)
--(axis cs:421,2.1843260188162)
--(axis cs:425,2.20845383760484)
--(axis cs:429,2.23256143190161)
--(axis cs:433,2.26223076145981)
--(axis cs:437,2.2988067549881)
--(axis cs:441,2.35107695419952)
--(axis cs:445,2.40501567398937)
--(axis cs:449,2.46522398625573)
--(axis cs:453,2.53066032966782)
--(axis cs:457,2.60025280615708)
--(axis cs:461,2.67851147740824)
--(axis cs:465,2.75125897462762)
--(axis cs:469,2.81761553241933)
--(axis cs:473,2.88032156943036)
--(axis cs:477,2.93833552432994)
--(axis cs:481,2.99086864193554)
--(axis cs:485,3.04141975933889)
--(axis cs:489,3.08274850845421)
--(axis cs:493,3.11769643038779)
--(axis cs:497,3.14051976945147)
--(axis cs:501,3.15771058753222)
--(axis cs:505,3.17296996664038)
--(axis cs:509,3.19886742846674)
--(axis cs:513,3.21710992012419)
--(axis cs:517,3.24053999394367)
--(axis cs:521,3.26976438468095)
--(axis cs:525,3.29323490748415)
--(axis cs:529,3.30925270503704)
--(axis cs:533,3.32537162504923)
--(axis cs:537,3.33965011630218)
--(axis cs:541,3.35376681162026)
--(axis cs:545,3.3632622105484)
--(axis cs:549,3.37646880373279)
--(axis cs:553,3.39380119325656)
--(axis cs:557,3.41328749116339)
--(axis cs:561,3.44191525939081)
--(axis cs:565,3.47130144606297)
--(axis cs:569,3.50382242897338)
--(axis cs:573,3.54289614724635)
--(axis cs:577,3.5818990797978)
--(axis cs:581,3.62875922743675)
--(axis cs:585,3.67563959956756)
--(axis cs:589,3.72734351300691)
--(axis cs:593,3.78062493681132)
--(axis cs:597,3.82974011529262)
--(axis cs:601,3.87781373244316)
--(axis cs:605,3.92762665589362)
--(axis cs:609,3.97621599758658)
--(axis cs:613,4.02425927799932)
--(axis cs:617,4.07020932350459)
--(axis cs:621,4.11024370514088)
--(axis cs:625,4.14967135202139)
--(axis cs:629,4.19376074427556)
--(axis cs:633,4.22911315604633)
--(axis cs:637,4.26510263931069)
--(axis cs:641,4.30743250077306)
--(axis cs:645,4.35075336233656)
--(axis cs:649,4.39004955001998)
--(axis cs:653,4.43583779959037)
--(axis cs:657,4.48772373345645)
--(axis cs:661,4.53816361615457)
--(axis cs:665,4.58736980484925)
--(axis cs:669,4.62954798262268)
--(axis cs:673,4.66401051675162)
--(axis cs:677,4.6915057134349)
--(axis cs:681,4.72745474771554)
--(axis cs:685,4.76027909800385)
--(axis cs:689,4.79103043787654)
--(axis cs:693,4.8201132571708)
--(axis cs:697,4.85291738296725)
--(axis cs:701,4.89829103045451)
--(axis cs:705,4.95176458693159)
--(axis cs:709,5.01034482760324)
--(axis cs:713,5.0684194559784)
--(axis cs:717,5.11947618567824)
--(axis cs:721,5.17291940541753)
--(axis cs:725,5.2373344119907)
--(axis cs:729,5.30939427648685)
--(axis cs:733,5.38915967238156)
--(axis cs:737,5.47067448682212)
--(axis cs:741,5.54353321874673)
--(axis cs:745,5.62113459401244)
--(axis cs:749,5.68963494794128)
--(axis cs:753,5.7571139650312)
--(axis cs:757,5.81979977755038)
--(axis cs:761,5.88686419255718)
--(axis cs:765,5.94666801498634)
--(axis cs:769,6.00834260291253)
--(axis cs:773,6.07749014058088)
--(axis cs:777,6.15094549501535)
--(axis cs:781,6.22830417637874)
--(axis cs:785,6.30818080697867)
--(axis cs:789,6.37880473255278)
--(axis cs:793,6.45189604613378)
--(axis cs:797,6.5210334715562)
--(axis cs:801,6.5939933259401)
--(axis cs:805,6.65327131158092)
--(axis cs:809,6.70291232685058)
--(axis cs:813,6.74000404492129)
--(axis cs:817,6.77374860958921)
--(axis cs:821,6.81051673579017)
--(axis cs:825,6.84850844374863)
--(axis cs:829,6.8797249469341)
--(axis cs:833,6.91051673579051)
--(axis cs:837,6.93101425829033)
--(axis cs:841,6.9527151380558)
--(axis cs:845,6.98019011024721)
--(axis cs:849,6.99576296897919)
--(axis cs:853,7.0158863383796)
--(axis cs:857,7.03254120742607)
--(axis cs:861,7.04903428053767)
--(axis cs:865,7.07613509962968)
--(axis cs:869,7.10197188798046)
--(axis cs:873,7.14105571849935)
--(axis cs:877,7.1792800081142)
--(axis cs:881,7.22292446154746)
--(axis cs:885,7.26469814948369)
--(axis cs:889,7.31976944081769)
--(axis cs:893,7.36876327234783)
--(axis cs:897,7.41211447064913)
--(axis cs:901,7.45110729095465)
--(axis cs:905,7.48784508041781)
--(axis cs:909,7.52524016586642)
--(axis cs:913,7.57464859947969)
--(axis cs:917,7.61594701185722)
--(axis cs:921,7.65554656691854)
--(axis cs:925,7.70193143899878)
--(axis cs:929,7.74104560625546)
--(axis cs:933,7.79082819296814)
--(axis cs:937,7.84458489233125)
--(axis cs:941,7.90496511277842)
--(axis cs:945,7.97465871172698)
--(axis cs:949,8.05275558704325)
--(axis cs:953,8.15399939329297)
--(axis cs:957,8.25988472042448)
--(axis cs:961,8.38093841645078)
--(axis cs:965,8.52125594097345)
--(axis cs:969,8.65400950554059)
--(axis cs:973,8.78905854993381)
--(axis cs:977,8.92221660433815)
--(axis cs:981,9.04871068867471)
--(axis cs:985,9.1690160785022)
--(axis cs:989,9.28753160080011)
--(axis cs:993,9.40164829611853)
--(axis cs:997,9.50196177574269)
--(axis cs:1001,9.58927090710106)
--(axis cs:1005,9.67099807870615)
--(axis cs:1009,9.75990494492144)
--(axis cs:1013,9.83102437054611)
--(axis cs:1017,9.8988977652273)
--(axis cs:1021,9.96256446560167)
--(axis cs:1025,10.0187076550042)
--(axis cs:1029,10.0729699666638)
--(axis cs:1033,10.1421073920863)
--(axis cs:1037,10.1894832642676)
--(axis cs:1041,10.2281524927034)
--(axis cs:1045,10.2715845889721)
--(axis cs:1049,10.3151784811757)
--(axis cs:1053,10.3664071190564)
--(axis cs:1057,10.4163919506877)
--(axis cs:1061,10.4778036202197)
--(axis cs:1065,10.539164728522)
--(axis cs:1069,10.5946405096932)
--(axis cs:1073,10.6590454040205)
--(axis cs:1077,10.7131560319911)
--(axis cs:1081,10.7772676711864)
--(axis cs:1085,10.8410860552497)
--(axis cs:1089,10.8939832137088)
--(axis cs:1093,10.9476286783667)
--(axis cs:1097,11.0058347659389)
--(axis cs:1101,11.070694711333)
--(axis cs:1105,11.1330063707528)
--(axis cs:1109,11.2023561533397)
--(axis cs:1113,11.2676812620466)
--(axis cs:1117,11.3331681666883)
--(axis cs:1121,11.3935989483652)
--(axis cs:1125,11.4529982809571)
--(axis cs:1129,11.5094347254917)
--(axis cs:1133,11.5723227829294)
--(axis cs:1137,11.6281828294459)
--(axis cs:1141,11.6819091920713)
--(axis cs:1145,11.7323288502775)
--(axis cs:1149,11.7870967742336)
--(axis cs:1153,11.8475578926482)
--(axis cs:1157,11.8957629689958)
--(axis cs:1161,11.9471938517951)
--(axis cs:1165,12.0053999393673)
--(axis cs:1169,12.0776317120443)
--(axis cs:1173,12.1581454141378)
--(axis cs:1177,12.2468904844182)
--(axis cs:1181,12.3397006775624)
--(axis cs:1185,12.4206593184769)
--(axis cs:1189,12.5035797351017)
--(axis cs:1193,12.5863889170212)
--(axis cs:1197,12.6718576196204)
--(axis cs:1201,12.7560218424946)
--(axis cs:1205,12.8163312772202)
--(axis cs:1209,12.8776013753092)
--(axis cs:1213,12.9364445343751)
--(axis cs:1217,12.9991809081239)
--(axis cs:1221,13.0688441703347)
--(axis cs:1225,13.1380018202489)
--(axis cs:1229,13.2210638083168)
--(axis cs:1233,13.322519971731)
--(axis cs:1237,13.4352108403733)
--(axis cs:1241,13.5611790879215)
--(axis cs:1245,13.6930326626009)
--(axis cs:1249,13.830983921576)
--(axis cs:1253,13.9869147538144)
--(axis cs:1257,14.1413085246714)
--(axis cs:1261,14.2880068763758)
--(axis cs:1265,14.4166043078658)
--(axis cs:1269,14.5354333097875)
--(axis cs:1273,14.6318636869746)
--(axis cs:1277,14.715562746536)
--(axis cs:1281,14.7788148448273)
--(axis cs:1285,14.8326625544037)
--(axis cs:1289,14.8962483568107)
--(axis cs:1293,14.965112751593)
--(axis cs:1297,15.0356254424619)
--(axis cs:1301,15.092982101376)
--(axis cs:1305,15.1445039943886)
--(axis cs:1309,15.2178683386097)
--(axis cs:1313,15.2991000101643)
--(axis cs:1317,15.3985134999007)
--(axis cs:1321,15.4995348367399)
--(axis cs:1325,15.6057134190034)
--(axis cs:1329,15.7311153807795)
--(axis cs:1333,15.8629386187211)
--(axis cs:1337,16.0166750935927)
--(axis cs:1341,16.1600970776159)
--(axis cs:1345,16.301506724699)
--(axis cs:1349,16.4349782587271)
--(axis cs:1353,16.5612700981451)
--(axis cs:1357,16.6750632015938)
--(axis cs:1361,16.785893416985)
--(axis cs:1365,16.8879866518928)
--(axis cs:1369,16.9926281727749)
--(axis cs:1373,17.0980179998559)
--(axis cs:1377,17.200788755241)
--(axis cs:1381,17.2944281525515)
--(axis cs:1385,17.389938315359)
--(axis cs:1389,17.485226008756)
--(axis cs:1393,17.5785822631804)
--(axis cs:1397,17.6745373648088)
--(axis cs:1401,17.7610274042469)
--(axis cs:1405,17.8661543129336)
--(axis cs:1409,17.9845484882804)
--(axis cs:1413,18.10944483776)
--(axis cs:1417,18.22651430889)
--(axis cs:1421,18.328294064174)
--(axis cs:1425,18.4250985944605)
--(axis cs:1429,18.5240368086382)
--(axis cs:1433,18.6219132369932)
--(axis cs:1437,18.7205379715471)
--(axis cs:1441,18.8171604814069)
--(axis cs:1445,18.9139650116934)
--(axis cs:1449,19.0222368288644)
--(axis cs:1453,19.1497623622858)
--(axis cs:1457,19.2915967236979)
--(axis cs:1461,19.4284861968504)
--(axis cs:1465,19.5739205178135)
--(axis cs:1469,19.709363939798)
--(axis cs:1473,19.8407220144268)
--(axis cs:1477,19.9716958237103)
--(axis cs:1481,20.1000303368061)
--(axis cs:1485,20.2173020528547)
--(axis cs:1489,20.3217008798345)
--(axis cs:1493,20.4142178178467)
--(axis cs:1497,20.5023055921417)
--(axis cs:1501,20.5805137021632)
--(axis cs:1505,20.6570634038522)
--(axis cs:1509,20.7317929012738)
--(axis cs:1513,20.8266862170796)
--(axis cs:1517,20.9428759228136)
--(axis cs:1521,21.0740722015076)
--(axis cs:1525,21.2329659218034)
--(axis cs:1529,21.4062797047952)
--(axis cs:1533,21.5828597432223)
--(axis cs:1537,21.7570431793641)
--(axis cs:1541,21.9322985135744)
--(axis cs:1545,22.1079077763923)
--(axis cs:1549,22.2752553342855)
--(axis cs:1553,22.4365456568667)
--(axis cs:1557,22.5802406715299)
--(axis cs:1561,22.7076145212624)
--(axis cs:1565,22.8196683184111)
--(axis cs:1569,22.9229547983386)
--(axis cs:1573,23.0244311862447)
--(axis cs:1577,23.1168571140436)
--(axis cs:1581,23.2184649611468)
--(axis cs:1585,23.3220446962063)
--(axis cs:1589,23.4253311761338)
--(axis cs:1593,23.5385175448267)
--(axis cs:1597,23.6559207200723)
--(axis cs:1601,23.7939731015067)
--(axis cs:1605,23.9228941248665)
--(axis cs:1609,24.0567903732237)
--(axis cs:1613,24.196723632401)
--(axis cs:1617,24.3361411670359)
--(axis cs:1621,24.4471028416242)
--(axis cs:1625,24.5474871069699)
--(axis cs:1629,24.6443725352238)
--(axis cs:1633,24.7459095966055)
--(axis cs:1637,24.8523207605254)
--(axis cs:1641,24.9542319750065)
--(axis cs:1645,25.0610375165176)
--(axis cs:1649,25.1842552331729)
--(axis cs:1653,25.3017999798615)
--(axis cs:1657,25.429608656169)
--(axis cs:1661,25.5672969967499)
--(axis cs:1665,25.7176155324972)
--(axis cs:1669,25.8735564769815)
--(axis cs:1673,26.0374557590126)
--(axis cs:1677,26.1943068056306)
--(axis cs:1681,26.3356861159759)
--(axis cs:1685,26.4556274649499)
--(axis cs:1689,26.5564162201328)
--(axis cs:1693,26.6526949136309)
--(axis cs:1697,26.7359085853877)
--(axis cs:1701,26.8104257256448)
--(axis cs:1705,26.8825260391247)
--(axis cs:1709,26.9354838710593)
--(axis cs:1713,26.97632723237)
--(axis cs:1717,27.0153503894133)
--(axis cs:1721,27.0605521287198)
--(axis cs:1725,27.1027707554769)
--(axis cs:1729,27.1608858328358)
--(axis cs:1733,27.2344321974836)
--(axis cs:1737,27.3069976742763)
--(axis cs:1741,27.3699059562059)
--(axis cs:1745,27.4329254728408)
--(axis cs:1749,27.5050662353043)
--(axis cs:1753,27.5753766812546)
--(axis cs:1757,27.638750126497)
--(axis cs:1761,27.6975123875954)
--(axis cs:1765,27.7651532006202)
--(axis cs:1769,27.8398725857959)
--(axis cs:1773,27.9103347154352)
--(axis cs:1777,27.9914753767763)
--(axis cs:1781,28.079027202037)
--(axis cs:1785,28.1742238852207)
--(axis cs:1789,28.2937405198656)
--(axis cs:1793,28.4380119325469)
--(axis cs:1797,28.5874810396361)
--(axis cs:1801,28.7401961776688)
--(axis cs:1805,28.8887046213946)
--(axis cs:1809,29.0425422187255)
--(axis cs:1813,29.1962989180889)
--(axis cs:1817,29.3449893822415)
--(axis cs:1821,29.4994438265742)
--(axis cs:1825,29.6562645364544)
--(axis cs:1829,29.8019718880576)
--(axis cs:1833,29.9353018506428)
--(axis cs:1837,30.0631307514421)
--(axis cs:1841,30.1840833250091)
--(axis cs:1845,30.309667307212)
--(axis cs:1849,30.440125391953)
--(axis cs:1853,30.5799474164251)
--(axis cs:1857,30.7306603297637)
--(axis cs:1861,30.875063201642)
--(axis cs:1865,31.0140964709316)
--(axis cs:1869,31.1651734251237)
--(axis cs:1873,31.3036404086412)
--(axis cs:1877,31.4398119123326)
--(axis cs:1881,31.5790272020489)
--(axis cs:1885,31.7234907474028)
--(axis cs:1889,31.8628476085622)
--(axis cs:1893,32.0062493680934)
--(axis cs:1897,32.1541814138013)
--(axis cs:1901,32.3046010720079)
--(axis cs:1905,32.4646981495694)
--(axis cs:1909,32.6495095561834)
--(axis cs:1913,32.8448376985645)
--(axis cs:1917,33.0509859440905)
--(axis cs:1921,33.254039842362)
--(axis cs:1925,33.4540398423627)
--(axis cs:1929,33.6440590556306)
--(axis cs:1933,33.8155222976172)
--(axis cs:1937,33.9655273537407)
--(axis cs:1941,34.1082920417784)
--(axis cs:1945,34.2359692588888)
--(axis cs:1949,34.364232986263)
--(axis cs:1953,34.4778036203012)
--(axis cs:1957,34.5851349986007)
--(axis cs:1961,34.6919506523578)
--(axis cs:1965,34.793841642347)
--(axis cs:1969,34.9008999900064)
--(axis cs:1973,35.0208817879641)
--(axis cs:1977,35.1609869553223)
--(axis cs:1981,35.2839215290915)
--(axis cs:1985,35.4010718981889)
--(axis cs:1989,35.5147032057027)
--(axis cs:1993,35.6330771565576)
--(axis cs:1997,35.7511072910509)
--(axis cs:2001,35.8725048034388)
--(axis cs:2005,36.0005258369108)
--(axis cs:2009,36.1380018203271)
--(axis cs:2013,36.2853675802629)
--(axis cs:2017,36.4348771363358)
--(axis cs:2021,36.5953382547508)
--(axis cs:2025,36.7718778441942)
--(axis cs:2029,36.9704317930269)
--(axis cs:2033,37.19661239774)
--(axis cs:2037,37.4446759026453)
--(axis cs:2041,37.6859035293019)
--(axis cs:2045,37.936302963017)
--(axis cs:2049,38.1772980080173)
--(axis cs:2053,38.4122863789353)
--(axis cs:2057,38.6092729296489)
--(axis cs:2061,38.7912933563863)
--(axis cs:2065,38.9520881789169)
--(axis cs:2069,39.0918998803384)
--(axis cs:2073,39.2279497768366)
--(axis cs:2077,39.3655625491599)
--(axis cs:2081,39.5096574236468)
--(axis cs:2085,39.6643534608589)
--(axis cs:2089,39.8325748443469)
--(axis cs:2093,40.0156561694156)
--(axis cs:2097,40.2129477318903)
--(axis cs:2101,40.4214208168818)
--(axis cs:2105,40.6352729875524)
--(axis cs:2109,40.8455333738814)
--(axis cs:2113,41.0396679614306)
--(axis cs:2117,41.2011848801103)
--(axis cs:2121,41.3092396929445)
--(axis cs:2125,41.3382406848369)
--(axis cs:2125,41.3382406848369)
--(axis cs:2125,41.3382406848369)
--(axis cs:2121,41.3092396929445)
--(axis cs:2117,41.2011848801103)
--(axis cs:2113,41.0396679614306)
--(axis cs:2109,40.8455333738814)
--(axis cs:2105,40.6352729875524)
--(axis cs:2101,40.4214208168818)
--(axis cs:2097,40.2129477318903)
--(axis cs:2093,40.0156561694156)
--(axis cs:2089,39.8325748443469)
--(axis cs:2085,39.6643534608589)
--(axis cs:2081,39.5096574236468)
--(axis cs:2077,39.3655625491599)
--(axis cs:2073,39.2279497768366)
--(axis cs:2069,39.0918998803384)
--(axis cs:2065,38.9520881789169)
--(axis cs:2061,38.7912933563863)
--(axis cs:2057,38.6092729296489)
--(axis cs:2053,38.4122863789353)
--(axis cs:2049,38.1772980080173)
--(axis cs:2045,37.936302963017)
--(axis cs:2041,37.6859035293019)
--(axis cs:2037,37.4446759026453)
--(axis cs:2033,37.19661239774)
--(axis cs:2029,36.9704317930269)
--(axis cs:2025,36.7718778441942)
--(axis cs:2021,36.5953382547508)
--(axis cs:2017,36.4348771363358)
--(axis cs:2013,36.2853675802629)
--(axis cs:2009,36.1380018203271)
--(axis cs:2005,36.0005258369108)
--(axis cs:2001,35.8725048034388)
--(axis cs:1997,35.7511072910509)
--(axis cs:1993,35.6330771565576)
--(axis cs:1989,35.5147032057027)
--(axis cs:1985,35.4010718981889)
--(axis cs:1981,35.2839215290915)
--(axis cs:1977,35.1609869553223)
--(axis cs:1973,35.0208817879641)
--(axis cs:1969,34.9008999900064)
--(axis cs:1965,34.793841642347)
--(axis cs:1961,34.6919506523578)
--(axis cs:1957,34.5851349986007)
--(axis cs:1953,34.4778036203012)
--(axis cs:1949,34.364232986263)
--(axis cs:1945,34.2359692588888)
--(axis cs:1941,34.1082920417784)
--(axis cs:1937,33.9655273537407)
--(axis cs:1933,33.8155222976172)
--(axis cs:1929,33.6440590556306)
--(axis cs:1925,33.4540398423627)
--(axis cs:1921,33.254039842362)
--(axis cs:1917,33.0509859440905)
--(axis cs:1913,32.8448376985645)
--(axis cs:1909,32.6495095561834)
--(axis cs:1905,32.4646981495694)
--(axis cs:1901,32.3046010720079)
--(axis cs:1897,32.1541814138013)
--(axis cs:1893,32.0062493680934)
--(axis cs:1889,31.8628476085622)
--(axis cs:1885,31.7234907474028)
--(axis cs:1881,31.5790272020489)
--(axis cs:1877,31.4398119123326)
--(axis cs:1873,31.3036404086412)
--(axis cs:1869,31.1651734251237)
--(axis cs:1865,31.0140964709316)
--(axis cs:1861,30.875063201642)
--(axis cs:1857,30.7306603297637)
--(axis cs:1853,30.5799474164251)
--(axis cs:1849,30.440125391953)
--(axis cs:1845,30.309667307212)
--(axis cs:1841,30.1840833250091)
--(axis cs:1837,30.0631307514421)
--(axis cs:1833,29.9353018506428)
--(axis cs:1829,29.8019718880576)
--(axis cs:1825,29.6562645364544)
--(axis cs:1821,29.4994438265742)
--(axis cs:1817,29.3449893822415)
--(axis cs:1813,29.1962989180889)
--(axis cs:1809,29.0425422187255)
--(axis cs:1805,28.8887046213946)
--(axis cs:1801,28.7401961776688)
--(axis cs:1797,28.5874810396361)
--(axis cs:1793,28.4380119325469)
--(axis cs:1789,28.2937405198656)
--(axis cs:1785,28.1742238852207)
--(axis cs:1781,28.079027202037)
--(axis cs:1777,27.9914753767763)
--(axis cs:1773,27.9103347154352)
--(axis cs:1769,27.8398725857959)
--(axis cs:1765,27.7651532006202)
--(axis cs:1761,27.6975123875954)
--(axis cs:1757,27.638750126497)
--(axis cs:1753,27.5753766812546)
--(axis cs:1749,27.5050662353043)
--(axis cs:1745,27.4329254728408)
--(axis cs:1741,27.3699059562059)
--(axis cs:1737,27.3069976742763)
--(axis cs:1733,27.2344321974836)
--(axis cs:1729,27.1608858328358)
--(axis cs:1725,27.1027707554769)
--(axis cs:1721,27.0605521287198)
--(axis cs:1717,27.0153503894133)
--(axis cs:1713,26.97632723237)
--(axis cs:1709,26.9354838710593)
--(axis cs:1705,26.8825260391247)
--(axis cs:1701,26.8104257256448)
--(axis cs:1697,26.7359085853877)
--(axis cs:1693,26.6526949136309)
--(axis cs:1689,26.5564162201328)
--(axis cs:1685,26.4556274649499)
--(axis cs:1681,26.3356861159759)
--(axis cs:1677,26.1943068056306)
--(axis cs:1673,26.0374557590126)
--(axis cs:1669,25.8735564769815)
--(axis cs:1665,25.7176155324972)
--(axis cs:1661,25.5672969967499)
--(axis cs:1657,25.429608656169)
--(axis cs:1653,25.3017999798615)
--(axis cs:1649,25.1842552331729)
--(axis cs:1645,25.0610375165176)
--(axis cs:1641,24.9542319750065)
--(axis cs:1637,24.8523207605254)
--(axis cs:1633,24.7459095966055)
--(axis cs:1629,24.6443725352238)
--(axis cs:1625,24.5474871069699)
--(axis cs:1621,24.4471028416242)
--(axis cs:1617,24.3361411670359)
--(axis cs:1613,24.196723632401)
--(axis cs:1609,24.0567903732237)
--(axis cs:1605,23.9228941248665)
--(axis cs:1601,23.7939731015067)
--(axis cs:1597,23.6559207200723)
--(axis cs:1593,23.5385175448267)
--(axis cs:1589,23.4253311761338)
--(axis cs:1585,23.3220446962063)
--(axis cs:1581,23.2184649611468)
--(axis cs:1577,23.1168571140436)
--(axis cs:1573,23.0244311862447)
--(axis cs:1569,22.9229547983386)
--(axis cs:1565,22.8196683184111)
--(axis cs:1561,22.7076145212624)
--(axis cs:1557,22.5802406715299)
--(axis cs:1553,22.4365456568667)
--(axis cs:1549,22.2752553342855)
--(axis cs:1545,22.1079077763923)
--(axis cs:1541,21.9322985135744)
--(axis cs:1537,21.7570431793641)
--(axis cs:1533,21.5828597432223)
--(axis cs:1529,21.4062797047952)
--(axis cs:1525,21.2329659218034)
--(axis cs:1521,21.0740722015076)
--(axis cs:1517,20.9428759228136)
--(axis cs:1513,20.8266862170796)
--(axis cs:1509,20.7317929012738)
--(axis cs:1505,20.6570634038522)
--(axis cs:1501,20.5805137021632)
--(axis cs:1497,20.5023055921417)
--(axis cs:1493,20.4142178178467)
--(axis cs:1489,20.3217008798345)
--(axis cs:1485,20.2173020528547)
--(axis cs:1481,20.1000303368061)
--(axis cs:1477,19.9716958237103)
--(axis cs:1473,19.8407220144268)
--(axis cs:1469,19.709363939798)
--(axis cs:1465,19.5739205178135)
--(axis cs:1461,19.4284861968504)
--(axis cs:1457,19.2915967236979)
--(axis cs:1453,19.1497623622858)
--(axis cs:1449,19.0222368288644)
--(axis cs:1445,18.9139650116934)
--(axis cs:1441,18.8171604814069)
--(axis cs:1437,18.7205379715471)
--(axis cs:1433,18.6219132369932)
--(axis cs:1429,18.5240368086382)
--(axis cs:1425,18.4250985944605)
--(axis cs:1421,18.328294064174)
--(axis cs:1417,18.22651430889)
--(axis cs:1413,18.10944483776)
--(axis cs:1409,17.9845484882804)
--(axis cs:1405,17.8661543129336)
--(axis cs:1401,17.7610274042469)
--(axis cs:1397,17.6745373648088)
--(axis cs:1393,17.5785822631804)
--(axis cs:1389,17.485226008756)
--(axis cs:1385,17.389938315359)
--(axis cs:1381,17.2944281525515)
--(axis cs:1377,17.200788755241)
--(axis cs:1373,17.0980179998559)
--(axis cs:1369,16.9926281727749)
--(axis cs:1365,16.8879866518928)
--(axis cs:1361,16.785893416985)
--(axis cs:1357,16.6750632015938)
--(axis cs:1353,16.5612700981451)
--(axis cs:1349,16.4349782587271)
--(axis cs:1345,16.301506724699)
--(axis cs:1341,16.1600970776159)
--(axis cs:1337,16.0166750935927)
--(axis cs:1333,15.8629386187211)
--(axis cs:1329,15.7311153807795)
--(axis cs:1325,15.6057134190034)
--(axis cs:1321,15.4995348367399)
--(axis cs:1317,15.3985134999007)
--(axis cs:1313,15.2991000101643)
--(axis cs:1309,15.2178683386097)
--(axis cs:1305,15.1445039943886)
--(axis cs:1301,15.092982101376)
--(axis cs:1297,15.0356254424619)
--(axis cs:1293,14.965112751593)
--(axis cs:1289,14.8962483568107)
--(axis cs:1285,14.8326625544037)
--(axis cs:1281,14.7788148448273)
--(axis cs:1277,14.715562746536)
--(axis cs:1273,14.6318636869746)
--(axis cs:1269,14.5354333097875)
--(axis cs:1265,14.4166043078658)
--(axis cs:1261,14.2880068763758)
--(axis cs:1257,14.1413085246714)
--(axis cs:1253,13.9869147538144)
--(axis cs:1249,13.830983921576)
--(axis cs:1245,13.6930326626009)
--(axis cs:1241,13.5611790879215)
--(axis cs:1237,13.4352108403733)
--(axis cs:1233,13.322519971731)
--(axis cs:1229,13.2210638083168)
--(axis cs:1225,13.1380018202489)
--(axis cs:1221,13.0688441703347)
--(axis cs:1217,12.9991809081239)
--(axis cs:1213,12.9364445343751)
--(axis cs:1209,12.8776013753092)
--(axis cs:1205,12.8163312772202)
--(axis cs:1201,12.7560218424946)
--(axis cs:1197,12.6718576196204)
--(axis cs:1193,12.5863889170212)
--(axis cs:1189,12.5035797351017)
--(axis cs:1185,12.4206593184769)
--(axis cs:1181,12.3397006775624)
--(axis cs:1177,12.2468904844182)
--(axis cs:1173,12.1581454141378)
--(axis cs:1169,12.0776317120443)
--(axis cs:1165,12.0053999393673)
--(axis cs:1161,11.9471938517951)
--(axis cs:1157,11.8957629689958)
--(axis cs:1153,11.8475578926482)
--(axis cs:1149,11.7870967742336)
--(axis cs:1145,11.7323288502775)
--(axis cs:1141,11.6819091920713)
--(axis cs:1137,11.6281828294459)
--(axis cs:1133,11.5723227829294)
--(axis cs:1129,11.5094347254917)
--(axis cs:1125,11.4529982809571)
--(axis cs:1121,11.3935989483652)
--(axis cs:1117,11.3331681666883)
--(axis cs:1113,11.2676812620466)
--(axis cs:1109,11.2023561533397)
--(axis cs:1105,11.1330063707528)
--(axis cs:1101,11.070694711333)
--(axis cs:1097,11.0058347659389)
--(axis cs:1093,10.9476286783667)
--(axis cs:1089,10.8939832137088)
--(axis cs:1085,10.8410860552497)
--(axis cs:1081,10.7772676711864)
--(axis cs:1077,10.7131560319911)
--(axis cs:1073,10.6590454040205)
--(axis cs:1069,10.5946405096932)
--(axis cs:1065,10.539164728522)
--(axis cs:1061,10.4778036202197)
--(axis cs:1057,10.4163919506877)
--(axis cs:1053,10.3664071190564)
--(axis cs:1049,10.3151784811757)
--(axis cs:1045,10.2715845889721)
--(axis cs:1041,10.2281524927034)
--(axis cs:1037,10.1894832642676)
--(axis cs:1033,10.1421073920863)
--(axis cs:1029,10.0729699666638)
--(axis cs:1025,10.0187076550042)
--(axis cs:1021,9.96256446560167)
--(axis cs:1017,9.8988977652273)
--(axis cs:1013,9.83102437054611)
--(axis cs:1009,9.75990494492144)
--(axis cs:1005,9.67099807870615)
--(axis cs:1001,9.58927090710106)
--(axis cs:997,9.50196177574269)
--(axis cs:993,9.40164829611853)
--(axis cs:989,9.28753160080011)
--(axis cs:985,9.1690160785022)
--(axis cs:981,9.04871068867471)
--(axis cs:977,8.92221660433815)
--(axis cs:973,8.78905854993381)
--(axis cs:969,8.65400950554059)
--(axis cs:965,8.52125594097345)
--(axis cs:961,8.38093841645078)
--(axis cs:957,8.25988472042448)
--(axis cs:953,8.15399939329297)
--(axis cs:949,8.05275558704325)
--(axis cs:945,7.97465871172698)
--(axis cs:941,7.90496511277842)
--(axis cs:937,7.84458489233125)
--(axis cs:933,7.79082819296814)
--(axis cs:929,7.74104560625546)
--(axis cs:925,7.70193143899878)
--(axis cs:921,7.65554656691854)
--(axis cs:917,7.61594701185722)
--(axis cs:913,7.57464859947969)
--(axis cs:909,7.52524016586642)
--(axis cs:905,7.48784508041781)
--(axis cs:901,7.45110729095465)
--(axis cs:897,7.41211447064913)
--(axis cs:893,7.36876327234783)
--(axis cs:889,7.31976944081769)
--(axis cs:885,7.26469814948369)
--(axis cs:881,7.22292446154746)
--(axis cs:877,7.1792800081142)
--(axis cs:873,7.14105571849935)
--(axis cs:869,7.10197188798046)
--(axis cs:865,7.07613509962968)
--(axis cs:861,7.04903428053767)
--(axis cs:857,7.03254120742607)
--(axis cs:853,7.0158863383796)
--(axis cs:849,6.99576296897919)
--(axis cs:845,6.98019011024721)
--(axis cs:841,6.9527151380558)
--(axis cs:837,6.93101425829033)
--(axis cs:833,6.91051673579051)
--(axis cs:829,6.8797249469341)
--(axis cs:825,6.84850844374863)
--(axis cs:821,6.81051673579017)
--(axis cs:817,6.77374860958921)
--(axis cs:813,6.74000404492129)
--(axis cs:809,6.70291232685058)
--(axis cs:805,6.65327131158092)
--(axis cs:801,6.5939933259401)
--(axis cs:797,6.5210334715562)
--(axis cs:793,6.45189604613378)
--(axis cs:789,6.37880473255278)
--(axis cs:785,6.30818080697867)
--(axis cs:781,6.22830417637874)
--(axis cs:777,6.15094549501535)
--(axis cs:773,6.07749014058088)
--(axis cs:769,6.00834260291253)
--(axis cs:765,5.94666801498634)
--(axis cs:761,5.88686419255718)
--(axis cs:757,5.81979977755038)
--(axis cs:753,5.7571139650312)
--(axis cs:749,5.68963494794128)
--(axis cs:745,5.62113459401244)
--(axis cs:741,5.54353321874673)
--(axis cs:737,5.47067448682212)
--(axis cs:733,5.38915967238156)
--(axis cs:729,5.30939427648685)
--(axis cs:725,5.2373344119907)
--(axis cs:721,5.17291940541753)
--(axis cs:717,5.11947618567824)
--(axis cs:713,5.0684194559784)
--(axis cs:709,5.01034482760324)
--(axis cs:705,4.95176458693159)
--(axis cs:701,4.89829103045451)
--(axis cs:697,4.85291738296725)
--(axis cs:693,4.8201132571708)
--(axis cs:689,4.79103043787654)
--(axis cs:685,4.76027909800385)
--(axis cs:681,4.72745474771554)
--(axis cs:677,4.6915057134349)
--(axis cs:673,4.66401051675162)
--(axis cs:669,4.62954798262268)
--(axis cs:665,4.58736980484925)
--(axis cs:661,4.53816361615457)
--(axis cs:657,4.48772373345645)
--(axis cs:653,4.43583779959037)
--(axis cs:649,4.39004955001998)
--(axis cs:645,4.35075336233656)
--(axis cs:641,4.30743250077306)
--(axis cs:637,4.26510263931069)
--(axis cs:633,4.22911315604633)
--(axis cs:629,4.19376074427556)
--(axis cs:625,4.14967135202139)
--(axis cs:621,4.11024370514088)
--(axis cs:617,4.07020932350459)
--(axis cs:613,4.02425927799932)
--(axis cs:609,3.97621599758658)
--(axis cs:605,3.92762665589362)
--(axis cs:601,3.87781373244316)
--(axis cs:597,3.82974011529262)
--(axis cs:593,3.78062493681132)
--(axis cs:589,3.72734351300691)
--(axis cs:585,3.67563959956756)
--(axis cs:581,3.62875922743675)
--(axis cs:577,3.5818990797978)
--(axis cs:573,3.54289614724635)
--(axis cs:569,3.50382242897338)
--(axis cs:565,3.47130144606297)
--(axis cs:561,3.44191525939081)
--(axis cs:557,3.41328749116339)
--(axis cs:553,3.39380119325656)
--(axis cs:549,3.37646880373279)
--(axis cs:545,3.3632622105484)
--(axis cs:541,3.35376681162026)
--(axis cs:537,3.33965011630218)
--(axis cs:533,3.32537162504923)
--(axis cs:529,3.30925270503704)
--(axis cs:525,3.29323490748415)
--(axis cs:521,3.26976438468095)
--(axis cs:517,3.24053999394367)
--(axis cs:513,3.21710992012419)
--(axis cs:509,3.19886742846674)
--(axis cs:505,3.17296996664038)
--(axis cs:501,3.15771058753222)
--(axis cs:497,3.14051976945147)
--(axis cs:493,3.11769643038779)
--(axis cs:489,3.08274850845421)
--(axis cs:485,3.04141975933889)
--(axis cs:481,2.99086864193554)
--(axis cs:477,2.93833552432994)
--(axis cs:473,2.88032156943036)
--(axis cs:469,2.81761553241933)
--(axis cs:465,2.75125897462762)
--(axis cs:461,2.67851147740824)
--(axis cs:457,2.60025280615708)
--(axis cs:453,2.53066032966782)
--(axis cs:449,2.46522398625573)
--(axis cs:445,2.40501567398937)
--(axis cs:441,2.35107695419952)
--(axis cs:437,2.2988067549881)
--(axis cs:433,2.26223076145981)
--(axis cs:429,2.23256143190161)
--(axis cs:425,2.20845383760484)
--(axis cs:421,2.1843260188162)
--(axis cs:417,2.16155324098217)
--(axis cs:413,2.14287592274973)
--(axis cs:409,2.12099302255752)
--(axis cs:405,2.09337647892308)
--(axis cs:401,2.05284659723622)
--(axis cs:397,2.00666397007457)
--(axis cs:393,1.96526443523775)
--(axis cs:389,1.92964910507279)
--(axis cs:385,1.8919203155085)
--(axis cs:381,1.85778137324931)
--(axis cs:377,1.81811103246649)
--(axis cs:373,1.77925978360399)
--(axis cs:369,1.73843664678516)
--(axis cs:365,1.70239660229116)
--(axis cs:361,1.66663970068319)
--(axis cs:357,1.62664576803061)
--(axis cs:353,1.58529679442343)
--(axis cs:349,1.54732531095682)
--(axis cs:345,1.50794822530597)
--(axis cs:341,1.45826676105259)
--(axis cs:337,1.40972798058928)
--(axis cs:333,1.37161492567966)
--(axis cs:329,1.33435129942814)
--(axis cs:325,1.29598543837027)
--(axis cs:321,1.26000606735184)
--(axis cs:317,1.22981090100529)
--(axis cs:313,1.20317524522605)
--(axis cs:309,1.17769238548282)
--(axis cs:305,1.15057134189895)
--(axis cs:301,1.11843462433387)
--(axis cs:297,1.08275862069334)
--(axis cs:293,1.05379714835023)
--(axis cs:289,1.02065931843809)
--(axis cs:285,0.987268682377711)
--(axis cs:281,0.957225199720111)
--(axis cs:277,0.928122155933987)
--(axis cs:273,0.897471938520595)
--(axis cs:269,0.878086763073063)
--(axis cs:265,0.858549903936582)
--(axis cs:261,0.842987157450535)
--(axis cs:257,0.826473859847081)
--(axis cs:253,0.813742542221393)
--(axis cs:249,0.798402265145802)
--(axis cs:245,0.778005865105284)
--(axis cs:241,0.750055617355164)
--(axis cs:237,0.711821215494381)
--(axis cs:233,0.669612700983164)
--(axis cs:229,0.627474972193457)
--(axis cs:225,0.581696834869001)
--(axis cs:221,0.532106380828991)
--(axis cs:217,0.487572049753907)
--(axis cs:213,0.441470320559697)
--(axis cs:209,0.40206289817105)
--(axis cs:205,0.367964404895578)
--(axis cs:201,0.337455758925204)
--(axis cs:197,0.317797552837565)
--(axis cs:193,0.304510061685735)
--(axis cs:189,0.29650116290929)
--(axis cs:185,0.292132672667592)
--(axis cs:181,0.289098998888636)
--(axis cs:177,0.284305794317884)
--(axis cs:173,0.28320355951153)
--(axis cs:169,0.279087875418079)
--(axis cs:165,0.277702497725689)
--(axis cs:161,0.27274749722006)
--(axis cs:157,0.261047628679217)
--(axis cs:153,0.248114066134932)
--(axis cs:149,0.236940034382442)
--(axis cs:145,0.222610981899836)
--(axis cs:141,0.213156031955422)
--(axis cs:137,0.201304479725631)
--(axis cs:133,0.191151784812056)
--(axis cs:129,0.188977651937137)
--(axis cs:125,0.192061886945743)
--(axis cs:121,0.198078673274007)
--(axis cs:117,0.205035898473748)
--(axis cs:113,0.21121448073689)
--(axis cs:109,0.215107695419884)
--(axis cs:105,0.21536050156813)
--(axis cs:101,0.210708868440397)
--(axis cs:97,0.199919102033241)
--(axis cs:93,0.181727171605431)
--(axis cs:89,0.164232986146781)
--(axis cs:85,0.144261300435317)
--(axis cs:81,0.122570532915777)
--(axis cs:77,0.10000000000034)
--(axis cs:73,0.0774294670849026)
--(axis cs:69,0.0557386995653627)
--(axis cs:65,0.0357670138538983)
--(axis cs:61,0.0182728283952485)
--(axis cs:57,0.00429264839720946)
--(axis cs:53,-0.00649131833944971)
--(axis cs:49,-0.0139220460230728)
--(axis cs:45,-0.0179900515633023)
--(axis cs:41,-0.0188439643847607)
--(axis cs:37,-0.016801096240669)
--(axis cs:33,-0.0123580110264656)
--(axis cs:29,-0.00620109459342549)
--(axis cs:25,0.00078287543772098)
--(axis cs:21,0.00749615986316901)
--(axis cs:17,0.0126194880824205)
--(axis cs:13,0.0146014882846651)
--(axis cs:9,0.0116481176351613)
--(axis cs:5,0.00171209246161709)
--(axis cs:0,-0.0175176815594283)
--cycle;

\addplot [very thick, darkseagreen111194118, opacity=0.8]
table {%
0 -8.61976022080343
5 1.64956011730206
9 12.293628392807
13 23.3012913932887
17 34.6500493715534
21 46.3078302643504
25 58.2347639110872
29 70.3849562725438
33 82.7082636495875
37 95.1520669018872
41 107.663045666628
45 120.188952577227
49 132.680387482046
53 145.092571663108
57 157.387122054808
61 169.533825463212
65 180.000000000612
69 190.466174538012
73 201.994134898047
77 218.00586510338
81 229.533825463416
85 240.000000000816
89 250.466174538216
93 261.994134898251
97 278.005865103584
101 289.53382546362
105 300.00000000102
109 310.46617453842
113 321.994134898455
117 338.005865103788
121 349.533825463824
125 360.000000001224
129 370.466174538624
133 381.994134898659
137 398.005865103992
141 409.533825464027
145 420.000000001428
149 430.466174538828
153 441.994134898863
157 458.005865104196
161 469.533825464231
165 480.000000001632
169 490.466174539032
173 501.994134899067
177 518.005865104401
181 529.533825464436
185 540.000000001836
189 550.466174539236
193 561.994134899271
197 578.005865104604
201 589.533825464639
205 600.00000000204
209 610.46617453944
213 621.994134899475
217 638.005865104808
221 649.533825464844
225 660.000000002244
229 670.466174539644
233 681.994134899679
237 698.005865105012
241 709.533825465047
245 720.000000002448
249 730.466174539848
253 741.994134899883
257 758.005865105217
261 769.533825465252
265 780.000000002652
269 790.466174540052
273 801.994134900087
277 818.00586510542
281 829.533825465456
285 840.000000002856
289 850.466174540256
293 861.994134900291
297 878.005865105624
301 889.533825465659
305 900.00000000306
309 910.46617454046
313 921.994134900495
317 938.005865105828
321 949.533825465863
325 960.000000003264
329 970.466174540664
333 981.9941349007
337 998.005865106033
341 1009.53382546607
345 1020.00000000347
349 1030.46617454087
353 1041.9941349009
357 1058.00586510624
361 1069.53382546627
365 1080.00000000367
369 1090.46617454107
373 1101.99413490111
377 1118.00586510644
381 1129.53382546648
385 1140.00000000388
389 1150.46617454128
393 1161.99413490131
397 1178.00586510664
401 1189.53382546668
405 1200.00000000408
409 1210.46617454148
413 1221.99413490152
417 1238.00586510685
421 1249.53382546688
425 1260.00000000428
429 1270.46617454168
433 1281.99413490172
437 1298.00586510705
441 1309.53382546709
445 1320.00000000449
449 1330.46617454189
453 1341.99413490192
457 1358.00586510726
461 1369.53382546729
465 1380.00000000469
469 1390.46617454209
473 1401.99413490213
477 1418.00586510746
481 1429.5338254675
485 1440.0000000049
489 1450.4661745423
493 1461.99413490233
497 1478.00586510766
501 1489.5338254677
505 1500.0000000051
509 1510.4661745425
513 1521.99413490254
517 1538.00586510787
521 1549.5338254679
525 1560.0000000053
529 1570.4661745427
533 1581.99413490274
537 1598.00586510807
541 1609.53382546811
545 1620.00000000551
549 1630.46617454291
553 1641.99413490294
557 1658.00586510828
561 1669.53382546831
565 1680.00000000571
569 1690.46617454311
573 1701.99413490315
577 1718.00586510848
581 1729.53382546852
585 1740.00000000592
589 1750.46617454332
593 1761.99413490335
597 1778.00586510868
601 1789.53382546872
605 1800.00000000612
609 1810.46617454352
613 1821.99413490356
617 1838.00586510889
621 1849.53382546892
625 1860.00000000632
629 1870.46617454372
633 1881.99413490376
637 1898.00586510909
641 1909.53382546913
645 1920.00000000653
649 1930.46617454393
653 1941.99413490396
657 1958.0058651093
661 1969.53382546933
665 1980.00000000673
669 1990.46617454413
673 2001.99413490417
677 2018.0058651095
681 2029.53382546954
685 2040.00000000694
689 2050.46617454434
693 2061.99413490437
697 2078.00586510971
701 2089.53382546974
705 2100.00000000714
709 2110.46617454454
713 2121.99413490457
717 2138.00586510991
721 2149.53382546994
725 2160.00000000734
729 2170.46617454474
733 2181.99413490478
737 2198.00586511011
741 2209.53382547015
745 2220.00000000755
749 2230.46617454495
753 2241.99413490498
757 2258.00586511032
761 2269.53382547035
765 2280.00000000775
769 2290.46617454515
773 2301.99413490519
777 2318.00586511052
781 2329.53382547055
785 2340.00000000795
789 2350.46617454536
793 2361.99413490539
797 2378.00586511072
801 2389.53382547076
805 2400.00000000816
809 2410.46617454556
813 2421.99413490559
817 2438.00586511093
821 2449.53382547096
825 2460.00000000836
829 2470.46617454576
833 2481.9941349058
837 2498.00586511113
841 2509.53382547117
845 2520.00000000857
849 2530.46617454597
853 2541.994134906
857 2558.00586511134
861 2569.53382547137
865 2580.00000000877
869 2590.46617454617
873 2601.99413490621
877 2618.00586511154
881 2629.53382547158
885 2640.00000000898
889 2650.46617454638
893 2661.99413490641
897 2678.00586511174
901 2689.53382547178
905 2700.00000000918
909 2710.46617454658
913 2721.99413490661
917 2738.00586511195
921 2749.53382547198
925 2760.00000000938
929 2770.46617454678
933 2781.99413490682
937 2798.00586511215
941 2809.53382547219
945 2820.00000000959
949 2830.46617454699
953 2841.99413490702
957 2858.00586511236
961 2869.53382547239
965 2880.00000000979
969 2890.46617454719
973 2901.99413490723
977 2918.00586511256
981 2929.5338254726
985 2940.00000001
989 2950.4661745474
993 2961.99413490743
997 2978.00586511276
1001 2989.5338254728
1005 3000.0000000102
1009 3010.4661745476
1013 3021.99413490763
1017 3038.00586511297
1021 3049.533825473
1025 3060.0000000104
1029 3070.4661745478
1033 3081.99413490784
1037 3098.00586511317
1041 3109.53382547321
1045 3120.00000001061
1049 3130.46617454801
1053 3141.99413490804
1057 3158.00586511338
1061 3169.53382547341
1065 3180.00000001081
1069 3190.46617454821
1073 3201.99413490825
1077 3218.00586511358
1081 3229.53382547362
1085 3240.00000001102
1089 3250.46617454842
1093 3261.99413490845
1097 3278.00586511378
1101 3289.53382547382
1105 3300.00000001122
1109 3310.46617454862
1113 3321.99413490866
1117 3338.00586511399
1121 3349.53382547402
1125 3360.00000001142
1129 3370.46617454882
1133 3381.99413490886
1137 3398.00586511419
1141 3409.53382547423
1145 3420.00000001163
1149 3430.46617454903
1153 3441.99413490906
1157 3458.0058651144
1161 3469.53382547443
1165 3480.00000001183
1169 3490.46617454923
1173 3501.99413490927
1177 3518.0058651146
1181 3529.53382547463
1185 3540.00000001203
1189 3550.46617454944
1193 3561.99413490947
1197 3578.0058651148
1201 3589.53382547484
1205 3600.00000001224
1209 3610.46617454964
1213 3621.99413490967
1217 3638.00586511501
1221 3649.53382547504
1225 3660.00000001244
1229 3670.46617454984
1233 3681.99413490988
1237 3698.00586511521
1241 3709.53382547525
1245 3720.00000001265
1249 3730.46617455005
1253 3741.99413491008
1257 3758.00586511542
1261 3769.53382547545
1265 3780.00000001285
1269 3790.46617455025
1273 3801.99413491029
1277 3818.00586511562
1281 3829.53382547565
1285 3840.00000001305
1289 3850.46617455045
1293 3861.99413491049
1297 3878.00586511582
1301 3889.53382547586
1305 3900.00000001326
1309 3910.46617455066
1313 3921.99413491069
1317 3938.00586511603
1321 3949.53382547606
1325 3960.00000001346
1329 3970.46617455086
1333 3981.9941349109
1337 3998.00586511623
1341 4009.53382547627
1345 4020.00000001367
1349 4030.46617455107
1353 4041.9941349111
1357 4058.00586511644
1361 4069.53382547647
1365 4080.00000001387
1369 4090.46617455127
1373 4101.99413491131
1377 4118.00586511664
1381 4129.53382547667
1385 4140.00000001407
1389 4150.46617455148
1393 4161.99413491151
1397 4178.00586511684
1401 4189.53382547688
1405 4200.00000001428
1409 4210.46617455168
1413 4221.99413491172
1417 4238.00586511705
1421 4249.53382547708
1425 4260.00000001448
1429 4270.46617455188
1433 4281.99413491192
1437 4298.00586511725
1441 4309.53382547729
1445 4320.00000001469
1449 4330.46617455209
1453 4341.99413491212
1457 4358.00586511746
1461 4369.53382547749
1465 4380.00000001489
1469 4390.46617455229
1473 4401.99413491233
1477 4418.00586511766
1481 4429.53382547769
1485 4440.00000001509
1489 4450.4661745525
1493 4461.99413491253
1497 4478.00586511786
1501 4489.5338254779
1505 4500.0000000153
1509 4510.4661745527
1513 4521.99413491273
1517 4538.00586511807
1521 4549.5338254781
1525 4560.0000000155
1529 4570.4661745529
1533 4581.99413491294
1537 4598.00586511827
1541 4609.53382547831
1545 4620.00000001571
1549 4630.46617455311
1553 4641.99413491314
1557 4658.00586511848
1561 4669.53382547851
1565 4680.00000001591
1569 4690.46617455331
1573 4701.99413491335
1577 4718.00586511868
1581 4729.53382547872
1585 4740.00000001612
1589 4750.46617455352
1593 4761.99413491355
1597 4778.00586511888
1601 4789.53382547892
1605 4800.00000001632
1609 4810.46617455372
1613 4821.99413491375
1617 4838.00586511909
1621 4849.53382547912
1625 4860.00000001652
1629 4870.46617455392
1633 4881.99413491396
1637 4898.00586511929
1641 4909.53382547933
1645 4920.00000001673
1649 4930.46617455413
1653 4941.99413491416
1657 4958.0058651195
1661 4969.53382547953
1665 4980.00000001693
1669 4990.46617455433
1673 5001.99413491437
1677 5018.0058651197
1681 5029.53382547974
1685 5040.00000001713
1689 5050.46617455453
1693 5061.99413491457
1697 5078.0058651199
1701 5089.53382547994
1705 5100.00000001734
1709 5110.46617455474
1713 5121.99413491478
1717 5138.00586512011
1721 5149.53382548014
1725 5160.00000001754
1729 5170.46617455494
1733 5181.99413491498
1737 5198.00586512031
1741 5209.53382548034
1745 5220.00000001775
1749 5230.46617455515
1753 5241.99413491518
1757 5258.00586512052
1761 5269.53382548055
1765 5280.00000001795
1769 5290.46617455535
1773 5301.99413491539
1777 5318.00586512072
1781 5329.53382548075
1785 5340.00000001815
1789 5350.46617455556
1793 5361.99413491559
1797 5378.00586512092
1801 5389.53382548096
1805 5400.00000001836
1809 5410.46617455576
1813 5421.99413491579
1817 5438.00586512113
1821 5449.53382548116
1825 5460.00000001856
1829 5470.46617455596
1833 5481.994134916
1837 5498.00586512133
1841 5509.53382548137
1845 5520.00000001877
1849 5530.46617455617
1853 5541.9941349162
1857 5558.00586512154
1861 5569.53382548157
1865 5580.00000001897
1869 5590.46617455637
1873 5601.99413491641
1877 5618.00586512174
1881 5629.53382548177
1885 5640.00000001917
1889 5650.46617455658
1893 5661.99413491661
1897 5678.00586512194
1901 5689.53382548198
1905 5700.00000001938
1909 5710.46617455678
1913 5721.99413491681
1917 5738.00586512215
1921 5749.53382548218
1925 5760.00000001958
1929 5770.46617455698
1933 5781.99413491702
1937 5798.00586512235
1941 5809.53382548239
1945 5820.00000001979
1949 5830.46617455719
1953 5841.99413491722
1957 5858.00586512256
1961 5869.53382548259
1965 5880.00000001999
1969 5890.46617455739
1973 5901.99413491743
1977 5918.00586512276
1981 5929.5338254828
1985 5940.0000000202
1989 5950.4661745576
1993 5961.99413491763
1997 5978.00586512296
2001 5989.533825483
2005 6000.0000000204
2009 6010.4661745578
2013 6021.99413491783
2017 6038.00586512317
2021 6049.5338254832
2025 6060.0000000206
2029 6070.466174558
2033 6081.99413491804
2037 6098.00586512337
2041 6109.53382548341
2045 6120.00000002081
2049 6130.46617455821
2053 6141.99413491824
2057 6158.00586512357
2061 6169.53382548361
2065 6180.00000002101
2069 6190.46617455841
2073 6201.99413491845
2077 6218.00586512378
2081 6229.53382548382
2085 6240.00000002122
2089 6250.46617455861
2093 6261.99413491865
2097 6278.00586512398
2101 6289.53382548402
2105 6300.00000002142
2109 6310.46617455882
2113 6321.99413491885
2117 6338.00586512419
2121 6349.53382548422
2125 6360.00000002162
2129 6370.46617455902
2133 6381.99413491906
2137 6398.00586512439
2141 6409.53382548443
2145 6421.51241278188
2149 6433.31433321634
2153 6444.94452849708
2157 6456.42320710108
2161 6467.78761846999
2165 6479.09382722884
2169 6490.41848740476
2173 6501.86061664567
2177 6513.54337043902
2181 6525.61581633049
2185 6538.25470814273
2189 6551.66626019403
2193 6566.08792151707
2197 6581.79015007762
2201 6599.07818699327
};
\addplot [very thick, dodgerblue1101252, opacity=0.8]
table {%
0 -0.348207046748313
5 0.07475633948594
9 0.480807440531067
13 0.871610613099517
17 1.24846763536034
21 1.61235665166912
25 1.96397111729793
29 2.30375874316527
33 2.631960440566
37 2.94864926590128
41 3.25376936540853
45 3.54717491989134
49 3.82866908944945
53 4.09804295820867
57 4.3551144790508
61 4.59976741835925
65 4.79184952979686
69 4.98150470221129
73 5.197502275273
77 5.52030538984585
81 5.70202244920535
85 5.84723430075807
89 5.98061482457287
93 6.1283041763784
97 6.36878349683629
101 6.50357973508127
105 6.61446051170213
109 6.7283244008723
113 6.8718677318466
117 7.14531297403582
121 7.31105268482615
125 7.45383759735571
129 7.60430781679195
133 7.7899686520641
137 8.06710486401772
141 8.29619779555859
145 8.53449287089563
149 8.79397310145572
153 9.08464961070942
157 9.45403984228111
161 9.76984528267049
165 10.0713418950691
169 10.3695014663109
173 10.6750935383111
177 11.05728587323
181 11.3406815654142
185 11.5803417939518
189 11.7995247244814
193 12.02174132879
197 12.3409343715659
201 12.5350894934191
205 12.6855091516257
209 12.8253109516059
213 12.9868540803354
217 13.2453534230403
221 13.4299019112601
225 13.6192537162967
229 13.841217514457
233 14.1238547881965
237 14.5695520275548
241 14.8872787946709
245 15.1765901507241
249 15.459884720449
253 15.7564768935716
257 16.1376074426679
261 16.4389523713776
265 16.7152694914109
269 16.9877945192205
273 17.2764991405178
277 17.6742845586606
281 17.9644554556178
285 18.2196379816577
289 18.471584589
293 18.7512387501902
297 19.1326119931887
301 19.4251592679394
305 19.7109818991468
309 20.0139447872053
313 20.3587218121837
317 20.8489028213875
321 21.1936798463659
325 21.4920922237559
329 21.7713418951089
333 22.0573162100052
337 22.464172312747
341 22.7415006573733
345 22.9763575690942
349 23.2102032562221
353 23.4829810901799
357 23.8733845687939
361 24.1688643948643
365 24.4647487107718
369 24.7819193043617
373 25.1412074022495
377 25.5920416625402
381 25.9752957832818
385 26.3575386794303
389 26.7531803014359
393 27.1796642735275
397 27.7050358985672
401 28.0871271110268
405 28.4135504096426
409 28.7001820205243
413 28.9652745475755
417 29.2730710891884
421 29.4637374861958
425 29.6079886743852
429 29.7370209324502
433 29.8861259986859
437 30.1764283548402
441 30.3072302559429
445 30.4018303166167
449 30.5056830823163
453 30.6643442209557
457 30.9861664476734
461 31.1825462636311
465 31.3725048034235
469 31.5822327840087
473 31.83433107504
477 32.2523005360587
481 32.5558195976433
485 32.8242491658513
489 33.0907574073326
493 33.38234401872
497 33.7865507130282
501 34.1279401356201
505 34.4642228740175
509 34.8208817879635
513 35.2199615735852
517 35.7393568612804
521 36.1727171606043
525 36.5874709274173
529 37.0021741330007
533 37.4344220852724
537 37.9525735667182
541 38.3756699364233
545 38.7697441603098
549 39.1593689959871
553 39.5717969462363
557 40.1001617960712
561 40.4631408637234
565 40.7688846194125
569 41.045606229283
573 41.3237435535837
577 41.6799979776925
581 41.9204166246748
585 42.1383355244632
589 42.3683891193674
593 42.6495095562174
597 43.1107998787996
601 43.3827687330831
605 43.6081201336299
609 43.823915461773
613 44.066407119171
617 44.4415613309227
621 44.6917382952273
625 44.9182020428264
629 45.1536151280734
633 45.4287693398248
637 45.8583779959088
641 46.1656891497171
645 46.4462534130409
649 46.7332389525302
653 47.0566791385966
657 47.4874709274544
661 47.8487814745281
665 48.2122155932471
669 48.5975932856339
673 49.0245323087924
677 49.5602184246806
681 49.9871574478391
685 50.3816361615627
689 50.7582161999905
693 51.1326726667731
697 51.5620588534466
701 51.8901506726408
705 52.1817372840281
709 52.4622509861223
713 52.7616240268757
717 53.1886439480016
721 53.4351299425419
725 53.6219536860959
729 53.7857720701596
733 53.964758823118
737 54.2881484479548
741 54.4571746386724
745 54.5911113360133
749 54.7372838509294
753 54.9416523411717
757 55.323207604597
761 55.5781878857183
765 55.8261401559184
769 56.0966932957717
773 56.4153301650214
777 56.8586611388322
781 57.2388310245651
785 57.62016381858
789 58.0210132472394
793 58.4576600264906
797 59.0225199718864
801 59.4676610377186
805 59.8656790375177
809 60.2397310144631
813 60.6114066136149
817 61.0714733544396
821 61.4129638994908
825 61.7098594399914
829 61.9966932957917
833 62.3089594501057
837 62.7540196179705
841 63.0592577613631
845 63.3361310549226
849 63.6225098596561
853 63.9573768836232
857 64.4555263426198
861 64.8026291841621
865 65.1221761555455
869 65.4472848621904
873 65.8105672972204
877 66.2996865206016
881 66.6664071192478
885 67.0081504704473
889 67.3479724949201
893 67.7090807970752
897 68.1626655882589
901 68.5146223078475
905 68.8429163719602
909 69.1726767117328
913 69.531610881013
917 70.0549802813586
921 70.3868136315468
925 70.6496814644934
929 70.8866113866299
933 71.1395186573356
937 71.5123875015072
941 71.7592779858846
945 71.9865001519284
949 72.2289918093264
953 72.5210840330102
957 72.952017393311
961 73.2844069170254
965 73.6151784813909
969 73.9707756095143
973 74.3778440694206
977 74.9491657399656
981 75.3705935890923
985 75.7472747499794
989 76.108029123527
993 76.4799069675975
997 76.9627464862562
1001 77.309192031813
1005 77.6062898172322
1009 77.8845788252218
1013 78.1736879363564
1017 78.5655576906301
1021 78.8592173124331
1025 79.1395287696087
1029 79.4452219640683
1033 79.8169481244497
1037 80.3643947823543
1041 80.7540701792613
1045 81.117403175521
1049 81.4803822431732
1053 81.8685913644203
1057 82.3931843465234
1061 82.7662250988758
1065 83.0852158967331
1069 83.3833249067452
1073 83.6926079485099
1077 84.122479522988
1081 84.4245828701424
1085 84.6950854487661
1089 84.9744362425783
1093 85.3030842352986
1097 85.7810092024354
1101 86.1333198506316
1105 86.4743047833863
1109 86.8323288505328
1113 87.2359085855934
1117 87.8226615434273
1121 88.2348872487579
1125 88.5895237135179
1129 88.9260592580635
1133 89.2813530188089
1137 89.7797047227241
1141 90.1332288404318
1145 90.4472646377835
1149 90.7614521188241
1153 91.1132571547238
1157 91.6053089294246
1161 91.9879563154103
1165 92.3618060474371
1169 92.760279098303
1173 93.2169481244953
1177 93.8824350291391
1181 94.3614521188363
1185 94.7860147642013
1189 95.1989988879766
1193 95.6407017901927
1197 96.2506522401897
1201 96.6847203967288
1205 97.0649408436913
1209 97.4315097586486
1213 97.821842451541
1217 98.3115077362024
1221 98.7227222169399
1225 99.1418242495028
1229 99.5986955206136
1233 100.126655880611
1237 100.822358176094
1241 101.355020730449
1245 101.854312873235
1249 102.343998382389
1253 102.851127515771
1257 103.477105875567
1261 103.908190919556
1265 104.262018404642
1269 104.569026191072
1273 104.862483567957
1277 105.253271311916
1281 105.481757508701
1285 105.661350996415
1289 105.842006269952
1293 106.077419355199
1297 106.518909900251
1301 106.768176762422
1305 106.991404591323
1309 107.237132167419
1313 107.552887046579
1317 108.07132167091
1321 108.431165942324
1325 108.76770148687
1329 109.110456062662
1333 109.484508039608
1337 110.023227829275
1341 110.433683891568
1345 110.801971888333
1349 111.169096976816
1353 111.571665487284
1357 112.132136717946
1361 112.568834058427
1365 112.980958641298
1369 113.405116796826
1373 113.875235110105
1377 114.509161695202
1381 115.005723531587
1385 115.47103852805
1389 115.938831024765
1393 116.441864698545
1397 117.075750834658
1401 117.578127212454
1405 118.052037617956
1409 118.527667105267
1413 119.03752654505
1417 119.680200222876
1421 120.152189301652
1425 120.574122763076
1429 120.976084538787
1433 121.391697846504
1437 121.944584892719
1441 122.307462837912
1445 122.610627970889
1449 122.901051673995
1453 123.228840125811
1457 123.729881687143
1461 124.034007483484
1465 124.29692587766
1469 124.561866721022
1473 124.872565477217
1477 125.367185762384
1481 125.697300030764
1485 125.997987663488
1489 126.312630195596
1493 126.683041764006
1497 127.212913338485
1501 127.618262716583
1505 128.012185256781
1509 128.420416624969
1513 128.867529578757
1517 129.455506118349
1521 129.909798766748
1525 130.322884012982
1529 130.723581757953
1533 131.140459096411
1537 131.672858732372
1541 132.067539691014
1545 132.421114369952
1549 132.768318333953
1553 133.145454545907
1557 133.650025281069
1561 134.006431388867
1565 134.330124381082
1569 134.652603903785
1573 135.007594297152
1577 135.505784205133
1581 135.848842148303
1585 136.155243199978
1589 136.462655476245
1593 136.810263930084
1597 137.328718778908
1601 137.664748711157
1605 137.951076954661
1609 138.225219941819
1613 138.523227829372
1617 138.965800384738
1621 139.273768834532
1625 139.552765699736
1629 139.843593892679
1633 140.185590050027
1637 140.69142481593
1641 141.070634038299
1645 141.434927697922
1649 141.81590656333
1653 142.243654566163
1657 142.836768126686
1661 143.283779958016
1665 143.68968550964
1669 144.086439478698
1673 144.504024674371
1677 145.056770149143
1681 145.468490242177
1685 145.836778238943
1689 146.198847204461
1693 146.591303468999
1697 147.128981697335
1701 147.522904237533
1705 147.885832743955
1709 148.256042067447
1713 148.672363232379
1717 149.29497421428
1721 149.717817777837
1725 150.083072100824
1729 150.440084943377
1733 150.835827687842
1737 151.351976944594
1741 151.762433006887
1745 152.17420366115
1749 152.609333603512
1753 153.091283244529
1757 153.727495197206
1761 154.212023460935
1765 154.651602791506
1769 155.079906967865
1773 155.532531095685
1777 156.121973910936
1781 156.532986146755
1785 156.88979674439
1789 157.228203054433
1793 157.585721509283
1797 158.072676712035
1801 158.392173122189
1805 158.666063303199
1809 158.931661442547
1813 159.228000809521
1817 159.67446657957
1821 159.979097988207
1825 160.264516129577
1829 160.576226110365
1833 160.961249874144
1837 161.581069876169
1841 161.978683386131
1845 162.316280716499
1849 162.630670442458
1853 162.953807261147
1857 163.353261199868
1861 163.696976439024
1865 164.046809586967
1869 164.429103044345
1873 164.871362120087
1877 165.465618364401
1881 165.928253615692
1885 166.364091415269
1889 166.797148347215
1893 167.252957832503
1897 167.821832339533
1901 168.23749620848
1905 168.599919102606
1909 168.936505208381
1913 169.276731722691
1917 169.730599656761
1921 170.015663869523
1925 170.241622004826
1929 170.448973607618
1933 170.679886743426
1937 171.071938518126
1941 171.305278592958
1945 171.510809991482
1949 171.740610780238
1953 172.046506219616
1957 172.53576701444
1961 172.885751846073
1965 173.231388411955
1969 173.592597836569
1973 173.986874305375
1977 174.48467994801
1981 174.903428051965
1985 175.303670745868
1989 175.706340378795
1993 176.132976034576
1997 176.699322480123
2001 177.100171908783
2005 177.43508949398
2009 177.739771463846
2013 178.049307311759
2017 178.480503590454
2021 178.762635251897
2025 179.00153706199
2029 179.23942764749
2033 179.518272829005
2037 179.969835171003
2041 180.278208110634
2045 180.567519466687
2049 180.881909192647
2053 181.264202650025
2057 181.823146931552
2061 182.249681464873
2065 182.663424007093
2069 183.088239458606
2073 183.559297788789
2077 184.036028990421
2081 184.514203021182
2085 184.989507206462
2089 185.457689098999
2093 185.914699339135
2097 186.356834515078
2101 186.780880023159
2105 187.18425292809
2109 187.565144823224
2113 187.922664690813
2117 188.256981762267
2121 188.569468378412
2125 188.86284284975
2129 189.141312316715
};
\addplot [very thick, darkmagenta1604152, opacity=0.8]
table {%
0 0.140644945661576
5 0.231621959634312
9 0.438253919982404
13 0.72982071582805
17 1.08011678404803
21 1.46715299439159
25 1.87285853459829
29 2.28278279551589
33 2.68579725621823
37 3.07379736912306
41 3.44140444510995
45 3.78566753863816
49 4.10576533286448
53 4.40270802476113
57 4.6790392102336
61 4.93853776925533
65 5.19544948934924
69 5.46112852666433
73 5.7179593487908
77 5.93688947317217
81 6.18526645770128
85 6.4397107897883
89 6.71209424615488
93 7.00187076552082
97 7.34862979070149
101 7.72854687028616
105 8.09681464255963
109 8.50724036811467
113 8.92332895139043
117 9.34642532109558
121 9.78924057036395
125 10.2713621195617
129 10.7849024168634
133 11.2975224997856
137 11.7889473152388
141 12.2857821822644
145 12.7838305188017
149 13.2809586409593
153 13.7767013854245
157 14.2620082920901
161 14.7646374760336
165 15.2364040853992
169 15.6598038224822
173 16.0752047730347
177 16.4886540601228
181 16.9259783598512
185 17.4001314592562
189 17.9081100212966
193 18.4254120740843
197 18.958711699933
201 19.551511780833
205 20.1455556679823
209 20.7530488422184
213 21.3816361614641
217 22.0428860350633
221 22.6951663465227
225 23.2971281222351
229 23.8531600769342
233 24.3585701285083
237 24.8151076955035
241 25.2594498939073
245 25.7128728891561
249 26.1622610982789
253 26.5767721711896
257 26.9376580039342
261 27.3080695723448
265 27.7126301952606
269 28.1682475478761
273 28.697492163107
277 29.2438264739593
281 29.8447770250787
285 30.4756193751668
289 31.1232379412525
293 31.7998078674354
297 32.4917281829399
301 33.2534735565899
305 34.086732733456
309 34.9585094550688
313 35.8851754475889
317 36.8424208718009
321 37.808585296923
325 38.7338760239966
329 39.6633127719015
333 40.5840833250444
337 41.5189200122758
341 42.41501668535
345 43.2747901710441
349 44.0557184752231
353 44.8415916676618
357 45.6242390536489
361 46.4338557995309
365 47.2808777431074
369 48.1465062191949
373 49.0726160381889
377 50.0272727274428
381 51.0300333705851
385 52.1298816868998
389 53.3289412480324
393 54.6061583579569
397 55.9089695623298
401 57.2370209325436
405 58.5970674488795
409 59.9798361818198
413 61.3446455659887
417 62.7010820105276
421 64.0652644354488
425 65.4360703814541
429 66.8015471738544
433 68.1797249471425
437 69.5427343515358
441 70.88025078394
445 72.1734452424337
449 73.4904540400921
453 74.7917686320674
457 76.087268682633
461 77.3553544344828
465 78.636495095828
469 79.8852765701978
473 81.0983112552054
477 82.2664273437927
481 83.4135301853377
485 84.5720902015212
489 85.6977247449571
493 86.7147638793523
497 87.8630903026549
501 89.0974011530989
505 90.3953382549337
509 91.7196480941534
513 93.0236525435461
517 94.2636363639569
521 95.4403074126007
525 96.601789867858
529 97.6895742747785
533 98.6961573468822
537 99.6600161799323
541 100.571837395427
545 101.475548589687
549 102.347841035842
553 103.21950652275
557 104.096157346901
561 104.980139549351
565 105.865759935642
569 106.82269188023
573 107.857973506282
577 108.969996966697
581 110.211608858702
585 111.62643341124
589 113.174163212034
593 114.779886743236
597 116.484376580434
601 118.244595004953
605 119.985842856106
609 121.656699363342
613 123.286914754186
617 125.056133077582
621 126.837981596144
625 128.602861766035
629 130.42241884967
633 132.263858833496
637 134.044675902974
641 135.808008899238
645 137.544766913199
649 139.211942562916
653 140.861199312846
657 142.503337041641
661 144.100647184229
665 145.654575791778
669 147.179745171903
673 148.758185863586
677 150.368116089095
681 151.971665487421
685 153.573778946826
689 155.230731115908
693 156.874699161217
697 158.512215593622
701 160.155071291878
705 161.846738801238
709 163.58013954955
713 165.362170088539
717 167.190100111803
721 169.022226717128
725 170.854413995929
729 172.721903125271
733 174.574678936785
737 176.396673071689
741 178.201294368085
745 180.023248054005
749 181.914652644971
753 183.850439883323
757 185.783345131585
761 187.755516230793
765 189.777935080026
769 191.840944484422
773 193.992587724393
777 196.201719082475
781 198.387147336098
785 200.543877035771
789 202.719668319023
793 204.923551421467
797 207.116129032962
801 209.315006573671
805 211.546809587128
809 213.847851148467
813 216.151501669255
817 218.442380423434
821 220.720366064053
825 223.002285368338
829 225.270391344683
833 227.538011933224
837 229.803913439956
841 232.075447467671
845 234.323875013437
849 236.532844575584
853 238.654060067552
857 240.742835474577
861 242.778106988387
865 244.806057236144
869 246.78027100903
873 248.785650723871
877 250.818829002774
881 252.864526242138
885 254.955030843217
889 257.06428354825
893 259.276347457652
897 261.540459096854
901 263.838284963987
905 266.16493073202
909 268.529426636569
913 270.864799272839
917 273.166326221982
921 275.44940843455
925 277.720598645903
929 280.042157954233
933 282.346415209778
937 284.642309637938
941 286.926281728147
945 289.201203358249
949 291.475750835251
953 293.766882395579
957 296.1023763788
961 298.459095966229
965 300.80562240976
969 303.133613106501
973 305.446657903759
977 307.750419659252
981 310.06721609975
985 312.361613915512
989 314.63448275969
993 316.987036101796
997 319.358913945873
1001 321.746051169058
1005 324.16773182434
1009 326.605602185355
1013 329.109424614326
1017 331.63162099415
1021 334.226817677342
1025 336.855799374186
1029 339.531085045143
1033 342.201769644201
1037 344.850510669592
1041 347.479856407289
1045 350.103832542398
1049 352.745859036491
1053 355.369046416417
1057 358.006906665187
1061 360.604510062911
1065 363.172959855618
1069 365.730589545181
1073 368.265598140599
1077 370.808120134742
1081 373.357033068314
1085 375.90806957353
1089 378.445666903906
1093 381.004651634423
1097 383.587036102022
1101 386.205713420263
1105 388.817918901109
1109 391.464121752772
1113 394.166750936723
1117 396.881555264773
1121 399.593861868079
1125 402.296875317376
1129 405.030721004512
1133 407.763464456842
1137 410.473313784387
1141 413.226635657184
1145 415.975275560116
1149 418.749519669742
1153 421.512407727189
1157 424.234776015195
1161 426.940135505547
1165 429.653018506871
1169 432.385438367331
1173 435.159197089153
1177 437.9522702007
1181 440.746314087857
1185 443.562867834454
1189 446.372312672162
1193 449.167226212468
1197 451.960400446475
1201 454.727798565607
1205 457.455394884759
1209 460.157811711545
1213 462.819779554612
1217 465.507169583947
1221 468.200111236297
1225 470.87160481503
1229 473.535817576693
1233 476.210081910811
1237 478.895227021549
1241 481.53330973973
1245 484.185499040983
1249 486.873516029565
1253 489.538689454592
1257 492.227181718733
1261 494.941915261062
1265 497.667276773863
1269 500.414723431775
1273 503.1504601089
1277 505.864445345031
1281 508.562604282536
1285 511.257648997004
1289 513.950872172632
1293 516.643619195696
1297 519.337163810719
1301 522.032583778356
1305 524.730636533279
1309 527.431634842071
1313 530.135322461105
1317 532.840749794437
1321 535.54614955169
1325 538.248812405941
1329 540.944962651609
1333 543.629633862342
1337 546.296544548904
};
\addplot [very thick, goldenrod21018910, opacity=0.8]
table {%
0 -0.0175176815594283
5 0.00171209246161709
9 0.0116481176351613
13 0.0146014882846651
17 0.0126194880824205
21 0.00749615986316901
25 0.00078287543772098
29 -0.00620109459342549
33 -0.0123580110264656
37 -0.016801096240669
41 -0.0188439643847607
45 -0.0179900515633023
49 -0.0139220460230728
53 -0.00649131833944971
57 0.00429264839720946
61 0.0182728283952485
65 0.0357670138538983
69 0.0557386995653627
73 0.0774294670849026
77 0.10000000000034
81 0.122570532915777
85 0.144261300435317
89 0.164232986146781
93 0.181727171605431
97 0.199919102033241
101 0.210708868440397
105 0.21536050156813
109 0.215107695419884
113 0.21121448073689
117 0.205035898473748
121 0.198078673274007
125 0.192061886945743
129 0.188977651937137
133 0.191151784812056
137 0.201304479725631
141 0.213156031955422
145 0.222610981899836
149 0.236940034382442
153 0.248114066134932
157 0.261047628679217
161 0.27274749722006
165 0.277702497725689
169 0.279087875418079
173 0.28320355951153
177 0.284305794317884
181 0.289098998888636
185 0.292132672667592
189 0.29650116290929
193 0.304510061685735
197 0.317797552837565
201 0.337455758925204
205 0.367964404895578
209 0.40206289817105
213 0.441470320559697
217 0.487572049753907
221 0.532106380828991
225 0.581696834869001
229 0.627474972193457
233 0.669612700983164
237 0.711821215494381
241 0.750055617355164
245 0.778005865105284
249 0.798402265145802
253 0.813742542221393
257 0.826473859847081
261 0.842987157450535
265 0.858549903936582
269 0.878086763073063
273 0.897471938520595
277 0.928122155933987
281 0.957225199720111
285 0.987268682377711
289 1.02065931843809
293 1.05379714835023
297 1.08275862069334
301 1.11843462433387
305 1.15057134189895
309 1.17769238548282
313 1.20317524522605
317 1.22981090100529
321 1.26000606735184
325 1.29598543837027
329 1.33435129942814
333 1.37161492567966
337 1.40972798058928
341 1.45826676105259
345 1.50794822530597
349 1.54732531095682
353 1.58529679442343
357 1.62664576803061
361 1.66663970068319
365 1.70239660229116
369 1.73843664678516
373 1.77925978360399
377 1.81811103246649
381 1.85778137324931
385 1.8919203155085
389 1.92964910507279
393 1.96526443523775
397 2.00666397007457
401 2.05284659723622
405 2.09337647892308
409 2.12099302255752
413 2.14287592274973
417 2.16155324098217
421 2.1843260188162
425 2.20845383760484
429 2.23256143190161
433 2.26223076145981
437 2.2988067549881
441 2.35107695419952
445 2.40501567398937
449 2.46522398625573
453 2.53066032966782
457 2.60025280615708
461 2.67851147740824
465 2.75125897462762
469 2.81761553241933
473 2.88032156943036
477 2.93833552432994
481 2.99086864193554
485 3.04141975933889
489 3.08274850845421
493 3.11769643038779
497 3.14051976945147
501 3.15771058753222
505 3.17296996664038
509 3.19886742846674
513 3.21710992012419
517 3.24053999394367
521 3.26976438468095
525 3.29323490748415
529 3.30925270503704
533 3.32537162504923
537 3.33965011630218
541 3.35376681162026
545 3.3632622105484
549 3.37646880373279
553 3.39380119325656
557 3.41328749116339
561 3.44191525939081
565 3.47130144606297
569 3.50382242897338
573 3.54289614724635
577 3.5818990797978
581 3.62875922743675
585 3.67563959956756
589 3.72734351300691
593 3.78062493681132
597 3.82974011529262
601 3.87781373244316
605 3.92762665589362
609 3.97621599758658
613 4.02425927799932
617 4.07020932350459
621 4.11024370514088
625 4.14967135202139
629 4.19376074427556
633 4.22911315604633
637 4.26510263931069
641 4.30743250077306
645 4.35075336233656
649 4.39004955001998
653 4.43583779959037
657 4.48772373345645
661 4.53816361615457
665 4.58736980484925
669 4.62954798262268
673 4.66401051675162
677 4.6915057134349
681 4.72745474771554
685 4.76027909800385
689 4.79103043787654
693 4.8201132571708
697 4.85291738296725
701 4.89829103045451
705 4.95176458693159
709 5.01034482760324
713 5.0684194559784
717 5.11947618567824
721 5.17291940541753
725 5.2373344119907
729 5.30939427648685
733 5.38915967238156
737 5.47067448682212
741 5.54353321874673
745 5.62113459401244
749 5.68963494794128
753 5.7571139650312
757 5.81979977755038
761 5.88686419255718
765 5.94666801498634
769 6.00834260291253
773 6.07749014058088
777 6.15094549501535
781 6.22830417637874
785 6.30818080697867
789 6.37880473255278
793 6.45189604613378
797 6.5210334715562
801 6.5939933259401
805 6.65327131158092
809 6.70291232685058
813 6.74000404492129
817 6.77374860958921
821 6.81051673579017
825 6.84850844374863
829 6.8797249469341
833 6.91051673579051
837 6.93101425829033
841 6.9527151380558
845 6.98019011024721
849 6.99576296897919
853 7.0158863383796
857 7.03254120742607
861 7.04903428053767
865 7.07613509962968
869 7.10197188798046
873 7.14105571849935
877 7.1792800081142
881 7.22292446154746
885 7.26469814948369
889 7.31976944081769
893 7.36876327234783
897 7.41211447064913
901 7.45110729095465
905 7.48784508041781
909 7.52524016586642
913 7.57464859947969
917 7.61594701185722
921 7.65554656691854
925 7.70193143899878
929 7.74104560625546
933 7.79082819296814
937 7.84458489233125
941 7.90496511277842
945 7.97465871172698
949 8.05275558704325
953 8.15399939329297
957 8.25988472042448
961 8.38093841645078
965 8.52125594097345
969 8.65400950554059
973 8.78905854993381
977 8.92221660433815
981 9.04871068867471
985 9.1690160785022
989 9.28753160080011
993 9.40164829611853
997 9.50196177574269
1001 9.58927090710106
1005 9.67099807870615
1009 9.75990494492144
1013 9.83102437054611
1017 9.8988977652273
1021 9.96256446560167
1025 10.0187076550042
1029 10.0729699666638
1033 10.1421073920863
1037 10.1894832642676
1041 10.2281524927034
1045 10.2715845889721
1049 10.3151784811757
1053 10.3664071190564
1057 10.4163919506877
1061 10.4778036202197
1065 10.539164728522
1069 10.5946405096932
1073 10.6590454040205
1077 10.7131560319911
1081 10.7772676711864
1085 10.8410860552497
1089 10.8939832137088
1093 10.9476286783667
1097 11.0058347659389
1101 11.070694711333
1105 11.1330063707528
1109 11.2023561533397
1113 11.2676812620466
1117 11.3331681666883
1121 11.3935989483652
1125 11.4529982809571
1129 11.5094347254917
1133 11.5723227829294
1137 11.6281828294459
1141 11.6819091920713
1145 11.7323288502775
1149 11.7870967742336
1153 11.8475578926482
1157 11.8957629689958
1161 11.9471938517951
1165 12.0053999393673
1169 12.0776317120443
1173 12.1581454141378
1177 12.2468904844182
1181 12.3397006775624
1185 12.4206593184769
1189 12.5035797351017
1193 12.5863889170212
1197 12.6718576196204
1201 12.7560218424946
1205 12.8163312772202
1209 12.8776013753092
1213 12.9364445343751
1217 12.9991809081239
1221 13.0688441703347
1225 13.1380018202489
1229 13.2210638083168
1233 13.322519971731
1237 13.4352108403733
1241 13.5611790879215
1245 13.6930326626009
1249 13.830983921576
1253 13.9869147538144
1257 14.1413085246714
1261 14.2880068763758
1265 14.4166043078658
1269 14.5354333097875
1273 14.6318636869746
1277 14.715562746536
1281 14.7788148448273
1285 14.8326625544037
1289 14.8962483568107
1293 14.965112751593
1297 15.0356254424619
1301 15.092982101376
1305 15.1445039943886
1309 15.2178683386097
1313 15.2991000101643
1317 15.3985134999007
1321 15.4995348367399
1325 15.6057134190034
1329 15.7311153807795
1333 15.8629386187211
1337 16.0166750935927
1341 16.1600970776159
1345 16.301506724699
1349 16.4349782587271
1353 16.5612700981451
1357 16.6750632015938
1361 16.785893416985
1365 16.8879866518928
1369 16.9926281727749
1373 17.0980179998559
1377 17.200788755241
1381 17.2944281525515
1385 17.389938315359
1389 17.485226008756
1393 17.5785822631804
1397 17.6745373648088
1401 17.7610274042469
1405 17.8661543129336
1409 17.9845484882804
1413 18.10944483776
1417 18.22651430889
1421 18.328294064174
1425 18.4250985944605
1429 18.5240368086382
1433 18.6219132369932
1437 18.7205379715471
1441 18.8171604814069
1445 18.9139650116934
1449 19.0222368288644
1453 19.1497623622858
1457 19.2915967236979
1461 19.4284861968504
1465 19.5739205178135
1469 19.709363939798
1473 19.8407220144268
1477 19.9716958237103
1481 20.1000303368061
1485 20.2173020528547
1489 20.3217008798345
1493 20.4142178178467
1497 20.5023055921417
1501 20.5805137021632
1505 20.6570634038522
1509 20.7317929012738
1513 20.8266862170796
1517 20.9428759228136
1521 21.0740722015076
1525 21.2329659218034
1529 21.4062797047952
1533 21.5828597432223
1537 21.7570431793641
1541 21.9322985135744
1545 22.1079077763923
1549 22.2752553342855
1553 22.4365456568667
1557 22.5802406715299
1561 22.7076145212624
1565 22.8196683184111
1569 22.9229547983386
1573 23.0244311862447
1577 23.1168571140436
1581 23.2184649611468
1585 23.3220446962063
1589 23.4253311761338
1593 23.5385175448267
1597 23.6559207200723
1601 23.7939731015067
1605 23.9228941248665
1609 24.0567903732237
1613 24.196723632401
1617 24.3361411670359
1621 24.4471028416242
1625 24.5474871069699
1629 24.6443725352238
1633 24.7459095966055
1637 24.8523207605254
1641 24.9542319750065
1645 25.0610375165176
1649 25.1842552331729
1653 25.3017999798615
1657 25.429608656169
1661 25.5672969967499
1665 25.7176155324972
1669 25.8735564769815
1673 26.0374557590126
1677 26.1943068056306
1681 26.3356861159759
1685 26.4556274649499
1689 26.5564162201328
1693 26.6526949136309
1697 26.7359085853877
1701 26.8104257256448
1705 26.8825260391247
1709 26.9354838710593
1713 26.97632723237
1717 27.0153503894133
1721 27.0605521287198
1725 27.1027707554769
1729 27.1608858328358
1733 27.2344321974836
1737 27.3069976742763
1741 27.3699059562059
1745 27.4329254728408
1749 27.5050662353043
1753 27.5753766812546
1757 27.638750126497
1761 27.6975123875954
1765 27.7651532006202
1769 27.8398725857959
1773 27.9103347154352
1777 27.9914753767763
1781 28.079027202037
1785 28.1742238852207
1789 28.2937405198656
1793 28.4380119325469
1797 28.5874810396361
1801 28.7401961776688
1805 28.8887046213946
1809 29.0425422187255
1813 29.1962989180889
1817 29.3449893822415
1821 29.4994438265742
1825 29.6562645364544
1829 29.8019718880576
1833 29.9353018506428
1837 30.0631307514421
1841 30.1840833250091
1845 30.309667307212
1849 30.440125391953
1853 30.5799474164251
1857 30.7306603297637
1861 30.875063201642
1865 31.0140964709316
1869 31.1651734251237
1873 31.3036404086412
1877 31.4398119123326
1881 31.5790272020489
1885 31.7234907474028
1889 31.8628476085622
1893 32.0062493680934
1897 32.1541814138013
1901 32.3046010720079
1905 32.4646981495694
1909 32.6495095561834
1913 32.8448376985645
1917 33.0509859440905
1921 33.254039842362
1925 33.4540398423627
1929 33.6440590556306
1933 33.8155222976172
1937 33.9655273537407
1941 34.1082920417784
1945 34.2359692588888
1949 34.364232986263
1953 34.4778036203012
1957 34.5851349986007
1961 34.6919506523578
1965 34.793841642347
1969 34.9008999900064
1973 35.0208817879641
1977 35.1609869553223
1981 35.2839215290915
1985 35.4010718981889
1989 35.5147032057027
1993 35.6330771565576
1997 35.7511072910509
2001 35.8725048034388
2005 36.0005258369108
2009 36.1380018203271
2013 36.2853675802629
2017 36.4348771363358
2021 36.5953382547508
2025 36.7718778441942
2029 36.9704317930269
2033 37.19661239774
2037 37.4446759026453
2041 37.6859035293019
2045 37.936302963017
2049 38.1772980080173
2053 38.4122863789353
2057 38.6092729296489
2061 38.7912933563863
2065 38.9520881789169
2069 39.0918998803384
2073 39.2279497768366
2077 39.3655625491599
2081 39.5096574236468
2085 39.6643534608589
2089 39.8325748443469
2093 40.0156561694156
2097 40.2129477318903
2101 40.4214208168818
2105 40.6352729875524
2109 40.8455333738814
2113 41.0396679614306
2117 41.2011848801103
2121 41.3092396929445
2125 41.3382406848369
};
\end{axis}

\end{tikzpicture}


==> figures/plot_legend.tex <==

\begin{tikzpicture} 

  \definecolor{darkmagenta1604152}{RGB}{160,4,152}
  \definecolor{darkseagreen111194118}{RGB}{111,194,118}
  \definecolor{dodgerblue1101252}{RGB}{1,101,252}
  \definecolor{gainsboro}{RGB}{220,220,220}
  \definecolor{goldenrod21018910}{RGB}{210,189,10}
  \definecolor{lightgray}{RGB}{211,211,211}
  \definecolor{lightgray204}{RGB}{204,204,204}

    \begin{axis}[%
      legend columns=4,
    hide axis,
    width=3.4cm,
    xmin=0, xmax=1000,
    ymin=0.1, ymax=10000,
    legend style={
      fill opacity=1.0,
      draw opacity=1,
      text opacity=1,
      at={(0.5,1.18)},
      anchor=north,
      draw=lightgray204
    },
    ]

    \addlegendimage{very thick, darkseagreen111194118, opacity=1.0}
    \addlegendentry{HER + HiS}
    \addlegendimage{very thick, dodgerblue1101252, opacity=1.0}
    \addlegendentry{HiS}
    \addlegendimage{very thick, darkmagenta1604152, opacity=1.0}
    \addlegendentry{HER}
    \addlegendimage{very thick, goldenrod21018910, opacity=1.0}
    \addlegendentry{van. SAC}

    \end{axis}
\end{tikzpicture}


==> figures/plot_tt_real.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{dodgerblue1101252}{RGB}{1,101,252}
\definecolor{gainsboro}{RGB}{220,220,220}
\definecolor{goldenrod21018910}{RGB}{210,189,10}
\definecolor{lightgray}{RGB}{211,211,211}

\begin{axis}[
axis line style={gainsboro},
height=5.5cm,
tick align=outside,
tick pos=left,
width=8.9cm,
x grid style={lightgray},
xlabel={episodes},
xmajorgrids,
xmin=0, xmax=15000,
xtick style={color=gainsboro},
y grid style={lightgray},
ylabel={success rate},
ymajorgrids,
ymin=0, ymax=0.55,
ytick style={color=gainsboro}
]
\path [draw=dodgerblue1101252, fill=dodgerblue1101252, opacity=0.1, very thin]
(axis cs:0,-0.0683923048666158)
--(axis cs:0,-0.0683923048666158)
--(axis cs:57,-0.0537107575872494)
--(axis cs:113,-0.0390292103078831)
--(axis cs:169,-0.0243476630285168)
--(axis cs:225,-0.00966611574915047)
--(axis cs:281,0.00501543153021584)
--(axis cs:337,0.0196969788095822)
--(axis cs:393,0.0343785260889485)
--(axis cs:449,0.0490600733683148)
--(axis cs:505,0.0637416206476811)
--(axis cs:561,0.0784231679270474)
--(axis cs:617,0.092564472462143)
--(axis cs:673,0.105284482363973)
--(axis cs:729,0.115847176079734)
--(axis cs:785,0.130332225913621)
--(axis cs:841,0.14624584717608)
--(axis cs:897,0.157375415282392)
--(axis cs:953,0.168172757475083)
--(axis cs:1009,0.176976744186046)
--(axis cs:1065,0.18734219269103)
--(axis cs:1121,0.20109634551495)
--(axis cs:1177,0.213388704318937)
--(axis cs:1233,0.225016611295681)
--(axis cs:1289,0.233953488372093)
--(axis cs:1345,0.245813953488372)
--(axis cs:1401,0.26186046511628)
--(axis cs:1457,0.27421926910299)
--(axis cs:1513,0.282524916943522)
--(axis cs:1569,0.287242524916944)
--(axis cs:1625,0.28764119601329)
--(axis cs:1681,0.288073089700997)
--(axis cs:1737,0.290963455149502)
--(axis cs:1793,0.292292358803987)
--(axis cs:1849,0.29312292358804)
--(axis cs:1905,0.29687707641196)
--(axis cs:1961,0.29890365448505)
--(axis cs:2017,0.299700996677741)
--(axis cs:2073,0.303953488372093)
--(axis cs:2129,0.30750830564784)
--(axis cs:2185,0.312059800664452)
--(axis cs:2241,0.32046511627907)
--(axis cs:2297,0.326744186046512)
--(axis cs:2353,0.333554817275747)
--(axis cs:2409,0.341428571428571)
--(axis cs:2465,0.348704318936877)
--(axis cs:2521,0.355581395348837)
--(axis cs:2577,0.357441860465116)
--(axis cs:2633,0.357774086378737)
--(axis cs:2689,0.357209302325581)
--(axis cs:2745,0.356345514950165)
--(axis cs:2801,0.356910299003322)
--(axis cs:2857,0.357408637873754)
--(axis cs:2913,0.358970099667773)
--(axis cs:2969,0.359667774086378)
--(axis cs:3025,0.365382059800664)
--(axis cs:3081,0.368936877076411)
--(axis cs:3137,0.368637873754152)
--(axis cs:3193,0.36704318936877)
--(axis cs:3249,0.36375415282392)
--(axis cs:3305,0.363887043189369)
--(axis cs:3361,0.364418604651163)
--(axis cs:3417,0.365282392026578)
--(axis cs:3473,0.363554817275747)
--(axis cs:3529,0.35953488372093)
--(axis cs:3585,0.355747508305647)
--(axis cs:3641,0.351760797342192)
--(axis cs:3697,0.349601328903654)
--(axis cs:3753,0.34594684385382)
--(axis cs:3809,0.346445182724252)
--(axis cs:3865,0.352857142857142)
--(axis cs:3921,0.357641196013289)
--(axis cs:3977,0.36312292358804)
--(axis cs:4033,0.371528239202657)
--(axis cs:4089,0.374451827242524)
--(axis cs:4145,0.37485049833887)
--(axis cs:4201,0.371295681063122)
--(axis cs:4257,0.365614617940199)
--(axis cs:4313,0.366079734219269)
--(axis cs:4369,0.369435215946843)
--(axis cs:4425,0.370299003322259)
--(axis cs:4481,0.369368770764119)
--(axis cs:4537,0.372392026578072)
--(axis cs:4593,0.37548172757475)
--(axis cs:4649,0.378504983388704)
--(axis cs:4705,0.382558139534883)
--(axis cs:4761,0.383588039867109)
--(axis cs:4817,0.383421926910299)
--(axis cs:4873,0.385083056478405)
--(axis cs:4929,0.387009966777408)
--(axis cs:4985,0.38704318936877)
--(axis cs:5041,0.381395348837209)
--(axis cs:5097,0.379136212624584)
--(axis cs:5153,0.377740863787374)
--(axis cs:5209,0.372059800664451)
--(axis cs:5265,0.371096345514949)
--(axis cs:5321,0.374318936877076)
--(axis cs:5377,0.378936877076411)
--(axis cs:5433,0.383056478405315)
--(axis cs:5489,0.385681063122923)
--(axis cs:5545,0.390066445182724)
--(axis cs:5601,0.396378737541528)
--(axis cs:5657,0.40235880398671)
--(axis cs:5713,0.400498338870431)
--(axis cs:5769,0.398405315614618)
--(axis cs:5825,0.398305647840531)
--(axis cs:5881,0.396544850498338)
--(axis cs:5937,0.397574750830564)
--(axis cs:5993,0.398970099667773)
--(axis cs:6049,0.399302325581395)
--(axis cs:6105,0.397441860465116)
--(axis cs:6161,0.396079734219269)
--(axis cs:6217,0.398504983388704)
--(axis cs:6273,0.404285714285714)
--(axis cs:6329,0.409634551495016)
--(axis cs:6385,0.413421926910298)
--(axis cs:6441,0.412093023255813)
--(axis cs:6497,0.410199335548172)
--(axis cs:6553,0.412558139534883)
--(axis cs:6609,0.41265780730897)
--(axis cs:6665,0.412558139534883)
--(axis cs:6721,0.410764119601329)
--(axis cs:6777,0.40860465116279)
--(axis cs:6833,0.410299003322259)
--(axis cs:6889,0.415581395348837)
--(axis cs:6945,0.423255813953487)
--(axis cs:7001,0.425913621262458)
--(axis cs:7057,0.424252491694351)
--(axis cs:7113,0.423554817275747)
--(axis cs:7169,0.424750830564783)
--(axis cs:7225,0.428172757475082)
--(axis cs:7281,0.433521594684385)
--(axis cs:7337,0.438671096345515)
--(axis cs:7393,0.438604651162791)
--(axis cs:7449,0.435714285714286)
--(axis cs:7505,0.431960132890366)
--(axis cs:7561,0.43063122923588)
--(axis cs:7617,0.431295681063123)
--(axis cs:7673,0.430963455149502)
--(axis cs:7729,0.424950166112956)
--(axis cs:7785,0.421827242524916)
--(axis cs:7841,0.426013289036544)
--(axis cs:7897,0.428671096345515)
--(axis cs:7953,0.427176079734218)
--(axis cs:8009,0.425116279069767)
--(axis cs:8065,0.424352159468438)
--(axis cs:8121,0.423588039867109)
--(axis cs:8177,0.421827242524916)
--(axis cs:8233,0.425348837209302)
--(axis cs:8289,0.429800664451827)
--(axis cs:8345,0.432292358803986)
--(axis cs:8401,0.431129568106312)
--(axis cs:8457,0.42813953488372)
--(axis cs:8513,0.422956810631229)
--(axis cs:8569,0.418770764119602)
--(axis cs:8625,0.417076411960133)
--(axis cs:8681,0.417076411960133)
--(axis cs:8737,0.416112956810631)
--(axis cs:8793,0.414186046511629)
--(axis cs:8849,0.413488372093023)
--(axis cs:8905,0.419734219269102)
--(axis cs:8961,0.425614617940198)
--(axis cs:9017,0.426810631229235)
--(axis cs:9073,0.424418604651162)
--(axis cs:9129,0.427176079734218)
--(axis cs:9185,0.434285714285714)
--(axis cs:9241,0.434584717607973)
--(axis cs:9297,0.433654485049833)
--(axis cs:9353,0.433156146179401)
--(axis cs:9409,0.432259136212624)
--(axis cs:9465,0.433488372093022)
--(axis cs:9521,0.435282392026578)
--(axis cs:9577,0.436677740863787)
--(axis cs:9633,0.439867109634552)
--(axis cs:9689,0.442757475083057)
--(axis cs:9745,0.447774086378737)
--(axis cs:9801,0.453654485049834)
--(axis cs:9857,0.457441860465118)
--(axis cs:9913,0.459069767441861)
--(axis cs:9969,0.461528239202659)
--(axis cs:10025,0.469235880398672)
--(axis cs:10081,0.473953488372093)
--(axis cs:10137,0.472757475083056)
--(axis cs:10193,0.475548172757476)
--(axis cs:10249,0.479003322259136)
--(axis cs:10305,0.478604651162791)
--(axis cs:10361,0.47485049833887)
--(axis cs:10417,0.473189368770764)
--(axis cs:10473,0.472624584717608)
--(axis cs:10529,0.472657807308971)
--(axis cs:10585,0.471495016611297)
--(axis cs:10641,0.469302325581396)
--(axis cs:10697,0.465016611295681)
--(axis cs:10753,0.461893687707642)
--(axis cs:10809,0.462990033222592)
--(axis cs:10865,0.465249169435217)
--(axis cs:10921,0.466411960132891)
--(axis cs:10977,0.465714285714285)
--(axis cs:11033,0.465980066445183)
--(axis cs:11089,0.46611295681063)
--(axis cs:11145,0.467242524916943)
--(axis cs:11201,0.466279069767442)
--(axis cs:11257,0.46109634551495)
--(axis cs:11313,0.460830564784053)
--(axis cs:11369,0.461262458471761)
--(axis cs:11425,0.459734219269102)
--(axis cs:11481,0.457541528239203)
--(axis cs:11537,0.458704318936877)
--(axis cs:11593,0.460398671096346)
--(axis cs:11649,0.460897009966778)
--(axis cs:11705,0.460797342192692)
--(axis cs:11761,0.460797342192691)
--(axis cs:11817,0.461893687707641)
--(axis cs:11873,0.46109634551495)
--(axis cs:11929,0.463289036544852)
--(axis cs:11985,0.464750830564785)
--(axis cs:12041,0.460631229235881)
--(axis cs:12097,0.455448504983389)
--(axis cs:12153,0.452823920265781)
--(axis cs:12209,0.452159468438538)
--(axis cs:12265,0.450132890365449)
--(axis cs:12321,0.450398671096345)
--(axis cs:12377,0.449900332225914)
--(axis cs:12433,0.447873754152823)
--(axis cs:12489,0.445282392026577)
--(axis cs:12545,0.443122923588039)
--(axis cs:12601,0.439568106312291)
--(axis cs:12657,0.436179401993355)
--(axis cs:12713,0.436644518272425)
--(axis cs:12769,0.434152823920265)
--(axis cs:12825,0.431495016611295)
--(axis cs:12881,0.431528239202657)
--(axis cs:12937,0.43172757475083)
--(axis cs:12993,0.433687707641195)
--(axis cs:13049,0.436943521594683)
--(axis cs:13105,0.439734219269102)
--(axis cs:13161,0.438006644518272)
--(axis cs:13217,0.43501661129568)
--(axis cs:13273,0.434717607973421)
--(axis cs:13329,0.436312292358803)
--(axis cs:13385,0.437774086378737)
--(axis cs:13441,0.437275747508305)
--(axis cs:13497,0.436411960132891)
--(axis cs:13553,0.436411960132891)
--(axis cs:13609,0.437043189368771)
--(axis cs:13665,0.438272425249169)
--(axis cs:13721,0.43767441860465)
--(axis cs:13777,0.440431893687707)
--(axis cs:13833,0.444684385382059)
--(axis cs:13889,0.445249169435216)
--(axis cs:13945,0.440730897009966)
--(axis cs:14001,0.43970099667774)
--(axis cs:14057,0.441926910299003)
--(axis cs:14113,0.441295681063122)
--(axis cs:14169,0.438272425249169)
--(axis cs:14225,0.434750830564783)
--(axis cs:14281,0.430265780730897)
--(axis cs:14337,0.43235880398671)
--(axis cs:14393,0.439568106312292)
--(axis cs:14449,0.445514950166112)
--(axis cs:14505,0.44890365448505)
--(axis cs:14561,0.449534883720929)
--(axis cs:14617,0.448372093023255)
--(axis cs:14673,0.449800664451827)
--(axis cs:14729,0.451096345514949)
--(axis cs:14785,0.451860465116279)
--(axis cs:14841,0.451428571428572)
--(axis cs:14897,0.453388704318938)
--(axis cs:14953,0.457807308970099)
--(axis cs:15009,0.457574750830565)
--(axis cs:15065,0.458803986710964)
--(axis cs:15121,0.462757475083057)
--(axis cs:15177,0.4656146179402)
--(axis cs:15233,0.464418604651164)
--(axis cs:15289,0.463687707641196)
--(axis cs:15345,0.468106312292359)
--(axis cs:15401,0.469734219269103)
--(axis cs:15457,0.467242524916944)
--(axis cs:15513,0.465049833887044)
--(axis cs:15569,0.457242524916944)
--(axis cs:15625,0.446976744186047)
--(axis cs:15681,0.441893687707642)
--(axis cs:15737,0.441262458471761)
--(axis cs:15793,0.443421926910299)
--(axis cs:15849,0.448770764119601)
--(axis cs:15905,0.453156146179401)
--(axis cs:15961,0.454186046511627)
--(axis cs:16017,0.449302325581395)
--(axis cs:16073,0.446046511627906)
--(axis cs:16129,0.441229235880399)
--(axis cs:16185,0.436146179401993)
--(axis cs:16241,0.43485049833887)
--(axis cs:16297,0.434950166112956)
--(axis cs:16353,0.435049833887043)
--(axis cs:16409,0.430730897009967)
--(axis cs:16465,0.425548172757475)
--(axis cs:16521,0.423687707641196)
--(axis cs:16577,0.419601328903654)
--(axis cs:16633,0.420863787375415)
--(axis cs:16689,0.424750830564784)
--(axis cs:16745,0.424651162790697)
--(axis cs:16801,0.428106312292358)
--(axis cs:16857,0.43328903654485)
--(axis cs:16913,0.431395348837208)
--(axis cs:16969,0.428118092011177)
--(axis cs:17025,0.424622204131922)
--(axis cs:17081,0.421126316252668)
--(axis cs:17137,0.417630428373413)
--(axis cs:17193,0.414134540494158)
--(axis cs:17249,0.410638652614904)
--(axis cs:17305,0.407142764735649)
--(axis cs:17361,0.403646876856395)
--(axis cs:17417,0.40015098897714)
--(axis cs:17473,0.396655101097886)
--(axis cs:17529,0.393159213218631)
--(axis cs:17529,0.393159213218631)
--(axis cs:17529,0.393159213218631)
--(axis cs:17473,0.396655101097886)
--(axis cs:17417,0.40015098897714)
--(axis cs:17361,0.403646876856395)
--(axis cs:17305,0.407142764735649)
--(axis cs:17249,0.410638652614904)
--(axis cs:17193,0.414134540494158)
--(axis cs:17137,0.417630428373413)
--(axis cs:17081,0.421126316252668)
--(axis cs:17025,0.424622204131922)
--(axis cs:16969,0.428118092011177)
--(axis cs:16913,0.431395348837208)
--(axis cs:16857,0.43328903654485)
--(axis cs:16801,0.428106312292358)
--(axis cs:16745,0.424651162790697)
--(axis cs:16689,0.424750830564784)
--(axis cs:16633,0.420863787375415)
--(axis cs:16577,0.419601328903654)
--(axis cs:16521,0.423687707641196)
--(axis cs:16465,0.425548172757475)
--(axis cs:16409,0.430730897009967)
--(axis cs:16353,0.435049833887043)
--(axis cs:16297,0.434950166112956)
--(axis cs:16241,0.43485049833887)
--(axis cs:16185,0.436146179401993)
--(axis cs:16129,0.441229235880399)
--(axis cs:16073,0.446046511627906)
--(axis cs:16017,0.449302325581395)
--(axis cs:15961,0.454186046511627)
--(axis cs:15905,0.453156146179401)
--(axis cs:15849,0.448770764119601)
--(axis cs:15793,0.443421926910299)
--(axis cs:15737,0.441262458471761)
--(axis cs:15681,0.441893687707642)
--(axis cs:15625,0.446976744186047)
--(axis cs:15569,0.457242524916944)
--(axis cs:15513,0.465049833887044)
--(axis cs:15457,0.467242524916944)
--(axis cs:15401,0.469734219269103)
--(axis cs:15345,0.468106312292359)
--(axis cs:15289,0.463687707641196)
--(axis cs:15233,0.464418604651164)
--(axis cs:15177,0.4656146179402)
--(axis cs:15121,0.462757475083057)
--(axis cs:15065,0.458803986710964)
--(axis cs:15009,0.457574750830565)
--(axis cs:14953,0.457807308970099)
--(axis cs:14897,0.453388704318938)
--(axis cs:14841,0.451428571428572)
--(axis cs:14785,0.451860465116279)
--(axis cs:14729,0.451096345514949)
--(axis cs:14673,0.449800664451827)
--(axis cs:14617,0.448372093023255)
--(axis cs:14561,0.449534883720929)
--(axis cs:14505,0.44890365448505)
--(axis cs:14449,0.445514950166112)
--(axis cs:14393,0.439568106312292)
--(axis cs:14337,0.43235880398671)
--(axis cs:14281,0.430265780730897)
--(axis cs:14225,0.434750830564783)
--(axis cs:14169,0.438272425249169)
--(axis cs:14113,0.441295681063122)
--(axis cs:14057,0.441926910299003)
--(axis cs:14001,0.43970099667774)
--(axis cs:13945,0.440730897009966)
--(axis cs:13889,0.445249169435216)
--(axis cs:13833,0.444684385382059)
--(axis cs:13777,0.440431893687707)
--(axis cs:13721,0.43767441860465)
--(axis cs:13665,0.438272425249169)
--(axis cs:13609,0.437043189368771)
--(axis cs:13553,0.436411960132891)
--(axis cs:13497,0.436411960132891)
--(axis cs:13441,0.437275747508305)
--(axis cs:13385,0.437774086378737)
--(axis cs:13329,0.436312292358803)
--(axis cs:13273,0.434717607973421)
--(axis cs:13217,0.43501661129568)
--(axis cs:13161,0.438006644518272)
--(axis cs:13105,0.439734219269102)
--(axis cs:13049,0.436943521594683)
--(axis cs:12993,0.433687707641195)
--(axis cs:12937,0.43172757475083)
--(axis cs:12881,0.431528239202657)
--(axis cs:12825,0.431495016611295)
--(axis cs:12769,0.434152823920265)
--(axis cs:12713,0.436644518272425)
--(axis cs:12657,0.436179401993355)
--(axis cs:12601,0.439568106312291)
--(axis cs:12545,0.443122923588039)
--(axis cs:12489,0.445282392026577)
--(axis cs:12433,0.447873754152823)
--(axis cs:12377,0.449900332225914)
--(axis cs:12321,0.450398671096345)
--(axis cs:12265,0.450132890365449)
--(axis cs:12209,0.452159468438538)
--(axis cs:12153,0.452823920265781)
--(axis cs:12097,0.455448504983389)
--(axis cs:12041,0.460631229235881)
--(axis cs:11985,0.464750830564785)
--(axis cs:11929,0.463289036544852)
--(axis cs:11873,0.46109634551495)
--(axis cs:11817,0.461893687707641)
--(axis cs:11761,0.460797342192691)
--(axis cs:11705,0.460797342192692)
--(axis cs:11649,0.460897009966778)
--(axis cs:11593,0.460398671096346)
--(axis cs:11537,0.458704318936877)
--(axis cs:11481,0.457541528239203)
--(axis cs:11425,0.459734219269102)
--(axis cs:11369,0.461262458471761)
--(axis cs:11313,0.460830564784053)
--(axis cs:11257,0.46109634551495)
--(axis cs:11201,0.466279069767442)
--(axis cs:11145,0.467242524916943)
--(axis cs:11089,0.46611295681063)
--(axis cs:11033,0.465980066445183)
--(axis cs:10977,0.465714285714285)
--(axis cs:10921,0.466411960132891)
--(axis cs:10865,0.465249169435217)
--(axis cs:10809,0.462990033222592)
--(axis cs:10753,0.461893687707642)
--(axis cs:10697,0.465016611295681)
--(axis cs:10641,0.469302325581396)
--(axis cs:10585,0.471495016611297)
--(axis cs:10529,0.472657807308971)
--(axis cs:10473,0.472624584717608)
--(axis cs:10417,0.473189368770764)
--(axis cs:10361,0.47485049833887)
--(axis cs:10305,0.478604651162791)
--(axis cs:10249,0.479003322259136)
--(axis cs:10193,0.475548172757476)
--(axis cs:10137,0.472757475083056)
--(axis cs:10081,0.473953488372093)
--(axis cs:10025,0.469235880398672)
--(axis cs:9969,0.461528239202659)
--(axis cs:9913,0.459069767441861)
--(axis cs:9857,0.457441860465118)
--(axis cs:9801,0.453654485049834)
--(axis cs:9745,0.447774086378737)
--(axis cs:9689,0.442757475083057)
--(axis cs:9633,0.439867109634552)
--(axis cs:9577,0.436677740863787)
--(axis cs:9521,0.435282392026578)
--(axis cs:9465,0.433488372093022)
--(axis cs:9409,0.432259136212624)
--(axis cs:9353,0.433156146179401)
--(axis cs:9297,0.433654485049833)
--(axis cs:9241,0.434584717607973)
--(axis cs:9185,0.434285714285714)
--(axis cs:9129,0.427176079734218)
--(axis cs:9073,0.424418604651162)
--(axis cs:9017,0.426810631229235)
--(axis cs:8961,0.425614617940198)
--(axis cs:8905,0.419734219269102)
--(axis cs:8849,0.413488372093023)
--(axis cs:8793,0.414186046511629)
--(axis cs:8737,0.416112956810631)
--(axis cs:8681,0.417076411960133)
--(axis cs:8625,0.417076411960133)
--(axis cs:8569,0.418770764119602)
--(axis cs:8513,0.422956810631229)
--(axis cs:8457,0.42813953488372)
--(axis cs:8401,0.431129568106312)
--(axis cs:8345,0.432292358803986)
--(axis cs:8289,0.429800664451827)
--(axis cs:8233,0.425348837209302)
--(axis cs:8177,0.421827242524916)
--(axis cs:8121,0.423588039867109)
--(axis cs:8065,0.424352159468438)
--(axis cs:8009,0.425116279069767)
--(axis cs:7953,0.427176079734218)
--(axis cs:7897,0.428671096345515)
--(axis cs:7841,0.426013289036544)
--(axis cs:7785,0.421827242524916)
--(axis cs:7729,0.424950166112956)
--(axis cs:7673,0.430963455149502)
--(axis cs:7617,0.431295681063123)
--(axis cs:7561,0.43063122923588)
--(axis cs:7505,0.431960132890366)
--(axis cs:7449,0.435714285714286)
--(axis cs:7393,0.438604651162791)
--(axis cs:7337,0.438671096345515)
--(axis cs:7281,0.433521594684385)
--(axis cs:7225,0.428172757475082)
--(axis cs:7169,0.424750830564783)
--(axis cs:7113,0.423554817275747)
--(axis cs:7057,0.424252491694351)
--(axis cs:7001,0.425913621262458)
--(axis cs:6945,0.423255813953487)
--(axis cs:6889,0.415581395348837)
--(axis cs:6833,0.410299003322259)
--(axis cs:6777,0.40860465116279)
--(axis cs:6721,0.410764119601329)
--(axis cs:6665,0.412558139534883)
--(axis cs:6609,0.41265780730897)
--(axis cs:6553,0.412558139534883)
--(axis cs:6497,0.410199335548172)
--(axis cs:6441,0.412093023255813)
--(axis cs:6385,0.413421926910298)
--(axis cs:6329,0.409634551495016)
--(axis cs:6273,0.404285714285714)
--(axis cs:6217,0.398504983388704)
--(axis cs:6161,0.396079734219269)
--(axis cs:6105,0.397441860465116)
--(axis cs:6049,0.399302325581395)
--(axis cs:5993,0.398970099667773)
--(axis cs:5937,0.397574750830564)
--(axis cs:5881,0.396544850498338)
--(axis cs:5825,0.398305647840531)
--(axis cs:5769,0.398405315614618)
--(axis cs:5713,0.400498338870431)
--(axis cs:5657,0.40235880398671)
--(axis cs:5601,0.396378737541528)
--(axis cs:5545,0.390066445182724)
--(axis cs:5489,0.385681063122923)
--(axis cs:5433,0.383056478405315)
--(axis cs:5377,0.378936877076411)
--(axis cs:5321,0.374318936877076)
--(axis cs:5265,0.371096345514949)
--(axis cs:5209,0.372059800664451)
--(axis cs:5153,0.377740863787374)
--(axis cs:5097,0.379136212624584)
--(axis cs:5041,0.381395348837209)
--(axis cs:4985,0.38704318936877)
--(axis cs:4929,0.387009966777408)
--(axis cs:4873,0.385083056478405)
--(axis cs:4817,0.383421926910299)
--(axis cs:4761,0.383588039867109)
--(axis cs:4705,0.382558139534883)
--(axis cs:4649,0.378504983388704)
--(axis cs:4593,0.37548172757475)
--(axis cs:4537,0.372392026578072)
--(axis cs:4481,0.369368770764119)
--(axis cs:4425,0.370299003322259)
--(axis cs:4369,0.369435215946843)
--(axis cs:4313,0.366079734219269)
--(axis cs:4257,0.365614617940199)
--(axis cs:4201,0.371295681063122)
--(axis cs:4145,0.37485049833887)
--(axis cs:4089,0.374451827242524)
--(axis cs:4033,0.371528239202657)
--(axis cs:3977,0.36312292358804)
--(axis cs:3921,0.357641196013289)
--(axis cs:3865,0.352857142857142)
--(axis cs:3809,0.346445182724252)
--(axis cs:3753,0.34594684385382)
--(axis cs:3697,0.349601328903654)
--(axis cs:3641,0.351760797342192)
--(axis cs:3585,0.355747508305647)
--(axis cs:3529,0.35953488372093)
--(axis cs:3473,0.363554817275747)
--(axis cs:3417,0.365282392026578)
--(axis cs:3361,0.364418604651163)
--(axis cs:3305,0.363887043189369)
--(axis cs:3249,0.36375415282392)
--(axis cs:3193,0.36704318936877)
--(axis cs:3137,0.368637873754152)
--(axis cs:3081,0.368936877076411)
--(axis cs:3025,0.365382059800664)
--(axis cs:2969,0.359667774086378)
--(axis cs:2913,0.358970099667773)
--(axis cs:2857,0.357408637873754)
--(axis cs:2801,0.356910299003322)
--(axis cs:2745,0.356345514950165)
--(axis cs:2689,0.357209302325581)
--(axis cs:2633,0.357774086378737)
--(axis cs:2577,0.357441860465116)
--(axis cs:2521,0.355581395348837)
--(axis cs:2465,0.348704318936877)
--(axis cs:2409,0.341428571428571)
--(axis cs:2353,0.333554817275747)
--(axis cs:2297,0.326744186046512)
--(axis cs:2241,0.32046511627907)
--(axis cs:2185,0.312059800664452)
--(axis cs:2129,0.30750830564784)
--(axis cs:2073,0.303953488372093)
--(axis cs:2017,0.299700996677741)
--(axis cs:1961,0.29890365448505)
--(axis cs:1905,0.29687707641196)
--(axis cs:1849,0.29312292358804)
--(axis cs:1793,0.292292358803987)
--(axis cs:1737,0.290963455149502)
--(axis cs:1681,0.288073089700997)
--(axis cs:1625,0.28764119601329)
--(axis cs:1569,0.287242524916944)
--(axis cs:1513,0.282524916943522)
--(axis cs:1457,0.27421926910299)
--(axis cs:1401,0.26186046511628)
--(axis cs:1345,0.245813953488372)
--(axis cs:1289,0.233953488372093)
--(axis cs:1233,0.225016611295681)
--(axis cs:1177,0.213388704318937)
--(axis cs:1121,0.20109634551495)
--(axis cs:1065,0.18734219269103)
--(axis cs:1009,0.176976744186046)
--(axis cs:953,0.168172757475083)
--(axis cs:897,0.157375415282392)
--(axis cs:841,0.14624584717608)
--(axis cs:785,0.130332225913621)
--(axis cs:729,0.115847176079734)
--(axis cs:673,0.105284482363973)
--(axis cs:617,0.092564472462143)
--(axis cs:561,0.0784231679270474)
--(axis cs:505,0.0637416206476811)
--(axis cs:449,0.0490600733683148)
--(axis cs:393,0.0343785260889485)
--(axis cs:337,0.0196969788095822)
--(axis cs:281,0.00501543153021584)
--(axis cs:225,-0.00966611574915047)
--(axis cs:169,-0.0243476630285168)
--(axis cs:113,-0.0390292103078831)
--(axis cs:57,-0.0537107575872494)
--(axis cs:0,-0.0683923048666158)
--cycle;

\path [draw=goldenrod21018910, fill=goldenrod21018910, opacity=0.1, very thin]
(axis cs:0,0.00866320910505139)
--(axis cs:0,0.00866320910505139)
--(axis cs:49,0.00976409377157091)
--(axis cs:97,0.0108649784380904)
--(axis cs:145,0.0119658631046099)
--(axis cs:193,0.0130667477711295)
--(axis cs:241,0.014167632437649)
--(axis cs:289,0.0152685171041685)
--(axis cs:337,0.016369401770688)
--(axis cs:385,0.0174702864372075)
--(axis cs:433,0.018571171103727)
--(axis cs:481,0.0196720557702466)
--(axis cs:529,0.0207729404367661)
--(axis cs:577,0.0218738251032856)
--(axis cs:625,0.0224574900279075)
--(axis cs:673,0.0232548322205985)
--(axis cs:721,0.0255481727574751)
--(axis cs:769,0.0303654485049834)
--(axis cs:817,0.0372757475083057)
--(axis cs:865,0.0428239202657808)
--(axis cs:913,0.0448172757475083)
--(axis cs:961,0.0458471760797343)
--(axis cs:1009,0.0476744186046513)
--(axis cs:1057,0.0496013289036545)
--(axis cs:1105,0.0520598006644519)
--(axis cs:1153,0.0554817275747509)
--(axis cs:1201,0.0575747508305648)
--(axis cs:1249,0.0596013289036545)
--(axis cs:1297,0.0641860465116279)
--(axis cs:1345,0.0699667774086379)
--(axis cs:1393,0.0762458471760798)
--(axis cs:1441,0.0814617940199336)
--(axis cs:1489,0.0867774086378738)
--(axis cs:1537,0.0945847176079734)
--(axis cs:1585,0.10358803986711)
--(axis cs:1633,0.111495016611296)
--(axis cs:1681,0.118139534883721)
--(axis cs:1729,0.125415282392027)
--(axis cs:1777,0.131727574750831)
--(axis cs:1825,0.137873754152824)
--(axis cs:1873,0.145083056478406)
--(axis cs:1921,0.152591362126246)
--(axis cs:1969,0.158073089700997)
--(axis cs:2017,0.161461794019933)
--(axis cs:2065,0.166677740863787)
--(axis cs:2113,0.174983388704319)
--(axis cs:2161,0.185083056478405)
--(axis cs:2209,0.193023255813953)
--(axis cs:2257,0.197674418604651)
--(axis cs:2305,0.200797342192691)
--(axis cs:2353,0.203820598006645)
--(axis cs:2401,0.208704318936877)
--(axis cs:2449,0.214019933554817)
--(axis cs:2497,0.217043189368771)
--(axis cs:2545,0.215049833887043)
--(axis cs:2593,0.209900332225914)
--(axis cs:2641,0.206976744186047)
--(axis cs:2689,0.207541528239203)
--(axis cs:2737,0.207840531561462)
--(axis cs:2785,0.207275747508306)
--(axis cs:2833,0.208172757475083)
--(axis cs:2881,0.209966777408638)
--(axis cs:2929,0.210664451827242)
--(axis cs:2977,0.211627906976744)
--(axis cs:3025,0.213986710963455)
--(axis cs:3073,0.216777408637874)
--(axis cs:3121,0.217740863787375)
--(axis cs:3169,0.219235880398671)
--(axis cs:3217,0.220033222591362)
--(axis cs:3265,0.221328903654485)
--(axis cs:3313,0.227109634551495)
--(axis cs:3361,0.23172757475083)
--(axis cs:3409,0.233421926910299)
--(axis cs:3457,0.23750830564784)
--(axis cs:3505,0.244485049833887)
--(axis cs:3553,0.251694352159469)
--(axis cs:3601,0.257774086378738)
--(axis cs:3649,0.261495016611296)
--(axis cs:3697,0.263754152823921)
--(axis cs:3745,0.268139534883721)
--(axis cs:3793,0.27468438538206)
--(axis cs:3841,0.283056478405316)
--(axis cs:3889,0.289136212624585)
--(axis cs:3937,0.290498338870432)
--(axis cs:3985,0.289036544850498)
--(axis cs:4033,0.290398671096346)
--(axis cs:4081,0.294352159468438)
--(axis cs:4129,0.298172757475083)
--(axis cs:4177,0.303554817275748)
--(axis cs:4225,0.306810631229236)
--(axis cs:4273,0.307508305647841)
--(axis cs:4321,0.308039867109635)
--(axis cs:4369,0.308305647840532)
--(axis cs:4417,0.309700996677741)
--(axis cs:4465,0.30936877076412)
--(axis cs:4513,0.306544850498339)
--(axis cs:4561,0.30405315614618)
--(axis cs:4609,0.303189368770764)
--(axis cs:4657,0.303056478405316)
--(axis cs:4705,0.302823920265781)
--(axis cs:4753,0.299800664451828)
--(axis cs:4801,0.295116279069768)
--(axis cs:4849,0.294152823920266)
--(axis cs:4897,0.293488372093023)
--(axis cs:4945,0.291229235880399)
--(axis cs:4993,0.290099667774086)
--(axis cs:5041,0.28983388704319)
--(axis cs:5089,0.290730897009967)
--(axis cs:5137,0.294285714285715)
--(axis cs:5185,0.298970099667774)
--(axis cs:5233,0.298704318936878)
--(axis cs:5281,0.29514950166113)
--(axis cs:5329,0.294086378737542)
--(axis cs:5377,0.293355481727575)
--(axis cs:5425,0.294617940199336)
--(axis cs:5473,0.299102990033223)
--(axis cs:5521,0.304916943521595)
--(axis cs:5569,0.309202657807309)
--(axis cs:5617,0.311295681063123)
--(axis cs:5665,0.313920265780731)
--(axis cs:5713,0.315847176079734)
--(axis cs:5761,0.31531561461794)
--(axis cs:5809,0.316578073089701)
--(axis cs:5857,0.320099667774086)
--(axis cs:5905,0.322059800664452)
--(axis cs:5953,0.32328903654485)
--(axis cs:6001,0.326976744186046)
--(axis cs:6049,0.329833887043189)
--(axis cs:6097,0.333222591362126)
--(axis cs:6145,0.338504983388704)
--(axis cs:6193,0.339800664451827)
--(axis cs:6241,0.336677740863787)
--(axis cs:6289,0.334086378737541)
--(axis cs:6337,0.334318936877076)
--(axis cs:6385,0.334418604651163)
--(axis cs:6433,0.336511627906976)
--(axis cs:6481,0.338338870431893)
--(axis cs:6529,0.338039867109634)
--(axis cs:6577,0.336279069767442)
--(axis cs:6625,0.33265780730897)
--(axis cs:6673,0.329468438538206)
--(axis cs:6721,0.326445182724252)
--(axis cs:6769,0.324983388704319)
--(axis cs:6817,0.323687707641196)
--(axis cs:6865,0.322126245847176)
--(axis cs:6913,0.319933554817276)
--(axis cs:6961,0.318372093023256)
--(axis cs:7009,0.317906976744186)
--(axis cs:7057,0.318139534883721)
--(axis cs:7105,0.320033222591362)
--(axis cs:7153,0.324385382059801)
--(axis cs:7201,0.329700996677741)
--(axis cs:7249,0.333056478405315)
--(axis cs:7297,0.332790697674418)
--(axis cs:7345,0.332790697674418)
--(axis cs:7393,0.336843853820598)
--(axis cs:7441,0.339800664451827)
--(axis cs:7489,0.339202657807308)
--(axis cs:7537,0.338305647840532)
--(axis cs:7585,0.339700996677741)
--(axis cs:7633,0.341196013289036)
--(axis cs:7681,0.342691029900331)
--(axis cs:7729,0.345382059800664)
--(axis cs:7777,0.351196013289036)
--(axis cs:7825,0.358438538205979)
--(axis cs:7873,0.361362126245846)
--(axis cs:7921,0.359966777408637)
--(axis cs:7969,0.357674418604651)
--(axis cs:8017,0.358405315614618)
--(axis cs:8065,0.359667774086379)
--(axis cs:8113,0.360332225913621)
--(axis cs:8161,0.360066445182724)
--(axis cs:8209,0.356677740863787)
--(axis cs:8257,0.350531561461793)
--(axis cs:8305,0.345315614617939)
--(axis cs:8353,0.34109634551495)
--(axis cs:8401,0.335083056478405)
--(axis cs:8449,0.327475083056478)
--(axis cs:8497,0.322956810631229)
--(axis cs:8545,0.320299003322259)
--(axis cs:8593,0.316046511627907)
--(axis cs:8641,0.316478405315614)
--(axis cs:8689,0.319169435215947)
--(axis cs:8737,0.318272425249169)
--(axis cs:8785,0.315348837209303)
--(axis cs:8833,0.31202657807309)
--(axis cs:8881,0.308936877076412)
--(axis cs:8929,0.306279069767442)
--(axis cs:8977,0.300132890365449)
--(axis cs:9025,0.293554817275748)
--(axis cs:9073,0.290033222591363)
--(axis cs:9121,0.289102990033223)
--(axis cs:9169,0.288671096345515)
--(axis cs:9217,0.286146179401994)
--(axis cs:9265,0.283986710963456)
--(axis cs:9313,0.282624584717608)
--(axis cs:9361,0.284750830564785)
--(axis cs:9409,0.288970099667774)
--(axis cs:9457,0.291760797342193)
--(axis cs:9505,0.294551495016612)
--(axis cs:9553,0.298538205980067)
--(axis cs:9601,0.301727574750831)
--(axis cs:9649,0.305714285714286)
--(axis cs:9697,0.310531561461794)
--(axis cs:9745,0.31358803986711)
--(axis cs:9793,0.316312292358804)
--(axis cs:9841,0.317541528239203)
--(axis cs:9889,0.3178073089701)
--(axis cs:9937,0.318338870431893)
--(axis cs:9985,0.316677740863787)
--(axis cs:10033,0.314485049833887)
--(axis cs:10081,0.314684385382059)
--(axis cs:10129,0.317707641196013)
--(axis cs:10177,0.324551495016611)
--(axis cs:10225,0.329501661129568)
--(axis cs:10273,0.33312292358804)
--(axis cs:10321,0.335348837209302)
--(axis cs:10369,0.334186046511628)
--(axis cs:10417,0.334318936877076)
--(axis cs:10465,0.335282392026578)
--(axis cs:10513,0.337308970099668)
--(axis cs:10561,0.338936877076412)
--(axis cs:10609,0.338837209302325)
--(axis cs:10657,0.339601328903654)
--(axis cs:10705,0.340598006644518)
--(axis cs:10753,0.337475083056478)
--(axis cs:10801,0.336245847176079)
--(axis cs:10849,0.338272425249169)
--(axis cs:10897,0.337641196013289)
--(axis cs:10945,0.336013289036545)
--(axis cs:10993,0.335215946843853)
--(axis cs:11041,0.334651162790697)
--(axis cs:11089,0.331395348837209)
--(axis cs:11137,0.327275747508305)
--(axis cs:11185,0.326777408637873)
--(axis cs:11233,0.328870431893687)
--(axis cs:11281,0.330531561461794)
--(axis cs:11329,0.329368770764119)
--(axis cs:11377,0.326179401993355)
--(axis cs:11425,0.325813953488372)
--(axis cs:11473,0.325681063122923)
--(axis cs:11521,0.324817275747508)
--(axis cs:11569,0.325714285714286)
--(axis cs:11617,0.327607973421927)
--(axis cs:11665,0.331428571428571)
--(axis cs:11713,0.335548172757475)
--(axis cs:11761,0.336112956810631)
--(axis cs:11809,0.336079734219269)
--(axis cs:11857,0.335813953488372)
--(axis cs:11905,0.333920265780731)
--(axis cs:11953,0.334385382059801)
--(axis cs:12001,0.334717607973422)
--(axis cs:12049,0.333986710963455)
--(axis cs:12097,0.334518272425249)
--(axis cs:12145,0.336013289036545)
--(axis cs:12193,0.338538205980066)
--(axis cs:12241,0.340531561461793)
--(axis cs:12289,0.343521594684385)
--(axis cs:12337,0.348239202657807)
--(axis cs:12385,0.350730897009966)
--(axis cs:12433,0.350498338870431)
--(axis cs:12481,0.35126245847176)
--(axis cs:12529,0.353588039867109)
--(axis cs:12577,0.353421926910299)
--(axis cs:12625,0.350598006644518)
--(axis cs:12673,0.348737541528239)
--(axis cs:12721,0.348870431893687)
--(axis cs:12769,0.35016611295681)
--(axis cs:12817,0.350564784053156)
--(axis cs:12865,0.348172757475083)
--(axis cs:12913,0.344617940199335)
--(axis cs:12961,0.342026578073089)
--(axis cs:13009,0.339700996677741)
--(axis cs:13057,0.33860465116279)
--(axis cs:13105,0.33906976744186)
--(axis cs:13153,0.339435215946843)
--(axis cs:13201,0.339568106312292)
--(axis cs:13249,0.338936877076412)
--(axis cs:13297,0.338504983388704)
--(axis cs:13345,0.339700996677741)
--(axis cs:13393,0.34016611295681)
--(axis cs:13441,0.339335548172757)
--(axis cs:13489,0.337740863787375)
--(axis cs:13537,0.335813953488372)
--(axis cs:13585,0.336976744186046)
--(axis cs:13633,0.339102990033222)
--(axis cs:13681,0.338870431893687)
--(axis cs:13729,0.334883720930232)
--(axis cs:13777,0.330830564784053)
--(axis cs:13825,0.329966777408637)
--(axis cs:13873,0.32813953488372)
--(axis cs:13921,0.32594684385382)
--(axis cs:13969,0.328571428571428)
--(axis cs:14017,0.330199335548173)
--(axis cs:14065,0.327707641196013)
--(axis cs:14113,0.328106312292359)
--(axis cs:14161,0.331495016611296)
--(axis cs:14209,0.335249169435216)
--(axis cs:14257,0.338139534883721)
--(axis cs:14305,0.339401993355482)
--(axis cs:14353,0.339235880398671)
--(axis cs:14401,0.338471760797342)
--(axis cs:14449,0.338538205980066)
--(axis cs:14497,0.340498338870432)
--(axis cs:14545,0.339933554817275)
--(axis cs:14593,0.336478405315614)
--(axis cs:14641,0.334950166112956)
--(axis cs:14689,0.337122131526259)
--(axis cs:14737,0.339768357131856)
--(axis cs:14785,0.342414582737454)
--(axis cs:14833,0.345060808343051)
--(axis cs:14881,0.347707033948648)
--(axis cs:14929,0.350353259554245)
--(axis cs:14977,0.352999485159843)
--(axis cs:15025,0.35564571076544)
--(axis cs:15073,0.358291936371037)
--(axis cs:15121,0.360938161976634)
--(axis cs:15169,0.363584387582231)
--(axis cs:15217,0.366230613187829)
--(axis cs:15217,0.366230613187829)
--(axis cs:15217,0.366230613187829)
--(axis cs:15169,0.363584387582231)
--(axis cs:15121,0.360938161976634)
--(axis cs:15073,0.358291936371037)
--(axis cs:15025,0.35564571076544)
--(axis cs:14977,0.352999485159843)
--(axis cs:14929,0.350353259554245)
--(axis cs:14881,0.347707033948648)
--(axis cs:14833,0.345060808343051)
--(axis cs:14785,0.342414582737454)
--(axis cs:14737,0.339768357131856)
--(axis cs:14689,0.337122131526259)
--(axis cs:14641,0.334950166112956)
--(axis cs:14593,0.336478405315614)
--(axis cs:14545,0.339933554817275)
--(axis cs:14497,0.340498338870432)
--(axis cs:14449,0.338538205980066)
--(axis cs:14401,0.338471760797342)
--(axis cs:14353,0.339235880398671)
--(axis cs:14305,0.339401993355482)
--(axis cs:14257,0.338139534883721)
--(axis cs:14209,0.335249169435216)
--(axis cs:14161,0.331495016611296)
--(axis cs:14113,0.328106312292359)
--(axis cs:14065,0.327707641196013)
--(axis cs:14017,0.330199335548173)
--(axis cs:13969,0.328571428571428)
--(axis cs:13921,0.32594684385382)
--(axis cs:13873,0.32813953488372)
--(axis cs:13825,0.329966777408637)
--(axis cs:13777,0.330830564784053)
--(axis cs:13729,0.334883720930232)
--(axis cs:13681,0.338870431893687)
--(axis cs:13633,0.339102990033222)
--(axis cs:13585,0.336976744186046)
--(axis cs:13537,0.335813953488372)
--(axis cs:13489,0.337740863787375)
--(axis cs:13441,0.339335548172757)
--(axis cs:13393,0.34016611295681)
--(axis cs:13345,0.339700996677741)
--(axis cs:13297,0.338504983388704)
--(axis cs:13249,0.338936877076412)
--(axis cs:13201,0.339568106312292)
--(axis cs:13153,0.339435215946843)
--(axis cs:13105,0.33906976744186)
--(axis cs:13057,0.33860465116279)
--(axis cs:13009,0.339700996677741)
--(axis cs:12961,0.342026578073089)
--(axis cs:12913,0.344617940199335)
--(axis cs:12865,0.348172757475083)
--(axis cs:12817,0.350564784053156)
--(axis cs:12769,0.35016611295681)
--(axis cs:12721,0.348870431893687)
--(axis cs:12673,0.348737541528239)
--(axis cs:12625,0.350598006644518)
--(axis cs:12577,0.353421926910299)
--(axis cs:12529,0.353588039867109)
--(axis cs:12481,0.35126245847176)
--(axis cs:12433,0.350498338870431)
--(axis cs:12385,0.350730897009966)
--(axis cs:12337,0.348239202657807)
--(axis cs:12289,0.343521594684385)
--(axis cs:12241,0.340531561461793)
--(axis cs:12193,0.338538205980066)
--(axis cs:12145,0.336013289036545)
--(axis cs:12097,0.334518272425249)
--(axis cs:12049,0.333986710963455)
--(axis cs:12001,0.334717607973422)
--(axis cs:11953,0.334385382059801)
--(axis cs:11905,0.333920265780731)
--(axis cs:11857,0.335813953488372)
--(axis cs:11809,0.336079734219269)
--(axis cs:11761,0.336112956810631)
--(axis cs:11713,0.335548172757475)
--(axis cs:11665,0.331428571428571)
--(axis cs:11617,0.327607973421927)
--(axis cs:11569,0.325714285714286)
--(axis cs:11521,0.324817275747508)
--(axis cs:11473,0.325681063122923)
--(axis cs:11425,0.325813953488372)
--(axis cs:11377,0.326179401993355)
--(axis cs:11329,0.329368770764119)
--(axis cs:11281,0.330531561461794)
--(axis cs:11233,0.328870431893687)
--(axis cs:11185,0.326777408637873)
--(axis cs:11137,0.327275747508305)
--(axis cs:11089,0.331395348837209)
--(axis cs:11041,0.334651162790697)
--(axis cs:10993,0.335215946843853)
--(axis cs:10945,0.336013289036545)
--(axis cs:10897,0.337641196013289)
--(axis cs:10849,0.338272425249169)
--(axis cs:10801,0.336245847176079)
--(axis cs:10753,0.337475083056478)
--(axis cs:10705,0.340598006644518)
--(axis cs:10657,0.339601328903654)
--(axis cs:10609,0.338837209302325)
--(axis cs:10561,0.338936877076412)
--(axis cs:10513,0.337308970099668)
--(axis cs:10465,0.335282392026578)
--(axis cs:10417,0.334318936877076)
--(axis cs:10369,0.334186046511628)
--(axis cs:10321,0.335348837209302)
--(axis cs:10273,0.33312292358804)
--(axis cs:10225,0.329501661129568)
--(axis cs:10177,0.324551495016611)
--(axis cs:10129,0.317707641196013)
--(axis cs:10081,0.314684385382059)
--(axis cs:10033,0.314485049833887)
--(axis cs:9985,0.316677740863787)
--(axis cs:9937,0.318338870431893)
--(axis cs:9889,0.3178073089701)
--(axis cs:9841,0.317541528239203)
--(axis cs:9793,0.316312292358804)
--(axis cs:9745,0.31358803986711)
--(axis cs:9697,0.310531561461794)
--(axis cs:9649,0.305714285714286)
--(axis cs:9601,0.301727574750831)
--(axis cs:9553,0.298538205980067)
--(axis cs:9505,0.294551495016612)
--(axis cs:9457,0.291760797342193)
--(axis cs:9409,0.288970099667774)
--(axis cs:9361,0.284750830564785)
--(axis cs:9313,0.282624584717608)
--(axis cs:9265,0.283986710963456)
--(axis cs:9217,0.286146179401994)
--(axis cs:9169,0.288671096345515)
--(axis cs:9121,0.289102990033223)
--(axis cs:9073,0.290033222591363)
--(axis cs:9025,0.293554817275748)
--(axis cs:8977,0.300132890365449)
--(axis cs:8929,0.306279069767442)
--(axis cs:8881,0.308936877076412)
--(axis cs:8833,0.31202657807309)
--(axis cs:8785,0.315348837209303)
--(axis cs:8737,0.318272425249169)
--(axis cs:8689,0.319169435215947)
--(axis cs:8641,0.316478405315614)
--(axis cs:8593,0.316046511627907)
--(axis cs:8545,0.320299003322259)
--(axis cs:8497,0.322956810631229)
--(axis cs:8449,0.327475083056478)
--(axis cs:8401,0.335083056478405)
--(axis cs:8353,0.34109634551495)
--(axis cs:8305,0.345315614617939)
--(axis cs:8257,0.350531561461793)
--(axis cs:8209,0.356677740863787)
--(axis cs:8161,0.360066445182724)
--(axis cs:8113,0.360332225913621)
--(axis cs:8065,0.359667774086379)
--(axis cs:8017,0.358405315614618)
--(axis cs:7969,0.357674418604651)
--(axis cs:7921,0.359966777408637)
--(axis cs:7873,0.361362126245846)
--(axis cs:7825,0.358438538205979)
--(axis cs:7777,0.351196013289036)
--(axis cs:7729,0.345382059800664)
--(axis cs:7681,0.342691029900331)
--(axis cs:7633,0.341196013289036)
--(axis cs:7585,0.339700996677741)
--(axis cs:7537,0.338305647840532)
--(axis cs:7489,0.339202657807308)
--(axis cs:7441,0.339800664451827)
--(axis cs:7393,0.336843853820598)
--(axis cs:7345,0.332790697674418)
--(axis cs:7297,0.332790697674418)
--(axis cs:7249,0.333056478405315)
--(axis cs:7201,0.329700996677741)
--(axis cs:7153,0.324385382059801)
--(axis cs:7105,0.320033222591362)
--(axis cs:7057,0.318139534883721)
--(axis cs:7009,0.317906976744186)
--(axis cs:6961,0.318372093023256)
--(axis cs:6913,0.319933554817276)
--(axis cs:6865,0.322126245847176)
--(axis cs:6817,0.323687707641196)
--(axis cs:6769,0.324983388704319)
--(axis cs:6721,0.326445182724252)
--(axis cs:6673,0.329468438538206)
--(axis cs:6625,0.33265780730897)
--(axis cs:6577,0.336279069767442)
--(axis cs:6529,0.338039867109634)
--(axis cs:6481,0.338338870431893)
--(axis cs:6433,0.336511627906976)
--(axis cs:6385,0.334418604651163)
--(axis cs:6337,0.334318936877076)
--(axis cs:6289,0.334086378737541)
--(axis cs:6241,0.336677740863787)
--(axis cs:6193,0.339800664451827)
--(axis cs:6145,0.338504983388704)
--(axis cs:6097,0.333222591362126)
--(axis cs:6049,0.329833887043189)
--(axis cs:6001,0.326976744186046)
--(axis cs:5953,0.32328903654485)
--(axis cs:5905,0.322059800664452)
--(axis cs:5857,0.320099667774086)
--(axis cs:5809,0.316578073089701)
--(axis cs:5761,0.31531561461794)
--(axis cs:5713,0.315847176079734)
--(axis cs:5665,0.313920265780731)
--(axis cs:5617,0.311295681063123)
--(axis cs:5569,0.309202657807309)
--(axis cs:5521,0.304916943521595)
--(axis cs:5473,0.299102990033223)
--(axis cs:5425,0.294617940199336)
--(axis cs:5377,0.293355481727575)
--(axis cs:5329,0.294086378737542)
--(axis cs:5281,0.29514950166113)
--(axis cs:5233,0.298704318936878)
--(axis cs:5185,0.298970099667774)
--(axis cs:5137,0.294285714285715)
--(axis cs:5089,0.290730897009967)
--(axis cs:5041,0.28983388704319)
--(axis cs:4993,0.290099667774086)
--(axis cs:4945,0.291229235880399)
--(axis cs:4897,0.293488372093023)
--(axis cs:4849,0.294152823920266)
--(axis cs:4801,0.295116279069768)
--(axis cs:4753,0.299800664451828)
--(axis cs:4705,0.302823920265781)
--(axis cs:4657,0.303056478405316)
--(axis cs:4609,0.303189368770764)
--(axis cs:4561,0.30405315614618)
--(axis cs:4513,0.306544850498339)
--(axis cs:4465,0.30936877076412)
--(axis cs:4417,0.309700996677741)
--(axis cs:4369,0.308305647840532)
--(axis cs:4321,0.308039867109635)
--(axis cs:4273,0.307508305647841)
--(axis cs:4225,0.306810631229236)
--(axis cs:4177,0.303554817275748)
--(axis cs:4129,0.298172757475083)
--(axis cs:4081,0.294352159468438)
--(axis cs:4033,0.290398671096346)
--(axis cs:3985,0.289036544850498)
--(axis cs:3937,0.290498338870432)
--(axis cs:3889,0.289136212624585)
--(axis cs:3841,0.283056478405316)
--(axis cs:3793,0.27468438538206)
--(axis cs:3745,0.268139534883721)
--(axis cs:3697,0.263754152823921)
--(axis cs:3649,0.261495016611296)
--(axis cs:3601,0.257774086378738)
--(axis cs:3553,0.251694352159469)
--(axis cs:3505,0.244485049833887)
--(axis cs:3457,0.23750830564784)
--(axis cs:3409,0.233421926910299)
--(axis cs:3361,0.23172757475083)
--(axis cs:3313,0.227109634551495)
--(axis cs:3265,0.221328903654485)
--(axis cs:3217,0.220033222591362)
--(axis cs:3169,0.219235880398671)
--(axis cs:3121,0.217740863787375)
--(axis cs:3073,0.216777408637874)
--(axis cs:3025,0.213986710963455)
--(axis cs:2977,0.211627906976744)
--(axis cs:2929,0.210664451827242)
--(axis cs:2881,0.209966777408638)
--(axis cs:2833,0.208172757475083)
--(axis cs:2785,0.207275747508306)
--(axis cs:2737,0.207840531561462)
--(axis cs:2689,0.207541528239203)
--(axis cs:2641,0.206976744186047)
--(axis cs:2593,0.209900332225914)
--(axis cs:2545,0.215049833887043)
--(axis cs:2497,0.217043189368771)
--(axis cs:2449,0.214019933554817)
--(axis cs:2401,0.208704318936877)
--(axis cs:2353,0.203820598006645)
--(axis cs:2305,0.200797342192691)
--(axis cs:2257,0.197674418604651)
--(axis cs:2209,0.193023255813953)
--(axis cs:2161,0.185083056478405)
--(axis cs:2113,0.174983388704319)
--(axis cs:2065,0.166677740863787)
--(axis cs:2017,0.161461794019933)
--(axis cs:1969,0.158073089700997)
--(axis cs:1921,0.152591362126246)
--(axis cs:1873,0.145083056478406)
--(axis cs:1825,0.137873754152824)
--(axis cs:1777,0.131727574750831)
--(axis cs:1729,0.125415282392027)
--(axis cs:1681,0.118139534883721)
--(axis cs:1633,0.111495016611296)
--(axis cs:1585,0.10358803986711)
--(axis cs:1537,0.0945847176079734)
--(axis cs:1489,0.0867774086378738)
--(axis cs:1441,0.0814617940199336)
--(axis cs:1393,0.0762458471760798)
--(axis cs:1345,0.0699667774086379)
--(axis cs:1297,0.0641860465116279)
--(axis cs:1249,0.0596013289036545)
--(axis cs:1201,0.0575747508305648)
--(axis cs:1153,0.0554817275747509)
--(axis cs:1105,0.0520598006644519)
--(axis cs:1057,0.0496013289036545)
--(axis cs:1009,0.0476744186046513)
--(axis cs:961,0.0458471760797343)
--(axis cs:913,0.0448172757475083)
--(axis cs:865,0.0428239202657808)
--(axis cs:817,0.0372757475083057)
--(axis cs:769,0.0303654485049834)
--(axis cs:721,0.0255481727574751)
--(axis cs:673,0.0232548322205985)
--(axis cs:625,0.0224574900279075)
--(axis cs:577,0.0218738251032856)
--(axis cs:529,0.0207729404367661)
--(axis cs:481,0.0196720557702466)
--(axis cs:433,0.018571171103727)
--(axis cs:385,0.0174702864372075)
--(axis cs:337,0.016369401770688)
--(axis cs:289,0.0152685171041685)
--(axis cs:241,0.014167632437649)
--(axis cs:193,0.0130667477711295)
--(axis cs:145,0.0119658631046099)
--(axis cs:97,0.0108649784380904)
--(axis cs:49,0.00976409377157091)
--(axis cs:0,0.00866320910505139)
--cycle;

\addplot [very thick, dodgerblue1101252, opacity=0.8]
table {%
0 -0.0683923048666158
57 -0.0537107575872494
113 -0.0390292103078831
169 -0.0243476630285168
225 -0.00966611574915047
281 0.00501543153021584
337 0.0196969788095822
393 0.0343785260889485
449 0.0490600733683148
505 0.0637416206476811
561 0.0784231679270474
617 0.092564472462143
673 0.105284482363973
729 0.115847176079734
785 0.130332225913621
841 0.14624584717608
897 0.157375415282392
953 0.168172757475083
1009 0.176976744186046
1065 0.18734219269103
1121 0.20109634551495
1177 0.213388704318937
1233 0.225016611295681
1289 0.233953488372093
1345 0.245813953488372
1401 0.26186046511628
1457 0.27421926910299
1513 0.282524916943522
1569 0.287242524916944
1625 0.28764119601329
1681 0.288073089700997
1737 0.290963455149502
1793 0.292292358803987
1849 0.29312292358804
1905 0.29687707641196
1961 0.29890365448505
2017 0.299700996677741
2073 0.303953488372093
2129 0.30750830564784
2185 0.312059800664452
2241 0.32046511627907
2297 0.326744186046512
2353 0.333554817275747
2409 0.341428571428571
2465 0.348704318936877
2521 0.355581395348837
2577 0.357441860465116
2633 0.357774086378737
2689 0.357209302325581
2745 0.356345514950165
2801 0.356910299003322
2857 0.357408637873754
2913 0.358970099667773
2969 0.359667774086378
3025 0.365382059800664
3081 0.368936877076411
3137 0.368637873754152
3193 0.36704318936877
3249 0.36375415282392
3305 0.363887043189369
3361 0.364418604651163
3417 0.365282392026578
3473 0.363554817275747
3529 0.35953488372093
3585 0.355747508305647
3641 0.351760797342192
3697 0.349601328903654
3753 0.34594684385382
3809 0.346445182724252
3865 0.352857142857142
3921 0.357641196013289
3977 0.36312292358804
4033 0.371528239202657
4089 0.374451827242524
4145 0.37485049833887
4201 0.371295681063122
4257 0.365614617940199
4313 0.366079734219269
4369 0.369435215946843
4425 0.370299003322259
4481 0.369368770764119
4537 0.372392026578072
4593 0.37548172757475
4649 0.378504983388704
4705 0.382558139534883
4761 0.383588039867109
4817 0.383421926910299
4873 0.385083056478405
4929 0.387009966777408
4985 0.38704318936877
5041 0.381395348837209
5097 0.379136212624584
5153 0.377740863787374
5209 0.372059800664451
5265 0.371096345514949
5321 0.374318936877076
5377 0.378936877076411
5433 0.383056478405315
5489 0.385681063122923
5545 0.390066445182724
5601 0.396378737541528
5657 0.40235880398671
5713 0.400498338870431
5769 0.398405315614618
5825 0.398305647840531
5881 0.396544850498338
5937 0.397574750830564
5993 0.398970099667773
6049 0.399302325581395
6105 0.397441860465116
6161 0.396079734219269
6217 0.398504983388704
6273 0.404285714285714
6329 0.409634551495016
6385 0.413421926910298
6441 0.412093023255813
6497 0.410199335548172
6553 0.412558139534883
6609 0.41265780730897
6665 0.412558139534883
6721 0.410764119601329
6777 0.40860465116279
6833 0.410299003322259
6889 0.415581395348837
6945 0.423255813953487
7001 0.425913621262458
7057 0.424252491694351
7113 0.423554817275747
7169 0.424750830564783
7225 0.428172757475082
7281 0.433521594684385
7337 0.438671096345515
7393 0.438604651162791
7449 0.435714285714286
7505 0.431960132890366
7561 0.43063122923588
7617 0.431295681063123
7673 0.430963455149502
7729 0.424950166112956
7785 0.421827242524916
7841 0.426013289036544
7897 0.428671096345515
7953 0.427176079734218
8009 0.425116279069767
8065 0.424352159468438
8121 0.423588039867109
8177 0.421827242524916
8233 0.425348837209302
8289 0.429800664451827
8345 0.432292358803986
8401 0.431129568106312
8457 0.42813953488372
8513 0.422956810631229
8569 0.418770764119602
8625 0.417076411960133
8681 0.417076411960133
8737 0.416112956810631
8793 0.414186046511629
8849 0.413488372093023
8905 0.419734219269102
8961 0.425614617940198
9017 0.426810631229235
9073 0.424418604651162
9129 0.427176079734218
9185 0.434285714285714
9241 0.434584717607973
9297 0.433654485049833
9353 0.433156146179401
9409 0.432259136212624
9465 0.433488372093022
9521 0.435282392026578
9577 0.436677740863787
9633 0.439867109634552
9689 0.442757475083057
9745 0.447774086378737
9801 0.453654485049834
9857 0.457441860465118
9913 0.459069767441861
9969 0.461528239202659
10025 0.469235880398672
10081 0.473953488372093
10137 0.472757475083056
10193 0.475548172757476
10249 0.479003322259136
10305 0.478604651162791
10361 0.47485049833887
10417 0.473189368770764
10473 0.472624584717608
10529 0.472657807308971
10585 0.471495016611297
10641 0.469302325581396
10697 0.465016611295681
10753 0.461893687707642
10809 0.462990033222592
10865 0.465249169435217
10921 0.466411960132891
10977 0.465714285714285
11033 0.465980066445183
11089 0.46611295681063
11145 0.467242524916943
11201 0.466279069767442
11257 0.46109634551495
11313 0.460830564784053
11369 0.461262458471761
11425 0.459734219269102
11481 0.457541528239203
11537 0.458704318936877
11593 0.460398671096346
11649 0.460897009966778
11705 0.460797342192692
11761 0.460797342192691
11817 0.461893687707641
11873 0.46109634551495
11929 0.463289036544852
11985 0.464750830564785
12041 0.460631229235881
12097 0.455448504983389
12153 0.452823920265781
12209 0.452159468438538
12265 0.450132890365449
12321 0.450398671096345
12377 0.449900332225914
12433 0.447873754152823
12489 0.445282392026577
12545 0.443122923588039
12601 0.439568106312291
12657 0.436179401993355
12713 0.436644518272425
12769 0.434152823920265
12825 0.431495016611295
12881 0.431528239202657
12937 0.43172757475083
12993 0.433687707641195
13049 0.436943521594683
13105 0.439734219269102
13161 0.438006644518272
13217 0.43501661129568
13273 0.434717607973421
13329 0.436312292358803
13385 0.437774086378737
13441 0.437275747508305
13497 0.436411960132891
13553 0.436411960132891
13609 0.437043189368771
13665 0.438272425249169
13721 0.43767441860465
13777 0.440431893687707
13833 0.444684385382059
13889 0.445249169435216
13945 0.440730897009966
14001 0.43970099667774
14057 0.441926910299003
14113 0.441295681063122
14169 0.438272425249169
14225 0.434750830564783
14281 0.430265780730897
14337 0.43235880398671
14393 0.439568106312292
14449 0.445514950166112
14505 0.44890365448505
14561 0.449534883720929
14617 0.448372093023255
14673 0.449800664451827
14729 0.451096345514949
14785 0.451860465116279
14841 0.451428571428572
14897 0.453388704318938
14953 0.457807308970099
15009 0.457574750830565
15065 0.458803986710964
15121 0.462757475083057
15177 0.4656146179402
15233 0.464418604651164
15289 0.463687707641196
15345 0.468106312292359
15401 0.469734219269103
15457 0.467242524916944
15513 0.465049833887044
15569 0.457242524916944
15625 0.446976744186047
15681 0.441893687707642
15737 0.441262458471761
15793 0.443421926910299
15849 0.448770764119601
15905 0.453156146179401
15961 0.454186046511627
16017 0.449302325581395
16073 0.446046511627906
16129 0.441229235880399
16185 0.436146179401993
16241 0.43485049833887
16297 0.434950166112956
16353 0.435049833887043
16409 0.430730897009967
16465 0.425548172757475
16521 0.423687707641196
16577 0.419601328903654
16633 0.420863787375415
16689 0.424750830564784
16745 0.424651162790697
16801 0.428106312292358
16857 0.43328903654485
16913 0.431395348837208
16969 0.428118092011177
17025 0.424622204131922
17081 0.421126316252668
17137 0.417630428373413
17193 0.414134540494158
17249 0.410638652614904
17305 0.407142764735649
17361 0.403646876856395
17417 0.40015098897714
17473 0.396655101097886
17529 0.393159213218631
};
\addplot [very thick, goldenrod21018910, opacity=0.8]
table {%
0 0.00866320910505139
49 0.00976409377157091
97 0.0108649784380904
145 0.0119658631046099
193 0.0130667477711295
241 0.014167632437649
289 0.0152685171041685
337 0.016369401770688
385 0.0174702864372075
433 0.018571171103727
481 0.0196720557702466
529 0.0207729404367661
577 0.0218738251032856
625 0.0224574900279075
673 0.0232548322205985
721 0.0255481727574751
769 0.0303654485049834
817 0.0372757475083057
865 0.0428239202657808
913 0.0448172757475083
961 0.0458471760797343
1009 0.0476744186046513
1057 0.0496013289036545
1105 0.0520598006644519
1153 0.0554817275747509
1201 0.0575747508305648
1249 0.0596013289036545
1297 0.0641860465116279
1345 0.0699667774086379
1393 0.0762458471760798
1441 0.0814617940199336
1489 0.0867774086378738
1537 0.0945847176079734
1585 0.10358803986711
1633 0.111495016611296
1681 0.118139534883721
1729 0.125415282392027
1777 0.131727574750831
1825 0.137873754152824
1873 0.145083056478406
1921 0.152591362126246
1969 0.158073089700997
2017 0.161461794019933
2065 0.166677740863787
2113 0.174983388704319
2161 0.185083056478405
2209 0.193023255813953
2257 0.197674418604651
2305 0.200797342192691
2353 0.203820598006645
2401 0.208704318936877
2449 0.214019933554817
2497 0.217043189368771
2545 0.215049833887043
2593 0.209900332225914
2641 0.206976744186047
2689 0.207541528239203
2737 0.207840531561462
2785 0.207275747508306
2833 0.208172757475083
2881 0.209966777408638
2929 0.210664451827242
2977 0.211627906976744
3025 0.213986710963455
3073 0.216777408637874
3121 0.217740863787375
3169 0.219235880398671
3217 0.220033222591362
3265 0.221328903654485
3313 0.227109634551495
3361 0.23172757475083
3409 0.233421926910299
3457 0.23750830564784
3505 0.244485049833887
3553 0.251694352159469
3601 0.257774086378738
3649 0.261495016611296
3697 0.263754152823921
3745 0.268139534883721
3793 0.27468438538206
3841 0.283056478405316
3889 0.289136212624585
3937 0.290498338870432
3985 0.289036544850498
4033 0.290398671096346
4081 0.294352159468438
4129 0.298172757475083
4177 0.303554817275748
4225 0.306810631229236
4273 0.307508305647841
4321 0.308039867109635
4369 0.308305647840532
4417 0.309700996677741
4465 0.30936877076412
4513 0.306544850498339
4561 0.30405315614618
4609 0.303189368770764
4657 0.303056478405316
4705 0.302823920265781
4753 0.299800664451828
4801 0.295116279069768
4849 0.294152823920266
4897 0.293488372093023
4945 0.291229235880399
4993 0.290099667774086
5041 0.28983388704319
5089 0.290730897009967
5137 0.294285714285715
5185 0.298970099667774
5233 0.298704318936878
5281 0.29514950166113
5329 0.294086378737542
5377 0.293355481727575
5425 0.294617940199336
5473 0.299102990033223
5521 0.304916943521595
5569 0.309202657807309
5617 0.311295681063123
5665 0.313920265780731
5713 0.315847176079734
5761 0.31531561461794
5809 0.316578073089701
5857 0.320099667774086
5905 0.322059800664452
5953 0.32328903654485
6001 0.326976744186046
6049 0.329833887043189
6097 0.333222591362126
6145 0.338504983388704
6193 0.339800664451827
6241 0.336677740863787
6289 0.334086378737541
6337 0.334318936877076
6385 0.334418604651163
6433 0.336511627906976
6481 0.338338870431893
6529 0.338039867109634
6577 0.336279069767442
6625 0.33265780730897
6673 0.329468438538206
6721 0.326445182724252
6769 0.324983388704319
6817 0.323687707641196
6865 0.322126245847176
6913 0.319933554817276
6961 0.318372093023256
7009 0.317906976744186
7057 0.318139534883721
7105 0.320033222591362
7153 0.324385382059801
7201 0.329700996677741
7249 0.333056478405315
7297 0.332790697674418
7345 0.332790697674418
7393 0.336843853820598
7441 0.339800664451827
7489 0.339202657807308
7537 0.338305647840532
7585 0.339700996677741
7633 0.341196013289036
7681 0.342691029900331
7729 0.345382059800664
7777 0.351196013289036
7825 0.358438538205979
7873 0.361362126245846
7921 0.359966777408637
7969 0.357674418604651
8017 0.358405315614618
8065 0.359667774086379
8113 0.360332225913621
8161 0.360066445182724
8209 0.356677740863787
8257 0.350531561461793
8305 0.345315614617939
8353 0.34109634551495
8401 0.335083056478405
8449 0.327475083056478
8497 0.322956810631229
8545 0.320299003322259
8593 0.316046511627907
8641 0.316478405315614
8689 0.319169435215947
8737 0.318272425249169
8785 0.315348837209303
8833 0.31202657807309
8881 0.308936877076412
8929 0.306279069767442
8977 0.300132890365449
9025 0.293554817275748
9073 0.290033222591363
9121 0.289102990033223
9169 0.288671096345515
9217 0.286146179401994
9265 0.283986710963456
9313 0.282624584717608
9361 0.284750830564785
9409 0.288970099667774
9457 0.291760797342193
9505 0.294551495016612
9553 0.298538205980067
9601 0.301727574750831
9649 0.305714285714286
9697 0.310531561461794
9745 0.31358803986711
9793 0.316312292358804
9841 0.317541528239203
9889 0.3178073089701
9937 0.318338870431893
9985 0.316677740863787
10033 0.314485049833887
10081 0.314684385382059
10129 0.317707641196013
10177 0.324551495016611
10225 0.329501661129568
10273 0.33312292358804
10321 0.335348837209302
10369 0.334186046511628
10417 0.334318936877076
10465 0.335282392026578
10513 0.337308970099668
10561 0.338936877076412
10609 0.338837209302325
10657 0.339601328903654
10705 0.340598006644518
10753 0.337475083056478
10801 0.336245847176079
10849 0.338272425249169
10897 0.337641196013289
10945 0.336013289036545
10993 0.335215946843853
11041 0.334651162790697
11089 0.331395348837209
11137 0.327275747508305
11185 0.326777408637873
11233 0.328870431893687
11281 0.330531561461794
11329 0.329368770764119
11377 0.326179401993355
11425 0.325813953488372
11473 0.325681063122923
11521 0.324817275747508
11569 0.325714285714286
11617 0.327607973421927
11665 0.331428571428571
11713 0.335548172757475
11761 0.336112956810631
11809 0.336079734219269
11857 0.335813953488372
11905 0.333920265780731
11953 0.334385382059801
12001 0.334717607973422
12049 0.333986710963455
12097 0.334518272425249
12145 0.336013289036545
12193 0.338538205980066
12241 0.340531561461793
12289 0.343521594684385
12337 0.348239202657807
12385 0.350730897009966
12433 0.350498338870431
12481 0.35126245847176
12529 0.353588039867109
12577 0.353421926910299
12625 0.350598006644518
12673 0.348737541528239
12721 0.348870431893687
12769 0.35016611295681
12817 0.350564784053156
12865 0.348172757475083
12913 0.344617940199335
12961 0.342026578073089
13009 0.339700996677741
13057 0.33860465116279
13105 0.33906976744186
13153 0.339435215946843
13201 0.339568106312292
13249 0.338936877076412
13297 0.338504983388704
13345 0.339700996677741
13393 0.34016611295681
13441 0.339335548172757
13489 0.337740863787375
13537 0.335813953488372
13585 0.336976744186046
13633 0.339102990033222
13681 0.338870431893687
13729 0.334883720930232
13777 0.330830564784053
13825 0.329966777408637
13873 0.32813953488372
13921 0.32594684385382
13969 0.328571428571428
14017 0.330199335548173
14065 0.327707641196013
14113 0.328106312292359
14161 0.331495016611296
14209 0.335249169435216
14257 0.338139534883721
14305 0.339401993355482
14353 0.339235880398671
14401 0.338471760797342
14449 0.338538205980066
14497 0.340498338870432
14545 0.339933554817275
14593 0.336478405315614
14641 0.334950166112956
14689 0.337122131526259
14737 0.339768357131856
14785 0.342414582737454
14833 0.345060808343051
14881 0.347707033948648
14929 0.350353259554245
14977 0.352999485159843
15025 0.35564571076544
15073 0.358291936371037
15121 0.360938161976634
15169 0.363584387582231
15217 0.366230613187829
};
\end{axis}

\end{tikzpicture}


==> figures/plot_tt_sim.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{dodgerblue1101252}{RGB}{1,101,252}
\definecolor{gainsboro}{RGB}{220,220,220}
\definecolor{goldenrod21018910}{RGB}{210,189,10}
\definecolor{lightgray}{RGB}{211,211,211}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
axis line style={gainsboro},
height=5.5cm,
legend cell align={left},
legend columns=4,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,1.18)},
  anchor=north,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
width=8.9cm,
x grid style={lightgray},
xmajorgrids,
xmin=0, xmax=15000,
xtick style={color=gainsboro},
y grid style={lightgray},
ylabel={success rate},
ymajorgrids,
ymin=0, ymax=0.8,
ytick style={color=gainsboro}
]
\path [draw=goldenrod21018910, fill=goldenrod21018910, opacity=0.1, very thin]
(axis cs:0,0.0511894182837363)
--(axis cs:0,-0.0210591271522116)
--(axis cs:89,-0.00311934726289946)
--(axis cs:177,-0.00118115524316464)
--(axis cs:265,-0.00103440477783994)
--(axis cs:353,-0.000656914796957321)
--(axis cs:441,-0.00189656195365725)
--(axis cs:529,-0.00136997588541787)
--(axis cs:617,-0.00296979004465006)
--(axis cs:705,-0.00377733462832294)
--(axis cs:793,-0.00689415362900963)
--(axis cs:881,-0.0104045689153244)
--(axis cs:969,-0.00791206538610121)
--(axis cs:1057,-0.00514217705529813)
--(axis cs:1145,-0.0123119489387774)
--(axis cs:1233,-0.00997035439628194)
--(axis cs:1321,-0.013454273379835)
--(axis cs:1409,-0.0295047098300073)
--(axis cs:1497,-0.026022600592177)
--(axis cs:1585,-0.0217372492362824)
--(axis cs:1673,-0.0194353684286704)
--(axis cs:1761,-0.0118020288981896)
--(axis cs:1849,0.000429438699598134)
--(axis cs:1937,-0.00276031283995506)
--(axis cs:2025,-0.0111560024153915)
--(axis cs:2113,-0.00344127842942871)
--(axis cs:2201,-0.00782247114523768)
--(axis cs:2289,-0.00919704342784045)
--(axis cs:2377,0.00695288852782533)
--(axis cs:2465,0.0365383443427462)
--(axis cs:2553,0.0423265994864293)
--(axis cs:2641,0.0302985360007187)
--(axis cs:2729,0.0351118833205897)
--(axis cs:2817,0.0419939934367084)
--(axis cs:2905,0.0289266813957492)
--(axis cs:2993,0.0238883274769641)
--(axis cs:3081,0.0361358047271021)
--(axis cs:3169,0.0470358613443718)
--(axis cs:3257,0.0441045638525514)
--(axis cs:3345,0.0372047846648084)
--(axis cs:3433,0.0453813412401114)
--(axis cs:3521,0.0494769739482019)
--(axis cs:3609,0.0491774973584607)
--(axis cs:3697,0.0535033064966908)
--(axis cs:3785,0.0578149793537122)
--(axis cs:3873,0.060039056338456)
--(axis cs:3961,0.0576248067528768)
--(axis cs:4049,0.0577384870136531)
--(axis cs:4137,0.0632560984492804)
--(axis cs:4225,0.0664983297761196)
--(axis cs:4313,0.0635729635792711)
--(axis cs:4401,0.0617723364431393)
--(axis cs:4489,0.0629202139435985)
--(axis cs:4577,0.0620364475932052)
--(axis cs:4665,0.0617000566260942)
--(axis cs:4753,0.0626764609167437)
--(axis cs:4841,0.0648855044664791)
--(axis cs:4929,0.0639131424773626)
--(axis cs:5017,0.0658653765475428)
--(axis cs:5105,0.067002701891888)
--(axis cs:5193,0.0670952636098471)
--(axis cs:5281,0.0640358018285369)
--(axis cs:5369,0.0611022479914634)
--(axis cs:5457,0.0606687545526695)
--(axis cs:5545,0.0619480593360727)
--(axis cs:5633,0.0646212325741628)
--(axis cs:5721,0.0670946996996014)
--(axis cs:5809,0.0644825663816584)
--(axis cs:5897,0.0574329914125633)
--(axis cs:5985,0.0540406717832352)
--(axis cs:6073,0.0564888452176865)
--(axis cs:6161,0.0630494818578518)
--(axis cs:6249,0.0688070857121443)
--(axis cs:6337,0.0704493349474138)
--(axis cs:6425,0.0660353714714272)
--(axis cs:6513,0.0657993076656841)
--(axis cs:6601,0.0696907592593149)
--(axis cs:6689,0.0705994456662985)
--(axis cs:6777,0.0723026170465919)
--(axis cs:6865,0.0740463441899337)
--(axis cs:6953,0.0721134537920339)
--(axis cs:7041,0.0698719918386596)
--(axis cs:7129,0.0713210182760336)
--(axis cs:7217,0.0728594978659379)
--(axis cs:7305,0.077974050567015)
--(axis cs:7393,0.0832261979626228)
--(axis cs:7481,0.0821009074570335)
--(axis cs:7569,0.0750750241171078)
--(axis cs:7657,0.0721588731142703)
--(axis cs:7745,0.0745365514662539)
--(axis cs:7833,0.0756516518223599)
--(axis cs:7921,0.0750329479462327)
--(axis cs:8009,0.0706240261771696)
--(axis cs:8097,0.067735391566619)
--(axis cs:8185,0.0665639555304959)
--(axis cs:8273,0.0705058437585195)
--(axis cs:8361,0.0707907910552168)
--(axis cs:8449,0.0748415469849686)
--(axis cs:8537,0.0765295256857404)
--(axis cs:8625,0.0746972041724901)
--(axis cs:8713,0.0743104937278343)
--(axis cs:8801,0.0748200040616209)
--(axis cs:8889,0.0765527976616644)
--(axis cs:8977,0.0748375853509426)
--(axis cs:9065,0.0728018188338891)
--(axis cs:9153,0.0712392601799388)
--(axis cs:9241,0.0727057910973732)
--(axis cs:9329,0.0751994040394702)
--(axis cs:9417,0.0727127107319755)
--(axis cs:9505,0.0704317180836058)
--(axis cs:9593,0.0674979583699482)
--(axis cs:9681,0.0653345392413986)
--(axis cs:9769,0.0680183774993836)
--(axis cs:9857,0.0696166600305962)
--(axis cs:9945,0.0704106554043372)
--(axis cs:10033,0.0684390327627022)
--(axis cs:10121,0.0678616305188809)
--(axis cs:10209,0.0669384294147097)
--(axis cs:10297,0.0682594264640477)
--(axis cs:10385,0.0714870718457882)
--(axis cs:10473,0.0705689978355865)
--(axis cs:10561,0.0705462563410952)
--(axis cs:10649,0.0711279075208114)
--(axis cs:10737,0.0715932790858245)
--(axis cs:10825,0.0714080259708046)
--(axis cs:10913,0.0754705200598286)
--(axis cs:11001,0.0781966102753591)
--(axis cs:11089,0.07596364680775)
--(axis cs:11177,0.0713980217266394)
--(axis cs:11265,0.0742504894833974)
--(axis cs:11353,0.0791121149527066)
--(axis cs:11441,0.0814844415958569)
--(axis cs:11529,0.078387264469612)
--(axis cs:11617,0.0734072252718583)
--(axis cs:11705,0.0721362502422886)
--(axis cs:11793,0.0724215657415444)
--(axis cs:11881,0.0729559225138675)
--(axis cs:11969,0.0739057202663779)
--(axis cs:12057,0.074777510685237)
--(axis cs:12145,0.0752075960341925)
--(axis cs:12233,0.0734891965803592)
--(axis cs:12321,0.0721445505561584)
--(axis cs:12409,0.0719403925800304)
--(axis cs:12497,0.0731927712996856)
--(axis cs:12585,0.0721598973035644)
--(axis cs:12673,0.0729514998231118)
--(axis cs:12761,0.0748760164648796)
--(axis cs:12849,0.0740296851063572)
--(axis cs:12937,0.0740568142242274)
--(axis cs:13025,0.0740574805472522)
--(axis cs:13113,0.0769143881888331)
--(axis cs:13201,0.0748274059027906)
--(axis cs:13289,0.0746689824317424)
--(axis cs:13377,0.0745307193967367)
--(axis cs:13465,0.0742518037313604)
--(axis cs:13553,0.0738518687490828)
--(axis cs:13641,0.0742941025688669)
--(axis cs:13729,0.0729928792985419)
--(axis cs:13817,0.0719147123915221)
--(axis cs:13905,0.0705157538395768)
--(axis cs:13993,0.0691167602672946)
--(axis cs:14081,0.0697317585530342)
--(axis cs:14169,0.0683711995983749)
--(axis cs:14257,0.0696031433929947)
--(axis cs:14345,0.070209477572739)
--(axis cs:14433,0.0706296953607149)
--(axis cs:14521,0.0707572630499149)
--(axis cs:14609,0.0711500827014767)
--(axis cs:14697,0.0747681066947472)
--(axis cs:14785,0.0714559878719589)
--(axis cs:14873,0.0698315677566234)
--(axis cs:14961,0.0710946977178294)
--(axis cs:15049,0.0717411518767136)
--(axis cs:15137,0.0722318551667853)
--(axis cs:15225,0.07421127211529)
--(axis cs:15313,0.0752275773596132)
--(axis cs:15401,0.0744518644647004)
--(axis cs:15489,0.0738655061289621)
--(axis cs:15577,0.0750521101226761)
--(axis cs:15665,0.0756963360518205)
--(axis cs:15753,0.0742172168030942)
--(axis cs:15841,0.0717352915185775)
--(axis cs:15929,0.07171510846657)
--(axis cs:16017,0.0744365459661743)
--(axis cs:16105,0.0750039763173825)
--(axis cs:16193,0.0743720757249878)
--(axis cs:16281,0.0724636641964255)
--(axis cs:16369,0.0698984303546419)
--(axis cs:16457,0.069799459510299)
--(axis cs:16545,0.0739161590549014)
--(axis cs:16633,0.0758871073383244)
--(axis cs:16721,0.0726370104916918)
--(axis cs:16809,0.070397050218301)
--(axis cs:16897,0.0708613450210546)
--(axis cs:16985,0.0713740349331934)
--(axis cs:17073,0.0739662767551937)
--(axis cs:17161,0.0742755916315022)
--(axis cs:17249,0.0754653118562028)
--(axis cs:17337,0.0742921051337248)
--(axis cs:17425,0.0717204613558496)
--(axis cs:17513,0.0702900588010597)
--(axis cs:17601,0.0713885536930525)
--(axis cs:17689,0.0734619778435855)
--(axis cs:17777,0.0744824578935695)
--(axis cs:17865,0.073131538894203)
--(axis cs:17953,0.0716119560482241)
--(axis cs:18041,0.0714254323026263)
--(axis cs:18129,0.0736790325934513)
--(axis cs:18217,0.0733775512290163)
--(axis cs:18305,0.0739573015589423)
--(axis cs:18393,0.0723548360312852)
--(axis cs:18481,0.0715416885484854)
--(axis cs:18569,0.0731876484832422)
--(axis cs:18657,0.0739406998560547)
--(axis cs:18745,0.076946061117005)
--(axis cs:18833,0.0758321744209903)
--(axis cs:18921,0.0751235188868358)
--(axis cs:19009,0.0723338908969863)
--(axis cs:19097,0.0754332902833784)
--(axis cs:19185,0.0786725541146835)
--(axis cs:19273,0.0769815212120545)
--(axis cs:19361,0.073229146507042)
--(axis cs:19449,0.0736473416398023)
--(axis cs:19537,0.0733211116608768)
--(axis cs:19625,0.0710136377002873)
--(axis cs:19713,0.0717631950832471)
--(axis cs:19801,0.0731316424173358)
--(axis cs:19889,0.074318067436696)
--(axis cs:19977,0.0744928009900577)
--(axis cs:20065,0.0763373287515378)
--(axis cs:20153,0.0755976422028828)
--(axis cs:20241,0.0758287895793206)
--(axis cs:20329,0.0756286972493568)
--(axis cs:20417,0.0756934360288617)
--(axis cs:20505,0.0766217868734592)
--(axis cs:20593,0.0766024977247243)
--(axis cs:20681,0.0746356925325832)
--(axis cs:20769,0.0744821597614578)
--(axis cs:20857,0.0751274071515098)
--(axis cs:20945,0.0760596634090351)
--(axis cs:21033,0.0757328300547704)
--(axis cs:21121,0.0742374365556843)
--(axis cs:21209,0.0739695659336849)
--(axis cs:21297,0.0768851279620992)
--(axis cs:21385,0.0790047214225712)
--(axis cs:21473,0.0777045671726034)
--(axis cs:21561,0.0755905213403893)
--(axis cs:21649,0.0743334448055958)
--(axis cs:21737,0.0741364784186245)
--(axis cs:21825,0.0741839032115612)
--(axis cs:21913,0.0748092307743835)
--(axis cs:22001,0.0761397423110642)
--(axis cs:22089,0.0773485672094704)
--(axis cs:22177,0.0770793937195861)
--(axis cs:22265,0.0742233893677037)
--(axis cs:22353,0.0732119766140977)
--(axis cs:22441,0.0740452887968868)
--(axis cs:22529,0.0761187030438904)
--(axis cs:22617,0.076166071880588)
--(axis cs:22705,0.0758555236079195)
--(axis cs:22793,0.0766058170455175)
--(axis cs:22881,0.0788251491445534)
--(axis cs:22969,0.079533349558466)
--(axis cs:23057,0.0785285500567829)
--(axis cs:23145,0.0768809747102437)
--(axis cs:23233,0.0748131295584774)
--(axis cs:23321,0.0759605217123543)
--(axis cs:23409,0.076466957665666)
--(axis cs:23497,0.0769165882078984)
--(axis cs:23585,0.0760762039979065)
--(axis cs:23673,0.0756072844473922)
--(axis cs:23761,0.0757782279935552)
--(axis cs:23849,0.0747819440938243)
--(axis cs:23937,0.0750957672920456)
--(axis cs:24025,0.0751865917656671)
--(axis cs:24113,0.0768438414955658)
--(axis cs:24201,0.0762077452851372)
--(axis cs:24289,0.0746788351121092)
--(axis cs:24377,0.073612203734657)
--(axis cs:24465,0.0748359303054378)
--(axis cs:24553,0.0784123146267195)
--(axis cs:24641,0.0797529305750702)
--(axis cs:24729,0.0776425174535952)
--(axis cs:24817,0.0762751934922897)
--(axis cs:24905,0.0759913228276022)
--(axis cs:24993,0.0746437536706862)
--(axis cs:25081,0.072341052136483)
--(axis cs:25169,0.0749896517439374)
--(axis cs:25257,0.0779003713901785)
--(axis cs:25345,0.0765107128477228)
--(axis cs:25433,0.0746530524256732)
--(axis cs:25521,0.0753460855859041)
--(axis cs:25609,0.0767060604699862)
--(axis cs:25697,0.0770552507912594)
--(axis cs:25785,0.0762546792376405)
--(axis cs:25873,0.0746271628498267)
--(axis cs:25961,0.0765254435014526)
--(axis cs:26049,0.076384467640936)
--(axis cs:26137,0.077199187794413)
--(axis cs:26225,0.0784132140768172)
--(axis cs:26313,0.0766749241630087)
--(axis cs:26401,0.0738488125706391)
--(axis cs:26401,0.759443586352522)
--(axis cs:26401,0.759443586352522)
--(axis cs:26313,0.781922276044067)
--(axis cs:26225,0.790047961564797)
--(axis cs:26137,0.778906484103277)
--(axis cs:26049,0.768662576593245)
--(axis cs:25961,0.772396685905867)
--(axis cs:25873,0.780703291927636)
--(axis cs:25785,0.781145482962393)
--(axis cs:25697,0.776649028735165)
--(axis cs:25609,0.766230660232487)
--(axis cs:25521,0.76239418565614)
--(axis cs:25433,0.763279433214945)
--(axis cs:25345,0.777843819960829)
--(axis cs:25257,0.779223571803236)
--(axis cs:25169,0.760537069111312)
--(axis cs:25081,0.752992944008623)
--(axis cs:24993,0.771762281762453)
--(axis cs:24905,0.77127369035934)
--(axis cs:24817,0.763863069546699)
--(axis cs:24729,0.781186900328778)
--(axis cs:24641,0.79930561603406)
--(axis cs:24553,0.786739303187805)
--(axis cs:24465,0.755677829054569)
--(axis cs:24377,0.754312115460371)
--(axis cs:24289,0.780062838013925)
--(axis cs:24201,0.799284947305408)
--(axis cs:24113,0.78799788475917)
--(axis cs:24025,0.75703733812247)
--(axis cs:23937,0.759688423306476)
--(axis cs:23849,0.771778766795776)
--(axis cs:23761,0.784793552270939)
--(axis cs:23673,0.780420636985289)
--(axis cs:23585,0.769644995187841)
--(axis cs:23497,0.774173814181191)
--(axis cs:23409,0.770200715652726)
--(axis cs:23321,0.766783120042112)
--(axis cs:23233,0.756582527877797)
--(axis cs:23145,0.773471717434828)
--(axis cs:23057,0.784647403590219)
--(axis cs:22969,0.795972206664351)
--(axis cs:22881,0.785177367435691)
--(axis cs:22793,0.768941148312559)
--(axis cs:22705,0.762295611020583)
--(axis cs:22617,0.765391780492451)
--(axis cs:22529,0.762890992104856)
--(axis cs:22441,0.743503477678374)
--(axis cs:22353,0.738962001640157)
--(axis cs:22265,0.74695876501113)
--(axis cs:22177,0.771228248044787)
--(axis cs:22089,0.788664945162522)
--(axis cs:22001,0.782441135416009)
--(axis cs:21913,0.761223277462196)
--(axis cs:21825,0.75329020467258)
--(axis cs:21737,0.752622897672312)
--(axis cs:21649,0.7518256548987)
--(axis cs:21561,0.755650996617219)
--(axis cs:21473,0.778786385094732)
--(axis cs:21385,0.790129562214496)
--(axis cs:21297,0.769710016507843)
--(axis cs:21209,0.75832907779557)
--(axis cs:21121,0.768046417706432)
--(axis cs:21033,0.782627858126023)
--(axis cs:20945,0.776681714722213)
--(axis cs:20857,0.759515925335016)
--(axis cs:20769,0.755647958070672)
--(axis cs:20681,0.761388864579015)
--(axis cs:20593,0.766555351183305)
--(axis cs:20505,0.769957786737455)
--(axis cs:20417,0.773385159239207)
--(axis cs:20329,0.777608877148378)
--(axis cs:20241,0.762224547009193)
--(axis cs:20153,0.755206145285773)
--(axis cs:20065,0.770490094775846)
--(axis cs:19977,0.756097505284672)
--(axis cs:19889,0.752430386493617)
--(axis cs:19801,0.749841699780465)
--(axis cs:19713,0.751704390439635)
--(axis cs:19625,0.742327463755669)
--(axis cs:19537,0.741640302866378)
--(axis cs:19449,0.746720317921629)
--(axis cs:19361,0.742014373489378)
--(axis cs:19273,0.769303989951979)
--(axis cs:19185,0.794720525979053)
--(axis cs:19097,0.776288660973746)
--(axis cs:19009,0.748019198539212)
--(axis cs:18921,0.763226912168821)
--(axis cs:18833,0.764805426186512)
--(axis cs:18745,0.775821102698485)
--(axis cs:18657,0.756828890715874)
--(axis cs:18569,0.747001928584784)
--(axis cs:18481,0.733650808735211)
--(axis cs:18393,0.736863049252337)
--(axis cs:18305,0.75406074362013)
--(axis cs:18217,0.758395145624462)
--(axis cs:18129,0.757741489172468)
--(axis cs:18041,0.745218278495733)
--(axis cs:17953,0.746757514402631)
--(axis cs:17865,0.753597173310902)
--(axis cs:17777,0.751171645606996)
--(axis cs:17689,0.741753526645341)
--(axis cs:17601,0.736824769776014)
--(axis cs:17513,0.743401273003418)
--(axis cs:17425,0.739295460495987)
--(axis cs:17337,0.748911695970596)
--(axis cs:17249,0.766678009141998)
--(axis cs:17161,0.765249749176328)
--(axis cs:17073,0.756762617233949)
--(axis cs:16985,0.731197440955413)
--(axis cs:16897,0.732373589781309)
--(axis cs:16809,0.730935659722707)
--(axis cs:16721,0.746509162813063)
--(axis cs:16633,0.766379004668336)
--(axis cs:16545,0.763246637723245)
--(axis cs:16457,0.751464236937507)
--(axis cs:16369,0.740717402637671)
--(axis cs:16281,0.759201952471939)
--(axis cs:16193,0.773632254100269)
--(axis cs:16105,0.774485726523737)
--(axis cs:16017,0.753586059791051)
--(axis cs:15929,0.727728442780013)
--(axis cs:15841,0.724806889010907)
--(axis cs:15753,0.742453210795574)
--(axis cs:15665,0.762050188620165)
--(axis cs:15577,0.756335462196106)
--(axis cs:15489,0.752928857052343)
--(axis cs:15401,0.7602267357789)
--(axis cs:15313,0.76302260797312)
--(axis cs:15225,0.757248139790645)
--(axis cs:15137,0.747046622632542)
--(axis cs:15049,0.740489738077096)
--(axis cs:14961,0.727511287338646)
--(axis cs:14873,0.71645635076311)
--(axis cs:14785,0.741871553059675)
--(axis cs:14697,0.750404919021416)
--(axis cs:14609,0.747166421317095)
--(axis cs:14521,0.73537841782738)
--(axis cs:14433,0.731014633301983)
--(axis cs:14345,0.735656228326946)
--(axis cs:14257,0.72935522085467)
--(axis cs:14169,0.726994621606446)
--(axis cs:14081,0.740952607074366)
--(axis cs:13993,0.756967347154168)
--(axis cs:13905,0.760729210545066)
--(axis cs:13817,0.755601446329611)
--(axis cs:13729,0.756772578079899)
--(axis cs:13641,0.75263391845919)
--(axis cs:13553,0.751475699153003)
--(axis cs:13465,0.76582718869487)
--(axis cs:13377,0.773367690164842)
--(axis cs:13289,0.77340316088405)
--(axis cs:13201,0.7657807090847)
--(axis cs:13113,0.768642028774883)
--(axis cs:13025,0.749551268619796)
--(axis cs:12937,0.74928021577248)
--(axis cs:12849,0.753559980070141)
--(axis cs:12761,0.757258219765971)
--(axis cs:12673,0.74347470124319)
--(axis cs:12585,0.732386794537055)
--(axis cs:12497,0.734948759653029)
--(axis cs:12409,0.729887572135848)
--(axis cs:12321,0.737202846794348)
--(axis cs:12233,0.751589740877574)
--(axis cs:12145,0.772340288515496)
--(axis cs:12057,0.772740104284616)
--(axis cs:11969,0.770241565749157)
--(axis cs:11881,0.761385546538185)
--(axis cs:11793,0.751524164197602)
--(axis cs:11705,0.737193124716249)
--(axis cs:11617,0.748023772459378)
--(axis cs:11529,0.76235109276722)
--(axis cs:11441,0.773279274566065)
--(axis cs:11353,0.779750052926968)
--(axis cs:11265,0.766170993054509)
--(axis cs:11177,0.74727161802171)
--(axis cs:11089,0.75343066437701)
--(axis cs:11001,0.773014094249338)
--(axis cs:10913,0.77108873317507)
--(axis cs:10825,0.749601248294531)
--(axis cs:10737,0.740746587938828)
--(axis cs:10649,0.734602365519833)
--(axis cs:10561,0.736068014875467)
--(axis cs:10473,0.734399452353276)
--(axis cs:10385,0.740097243200419)
--(axis cs:10297,0.731700491440315)
--(axis cs:10209,0.720415150756009)
--(axis cs:10121,0.715776802748068)
--(axis cs:10033,0.718948806144903)
--(axis cs:9945,0.745653061206749)
--(axis cs:9857,0.743053722558739)
--(axis cs:9769,0.721476771869936)
--(axis cs:9681,0.679820702393265)
--(axis cs:9593,0.686896569728842)
--(axis cs:9505,0.719077590457134)
--(axis cs:9417,0.75265088532632)
--(axis cs:9329,0.769027259001031)
--(axis cs:9241,0.753374168924734)
--(axis cs:9153,0.740450558507514)
--(axis cs:9065,0.737883725468876)
--(axis cs:8977,0.757169327551172)
--(axis cs:8889,0.77157246556832)
--(axis cs:8801,0.750299506697924)
--(axis cs:8713,0.748079143245806)
--(axis cs:8625,0.757994210026398)
--(axis cs:8537,0.770588603292771)
--(axis cs:8449,0.753213848529514)
--(axis cs:8361,0.723973054898159)
--(axis cs:8273,0.726246052780348)
--(axis cs:8185,0.704840114692128)
--(axis cs:8097,0.723705645717404)
--(axis cs:8009,0.747812223698877)
--(axis cs:7921,0.760443089561502)
--(axis cs:7833,0.756992386015765)
--(axis cs:7745,0.746241826580328)
--(axis cs:7657,0.745187961553386)
--(axis cs:7569,0.729651680980171)
--(axis cs:7481,0.73928960298541)
--(axis cs:7393,0.749113610312593)
--(axis cs:7305,0.744450834078358)
--(axis cs:7217,0.730234738289602)
--(axis cs:7129,0.719953563332009)
--(axis cs:7041,0.724286700456246)
--(axis cs:6953,0.742206799536594)
--(axis cs:6865,0.749404431070431)
--(axis cs:6777,0.737180618501751)
--(axis cs:6689,0.740234252223325)
--(axis cs:6601,0.742953876583057)
--(axis cs:6513,0.734355672146765)
--(axis cs:6425,0.720751887037235)
--(axis cs:6337,0.717098886577525)
--(axis cs:6249,0.711928731236261)
--(axis cs:6161,0.684723269697439)
--(axis cs:6073,0.690084775632854)
--(axis cs:5985,0.693465824614252)
--(axis cs:5897,0.692832853095087)
--(axis cs:5809,0.700058422635505)
--(axis cs:5721,0.708988523475464)
--(axis cs:5633,0.709993662519521)
--(axis cs:5545,0.695490927070721)
--(axis cs:5457,0.67983561321092)
--(axis cs:5369,0.663800981424471)
--(axis cs:5281,0.662647896277593)
--(axis cs:5193,0.671750345255786)
--(axis cs:5105,0.67928235748303)
--(axis cs:5017,0.670794659065732)
--(axis cs:4929,0.674054664923384)
--(axis cs:4841,0.680318525438321)
--(axis cs:4753,0.647902372058839)
--(axis cs:4665,0.630509986589916)
--(axis cs:4577,0.65883031723838)
--(axis cs:4489,0.675101818013347)
--(axis cs:4401,0.664125434549933)
--(axis cs:4313,0.65893389227334)
--(axis cs:4225,0.696658891305177)
--(axis cs:4137,0.686843648703818)
--(axis cs:4049,0.649201143373317)
--(axis cs:3961,0.625823525014308)
--(axis cs:3873,0.619117579163836)
--(axis cs:3785,0.61453605222798)
--(axis cs:3697,0.604326474532314)
--(axis cs:3609,0.604741969385629)
--(axis cs:3521,0.585260392671848)
--(axis cs:3433,0.572047837627101)
--(axis cs:3345,0.546610128373804)
--(axis cs:3257,0.539804693899921)
--(axis cs:3169,0.522308989990846)
--(axis cs:3081,0.520942119596775)
--(axis cs:2993,0.507533584505926)
--(axis cs:2905,0.508121501222242)
--(axis cs:2817,0.504720885056286)
--(axis cs:2729,0.479691087578852)
--(axis cs:2641,0.459883134696031)
--(axis cs:2553,0.488072248739661)
--(axis cs:2465,0.482774153919599)
--(axis cs:2377,0.39438945976793)
--(axis cs:2289,0.299428656378671)
--(axis cs:2201,0.272794722390882)
--(axis cs:2113,0.293850003935668)
--(axis cs:2025,0.291689566434769)
--(axis cs:1937,0.246298708433557)
--(axis cs:1849,0.203575539000856)
--(axis cs:1761,0.166292860235835)
--(axis cs:1673,0.139657351384171)
--(axis cs:1585,0.119634540916451)
--(axis cs:1497,0.108494496346285)
--(axis cs:1409,0.110356807353951)
--(axis cs:1321,0.0729047219306285)
--(axis cs:1233,0.059061302064577)
--(axis cs:1145,0.0359576151895942)
--(axis cs:1057,0.0244083743853999)
--(axis cs:969,0.0295914912630593)
--(axis cs:881,0.0403153479098207)
--(axis cs:793,0.0326570390717872)
--(axis cs:705,0.0175678199590871)
--(axis cs:617,0.00775931410650765)
--(axis cs:529,0.00573001119485002)
--(axis cs:441,0.00493475523695565)
--(axis cs:353,0.00429677847360326)
--(axis cs:265,0.00569924133566178)
--(axis cs:177,0.005894625368602)
--(axis cs:89,0.00814874260609311)
--(axis cs:0,0.0511894182837363)
--cycle;

\path [draw=dodgerblue1101252, fill=dodgerblue1101252, opacity=0.1, very thin]
(axis cs:0,0.00253921432185904)
--(axis cs:0,-0.00695836294955277)
--(axis cs:77,-0.00172736390930865)
--(axis cs:153,-0.00105992490513465)
--(axis cs:229,-0.00254301338325281)
--(axis cs:305,-0.000836263602337361)
--(axis cs:381,0.000277873708445256)
--(axis cs:457,0.00133154475997103)
--(axis cs:533,0.00130145724320172)
--(axis cs:609,0.00195042676988882)
--(axis cs:685,-0.00207821809127934)
--(axis cs:761,-0.00393516291291094)
--(axis cs:837,-0.0143571618255241)
--(axis cs:913,-0.0182172510509305)
--(axis cs:989,-0.00395567525952824)
--(axis cs:1065,0.0156136076622952)
--(axis cs:1141,0.0375903029524022)
--(axis cs:1217,0.0553882101545775)
--(axis cs:1293,0.0784690734741035)
--(axis cs:1369,0.102220141102929)
--(axis cs:1445,0.117992991194081)
--(axis cs:1521,0.122092247653453)
--(axis cs:1597,0.119672121535451)
--(axis cs:1673,0.12953658706814)
--(axis cs:1749,0.144105530979411)
--(axis cs:1825,0.148348203360122)
--(axis cs:1901,0.156810266151246)
--(axis cs:1977,0.174883575913562)
--(axis cs:2053,0.206448282045693)
--(axis cs:2129,0.246391227503623)
--(axis cs:2205,0.270958196164262)
--(axis cs:2281,0.280044907213353)
--(axis cs:2357,0.264459233056619)
--(axis cs:2433,0.267071095269231)
--(axis cs:2509,0.29340480322)
--(axis cs:2585,0.301210691645916)
--(axis cs:2661,0.294216115417947)
--(axis cs:2737,0.296912596872662)
--(axis cs:2813,0.314294803376843)
--(axis cs:2889,0.328662826505788)
--(axis cs:2965,0.322310309695384)
--(axis cs:3041,0.300753746745928)
--(axis cs:3117,0.291045112367536)
--(axis cs:3193,0.296815345584793)
--(axis cs:3269,0.30682823540758)
--(axis cs:3345,0.313626538461988)
--(axis cs:3421,0.310035166655356)
--(axis cs:3497,0.308682539453291)
--(axis cs:3573,0.317454011225253)
--(axis cs:3649,0.322573724918941)
--(axis cs:3725,0.313691225272658)
--(axis cs:3801,0.308428197041218)
--(axis cs:3877,0.310068473463487)
--(axis cs:3953,0.321493509118741)
--(axis cs:4029,0.330882815560366)
--(axis cs:4105,0.338122107164777)
--(axis cs:4181,0.343237329882515)
--(axis cs:4257,0.340964896676088)
--(axis cs:4333,0.34269592820421)
--(axis cs:4409,0.338902727152746)
--(axis cs:4485,0.333679562446624)
--(axis cs:4561,0.332276573917847)
--(axis cs:4637,0.326356781741728)
--(axis cs:4713,0.314094451987002)
--(axis cs:4789,0.311703148900829)
--(axis cs:4865,0.318444318852793)
--(axis cs:4941,0.340016863122332)
--(axis cs:5017,0.352111354768185)
--(axis cs:5093,0.348765351453549)
--(axis cs:5169,0.335715094843843)
--(axis cs:5245,0.329751933290675)
--(axis cs:5321,0.330670239258636)
--(axis cs:5397,0.33618874001991)
--(axis cs:5473,0.343392662060445)
--(axis cs:5549,0.35080903690693)
--(axis cs:5625,0.361879274678882)
--(axis cs:5701,0.370442847459788)
--(axis cs:5777,0.369714272741362)
--(axis cs:5853,0.370440418014769)
--(axis cs:5929,0.362980992815359)
--(axis cs:6005,0.36066592149788)
--(axis cs:6081,0.365852563270645)
--(axis cs:6157,0.364727570701338)
--(axis cs:6233,0.367332957440543)
--(axis cs:6309,0.364621386226614)
--(axis cs:6385,0.354637622291657)
--(axis cs:6461,0.358526478176478)
--(axis cs:6537,0.363183289856938)
--(axis cs:6613,0.364658785851194)
--(axis cs:6689,0.381493061443833)
--(axis cs:6765,0.40122345453987)
--(axis cs:6841,0.401436405278152)
--(axis cs:6917,0.395800446232922)
--(axis cs:6993,0.391301755364334)
--(axis cs:7069,0.398674773408086)
--(axis cs:7145,0.40451445535239)
--(axis cs:7221,0.390650357653532)
--(axis cs:7297,0.391217604684583)
--(axis cs:7373,0.405817311505535)
--(axis cs:7449,0.427074659964144)
--(axis cs:7525,0.452961553816793)
--(axis cs:7601,0.449261602826867)
--(axis cs:7677,0.446431059830168)
--(axis cs:7753,0.433920134387969)
--(axis cs:7829,0.428176954411784)
--(axis cs:7905,0.452732632429323)
--(axis cs:7981,0.471363526851565)
--(axis cs:8057,0.471569523719999)
--(axis cs:8133,0.459818354687515)
--(axis cs:8209,0.449795016194374)
--(axis cs:8285,0.455172636075275)
--(axis cs:8361,0.467606964664553)
--(axis cs:8437,0.469680037217906)
--(axis cs:8513,0.470134112847511)
--(axis cs:8589,0.474971419359353)
--(axis cs:8665,0.489905390028721)
--(axis cs:8741,0.512330454488867)
--(axis cs:8817,0.529600860881536)
--(axis cs:8893,0.532465195975522)
--(axis cs:8969,0.516754362040136)
--(axis cs:9045,0.506190902508336)
--(axis cs:9121,0.509102432482859)
--(axis cs:9197,0.535115196496751)
--(axis cs:9273,0.545326958315366)
--(axis cs:9349,0.538862661302851)
--(axis cs:9425,0.521611453919995)
--(axis cs:9501,0.513811985711061)
--(axis cs:9577,0.519636180088071)
--(axis cs:9653,0.525788805024218)
--(axis cs:9729,0.522651767970578)
--(axis cs:9805,0.545452522856959)
--(axis cs:9881,0.563568345136564)
--(axis cs:9957,0.556128807037114)
--(axis cs:10033,0.533505658430763)
--(axis cs:10109,0.521145112225146)
--(axis cs:10185,0.522910101664751)
--(axis cs:10261,0.519266868265849)
--(axis cs:10337,0.526277678369034)
--(axis cs:10413,0.53131553160842)
--(axis cs:10489,0.551443432358251)
--(axis cs:10565,0.571413049292717)
--(axis cs:10641,0.570895655358777)
--(axis cs:10717,0.564630212946897)
--(axis cs:10793,0.5665681623323)
--(axis cs:10869,0.567284350655334)
--(axis cs:10945,0.571513286095251)
--(axis cs:11021,0.567188210586188)
--(axis cs:11097,0.563395998424097)
--(axis cs:11173,0.562589472300622)
--(axis cs:11249,0.557812147309755)
--(axis cs:11325,0.557274583140553)
--(axis cs:11401,0.574374346223121)
--(axis cs:11477,0.594481003754871)
--(axis cs:11553,0.594393117064201)
--(axis cs:11629,0.590395402745109)
--(axis cs:11705,0.579223971769446)
--(axis cs:11781,0.562690864671239)
--(axis cs:11857,0.555273013507349)
--(axis cs:11933,0.563231967941052)
--(axis cs:12009,0.58148987491604)
--(axis cs:12085,0.61864096887932)
--(axis cs:12161,0.618917663766137)
--(axis cs:12237,0.610716404513224)
--(axis cs:12313,0.595978507439597)
--(axis cs:12389,0.585654680221099)
--(axis cs:12465,0.589067414863226)
--(axis cs:12541,0.609077698141856)
--(axis cs:12617,0.620415721553201)
--(axis cs:12693,0.615106033167807)
--(axis cs:12769,0.590105997133676)
--(axis cs:12845,0.576437225479179)
--(axis cs:12921,0.564321050447138)
--(axis cs:12997,0.566211799862981)
--(axis cs:13073,0.568720671420935)
--(axis cs:13149,0.571170324830939)
--(axis cs:13225,0.586009166817923)
--(axis cs:13301,0.579307021008157)
--(axis cs:13377,0.5882647098405)
--(axis cs:13453,0.600371530971901)
--(axis cs:13529,0.579880404232173)
--(axis cs:13605,0.569388271221228)
--(axis cs:13681,0.565945396468537)
--(axis cs:13757,0.582116533293123)
--(axis cs:13833,0.589842647002858)
--(axis cs:13909,0.570560245245639)
--(axis cs:13985,0.55528774246412)
--(axis cs:14061,0.552860200468957)
--(axis cs:14137,0.5661191331033)
--(axis cs:14213,0.579906093056534)
--(axis cs:14289,0.583430487229817)
--(axis cs:14365,0.574692814984558)
--(axis cs:14441,0.568313345774405)
--(axis cs:14517,0.586940899520232)
--(axis cs:14593,0.597938187624964)
--(axis cs:14669,0.591405052312921)
--(axis cs:14745,0.569880929884435)
--(axis cs:14821,0.554824326808549)
--(axis cs:14897,0.547286092095643)
--(axis cs:14973,0.550203825485786)
--(axis cs:15049,0.564064748583784)
--(axis cs:15125,0.59251125312126)
--(axis cs:15201,0.614161708083026)
--(axis cs:15277,0.61037236145713)
--(axis cs:15353,0.591571996999582)
--(axis cs:15429,0.581869231708162)
--(axis cs:15505,0.576947528119013)
--(axis cs:15581,0.574017917815207)
--(axis cs:15657,0.568037191726833)
--(axis cs:15733,0.552770483290351)
--(axis cs:15809,0.563815814316392)
--(axis cs:15885,0.590271656094226)
--(axis cs:15961,0.607037337364722)
--(axis cs:16037,0.604422128891928)
--(axis cs:16113,0.591652723785586)
--(axis cs:16189,0.572384054386521)
--(axis cs:16265,0.573736042069047)
--(axis cs:16341,0.584206658610752)
--(axis cs:16417,0.596204141024154)
--(axis cs:16493,0.604705825857669)
--(axis cs:16569,0.603680039969928)
--(axis cs:16645,0.598492769838207)
--(axis cs:16721,0.610981841613979)
--(axis cs:16797,0.619119157156524)
--(axis cs:16873,0.606831194187244)
--(axis cs:16949,0.592268372355096)
--(axis cs:17025,0.574929481171917)
--(axis cs:17101,0.571274152100856)
--(axis cs:17177,0.583862510322576)
--(axis cs:17253,0.590120992711261)
--(axis cs:17329,0.59490998000322)
--(axis cs:17405,0.58771947390919)
--(axis cs:17481,0.585637923836279)
--(axis cs:17557,0.588079028877276)
--(axis cs:17633,0.569655765036971)
--(axis cs:17709,0.564473107141653)
--(axis cs:17785,0.566026031417531)
--(axis cs:17861,0.565049136377087)
--(axis cs:17937,0.569668476638857)
--(axis cs:18013,0.576158298775265)
--(axis cs:18089,0.586236001220608)
--(axis cs:18165,0.593174131656651)
--(axis cs:18241,0.583225552191958)
--(axis cs:18317,0.572785712517973)
--(axis cs:18393,0.561969651500525)
--(axis cs:18469,0.563511721354671)
--(axis cs:18545,0.581221152284742)
--(axis cs:18621,0.584790480604987)
--(axis cs:18697,0.579401699552828)
--(axis cs:18773,0.567698697758593)
--(axis cs:18849,0.568902429189997)
--(axis cs:18925,0.585687965126734)
--(axis cs:19001,0.583249854248385)
--(axis cs:19077,0.572208617253167)
--(axis cs:19153,0.5711298802506)
--(axis cs:19229,0.569636658255193)
--(axis cs:19305,0.571783929340256)
--(axis cs:19381,0.577581582920203)
--(axis cs:19457,0.57496504602241)
--(axis cs:19533,0.593239958297902)
--(axis cs:19609,0.590678250581006)
--(axis cs:19685,0.573005987977975)
--(axis cs:19761,0.569541804365001)
--(axis cs:19837,0.564542362361838)
--(axis cs:19913,0.565120548937337)
--(axis cs:19989,0.57065091654367)
--(axis cs:20065,0.562122117852213)
--(axis cs:20141,0.56484090437185)
--(axis cs:20217,0.572483246012428)
--(axis cs:20293,0.56978276337805)
--(axis cs:20369,0.566222745756593)
--(axis cs:20445,0.574597751951085)
--(axis cs:20521,0.576555900930948)
--(axis cs:20597,0.583431740157554)
--(axis cs:20673,0.601165295506727)
--(axis cs:20749,0.593528340036836)
--(axis cs:20825,0.585584621010627)
--(axis cs:20901,0.58177219989839)
--(axis cs:20977,0.575275487623017)
--(axis cs:21053,0.590549424598595)
--(axis cs:21129,0.597144266480391)
--(axis cs:21205,0.592981082070872)
--(axis cs:21281,0.600365664837469)
--(axis cs:21357,0.599526291031358)
--(axis cs:21433,0.594704109280564)
--(axis cs:21509,0.600975121811886)
--(axis cs:21585,0.590027479852028)
--(axis cs:21661,0.580145689084969)
--(axis cs:21737,0.572127056229912)
--(axis cs:21813,0.563874261503718)
--(axis cs:21889,0.588589465047332)
--(axis cs:21965,0.605219603978197)
--(axis cs:22041,0.604491143983441)
--(axis cs:22117,0.607820200558104)
--(axis cs:22193,0.614434653885625)
--(axis cs:22269,0.602552415349741)
--(axis cs:22345,0.595647128584364)
--(axis cs:22421,0.596286493557654)
--(axis cs:22497,0.608353243731831)
--(axis cs:22573,0.612953526561101)
--(axis cs:22649,0.595626741535441)
--(axis cs:22725,0.571056149133451)
--(axis cs:22801,0.560885833445063)
--(axis cs:22877,0.560630526461288)
--(axis cs:22953,0.591002406871017)
--(axis cs:23029,0.61103480377227)
--(axis cs:23105,0.610367419368284)
--(axis cs:23181,0.592548977801626)
--(axis cs:23257,0.574260780829773)
--(axis cs:23333,0.591662437920713)
--(axis cs:23409,0.626503608644081)
--(axis cs:23485,0.627554621513937)
--(axis cs:23561,0.607667638578313)
--(axis cs:23637,0.582666141798418)
--(axis cs:23713,0.578930797275062)
--(axis cs:23789,0.626194534575745)
--(axis cs:23789,0.848319010968531)
--(axis cs:23789,0.848319010968531)
--(axis cs:23713,0.817108610827472)
--(axis cs:23637,0.828029366151124)
--(axis cs:23561,0.84047581333819)
--(axis cs:23485,0.842074714571266)
--(axis cs:23409,0.837519938286564)
--(axis cs:23333,0.835769863929247)
--(axis cs:23257,0.836323048687606)
--(axis cs:23181,0.823077211919963)
--(axis cs:23105,0.806693976497007)
--(axis cs:23029,0.801702146271524)
--(axis cs:22953,0.822359087406467)
--(axis cs:22877,0.834928129878188)
--(axis cs:22801,0.836579472023971)
--(axis cs:22725,0.836418048219791)
--(axis cs:22649,0.830099015563531)
--(axis cs:22573,0.824681690128632)
--(axis cs:22497,0.815545591681146)
--(axis cs:22421,0.808178421269264)
--(axis cs:22345,0.821327781558823)
--(axis cs:22269,0.827586611257189)
--(axis cs:22193,0.829479754300099)
--(axis cs:22117,0.828806630608807)
--(axis cs:22041,0.816949431014034)
--(axis cs:21965,0.816769337292767)
--(axis cs:21889,0.825433906063619)
--(axis cs:21813,0.828288652431129)
--(axis cs:21737,0.816815619316178)
--(axis cs:21661,0.810879718032989)
--(axis cs:21585,0.822625825526215)
--(axis cs:21509,0.825029500212811)
--(axis cs:21433,0.812956719285091)
--(axis cs:21357,0.801906286527802)
--(axis cs:21281,0.801099772339287)
--(axis cs:21205,0.805257788292957)
--(axis cs:21129,0.8297455323107)
--(axis cs:21053,0.850518727179942)
--(axis cs:20977,0.845679109180205)
--(axis cs:20901,0.82739276686464)
--(axis cs:20825,0.809910427105814)
--(axis cs:20749,0.812326557544504)
--(axis cs:20673,0.827615322599486)
--(axis cs:20597,0.836780374793411)
--(axis cs:20521,0.832698911123459)
--(axis cs:20445,0.833516441454677)
--(axis cs:20369,0.840273395985492)
--(axis cs:20293,0.851605164802811)
--(axis cs:20217,0.850890476399518)
--(axis cs:20141,0.835812231991133)
--(axis cs:20065,0.833455409711907)
--(axis cs:19989,0.839435709048076)
--(axis cs:19913,0.840178836678671)
--(axis cs:19837,0.83902910803177)
--(axis cs:19761,0.831666066229643)
--(axis cs:19685,0.826446132670873)
--(axis cs:19609,0.826329865770665)
--(axis cs:19533,0.835860903624263)
--(axis cs:19457,0.852385550074471)
--(axis cs:19381,0.836146819902965)
--(axis cs:19305,0.810115159654919)
--(axis cs:19229,0.791594972206555)
--(axis cs:19153,0.798743704806459)
--(axis cs:19077,0.817803481336929)
--(axis cs:19001,0.826207498878055)
--(axis cs:18925,0.837916412802532)
--(axis cs:18849,0.844132629497996)
--(axis cs:18773,0.832949735597567)
--(axis cs:18697,0.834682423487453)
--(axis cs:18621,0.827029715528223)
--(axis cs:18545,0.819594714899538)
--(axis cs:18469,0.835050662203513)
--(axis cs:18393,0.849066607475808)
--(axis cs:18317,0.845757517657166)
--(axis cs:18241,0.816436699702746)
--(axis cs:18165,0.784450600753034)
--(axis cs:18089,0.792700832167494)
--(axis cs:18013,0.818154704801406)
--(axis cs:17937,0.825593275059301)
--(axis cs:17861,0.815819437635649)
--(axis cs:17785,0.807000366026086)
--(axis cs:17709,0.817797982141295)
--(axis cs:17633,0.828626445211356)
--(axis cs:17557,0.813547315049886)
--(axis cs:17481,0.803043978758335)
--(axis cs:17405,0.81027400946089)
--(axis cs:17329,0.820551970380891)
--(axis cs:17253,0.846156708666801)
--(axis cs:17177,0.850302456577922)
--(axis cs:17101,0.838938212537094)
--(axis cs:17025,0.842090758056661)
--(axis cs:16949,0.834720109770756)
--(axis cs:16873,0.825771381364204)
--(axis cs:16797,0.825274659321018)
--(axis cs:16721,0.818595475850629)
--(axis cs:16645,0.828767951894369)
--(axis cs:16569,0.83083805760544)
--(axis cs:16493,0.822840135088782)
--(axis cs:16417,0.825798879522236)
--(axis cs:16341,0.829544961769212)
--(axis cs:16265,0.834378372099199)
--(axis cs:16189,0.834754504012532)
--(axis cs:16113,0.825774984554756)
--(axis cs:16037,0.832521503884746)
--(axis cs:15961,0.847470708175874)
--(axis cs:15885,0.845228218850079)
--(axis cs:15809,0.83226708225668)
--(axis cs:15733,0.810998341573734)
--(axis cs:15657,0.793706500348003)
--(axis cs:15581,0.794028392326065)
--(axis cs:15505,0.790098219714883)
--(axis cs:15429,0.786104943452673)
--(axis cs:15353,0.789914623301733)
--(axis cs:15277,0.789256339497892)
--(axis cs:15201,0.802308559246873)
--(axis cs:15125,0.817731605905425)
--(axis cs:15049,0.825876923646558)
--(axis cs:14973,0.820116440681564)
--(axis cs:14897,0.807228495497534)
--(axis cs:14821,0.795627173278757)
--(axis cs:14745,0.782770196269808)
--(axis cs:14669,0.788829772514715)
--(axis cs:14593,0.802577784413661)
--(axis cs:14517,0.810949416372839)
--(axis cs:14441,0.79668746784278)
--(axis cs:14365,0.776462708151835)
--(axis cs:14289,0.770669173404266)
--(axis cs:14213,0.792494445059964)
--(axis cs:14137,0.812264261407704)
--(axis cs:14061,0.825675955119517)
--(axis cs:13985,0.829839539668092)
--(axis cs:13909,0.826445652161907)
--(axis cs:13833,0.813959974172959)
--(axis cs:13757,0.796536688095506)
--(axis cs:13681,0.791554171829578)
--(axis cs:13605,0.805220076175862)
--(axis cs:13529,0.827011569765299)
--(axis cs:13453,0.825701149373841)
--(axis cs:13377,0.805595486937512)
--(axis cs:13301,0.798864801828645)
--(axis cs:13225,0.815809264359063)
--(axis cs:13149,0.830500924031848)
--(axis cs:13073,0.825123235817483)
--(axis cs:12997,0.803769052644414)
--(axis cs:12921,0.795438694471575)
--(axis cs:12845,0.794690842613779)
--(axis cs:12769,0.812386637923429)
--(axis cs:12693,0.826050047860284)
--(axis cs:12617,0.819142074414451)
--(axis cs:12541,0.802101184193999)
--(axis cs:12465,0.785804827203822)
--(axis cs:12389,0.783982059844952)
--(axis cs:12313,0.791321771089128)
--(axis cs:12237,0.79966461554294)
--(axis cs:12161,0.803202821254555)
--(axis cs:12085,0.79624753885306)
--(axis cs:12009,0.794442741115594)
--(axis cs:11933,0.791640027203702)
--(axis cs:11857,0.795860820816694)
--(axis cs:11781,0.811923265289176)
--(axis cs:11705,0.812160773907429)
--(axis cs:11629,0.817653041234134)
--(axis cs:11553,0.802526810987007)
--(axis cs:11477,0.788438157515172)
--(axis cs:11401,0.786630808689322)
--(axis cs:11325,0.77996670862996)
--(axis cs:11249,0.780198877117129)
--(axis cs:11173,0.786451857899016)
--(axis cs:11097,0.78911665500492)
--(axis cs:11021,0.783979794714437)
--(axis cs:10945,0.780675551210541)
--(axis cs:10869,0.793427095377408)
--(axis cs:10793,0.816365274398131)
--(axis cs:10717,0.811565498840332)
--(axis cs:10641,0.794935747828358)
--(axis cs:10565,0.782067001992737)
--(axis cs:10489,0.775626400268402)
--(axis cs:10413,0.766819872837901)
--(axis cs:10337,0.760883144232436)
--(axis cs:10261,0.772335050872256)
--(axis cs:10185,0.784342742970509)
--(axis cs:10109,0.783473086147755)
--(axis cs:10033,0.781577195487331)
--(axis cs:9957,0.780121766528801)
--(axis cs:9881,0.790804448605748)
--(axis cs:9805,0.803148421163765)
--(axis cs:9729,0.810519277933124)
--(axis cs:9653,0.811110591859582)
--(axis cs:9577,0.80393944927815)
--(axis cs:9501,0.802744279878441)
--(axis cs:9425,0.791688772595922)
--(axis cs:9349,0.769233568739527)
--(axis cs:9273,0.765949296256015)
--(axis cs:9197,0.775831648080841)
--(axis cs:9121,0.784577155964114)
--(axis cs:9045,0.794106929159349)
--(axis cs:8969,0.789791028024975)
--(axis cs:8893,0.789387219585096)
--(axis cs:8817,0.793834914640638)
--(axis cs:8741,0.783554135648833)
--(axis cs:8665,0.775344758594788)
--(axis cs:8589,0.77916344407043)
--(axis cs:8513,0.787542303521609)
--(axis cs:8437,0.796024192286267)
--(axis cs:8361,0.804405481645967)
--(axis cs:8285,0.804315137443801)
--(axis cs:8209,0.793029909244873)
--(axis cs:8133,0.788597300964822)
--(axis cs:8057,0.777617803407275)
--(axis cs:7981,0.780103698475506)
--(axis cs:7905,0.789489361027549)
--(axis cs:7829,0.800590485289475)
--(axis cs:7753,0.794447495287832)
--(axis cs:7677,0.789374096516912)
--(axis cs:7601,0.782638930836837)
--(axis cs:7525,0.776241455259639)
--(axis cs:7449,0.773576287459591)
--(axis cs:7373,0.772679307871071)
--(axis cs:7297,0.765891497958748)
--(axis cs:7221,0.761093509288308)
--(axis cs:7145,0.748707574253416)
--(axis cs:7069,0.748498265860076)
--(axis cs:6993,0.757803081341826)
--(axis cs:6917,0.772918601693055)
--(axis cs:6841,0.798128125481034)
--(axis cs:6765,0.819578956737174)
--(axis cs:6689,0.821210447873221)
--(axis cs:6613,0.808212133404264)
--(axis cs:6537,0.793272628214859)
--(axis cs:6461,0.796260117384819)
--(axis cs:6385,0.802251279086695)
--(axis cs:6309,0.799466007078912)
--(axis cs:6233,0.792608348843929)
--(axis cs:6157,0.784674969384655)
--(axis cs:6081,0.781673280748524)
--(axis cs:6005,0.791819824310116)
--(axis cs:5929,0.790663546230481)
--(axis cs:5853,0.795534125837387)
--(axis cs:5777,0.796498888977747)
--(axis cs:5701,0.803950713798505)
--(axis cs:5625,0.799918510130129)
--(axis cs:5549,0.782331762555803)
--(axis cs:5473,0.769348344369228)
--(axis cs:5397,0.764637630878499)
--(axis cs:5321,0.770512543734788)
--(axis cs:5245,0.775685128205282)
--(axis cs:5169,0.770042646618348)
--(axis cs:5093,0.77388639412599)
--(axis cs:5017,0.773290785552753)
--(axis cs:4941,0.754872064422018)
--(axis cs:4865,0.73467442670353)
--(axis cs:4789,0.730636136809788)
--(axis cs:4713,0.745138208287679)
--(axis cs:4637,0.768785383243679)
--(axis cs:4561,0.779859683982555)
--(axis cs:4485,0.772233397776619)
--(axis cs:4409,0.761270711679439)
--(axis cs:4333,0.745655659976899)
--(axis cs:4257,0.746665203845897)
--(axis cs:4181,0.777300366117362)
--(axis cs:4105,0.785714697150072)
--(axis cs:4029,0.759197831032271)
--(axis cs:3953,0.73024928140949)
--(axis cs:3877,0.702940609655019)
--(axis cs:3801,0.699474553044904)
--(axis cs:3725,0.709130907168717)
--(axis cs:3649,0.711484338226208)
--(axis cs:3573,0.7168396220005)
--(axis cs:3497,0.724731737705038)
--(axis cs:3421,0.724568678982649)
--(axis cs:3345,0.725948952119802)
--(axis cs:3269,0.71093504858393)
--(axis cs:3193,0.694010714285566)
--(axis cs:3117,0.692867470045973)
--(axis cs:3041,0.699901282966146)
--(axis cs:2965,0.7259879395707)
--(axis cs:2889,0.733239103600393)
--(axis cs:2813,0.712260736580955)
--(axis cs:2737,0.703050113721055)
--(axis cs:2661,0.696821795223528)
--(axis cs:2585,0.698553586769691)
--(axis cs:2509,0.697212085614082)
--(axis cs:2433,0.679156523658102)
--(axis cs:2357,0.680286373399409)
--(axis cs:2281,0.672485590868748)
--(axis cs:2205,0.658272987375)
--(axis cs:2129,0.634382558903992)
--(axis cs:2053,0.627221847142195)
--(axis cs:1977,0.6353487380517)
--(axis cs:1901,0.628952630279194)
--(axis cs:1825,0.612546927237144)
--(axis cs:1749,0.611092504793414)
--(axis cs:1673,0.577868355951653)
--(axis cs:1597,0.54208254255859)
--(axis cs:1521,0.507462078669177)
--(axis cs:1445,0.489437927688663)
--(axis cs:1369,0.477526717545245)
--(axis cs:1293,0.426090633365858)
--(axis cs:1217,0.354468968125335)
--(axis cs:1141,0.300135516833207)
--(axis cs:1065,0.246079928929535)
--(axis cs:989,0.190626309651792)
--(axis cs:913,0.161903012067519)
--(axis cs:837,0.138908457167311)
--(axis cs:761,0.108963532072044)
--(axis cs:685,0.0718735128052701)
--(axis cs:609,0.0328969865092473)
--(axis cs:533,0.0164168083387666)
--(axis cs:457,0.0164561405792703)
--(axis cs:381,0.0123295385654182)
--(axis cs:305,0.00663169738484506)
--(axis cs:229,0.00560153806233704)
--(axis cs:153,0.00515079145189367)
--(axis cs:77,0.00632087200849855)
--(axis cs:0,0.00253921432185904)
--cycle;

\addplot [very thick, goldenrod21018910, opacity=0.8]
table {%
0 0.0150651455657623
89 0.00251469767159682
177 0.00235673506271868
265 0.00233241827891092
353 0.00181993183832297
441 0.0015190966416492
529 0.00218001765471607
617 0.00239476203092879
705 0.00689524266538206
793 0.0128814427213888
881 0.0149553894972482
969 0.0108397129384791
1057 0.00963309866505089
1145 0.0118228331254084
1233 0.0245454738341475
1321 0.0297252242753968
1409 0.0404260487619718
1497 0.0412359478770542
1585 0.0489486458400843
1673 0.0601109914777505
1761 0.0772454156688227
1849 0.102002488850227
1937 0.121769197796801
2025 0.140266782009689
2113 0.14520436275312
2201 0.132486125622822
2289 0.145115806475415
2377 0.200671174147878
2465 0.259656249131172
2553 0.265199424113045
2641 0.245090835348375
2729 0.257401485449721
2817 0.273357439246497
2905 0.268524091308996
2993 0.265710955991445
3081 0.278538962161939
3169 0.284672425667609
3257 0.291954628876236
3345 0.291907456519306
3433 0.308714589433606
3521 0.317368683310025
3609 0.326959733372045
3697 0.328914890514503
3785 0.336175515790846
3873 0.339578317751146
3961 0.341724165883592
4049 0.353469815193485
4137 0.375049873576549
4225 0.381578610540649
4313 0.361253427926305
4401 0.362948885496536
4489 0.369011015978473
4577 0.360433382415792
4665 0.346105021608005
4753 0.355289416487792
4841 0.3726020149524
4929 0.368983903700373
5017 0.368330017806637
5105 0.373142529687459
5193 0.369422804432816
5281 0.363341849053065
5369 0.362451614707967
5457 0.370252183881795
5545 0.378719493203397
5633 0.387307447546842
5721 0.388041611587533
5809 0.382270494508582
5897 0.375132922253825
5985 0.373753248198743
6073 0.37328681042527
6161 0.373886375777645
6249 0.390367908474203
6337 0.393774110762469
6425 0.393393629254331
6513 0.400077489906225
6601 0.406322317921186
6689 0.405416848944812
6777 0.404741617774171
6865 0.411725387630182
6953 0.407160126664314
7041 0.397079346147453
7129 0.395637290804021
7217 0.40154711807777
7305 0.411212442322686
7393 0.416169904137608
7481 0.410695255221222
7569 0.402363352548639
7657 0.408673417333828
7745 0.410389189023291
7833 0.416322018919062
7921 0.417738018753867
8009 0.409218124938023
8097 0.395720518642011
8185 0.385702035111312
8273 0.398375948269434
8361 0.397381922976688
8449 0.414027697757241
8537 0.423559064489256
8625 0.416345707099444
8713 0.41119481848682
8801 0.412559755379773
8889 0.424062631614992
8977 0.416003456451057
9065 0.405342772151382
9153 0.405844909343727
9241 0.413039980011053
9329 0.422113331520251
9417 0.412681798029148
9505 0.39475465427037
9593 0.377197264049395
9681 0.372577620817332
9769 0.39474757468466
9857 0.406335191294668
9945 0.408031858305543
10033 0.393693919453803
10121 0.391819216633475
10209 0.393676790085359
10297 0.399979958952181
10385 0.405792157523104
10473 0.402484225094431
10561 0.403307135608281
10649 0.402865136520322
10737 0.406169933512326
10825 0.410504637132668
10913 0.423279626617449
11001 0.425605352262349
11089 0.41469715559238
11177 0.409334819874175
11265 0.420210741268953
11353 0.429431083939837
11441 0.427381858080961
11529 0.420369178618416
11617 0.410715498865618
11705 0.404664687479269
11793 0.411972864969573
11881 0.417170734526026
11969 0.422073643007767
12057 0.423758807484926
12145 0.423773942274844
12233 0.412539468728967
12321 0.404673698675253
12409 0.400913982357939
12497 0.404070765476357
12585 0.40227334592031
12673 0.408213100533151
12761 0.416067118115425
12849 0.413794832588249
12937 0.411668514998354
13025 0.411804374583524
13113 0.422778208481858
13201 0.420304057493745
13289 0.424036071657896
13377 0.42394920478079
13465 0.420039496213115
13553 0.412663783951043
13641 0.413464010514029
13729 0.41488272868922
13817 0.413758079360566
13905 0.415622482192321
13993 0.413042053710731
14081 0.4053421828137
14169 0.397682910602411
14257 0.399479182123832
14345 0.402932852949842
14433 0.400822164331349
14521 0.403067840438647
14609 0.409158252009286
14697 0.412586512858082
14785 0.406663770465817
14873 0.393143959259867
14961 0.399302992528238
15049 0.406115444976905
15137 0.409639238899663
15225 0.415729705952967
15313 0.419125092666367
15401 0.4173393001218
15489 0.413397181590653
15577 0.415693786159391
15665 0.418873262335993
15753 0.408335213799334
15841 0.398271090264742
15929 0.399721775623291
16017 0.414011302878613
16105 0.42474485142056
16193 0.424002164912628
16281 0.415832808334182
16369 0.405307916496157
16457 0.410631848223903
16545 0.418581398389073
16633 0.42113305600333
16721 0.409573086652378
16809 0.400666354970504
16897 0.401617467401182
16985 0.401285737944303
17073 0.415364446994571
17161 0.419762670403915
17249 0.4210716604991
17337 0.41160190055216
17425 0.405507960925918
17513 0.406845665902239
17601 0.404106661734533
17689 0.407607752244463
17777 0.412827051750283
17865 0.413364356102552
17953 0.409184735225428
18041 0.40832185539918
18129 0.41571026088296
18217 0.415886348426739
18305 0.414009022589536
18393 0.404608942641811
18481 0.402596248641848
18569 0.410094788534013
18657 0.415384795285964
18745 0.426383581907745
18833 0.420318800303751
18921 0.419175215527828
19009 0.410176544718099
19097 0.425860975628562
19185 0.436696540046868
19273 0.423142755582017
19361 0.40762175999821
19449 0.410183829780716
19537 0.407480707263627
19625 0.406670550727978
19713 0.411733792761441
19801 0.4114866710989
19889 0.413374226965157
19977 0.415295153137365
20065 0.423413711763692
20153 0.415401893744328
20241 0.419026668294257
20329 0.426618787198867
20417 0.424539297634034
20505 0.423289786805457
20593 0.421578924454015
20681 0.418012278555799
20769 0.415065058916065
20857 0.417321666243263
20945 0.426370689065624
21033 0.429180344090397
21121 0.421141927131058
21209 0.416149321864628
21297 0.423297572234971
21385 0.434567141818534
21473 0.428245476133668
21561 0.415620758978804
21649 0.413079549852148
21737 0.413379688045468
21825 0.41373705394207
21913 0.41801625411829
22001 0.429290438863536
22089 0.433006756185996
22177 0.424153820882186
22265 0.410591077189417
22353 0.406086989127127
22441 0.40877438323763
22529 0.419504847574373
22617 0.42077892618652
22705 0.419075567314251
22793 0.422773482679038
22881 0.432001258290122
22969 0.437752778111409
23057 0.431587976823501
23145 0.425176346072536
23233 0.415697828718137
23321 0.421371820877233
23409 0.423333836659196
23497 0.425545201194545
23585 0.422860599592874
23673 0.42801396071634
23761 0.430285890132247
23849 0.4232803554448
23937 0.417392095299261
24025 0.416111964944069
24113 0.432420863127368
24201 0.437746346295273
24289 0.427370836563017
24377 0.413962159597514
24465 0.415256879680003
24553 0.432575808907262
24641 0.439529273304565
24729 0.429414708891186
24817 0.420069131519494
24905 0.423632506593471
24993 0.423203017716569
25081 0.412666998072553
25169 0.417763360427625
25257 0.428561971596707
25345 0.427177266404276
25433 0.418966242820309
25521 0.418870135621022
25609 0.421468360351237
25697 0.426852139763212
25785 0.428700081100017
25873 0.427665227388731
25961 0.42446106470366
26049 0.422523522117091
26137 0.428052835948845
26225 0.434230587820807
26313 0.429298600103538
26401 0.416646199461581
};
\addlegendentry{van. SAC}
\addplot [very thick, dodgerblue1101252, opacity=0.8]
table {%
0 -0.00220957431384686
77 0.00229675404959495
153 0.00204543327337951
229 0.00152926233954212
305 0.00289771689125385
381 0.00630370613693173
457 0.00889384266962068
533 0.00885913279098415
609 0.0174237066395681
685 0.0348976473569954
761 0.0525141845795664
837 0.0622756476708934
913 0.0718428805082945
989 0.0933353171961318
1065 0.130846768295915
1141 0.168862909892804
1217 0.204928589139956
1293 0.25227985341998
1369 0.289873429324087
1445 0.303715459441372
1521 0.314777163161315
1597 0.33087733204702
1673 0.353702471509897
1749 0.377599017886412
1825 0.380447565298633
1901 0.39288144821522
1977 0.405116156982631
2053 0.416835064593944
2129 0.440386893203807
2205 0.464615591769631
2281 0.47626524904105
2357 0.472372803228014
2433 0.473113809463667
2509 0.495308444417041
2585 0.499882139207804
2661 0.495518955320738
2737 0.499981355296858
2813 0.513277769978899
2889 0.53095096505309
2965 0.524149124633042
3041 0.500327514856037
3117 0.491956291206755
3193 0.495413029935179
3269 0.508881641995755
3345 0.519787745290895
3421 0.517301922819002
3497 0.516707138579165
3573 0.517146816612877
3649 0.517029031572574
3725 0.511411066220687
3801 0.503951375043061
3877 0.506504541559253
3953 0.525871395264116
4029 0.545040323296318
4105 0.561918402157424
4181 0.560268847999939
4257 0.543815050260992
4333 0.544175794090554
4409 0.550086719416093
4485 0.552956480111621
4561 0.556068128950201
4637 0.547571082492703
4713 0.529616330137341
4789 0.521169642855308
4865 0.526559372778162
4941 0.547444463772175
5017 0.562701070160469
5093 0.561325872789769
5169 0.552878870731096
5245 0.552718530747978
5321 0.550591391496712
5397 0.550413185449205
5473 0.556370503214836
5549 0.566570399731366
5625 0.580898892404505
5701 0.587196780629146
5777 0.583106580859555
5853 0.582987271926078
5929 0.57682226952292
6005 0.576242872903998
6081 0.573762922009585
6157 0.574701270042996
6233 0.579970653142236
6309 0.582043696652763
6385 0.578444450689176
6461 0.577393297780648
6537 0.578227959035898
6613 0.586435459627729
6689 0.601351754658527
6765 0.610401205638522
6841 0.599782265379593
6917 0.584359523962989
6993 0.57455241835308
7069 0.573586519634081
7145 0.576611014802903
7221 0.57587193347092
7297 0.578554551321666
7373 0.589248309688303
7449 0.600325473711868
7525 0.614601504538216
7601 0.615950266831852
7677 0.61790257817354
7753 0.6141838148379
7829 0.614383719850629
7905 0.621110996728436
7981 0.625733612663535
8057 0.624593663563637
8133 0.624207827826169
8209 0.621412462719624
8285 0.629743886759538
8361 0.63600622315526
8437 0.632852114752086
8513 0.62883820818456
8589 0.627067431714891
8665 0.632625074311755
8741 0.64794229506885
8817 0.661717887761087
8893 0.660926207780309
8969 0.653272695032556
9045 0.650148915833842
9121 0.646839794223486
9197 0.655473422288796
9273 0.655638127285691
9349 0.654048115021189
9425 0.656650113257959
9501 0.658278132794751
9577 0.661787814683111
9653 0.6684496984419
9729 0.666585522951851
9805 0.674300472010362
9881 0.677186396871156
9957 0.668125286782958
10033 0.657541426959047
10109 0.65230909918645
10185 0.65362642231763
10261 0.645800959569052
10337 0.643580411300735
10413 0.649067702223161
10489 0.663534916313326
10565 0.676740025642727
10641 0.682915701593568
10717 0.688097855893615
10793 0.691466718365215
10869 0.680355723016371
10945 0.676094418652896
11021 0.675584002650313
11097 0.676256326714508
11173 0.674520665099819
11249 0.669005512213442
11325 0.668620645885256
11401 0.680502577456222
11477 0.691459580635021
11553 0.698459964025604
11629 0.704024221989621
11705 0.695692372838437
11781 0.687307064980207
11857 0.675566917162022
11933 0.677435997572377
12009 0.687966308015817
12085 0.70744425386619
12161 0.711060242510346
12237 0.705190510028082
12313 0.693650139264362
12389 0.684818370033025
12465 0.687436121033524
12541 0.705589441167928
12617 0.719778897983826
12693 0.720578040514046
12769 0.701246317528552
12845 0.685564034046479
12921 0.679879872459356
12997 0.684990426253697
13073 0.696921953619209
13149 0.700835624431393
13225 0.700909215588493
13301 0.689085911418401
13377 0.696930098389006
13453 0.713036340172871
13529 0.703445986998736
13605 0.687304173698545
13681 0.678749784149058
13757 0.689326610694314
13833 0.701901310587908
13909 0.698502948703773
13985 0.692563641066106
14061 0.689268077794237
14137 0.689191697255502
14213 0.686200269058249
14289 0.677049830317042
14365 0.675577761568197
14441 0.682500406808593
14517 0.698945157946535
14593 0.700257986019313
14669 0.690117412413818
14745 0.676325563077122
14821 0.675225750043653
14897 0.677257293796588
14973 0.685160133083675
15049 0.694970836115171
15125 0.705121429513343
15201 0.70823513366495
15277 0.699814350477511
15353 0.690743310150658
15429 0.683987087580417
15505 0.683522873916948
15581 0.684023155070636
15657 0.680871846037418
15733 0.681884412432042
15809 0.698041448286536
15885 0.717749937472153
15961 0.727254022770298
16037 0.718471816388337
16113 0.708713854170171
16189 0.703569279199527
16265 0.704057207084123
16341 0.706875810189982
16417 0.711001510273195
16493 0.713772980473225
16569 0.717259048787684
16645 0.713630360866288
16721 0.714788658732304
16797 0.722196908238771
16873 0.716301287775724
16949 0.713494241062926
17025 0.708510119614289
17101 0.705106182318975
17177 0.717082483450249
17253 0.718138850689031
17329 0.707730975192055
17405 0.69899674168504
17481 0.694340951297307
17557 0.700813171963581
17633 0.699141105124164
17709 0.691135544641474
17785 0.686513198721809
17861 0.690434287006368
17937 0.697630875849079
18013 0.697156501788335
18089 0.689468416694051
18165 0.688812366204842
18241 0.699831125947352
18317 0.70927161508757
18393 0.705518129488166
18469 0.699281191779092
18545 0.70040793359214
18621 0.705910098066605
18697 0.70704206152014
18773 0.70032421667808
18849 0.706517529343997
18925 0.711802188964633
19001 0.70472867656322
19077 0.695006049295048
19153 0.684936792528529
19229 0.680615815230874
19305 0.690949544497587
19381 0.706864201411584
19457 0.71367529804844
19533 0.714550430961083
19609 0.708504058175835
19685 0.699726060324424
19761 0.700603935297322
19837 0.701785735196804
19913 0.702649692808004
19989 0.705043312795873
20065 0.69778876378206
20141 0.700326568181492
20217 0.711686861205973
20293 0.71069396409043
20369 0.703248070871042
20445 0.704057096702881
20521 0.704627406027203
20597 0.710106057475482
20673 0.714390309053106
20749 0.70292744879067
20825 0.69774752405822
20901 0.704582483381515
20977 0.710477298401611
21053 0.720534075889268
21129 0.713444899395545
21205 0.699119435181914
21281 0.700732718588378
21357 0.70071628877958
21433 0.703830414282828
21509 0.713002311012348
21585 0.706326652689121
21661 0.695512703558979
21737 0.694471337773045
21813 0.696081456967424
21889 0.707011685555475
21965 0.710994470635482
22041 0.710720287498737
22117 0.718313415583455
22193 0.721957204092862
22269 0.715069513303465
22345 0.708487455071593
22421 0.702232457413459
22497 0.711949417706488
22573 0.718817608344867
22649 0.712862878549486
22725 0.703737098676621
22801 0.698732652734517
22877 0.697779328169738
22953 0.706680747138742
23029 0.706368475021897
23105 0.708530697932645
23181 0.707813094860794
23257 0.705291914758689
23333 0.71371615092498
23409 0.732011773465322
23485 0.734814668042602
23561 0.724071725958252
23637 0.705347753974771
23713 0.698019704051267
23789 0.737256772772138
};
\addlegendentry{HiS}
\end{axis}

\end{tikzpicture}


==> figures/tikz_figs/HER.tikz <==
\begin{tikzpicture}[every node/.style={font=\small}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=red circle, minimum size=0.79cm] (34) at (14.25, 2) {};
		\node [style=red circle, minimum size=0.79cm] (35) at (17.05, 2) {};
		\node [style=circle standard] (38) at (14, -0.25) {$\mathbf{s}$};
		\node [style=circle standard] (39) at (16.8, -0.25) {$\mathbf{s'}$};
		\node [style=circle standard] (40) at (14, -2.25) {$\mathbf{a}$};
		\node [style=circle standard] (41) at (16.8, -2.25) {$\mathbf{a'}$};
		\node [style=circle standard] (42) at (14, -4.25) {$r$};
		\node [style=circle standard] (43) at (16.8, -4.25) {$r'$};
		\node [style=red circle] (48) at (14, -4.25) {$r$};
		\node [style=red circle] (49) at (16.8, -4.25) {$r'$};
		\node [style=blue circle] (50) at (14, 1.75) {};
		\node [style=blue circle] (51) at (14, 1.75) {$\mathbf{g}$};
		\node [style=blue circle] (52) at (16.8, 1.75) {};
		\node [style=blue circle] (53) at (16.8, 1.75) {$\mathbf{g'}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (38) to (39);
		\draw [style=arrow] (40) to (42);
		\draw [style=arrow] (38) to (40);
		\draw [style=arrow] (39) to (41);
		\draw [style=arrow] (41) to (43);
		\draw [style=arrow, bend left=45] (38) to (42);
		\draw [style=arrow, bend left=45] (39) to (43);
		\draw [style=arrow] (40) to (39);
		\draw [style=blue arrow, bend left=45] (51) to (40);
		\draw [style=blue arrow, bend left=45] (53) to (41);
		\draw [style=blue arrow, bend left=60, looseness=0.75] (51) to (42);
		\draw [style=blue arrow, bend left=60, looseness=0.75] (53) to (43);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tikz_figs/HIS.tikz <==
\begin{tikzpicture}[every node/.style={font=\small}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=red circle, minimum size=0.75cm] (86) at (20.05, 2.5) {};
		\node [style=red circle, minimum size=0.76cm] (87) at (19.8, 2.25) {};
		\node [style=red circle, minimum size=0.77cm] (88) at (19.55, 2) {};
		\node [style=red circle, minimum size=0.78cm] (89) at (19.3, 1.75) {};
		\node [style=red circle, minimum size=0.79cm] (90) at (19.05, 1.5) {};
		\node [style=red circle, minimum size=0.75cm] (110) at (17.25, 2.5) {};
		\node [style=red circle, minimum size=0.76cm] (111) at (17, 2.25) {};
		\node [style=red circle, minimum size=0.77cm] (112) at (16.75, 2) {};
		\node [style=red circle, minimum size=0.78cm] (113) at (16.5, 1.75) {};
		\node [style=red circle, minimum size=0.79cm] (114) at (16.25, 1.5) {};
		\node [style=circle standard] (117) at (16, -0.75) {$\mathbf{s}^\textrm{r}$};
		\node [style=circle standard] (118) at (18.8, -0.75) {$\mathbf{s}^\textrm{r}$$'$};
		\node [style=circle standard] (119) at (16, -2.75) {$\mathbf{a}$};
		\node [style=circle standard] (120) at (18.8, -2.75) {$\mathbf{a'}$};
		\node [style=circle standard] (121) at (16, -4.75) {$r$};
		\node [style=circle standard] (122) at (18.8, -4.75) {$r'$};
		\node [style=blue circle] (125) at (16, 1.25) {$\mathbf{s}^{\textrm{v}_n}$};
		\node [style=blue circle] (126) at (18.8, 1.25) {$\mathbf{s}^{\textrm{v}_n}$$'$};
		\node [style=red circle] (130) at (16, -4.75) {};
		\node [style=red circle] (131) at (16, -4.75) {$r$};
		\node [style=red circle] (132) at (18.8, -4.75) {};
		\node [style=red circle] (133) at (18.8, -4.75) {$r'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (117) to (118);
		\draw [style=arrow] (119) to (121);
		\draw [style=arrow] (117) to (119);
		\draw [style=arrow] (118) to (120);
		\draw [style=arrow] (120) to (122);
		\draw [style=arrow, bend left=45] (117) to (121);
		\draw [style=arrow, bend left=45] (118) to (122);
		\draw [style=arrow] (119) to (118);
		\draw [style=blue arrow] (125) to (126);
		\draw [style=blue arrow] (117) to (126);
		\draw [style=blue arrow, bend left=45] (125) to (119);
		\draw [style=blue arrow, bend left=45] (126) to (120);
		\draw [style=blue arrow, bend left=60, looseness=0.75] (125) to (121);
		\draw [style=blue arrow, bend left=60, looseness=0.75] (126) to (122);
		\draw [style=blue arrow] (119) to (126);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tikz_figs/HYSR.tikz <==
\begin{tikzpicture}[every node/.style={font=\small}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=circle standard] (2) at (10, 0) {$\mathbf{s}^\textrm{r}$};
		\node [style=circle standard] (3) at (12.8, 0) {$\mathbf{s}^\textrm{r}$$'$};
		\node [style=circle standard] (4) at (10, -2) {$\mathbf{a}$};
		\node [style=circle standard] (5) at (12.8, -2) {$\mathbf{a'}$};
		\node [style=circle standard] (6) at (10, -4) {$r$};
		\node [style=circle standard] (7) at (12.8, -4) {$r'$};
		\node [style=blue circle] (15) at (10, 2) {$\mathbf{s}^{\textrm{v}}$};
		\node [style=blue circle] (16) at (12.8, 2) {$\mathbf{s}^{\textrm{v}}$$'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (2) to (3);
		\draw [style=arrow] (4) to (6);
		\draw [style=arrow] (2) to (4);
		\draw [style=arrow] (3) to (5);
		\draw [style=arrow] (5) to (7);
		\draw [style=arrow, bend left=45] (2) to (6);
		\draw [style=arrow, bend left=45] (3) to (7);
		\draw [style=arrow] (4) to (3);
		\draw [style=blue arrow] (15) to (16);
		\draw [style=blue arrow] (2) to (16);
		\draw [style=blue arrow, bend left=45] (15) to (4);
		\draw [style=blue arrow, bend left=45] (16) to (5);
		\draw [style=arrow, bend left=60, looseness=0.75] (15) to (6);
		\draw [style=arrow, bend left=60, looseness=0.75] (16) to (7);
		\draw [style=blue arrow, bend left=60, looseness=0.75] (15) to (6);
		\draw [style=blue arrow, bend left=60, looseness=0.75] (16) to (7);
		\draw [style=blue arrow] (4) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tikz_figs/MDP_HER_graph_.tikz <==
\begin{tikzpicture}[every node/.style={font=\small}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=circle standard] (4) at (-2, 0) {$\mathbf{s}$};
		\node [style=circle standard] (5) at (0.8, 0) {$\mathbf{s'}$};
		\node [style=circle standard] (6) at (-2, -2) {$\mathbf{a}$};
		\node [style=circle standard] (7) at (0.8, -2) {$\mathbf{a'}$};
		\node [style=circle standard] (8) at (-2, -4) {$r$};
		\node [style=circle standard] (9) at (0.8, -4) {$r'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (4) to (5);
		\draw [style=arrow] (6) to (8);
		\draw [style=arrow] (4) to (6);
		\draw [style=arrow] (5) to (7);
		\draw [style=arrow] (7) to (9);
		\draw [style=arrow, bend left=45] (4) to (8);
		\draw [style=arrow, bend left=45] (5) to (9);
		\draw [style=arrow] (6) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> plot_gym_push.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkseagreen111194118}{RGB}{111,194,118}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{dodgerblue1101252}{RGB}{1,101,252}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{goldenrod21018910}{RGB}{210,189,10}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orchid200117196}{RGB}{200,117,196}

\begin{axis}[
axis background/.style={fill=gainsboro229},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204,
  fill=gainsboro229
},
tick align=outside,
tick pos=left,
x grid style={white},
xlabel=\textcolor{dimgray85}{episodes},
xmajorgrids,
xmin=0, xmax=1400,
xtick style={color=dimgray85},
y grid style={white},
ylabel=\textcolor{dimgray85}{success rate},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=dimgray85}
]
\path [draw=darkseagreen111194118, fill=darkseagreen111194118, opacity=0.15, very thin]
(axis cs:0,0.145673762356616)
--(axis cs:0,0.00672700012452224)
--(axis cs:5,0.00902878662413555)
--(axis cs:9,0.0112729025214164)
--(axis cs:13,0.0134496347874801)
--(axis cs:17,0.0155472326307225)
--(axis cs:21,0.0175514449211373)
--(axis cs:25,0.0194449736318566)
--(axis cs:29,0.021206855057928)
--(axis cs:33,0.0228118106494792)
--(axis cs:37,0.0242296630285413)
--(axis cs:41,0.0254249979561897)
--(axis cs:45,0.0275933441477972)
--(axis cs:49,0.0282478380374207)
--(axis cs:53,0.0281991207923159)
--(axis cs:57,0.0276949866188309)
--(axis cs:61,0.0279794090606472)
--(axis cs:65,0.0278192322972288)
--(axis cs:69,0.027681472234613)
--(axis cs:73,0.0274766957180556)
--(axis cs:77,0.027653200086737)
--(axis cs:81,0.0280644775784811)
--(axis cs:85,0.028423366731752)
--(axis cs:89,0.0286467253345703)
--(axis cs:93,0.0289017818045749)
--(axis cs:97,0.0292378018263482)
--(axis cs:101,0.0295424666670923)
--(axis cs:105,0.0297919915705039)
--(axis cs:109,0.0298798613220403)
--(axis cs:113,0.0300792150955981)
--(axis cs:117,0.0302948404034954)
--(axis cs:121,0.0304246434922322)
--(axis cs:125,0.0303197705310916)
--(axis cs:129,0.0303616014870088)
--(axis cs:133,0.0302109801486943)
--(axis cs:137,0.0300941490443802)
--(axis cs:141,0.0297546818861513)
--(axis cs:145,0.0293486261402883)
--(axis cs:149,0.0288865883856191)
--(axis cs:153,0.0285368824025802)
--(axis cs:157,0.0281312086681417)
--(axis cs:161,0.0275596498354586)
--(axis cs:165,0.0270033252108556)
--(axis cs:169,0.0265172813904112)
--(axis cs:173,0.0259551451790602)
--(axis cs:177,0.0253737731293315)
--(axis cs:181,0.0247189820267546)
--(axis cs:185,0.0244200033746937)
--(axis cs:189,0.0243109809700229)
--(axis cs:193,0.0245137728673483)
--(axis cs:197,0.0249836223031449)
--(axis cs:201,0.0257219345114996)
--(axis cs:205,0.0266327979237834)
--(axis cs:209,0.0274677133815394)
--(axis cs:213,0.0283569110408072)
--(axis cs:217,0.0291443164410712)
--(axis cs:221,0.0299337505846269)
--(axis cs:225,0.0307128339680277)
--(axis cs:229,0.0315870794055429)
--(axis cs:233,0.0327092662430074)
--(axis cs:237,0.0337266031359566)
--(axis cs:241,0.0346829192881832)
--(axis cs:245,0.0354508048706887)
--(axis cs:249,0.0359394459304457)
--(axis cs:253,0.0358718638368092)
--(axis cs:257,0.0356911787634953)
--(axis cs:261,0.035348874349754)
--(axis cs:265,0.0348666375832378)
--(axis cs:269,0.0340857036065527)
--(axis cs:273,0.0330541146876609)
--(axis cs:277,0.0318610339584236)
--(axis cs:281,0.0305428164045143)
--(axis cs:285,0.0291324935995974)
--(axis cs:289,0.0274780871454561)
--(axis cs:293,0.0258428737272024)
--(axis cs:297,0.0242204391417968)
--(axis cs:301,0.0224647886267933)
--(axis cs:305,0.0205473601082765)
--(axis cs:309,0.0186087740143552)
--(axis cs:313,0.016274879722527)
--(axis cs:317,0.013920273869467)
--(axis cs:321,0.0116018942245806)
--(axis cs:325,0.00940508393007138)
--(axis cs:329,0.00719830866080981)
--(axis cs:333,0.00559171245814465)
--(axis cs:337,0.0043729020192235)
--(axis cs:341,0.0033452270102383)
--(axis cs:345,0.00234839578599634)
--(axis cs:349,0.00153668673760771)
--(axis cs:353,0.00107404743463561)
--(axis cs:357,0.000644430016404185)
--(axis cs:361,5.74324384049196e-05)
--(axis cs:365,-0.000737546372761827)
--(axis cs:369,-0.001687905062308)
--(axis cs:373,-0.0023922597295208)
--(axis cs:377,-0.00333925782631976)
--(axis cs:381,-0.00415991113871159)
--(axis cs:385,-0.00488029583758183)
--(axis cs:389,-0.00532307107687535)
--(axis cs:393,-0.00574130261559092)
--(axis cs:397,-0.00608671057775165)
--(axis cs:401,-0.00617467576157685)
--(axis cs:405,-0.00568175009237193)
--(axis cs:409,-0.00490528644390006)
--(axis cs:413,-0.00386149812494713)
--(axis cs:417,-0.00265073293914855)
--(axis cs:421,-0.00111302001809443)
--(axis cs:425,0.000260601162836438)
--(axis cs:429,0.00197505058020486)
--(axis cs:433,0.00358359261461483)
--(axis cs:437,0.00529087825327276)
--(axis cs:441,0.00758069212152501)
--(axis cs:445,0.0101653504622833)
--(axis cs:449,0.0132516643034979)
--(axis cs:453,0.0165825370643163)
--(axis cs:457,0.0200765921784477)
--(axis cs:461,0.024030996692722)
--(axis cs:465,0.028463631258562)
--(axis cs:469,0.0333371322293821)
--(axis cs:473,0.0383402977388843)
--(axis cs:477,0.0440623530763553)
--(axis cs:481,0.0500815642271216)
--(axis cs:485,0.0565033102789276)
--(axis cs:489,0.0631476860093726)
--(axis cs:493,0.0701334156620505)
--(axis cs:497,0.0775129621957475)
--(axis cs:501,0.0853558618353552)
--(axis cs:505,0.093286489409733)
--(axis cs:509,0.101804716794974)
--(axis cs:513,0.110427588632492)
--(axis cs:517,0.119512782595775)
--(axis cs:521,0.128765437664681)
--(axis cs:525,0.138193950874454)
--(axis cs:529,0.14772236328113)
--(axis cs:533,0.157666629786876)
--(axis cs:537,0.167529887226546)
--(axis cs:541,0.177328327772746)
--(axis cs:545,0.186937021571945)
--(axis cs:549,0.196696788425658)
--(axis cs:553,0.206566197471295)
--(axis cs:557,0.216239928058721)
--(axis cs:561,0.225883495107924)
--(axis cs:565,0.235606236266793)
--(axis cs:569,0.245056335376227)
--(axis cs:573,0.253939641819009)
--(axis cs:577,0.262728539666388)
--(axis cs:581,0.271529230913581)
--(axis cs:585,0.279814126873317)
--(axis cs:589,0.288072540847897)
--(axis cs:593,0.296181512001092)
--(axis cs:597,0.304551739853939)
--(axis cs:601,0.312930856982185)
--(axis cs:605,0.32138044291725)
--(axis cs:609,0.329813126706083)
--(axis cs:613,0.338459989924121)
--(axis cs:617,0.346520273194119)
--(axis cs:621,0.354477174479631)
--(axis cs:625,0.362772216335447)
--(axis cs:629,0.371095081086151)
--(axis cs:633,0.378705394912589)
--(axis cs:637,0.386144144643702)
--(axis cs:641,0.393646009821433)
--(axis cs:645,0.40092786766375)
--(axis cs:649,0.4080657988513)
--(axis cs:653,0.41526818826514)
--(axis cs:657,0.423331407218985)
--(axis cs:661,0.431185118570637)
--(axis cs:665,0.439280495667805)
--(axis cs:669,0.447537004118715)
--(axis cs:673,0.456516305531661)
--(axis cs:677,0.465311898574227)
--(axis cs:681,0.473668163690943)
--(axis cs:685,0.481882276111617)
--(axis cs:689,0.489821131628274)
--(axis cs:693,0.497535756903065)
--(axis cs:697,0.505318443340342)
--(axis cs:701,0.513263720751232)
--(axis cs:705,0.521273570664885)
--(axis cs:709,0.528977720005078)
--(axis cs:713,0.536251562733687)
--(axis cs:717,0.543983665571262)
--(axis cs:721,0.551611850498434)
--(axis cs:725,0.559237379988591)
--(axis cs:729,0.566664411219601)
--(axis cs:733,0.574098718972582)
--(axis cs:737,0.581446105546088)
--(axis cs:741,0.588357073741289)
--(axis cs:745,0.595321282404019)
--(axis cs:749,0.601680954168468)
--(axis cs:753,0.60752080231006)
--(axis cs:757,0.612514485696322)
--(axis cs:761,0.617303938039295)
--(axis cs:765,0.621729983307497)
--(axis cs:769,0.626160410667203)
--(axis cs:773,0.630397085010041)
--(axis cs:777,0.634811094350453)
--(axis cs:781,0.63915608823133)
--(axis cs:785,0.643409441507519)
--(axis cs:789,0.647649457084341)
--(axis cs:793,0.651961224000798)
--(axis cs:797,0.656182043425125)
--(axis cs:801,0.660041800804952)
--(axis cs:805,0.663572810907642)
--(axis cs:809,0.667467925839838)
--(axis cs:813,0.672068859451836)
--(axis cs:817,0.676550202536112)
--(axis cs:821,0.680946608662338)
--(axis cs:825,0.685416779851946)
--(axis cs:829,0.689767060765289)
--(axis cs:833,0.694214075832648)
--(axis cs:837,0.698780241667894)
--(axis cs:841,0.703273162680208)
--(axis cs:845,0.708126990848566)
--(axis cs:849,0.713154465624849)
--(axis cs:853,0.717562875402302)
--(axis cs:857,0.722098299113852)
--(axis cs:861,0.726534473074059)
--(axis cs:865,0.730773101971694)
--(axis cs:869,0.735131131095876)
--(axis cs:873,0.739423344533902)
--(axis cs:877,0.743341965225568)
--(axis cs:881,0.747364921560535)
--(axis cs:885,0.751669859653415)
--(axis cs:889,0.756272504213778)
--(axis cs:893,0.760621385872615)
--(axis cs:897,0.764013752475282)
--(axis cs:901,0.767418294347228)
--(axis cs:905,0.770669168055821)
--(axis cs:909,0.773426832089014)
--(axis cs:913,0.775520030161786)
--(axis cs:917,0.777415020148221)
--(axis cs:921,0.779294554363487)
--(axis cs:925,0.780995078901429)
--(axis cs:929,0.782405955169198)
--(axis cs:933,0.783434412300653)
--(axis cs:937,0.784406064499666)
--(axis cs:941,0.785395522357467)
--(axis cs:945,0.786138210973271)
--(axis cs:949,0.786598081402024)
--(axis cs:953,0.787283409933231)
--(axis cs:957,0.787693712157494)
--(axis cs:961,0.788939988666853)
--(axis cs:965,0.790267157615917)
--(axis cs:969,0.791518413838105)
--(axis cs:973,0.792466074861168)
--(axis cs:977,0.79367740409449)
--(axis cs:981,0.795172138223823)
--(axis cs:985,0.79668603296967)
--(axis cs:989,0.798095355383707)
--(axis cs:993,0.799655671520579)
--(axis cs:997,0.801583701906204)
--(axis cs:1001,0.803215328703271)
--(axis cs:1005,0.804792177049672)
--(axis cs:1009,0.806330443099928)
--(axis cs:1013,0.808372326261842)
--(axis cs:1017,0.810438166167875)
--(axis cs:1021,0.812792368755811)
--(axis cs:1025,0.815121303685815)
--(axis cs:1029,0.817624585091989)
--(axis cs:1033,0.82009305309136)
--(axis cs:1037,0.822369067459276)
--(axis cs:1041,0.824394908491689)
--(axis cs:1045,0.826134734967833)
--(axis cs:1049,0.8281553394886)
--(axis cs:1053,0.829842952674887)
--(axis cs:1057,0.831259809565211)
--(axis cs:1061,0.83255458324557)
--(axis cs:1065,0.833526374754978)
--(axis cs:1069,0.83443306303809)
--(axis cs:1073,0.835640019943528)
--(axis cs:1077,0.836811884944963)
--(axis cs:1081,0.837775909009492)
--(axis cs:1085,0.838880131346616)
--(axis cs:1089,0.839764150186554)
--(axis cs:1093,0.840468803335284)
--(axis cs:1097,0.84056519194412)
--(axis cs:1101,0.841080746673017)
--(axis cs:1105,0.841208692121588)
--(axis cs:1109,0.841142535919086)
--(axis cs:1113,0.840580312147619)
--(axis cs:1117,0.840265773554286)
--(axis cs:1121,0.839807564660552)
--(axis cs:1125,0.839351731503871)
--(axis cs:1129,0.838895738253892)
--(axis cs:1133,0.838291432439051)
--(axis cs:1137,0.838052832401713)
--(axis cs:1141,0.838329801352747)
--(axis cs:1145,0.838825128462664)
--(axis cs:1149,0.838978597079485)
--(axis cs:1153,0.839338300516838)
--(axis cs:1157,0.839923043614209)
--(axis cs:1161,0.840348611508063)
--(axis cs:1165,0.840713918940989)
--(axis cs:1169,0.840997126494376)
--(axis cs:1173,0.841428035785986)
--(axis cs:1177,0.841979645935483)
--(axis cs:1181,0.842629839392771)
--(axis cs:1185,0.84299446535591)
--(axis cs:1189,0.843616413847836)
--(axis cs:1193,0.844372518184405)
--(axis cs:1197,0.845645608568488)
--(axis cs:1201,0.846647348125764)
--(axis cs:1205,0.847756369653048)
--(axis cs:1209,0.8491005480811)
--(axis cs:1213,0.85061461235708)
--(axis cs:1217,0.852047285800832)
--(axis cs:1221,0.853230651737307)
--(axis cs:1225,0.854786947618332)
--(axis cs:1229,0.856461180993519)
--(axis cs:1233,0.858128735808037)
--(axis cs:1237,0.859423117055188)
--(axis cs:1241,0.860386920899007)
--(axis cs:1245,0.861511027510254)
--(axis cs:1249,0.862624427407136)
--(axis cs:1253,0.863493756373513)
--(axis cs:1257,0.864438461957644)
--(axis cs:1261,0.865678962461327)
--(axis cs:1265,0.867222663597122)
--(axis cs:1269,0.868818355984458)
--(axis cs:1273,0.870261112560937)
--(axis cs:1277,0.871396322931836)
--(axis cs:1281,0.872382908233556)
--(axis cs:1285,0.873287700956851)
--(axis cs:1289,0.873798439591375)
--(axis cs:1293,0.87411553466555)
--(axis cs:1297,0.874424554648871)
--(axis cs:1301,0.874601708454902)
--(axis cs:1305,0.874405285282909)
--(axis cs:1309,0.873691213938932)
--(axis cs:1313,0.873048510537665)
--(axis cs:1317,0.872554370763286)
--(axis cs:1321,0.872136736206187)
--(axis cs:1325,0.871722900310642)
--(axis cs:1329,0.871406656332161)
--(axis cs:1333,0.871092241340417)
--(axis cs:1337,0.871242777288758)
--(axis cs:1341,0.87169160093416)
--(axis cs:1345,0.872308453131967)
--(axis cs:1349,0.87246324301708)
--(axis cs:1353,0.873050706680756)
--(axis cs:1357,0.873791211453006)
--(axis cs:1361,0.874611113496602)
--(axis cs:1365,0.875101254385092)
--(axis cs:1369,0.876004231571459)
--(axis cs:1373,0.877348443490632)
--(axis cs:1377,0.87893663396272)
--(axis cs:1381,0.880644896972348)
--(axis cs:1385,0.882211540412102)
--(axis cs:1389,0.883633489004638)
--(axis cs:1393,0.884909832855234)
--(axis cs:1397,0.886041895968959)
--(axis cs:1401,0.887033136857046)
--(axis cs:1405,0.887888898126152)
--(axis cs:1409,0.888616045559125)
--(axis cs:1413,0.889222549601651)
--(axis cs:1417,0.889717061731047)
--(axis cs:1417,0.952979289536733)
--(axis cs:1417,0.952979289536733)
--(axis cs:1413,0.950748384226426)
--(axis cs:1409,0.948629470829249)
--(axis cs:1405,0.946631200822519)
--(axis cs:1401,0.944761544651921)
--(axis cs:1397,0.943027368100305)
--(axis cs:1393,0.941434013774327)
--(axis cs:1389,0.939984940185219)
--(axis cs:1385,0.938681471338052)
--(axis cs:1381,0.937522697338104)
--(axis cs:1377,0.936505542908027)
--(axis cs:1373,0.935780808210048)
--(axis cs:1369,0.934880122170037)
--(axis cs:1365,0.933946364662526)
--(axis cs:1361,0.933348070176867)
--(axis cs:1357,0.932943482424544)
--(axis cs:1353,0.932459497400877)
--(axis cs:1349,0.931822471268634)
--(axis cs:1345,0.931296989044903)
--(axis cs:1341,0.93082540586856)
--(axis cs:1337,0.930185794139813)
--(axis cs:1333,0.929451976346657)
--(axis cs:1329,0.928865452511376)
--(axis cs:1325,0.928141045267589)
--(axis cs:1321,0.927523127739391)
--(axis cs:1317,0.92676535712787)
--(axis cs:1313,0.926203190142606)
--(axis cs:1309,0.925832595584878)
--(axis cs:1305,0.925798796349744)
--(axis cs:1301,0.925806454810404)
--(axis cs:1297,0.92591558140555)
--(axis cs:1293,0.925952492545334)
--(axis cs:1289,0.925997478775972)
--(axis cs:1285,0.926372162988727)
--(axis cs:1281,0.926800765235831)
--(axis cs:1277,0.927107078428708)
--(axis cs:1273,0.927085826214573)
--(axis cs:1269,0.927100011362481)
--(axis cs:1265,0.926926996266824)
--(axis cs:1261,0.926633962708741)
--(axis cs:1257,0.926241810151199)
--(axis cs:1253,0.925757944306759)
--(axis cs:1249,0.925198701844565)
--(axis cs:1245,0.924679448680223)
--(axis cs:1241,0.924238929441129)
--(axis cs:1237,0.923774161856376)
--(axis cs:1233,0.923163781198765)
--(axis cs:1229,0.922382356421447)
--(axis cs:1225,0.921471555783028)
--(axis cs:1221,0.920034654385141)
--(axis cs:1217,0.918564959097126)
--(axis cs:1213,0.917072462472851)
--(axis cs:1209,0.915321220626382)
--(axis cs:1205,0.913468120142869)
--(axis cs:1201,0.911583944391243)
--(axis cs:1197,0.909728541091376)
--(axis cs:1193,0.907940406985663)
--(axis cs:1189,0.906451613363048)
--(axis cs:1185,0.905032745528443)
--(axis cs:1181,0.903832745641243)
--(axis cs:1177,0.902714231615537)
--(axis cs:1173,0.901905297547347)
--(axis cs:1169,0.901247771464808)
--(axis cs:1165,0.900646625276698)
--(axis cs:1161,0.89985547012459)
--(axis cs:1157,0.899532738698716)
--(axis cs:1153,0.899369182476359)
--(axis cs:1149,0.899456777070175)
--(axis cs:1145,0.89967827289788)
--(axis cs:1141,0.900241627218681)
--(axis cs:1137,0.90106281385679)
--(axis cs:1133,0.902252785248023)
--(axis cs:1129,0.903825350181481)
--(axis cs:1125,0.905546227679802)
--(axis cs:1121,0.90774345574761)
--(axis cs:1117,0.90966619923483)
--(axis cs:1113,0.911188395335374)
--(axis cs:1109,0.912598960679553)
--(axis cs:1105,0.914165457538276)
--(axis cs:1101,0.915721974415418)
--(axis cs:1097,0.917325964518465)
--(axis cs:1093,0.918782897344988)
--(axis cs:1089,0.919623604915487)
--(axis cs:1085,0.920031433279234)
--(axis cs:1081,0.920047220242209)
--(axis cs:1077,0.92012689056524)
--(axis cs:1073,0.920210320192526)
--(axis cs:1069,0.920056732880277)
--(axis cs:1065,0.919466822523933)
--(axis cs:1061,0.918601879339464)
--(axis cs:1057,0.917175564584449)
--(axis cs:1053,0.915395142563208)
--(axis cs:1049,0.91340928636174)
--(axis cs:1045,0.910872067753256)
--(axis cs:1041,0.908326179943685)
--(axis cs:1037,0.905318007370656)
--(axis cs:1033,0.902355926500477)
--(axis cs:1029,0.899518272050868)
--(axis cs:1025,0.896783458218947)
--(axis cs:1021,0.893874297910856)
--(axis cs:1017,0.890922378049812)
--(axis cs:1013,0.888294340404825)
--(axis cs:1009,0.885574318804834)
--(axis cs:1005,0.883030952202028)
--(axis cs:1001,0.881138412793328)
--(axis cs:997,0.879436706257062)
--(axis cs:993,0.878031403309353)
--(axis cs:989,0.877006685432619)
--(axis cs:985,0.876239137098357)
--(axis cs:981,0.875644188306789)
--(axis cs:977,0.874825997266054)
--(axis cs:973,0.874200591805499)
--(axis cs:969,0.873379545345568)
--(axis cs:965,0.872521958030341)
--(axis cs:961,0.871944365074643)
--(axis cs:957,0.871353906890125)
--(axis cs:953,0.870607746529354)
--(axis cs:949,0.869524367577567)
--(axis cs:945,0.868623693788634)
--(axis cs:941,0.867869783764982)
--(axis cs:937,0.867226588561558)
--(axis cs:933,0.866429533277578)
--(axis cs:929,0.865485201293386)
--(axis cs:925,0.864515125180203)
--(axis cs:921,0.863698642915425)
--(axis cs:917,0.862857088695316)
--(axis cs:913,0.862167044668146)
--(axis cs:909,0.86133507267289)
--(axis cs:905,0.86028321289656)
--(axis cs:901,0.859180345108554)
--(axis cs:897,0.858435227116554)
--(axis cs:893,0.857813988277044)
--(axis cs:889,0.857400965173977)
--(axis cs:885,0.857105650550666)
--(axis cs:881,0.856716711092526)
--(axis cs:877,0.856453953141778)
--(axis cs:873,0.856154886758614)
--(axis cs:869,0.855685195434735)
--(axis cs:865,0.855757510273204)
--(axis cs:861,0.855982533728662)
--(axis cs:857,0.856405102246692)
--(axis cs:853,0.856518757250759)
--(axis cs:849,0.857389752062225)
--(axis cs:845,0.85806348534191)
--(axis cs:841,0.858767653646322)
--(axis cs:837,0.859178942005575)
--(axis cs:833,0.85952742076599)
--(axis cs:829,0.859620694336752)
--(axis cs:825,0.859821315386149)
--(axis cs:821,0.859733663446505)
--(axis cs:817,0.859368164810827)
--(axis cs:813,0.858679439867892)
--(axis cs:809,0.857906223820026)
--(axis cs:805,0.856903379568548)
--(axis cs:801,0.855400376065796)
--(axis cs:797,0.85374992936399)
--(axis cs:793,0.851644218176072)
--(axis cs:789,0.8495614272694)
--(axis cs:785,0.847270830601325)
--(axis cs:781,0.844857517210846)
--(axis cs:777,0.841923599527098)
--(axis cs:773,0.838854615670231)
--(axis cs:769,0.835676324026675)
--(axis cs:765,0.832215594923795)
--(axis cs:761,0.828818510940297)
--(axis cs:757,0.825444697977148)
--(axis cs:753,0.822411170479055)
--(axis cs:749,0.819407481205681)
--(axis cs:745,0.816923615555165)
--(axis cs:741,0.814500069115854)
--(axis cs:737,0.812363418263436)
--(axis cs:733,0.810527131367554)
--(axis cs:729,0.808777765651147)
--(axis cs:725,0.807429286678075)
--(axis cs:721,0.806347333175035)
--(axis cs:717,0.805540143952547)
--(axis cs:713,0.804292654953388)
--(axis cs:709,0.803403232375874)
--(axis cs:705,0.802672007566407)
--(axis cs:701,0.802246483330401)
--(axis cs:697,0.802028495435168)
--(axis cs:693,0.801647916566323)
--(axis cs:689,0.801267303745875)
--(axis cs:685,0.801315002799947)
--(axis cs:681,0.800753605016539)
--(axis cs:677,0.800198305507405)
--(axis cs:673,0.799402061815277)
--(axis cs:669,0.798517417649992)
--(axis cs:665,0.797318143787977)
--(axis cs:661,0.79548154809603)
--(axis cs:657,0.793335259447681)
--(axis cs:653,0.790922287925336)
--(axis cs:649,0.788192704550061)
--(axis cs:645,0.785126554104958)
--(axis cs:641,0.781456030994893)
--(axis cs:637,0.777529324744053)
--(axis cs:633,0.773199366992172)
--(axis cs:629,0.768700837281196)
--(axis cs:625,0.763690368698566)
--(axis cs:621,0.758175886744859)
--(axis cs:617,0.752051155377309)
--(axis cs:613,0.745825724361593)
--(axis cs:609,0.73882632907623)
--(axis cs:605,0.731136563885471)
--(axis cs:601,0.722239211045026)
--(axis cs:597,0.713067307765109)
--(axis cs:593,0.70402256963156)
--(axis cs:589,0.694444465954824)
--(axis cs:585,0.684403560201513)
--(axis cs:581,0.674389136433358)
--(axis cs:577,0.664550371898238)
--(axis cs:573,0.65463178675242)
--(axis cs:569,0.644535501358467)
--(axis cs:565,0.6339856004679)
--(axis cs:561,0.623368205572348)
--(axis cs:557,0.612875718199783)
--(axis cs:553,0.601869176678364)
--(axis cs:549,0.590582123138968)
--(axis cs:545,0.580069781149143)
--(axis cs:541,0.569474393315689)
--(axis cs:537,0.558864670596583)
--(axis cs:533,0.547911601505641)
--(axis cs:529,0.537039541480775)
--(axis cs:525,0.526499926676566)
--(axis cs:521,0.516540684784298)
--(axis cs:517,0.506881775227354)
--(axis cs:513,0.497531595040977)
--(axis cs:509,0.488467392048564)
--(axis cs:505,0.479502626236525)
--(axis cs:501,0.470766587144237)
--(axis cs:497,0.46167071127364)
--(axis cs:493,0.452451618351555)
--(axis cs:489,0.44345095344641)
--(axis cs:485,0.434517097884338)
--(axis cs:481,0.426108911963354)
--(axis cs:477,0.417570299984869)
--(axis cs:473,0.409278749880163)
--(axis cs:469,0.401220690899869)
--(axis cs:465,0.393645212278853)
--(axis cs:461,0.385900976096394)
--(axis cs:457,0.378290754760328)
--(axis cs:453,0.371240592187384)
--(axis cs:449,0.36436738331555)
--(axis cs:445,0.357181588313227)
--(axis cs:441,0.350514545973713)
--(axis cs:437,0.343484631950809)
--(axis cs:433,0.336552461807154)
--(axis cs:429,0.329385493637482)
--(axis cs:425,0.321984296796347)
--(axis cs:421,0.314582407773196)
--(axis cs:417,0.307412637701053)
--(axis cs:413,0.300256055948076)
--(axis cs:409,0.293204606171791)
--(axis cs:405,0.286293994990331)
--(axis cs:401,0.279371954673141)
--(axis cs:397,0.272277186768228)
--(axis cs:393,0.2652651121394)
--(axis cs:389,0.258180213934018)
--(axis cs:385,0.251070772028058)
--(axis cs:381,0.243683720662521)
--(axis cs:377,0.236468509527)
--(axis cs:373,0.22926300802884)
--(axis cs:369,0.222164095538498)
--(axis cs:365,0.215295369502014)
--(axis cs:361,0.208854132187445)
--(axis cs:357,0.202484821684276)
--(axis cs:353,0.196000782497337)
--(axis cs:349,0.189891884690964)
--(axis cs:345,0.184182216458902)
--(axis cs:341,0.178423480472755)
--(axis cs:337,0.17317811838894)
--(axis cs:333,0.167945702507842)
--(axis cs:329,0.162869718550075)
--(axis cs:325,0.157601718791017)
--(axis cs:321,0.15200354795229)
--(axis cs:317,0.14635183497407)
--(axis cs:313,0.140595868576793)
--(axis cs:309,0.134928640951631)
--(axis cs:305,0.129520667102608)
--(axis cs:301,0.124610041305179)
--(axis cs:297,0.120065275143917)
--(axis cs:293,0.115721752123138)
--(axis cs:289,0.111433477480394)
--(axis cs:285,0.107126009801763)
--(axis cs:281,0.103198680194125)
--(axis cs:277,0.0996355646810322)
--(axis cs:273,0.0961975859926112)
--(axis cs:269,0.0931932079580731)
--(axis cs:265,0.0903034304439731)
--(axis cs:261,0.0873722140856202)
--(axis cs:257,0.0845809300800421)
--(axis cs:253,0.0822914014693132)
--(axis cs:249,0.0800469486273774)
--(axis cs:245,0.0778145012517602)
--(axis cs:241,0.0756572167662385)
--(axis cs:237,0.0738244172722066)
--(axis cs:233,0.0722567201515504)
--(axis cs:229,0.0709299273971782)
--(axis cs:225,0.0697633565081628)
--(axis cs:221,0.0689778140412234)
--(axis cs:217,0.0683386767562077)
--(axis cs:213,0.067833565149669)
--(axis cs:209,0.0671581369585967)
--(axis cs:205,0.0665644809877812)
--(axis cs:201,0.0662508546041466)
--(axis cs:197,0.0659007314383516)
--(axis cs:193,0.0652141182891142)
--(axis cs:189,0.0643965020231743)
--(axis cs:185,0.0637432619314287)
--(axis cs:181,0.0630361200140618)
--(axis cs:177,0.0622452744897161)
--(axis cs:173,0.0615278480182187)
--(axis cs:169,0.0608976845959834)
--(axis cs:165,0.0602755863537703)
--(axis cs:161,0.060263479416242)
--(axis cs:157,0.0606443015359399)
--(axis cs:153,0.061122981542998)
--(axis cs:149,0.061521574879687)
--(axis cs:145,0.0621479724991674)
--(axis cs:141,0.0632385153927602)
--(axis cs:137,0.0642595924522185)
--(axis cs:133,0.0653105618104894)
--(axis cs:129,0.0664761189891816)
--(axis cs:125,0.0678382964416975)
--(axis cs:121,0.0689838285689923)
--(axis cs:117,0.0702190738345998)
--(axis cs:113,0.0715875814078033)
--(axis cs:109,0.0731437002289801)
--(axis cs:105,0.0747841912390199)
--(axis cs:101,0.0764580358703227)
--(axis cs:97,0.0782366237518831)
--(axis cs:93,0.079928329100187)
--(axis cs:89,0.0817846416654296)
--(axis cs:85,0.0833288620641664)
--(axis cs:81,0.0852956672446482)
--(axis cs:77,0.0869654481377528)
--(axis cs:73,0.0885478483839852)
--(axis cs:69,0.0897461330919176)
--(axis cs:65,0.091717216804812)
--(axis cs:61,0.0933937748577201)
--(axis cs:57,0.0949707143063391)
--(axis cs:53,0.0966094372757113)
--(axis cs:49,0.100245527431967)
--(axis cs:45,0.104855951648121)
--(axis cs:41,0.105091706445171)
--(axis cs:37,0.108475447180797)
--(axis cs:33,0.112081705367837)
--(axis cs:29,0.115875066767366)
--(axis cs:25,0.119825354001415)
--(axis cs:21,0.123907288520112)
--(axis cs:17,0.128099906618504)
--(axis cs:13,0.132385910269725)
--(axis cs:9,0.136751048343766)
--(axis cs:5,0.141183570049025)
--(axis cs:0,0.145673762356616)
--cycle;

\path [draw=dodgerblue1101252, fill=dodgerblue1101252, opacity=0.15, very thin]
(axis cs:0,0.124269063188062)
--(axis cs:0,-0.00060590668651625)
--(axis cs:5,0.0028868392264624)
--(axis cs:9,0.00633763220579851)
--(axis cs:13,0.00973998075129007)
--(axis cs:17,0.0130861342681223)
--(axis cs:21,0.0163668134705793)
--(axis cs:25,0.0195708902135349)
--(axis cs:29,0.0226850174150892)
--(axis cs:33,0.0256932201316306)
--(axis cs:37,0.0285764781592347)
--(axis cs:41,0.0313123630107659)
--(axis cs:45,0.0339812527760631)
--(axis cs:49,0.0358277306205575)
--(axis cs:53,0.0376257609886027)
--(axis cs:57,0.0389216430876004)
--(axis cs:61,0.0399683056563764)
--(axis cs:65,0.0409474260126856)
--(axis cs:69,0.0415986098210973)
--(axis cs:73,0.0422852245538114)
--(axis cs:77,0.0422942507476357)
--(axis cs:81,0.0423023127697536)
--(axis cs:85,0.0422775061364349)
--(axis cs:89,0.0422966809825672)
--(axis cs:93,0.0419373474668174)
--(axis cs:97,0.0416188507704245)
--(axis cs:101,0.0413489854519015)
--(axis cs:105,0.0411637301365694)
--(axis cs:109,0.0409297626479493)
--(axis cs:113,0.0406924517139989)
--(axis cs:117,0.0405530035972757)
--(axis cs:121,0.0404322008892972)
--(axis cs:125,0.0403538159002796)
--(axis cs:129,0.0401752306763597)
--(axis cs:133,0.0401910647818767)
--(axis cs:137,0.0400830682796499)
--(axis cs:141,0.0400662059318255)
--(axis cs:145,0.0400764067766046)
--(axis cs:149,0.0402186043533229)
--(axis cs:153,0.0402770802003564)
--(axis cs:157,0.0402619949795268)
--(axis cs:161,0.0403190491140083)
--(axis cs:165,0.0404568149401406)
--(axis cs:169,0.0409276391044451)
--(axis cs:173,0.0414280916927868)
--(axis cs:177,0.0420410112477058)
--(axis cs:181,0.0429215689077963)
--(axis cs:185,0.0438334434939283)
--(axis cs:189,0.0448300367915447)
--(axis cs:193,0.045963481006365)
--(axis cs:197,0.0470002416280847)
--(axis cs:201,0.0481567339300532)
--(axis cs:205,0.0492285361926186)
--(axis cs:209,0.0501525636519026)
--(axis cs:213,0.051219569845451)
--(axis cs:217,0.0520628309342356)
--(axis cs:221,0.0527729874155202)
--(axis cs:225,0.0532477551753286)
--(axis cs:229,0.0537581187473529)
--(axis cs:233,0.0539182066126367)
--(axis cs:237,0.0540595245279187)
--(axis cs:241,0.0544186195695363)
--(axis cs:245,0.0543168731748084)
--(axis cs:249,0.0540827011725751)
--(axis cs:253,0.0537903930688056)
--(axis cs:257,0.053878900364698)
--(axis cs:261,0.0540069696936149)
--(axis cs:265,0.0540224898236998)
--(axis cs:269,0.0540407694259658)
--(axis cs:273,0.0539467348294134)
--(axis cs:277,0.0537871016918047)
--(axis cs:281,0.0536179070473076)
--(axis cs:285,0.0533949209999559)
--(axis cs:289,0.0531406418555062)
--(axis cs:293,0.052701299855234)
--(axis cs:297,0.0524684783839757)
--(axis cs:301,0.0522988873312739)
--(axis cs:305,0.0524846796844346)
--(axis cs:309,0.0525708304959473)
--(axis cs:313,0.0526651018848099)
--(axis cs:317,0.0528422779588463)
--(axis cs:321,0.0530413602915344)
--(axis cs:325,0.0531873391464344)
--(axis cs:329,0.0534095177277198)
--(axis cs:333,0.0536725310992486)
--(axis cs:337,0.0539600382825892)
--(axis cs:341,0.0538891750942824)
--(axis cs:345,0.0539252545563368)
--(axis cs:349,0.0542527336014597)
--(axis cs:353,0.054707331951191)
--(axis cs:357,0.0548283815453846)
--(axis cs:361,0.0549208713512881)
--(axis cs:365,0.0551225934917835)
--(axis cs:369,0.0554555344496221)
--(axis cs:373,0.0557928180076498)
--(axis cs:377,0.0563355641679207)
--(axis cs:381,0.05675419266969)
--(axis cs:385,0.0568626912939745)
--(axis cs:389,0.0567755065407964)
--(axis cs:393,0.0565640664220934)
--(axis cs:397,0.0562484239737739)
--(axis cs:401,0.0560177770500953)
--(axis cs:405,0.0557091111210814)
--(axis cs:409,0.0555335724943048)
--(axis cs:413,0.0561403652242205)
--(axis cs:417,0.0567027186916611)
--(axis cs:421,0.0571056935435213)
--(axis cs:425,0.0578919049382979)
--(axis cs:429,0.058503318197819)
--(axis cs:433,0.0588848465049218)
--(axis cs:437,0.0592334453695736)
--(axis cs:441,0.0599150331050042)
--(axis cs:445,0.0607194089656435)
--(axis cs:449,0.0616605457299971)
--(axis cs:453,0.0626727716163356)
--(axis cs:457,0.0638616510324776)
--(axis cs:461,0.064851385985054)
--(axis cs:465,0.0660414119302951)
--(axis cs:469,0.0677416682061263)
--(axis cs:473,0.0696026109527248)
--(axis cs:477,0.0716095496965012)
--(axis cs:481,0.0734940430232382)
--(axis cs:485,0.0752191525122851)
--(axis cs:489,0.0769004543417547)
--(axis cs:493,0.0786021962075741)
--(axis cs:497,0.0802363800960142)
--(axis cs:501,0.0818300503934874)
--(axis cs:505,0.0834635039287373)
--(axis cs:509,0.0850269654147664)
--(axis cs:513,0.0864483113957737)
--(axis cs:517,0.0877930187549961)
--(axis cs:521,0.0891754668638118)
--(axis cs:525,0.0906611308741705)
--(axis cs:529,0.09223305138538)
--(axis cs:533,0.0936020143059748)
--(axis cs:537,0.0949727797080745)
--(axis cs:541,0.0965775268247389)
--(axis cs:545,0.0982900732140562)
--(axis cs:549,0.0997783565857338)
--(axis cs:553,0.100850465002784)
--(axis cs:557,0.101859322710551)
--(axis cs:561,0.102697906404668)
--(axis cs:565,0.103744649750482)
--(axis cs:569,0.104256259381807)
--(axis cs:573,0.104809495788764)
--(axis cs:577,0.105248754422813)
--(axis cs:581,0.105770643725994)
--(axis cs:585,0.10640802937408)
--(axis cs:589,0.107083249601939)
--(axis cs:593,0.107917648050955)
--(axis cs:597,0.108578053749551)
--(axis cs:601,0.109060837993552)
--(axis cs:605,0.10916170029165)
--(axis cs:609,0.109475879108761)
--(axis cs:613,0.109392551777566)
--(axis cs:617,0.109454218510317)
--(axis cs:621,0.109660862104029)
--(axis cs:625,0.109750349821597)
--(axis cs:629,0.109806436764661)
--(axis cs:633,0.109840109042471)
--(axis cs:637,0.110033120366297)
--(axis cs:641,0.110522264997037)
--(axis cs:645,0.111308357033957)
--(axis cs:649,0.112426814539204)
--(axis cs:653,0.113771134368341)
--(axis cs:657,0.115231141758802)
--(axis cs:661,0.116986877999913)
--(axis cs:665,0.119032021460294)
--(axis cs:669,0.121179886757381)
--(axis cs:673,0.123633461549448)
--(axis cs:677,0.126026694341059)
--(axis cs:681,0.128480011638876)
--(axis cs:685,0.130994653919687)
--(axis cs:689,0.133687685132147)
--(axis cs:693,0.136143901199442)
--(axis cs:697,0.138218738798945)
--(axis cs:701,0.140130900110191)
--(axis cs:705,0.142077699846673)
--(axis cs:709,0.14388376349105)
--(axis cs:713,0.1458681884568)
--(axis cs:717,0.14778527797901)
--(axis cs:721,0.149846854583526)
--(axis cs:725,0.152038671081478)
--(axis cs:729,0.154050602531196)
--(axis cs:733,0.155600697136587)
--(axis cs:737,0.15778661097852)
--(axis cs:741,0.160076375810551)
--(axis cs:745,0.162321323016045)
--(axis cs:749,0.164291650794569)
--(axis cs:753,0.16680085096873)
--(axis cs:757,0.169420409902506)
--(axis cs:761,0.171668901906408)
--(axis cs:765,0.17383490736025)
--(axis cs:769,0.176414035740767)
--(axis cs:773,0.178872455585588)
--(axis cs:777,0.180934107052941)
--(axis cs:781,0.183137602492249)
--(axis cs:785,0.185199087273703)
--(axis cs:789,0.186801137037526)
--(axis cs:793,0.188281956527949)
--(axis cs:797,0.190309360473357)
--(axis cs:801,0.192523010682749)
--(axis cs:805,0.194655039583769)
--(axis cs:809,0.196412609238516)
--(axis cs:813,0.198157941344967)
--(axis cs:817,0.199543935256693)
--(axis cs:821,0.200819532252884)
--(axis cs:825,0.202030813034172)
--(axis cs:829,0.203417881953562)
--(axis cs:833,0.205105451642915)
--(axis cs:837,0.206711960355043)
--(axis cs:841,0.207961810481714)
--(axis cs:845,0.209236481306449)
--(axis cs:849,0.210830127841911)
--(axis cs:853,0.212477801143703)
--(axis cs:857,0.214158869783657)
--(axis cs:861,0.216081087161391)
--(axis cs:865,0.217871523424279)
--(axis cs:869,0.219629677125802)
--(axis cs:873,0.221486377680794)
--(axis cs:877,0.223739379150353)
--(axis cs:881,0.225626755646908)
--(axis cs:885,0.227366502443344)
--(axis cs:889,0.229234009053608)
--(axis cs:893,0.231657110355564)
--(axis cs:897,0.233674310857085)
--(axis cs:901,0.236266216276722)
--(axis cs:905,0.238841298507025)
--(axis cs:909,0.241679827278656)
--(axis cs:913,0.24448422646126)
--(axis cs:917,0.247907086830567)
--(axis cs:921,0.251243718612346)
--(axis cs:925,0.254547666947813)
--(axis cs:929,0.257721640111851)
--(axis cs:933,0.260820515616962)
--(axis cs:937,0.26375435204359)
--(axis cs:941,0.266604300356497)
--(axis cs:945,0.269454392021564)
--(axis cs:949,0.272478124754079)
--(axis cs:953,0.275824997639542)
--(axis cs:957,0.27897481894277)
--(axis cs:961,0.282091931752977)
--(axis cs:965,0.2852570448276)
--(axis cs:969,0.288922929865115)
--(axis cs:973,0.292643863851766)
--(axis cs:977,0.296099609945297)
--(axis cs:981,0.299767570108804)
--(axis cs:985,0.303319509947065)
--(axis cs:989,0.306706763417382)
--(axis cs:993,0.309961581807787)
--(axis cs:997,0.313385475542871)
--(axis cs:1001,0.316292183218731)
--(axis cs:1005,0.319065062236821)
--(axis cs:1009,0.32150763415719)
--(axis cs:1013,0.323986850689023)
--(axis cs:1017,0.326645628050069)
--(axis cs:1021,0.329267639047056)
--(axis cs:1025,0.332079229711467)
--(axis cs:1029,0.334603481128073)
--(axis cs:1033,0.33714775402943)
--(axis cs:1037,0.339907312797293)
--(axis cs:1041,0.343182970449762)
--(axis cs:1045,0.346182095587863)
--(axis cs:1049,0.349663923170896)
--(axis cs:1053,0.352654265619958)
--(axis cs:1057,0.355936391865854)
--(axis cs:1061,0.359232032143887)
--(axis cs:1065,0.362928778886972)
--(axis cs:1069,0.366240501317132)
--(axis cs:1073,0.369867272141927)
--(axis cs:1077,0.373348711396617)
--(axis cs:1081,0.37668143195548)
--(axis cs:1085,0.379911111125697)
--(axis cs:1089,0.383464592897095)
--(axis cs:1093,0.387552421992645)
--(axis cs:1097,0.391561977570539)
--(axis cs:1101,0.395462866902823)
--(axis cs:1105,0.399461369321339)
--(axis cs:1109,0.404051120944744)
--(axis cs:1113,0.408711461026387)
--(axis cs:1117,0.413361280433067)
--(axis cs:1121,0.417972907332369)
--(axis cs:1125,0.422652022801292)
--(axis cs:1129,0.427541411178663)
--(axis cs:1133,0.432379811338726)
--(axis cs:1137,0.437470321573002)
--(axis cs:1141,0.442600402949294)
--(axis cs:1145,0.447886094392326)
--(axis cs:1149,0.452844230665977)
--(axis cs:1153,0.458299077246214)
--(axis cs:1157,0.463683235909869)
--(axis cs:1161,0.469079354880308)
--(axis cs:1165,0.474650100829122)
--(axis cs:1169,0.480273378630295)
--(axis cs:1173,0.485468692693846)
--(axis cs:1177,0.490300679209092)
--(axis cs:1181,0.494683351592743)
--(axis cs:1185,0.499094879226443)
--(axis cs:1189,0.503150674908678)
--(axis cs:1193,0.505972620868743)
--(axis cs:1197,0.509139820849195)
--(axis cs:1201,0.5120334320154)
--(axis cs:1205,0.514518741720815)
--(axis cs:1209,0.516275118697933)
--(axis cs:1213,0.51858746576532)
--(axis cs:1217,0.52073991746577)
--(axis cs:1221,0.523042309715077)
--(axis cs:1225,0.525263756281412)
--(axis cs:1229,0.527542429018046)
--(axis cs:1233,0.529436516133835)
--(axis cs:1237,0.530974504892638)
--(axis cs:1241,0.532383768591576)
--(axis cs:1245,0.533645359957864)
--(axis cs:1249,0.5345457967317)
--(axis cs:1253,0.535166829888441)
--(axis cs:1257,0.536099626858572)
--(axis cs:1261,0.536947960859344)
--(axis cs:1265,0.53809915954422)
--(axis cs:1269,0.539179269969371)
--(axis cs:1273,0.540629146059181)
--(axis cs:1277,0.542662550559144)
--(axis cs:1281,0.544335901431176)
--(axis cs:1285,0.546593863290101)
--(axis cs:1289,0.549452573751344)
--(axis cs:1293,0.552869329981386)
--(axis cs:1297,0.555677551286186)
--(axis cs:1301,0.558586767188327)
--(axis cs:1305,0.561994762866734)
--(axis cs:1309,0.565549087442683)
--(axis cs:1313,0.568349644624502)
--(axis cs:1317,0.571372260435506)
--(axis cs:1321,0.574657404407618)
--(axis cs:1325,0.578151085795674)
--(axis cs:1329,0.581804669148735)
--(axis cs:1333,0.58610829681771)
--(axis cs:1337,0.590812489172207)
--(axis cs:1341,0.595332914010944)
--(axis cs:1345,0.599765125214383)
--(axis cs:1349,0.604462550195417)
--(axis cs:1353,0.609271660077942)
--(axis cs:1357,0.613962963487188)
--(axis cs:1361,0.618504065292212)
--(axis cs:1365,0.623198707520423)
--(axis cs:1369,0.627506086839802)
--(axis cs:1373,0.631905384024658)
--(axis cs:1377,0.635987636443081)
--(axis cs:1381,0.640203827694888)
--(axis cs:1385,0.644259073035421)
--(axis cs:1389,0.648464675300727)
--(axis cs:1393,0.652582549404277)
--(axis cs:1397,0.656605770847822)
--(axis cs:1401,0.660527057476362)
--(axis cs:1405,0.664338823569676)
--(axis cs:1409,0.668033257003672)
--(axis cs:1413,0.671602422132367)
--(axis cs:1417,0.675038389840007)
--(axis cs:1421,0.678333394359625)
--(axis cs:1425,0.681480013953194)
--(axis cs:1425,0.810777252589787)
--(axis cs:1425,0.810777252589787)
--(axis cs:1421,0.809602907433819)
--(axis cs:1417,0.808576947203901)
--(axis cs:1413,0.807691950162006)
--(axis cs:1409,0.806940150541164)
--(axis cs:1405,0.806313619225624)
--(axis cs:1401,0.805804420569401)
--(axis cs:1397,0.805404742448406)
--(axis cs:1393,0.805106999142415)
--(axis cs:1389,0.804903908496428)
--(axis cs:1385,0.804788546012197)
--(axis cs:1381,0.804217941012594)
--(axis cs:1377,0.803672227502497)
--(axis cs:1373,0.802992575159015)
--(axis cs:1369,0.802221804316661)
--(axis cs:1365,0.801359115608828)
--(axis cs:1361,0.799727227224795)
--(axis cs:1357,0.798145880050227)
--(axis cs:1353,0.797054870534303)
--(axis cs:1349,0.795741531437236)
--(axis cs:1345,0.794112425806025)
--(axis cs:1341,0.792218106397218)
--(axis cs:1337,0.789799755725751)
--(axis cs:1333,0.787225036515623)
--(axis cs:1329,0.784317779830856)
--(axis cs:1325,0.781440750939019)
--(axis cs:1321,0.778335792871293)
--(axis cs:1317,0.775566515074698)
--(axis cs:1313,0.772534709116994)
--(axis cs:1309,0.769144790108337)
--(axis cs:1305,0.765624284752313)
--(axis cs:1301,0.761617314444326)
--(axis cs:1297,0.757655782047147)
--(axis cs:1293,0.753729309474396)
--(axis cs:1289,0.749935181350696)
--(axis cs:1285,0.746195252356158)
--(axis cs:1281,0.742534846868144)
--(axis cs:1277,0.738697993658543)
--(axis cs:1273,0.73501711244422)
--(axis cs:1269,0.731501002139472)
--(axis cs:1265,0.728091316646256)
--(axis cs:1261,0.725364964310723)
--(axis cs:1257,0.722267720080203)
--(axis cs:1253,0.719527047662579)
--(axis cs:1249,0.716950801907756)
--(axis cs:1245,0.714109742082952)
--(axis cs:1241,0.711493782428832)
--(axis cs:1237,0.708957467896477)
--(axis cs:1233,0.706481851213104)
--(axis cs:1229,0.704226278464947)
--(axis cs:1225,0.702151209704982)
--(axis cs:1221,0.699950887563835)
--(axis cs:1217,0.697423347840352)
--(axis cs:1213,0.694881921989782)
--(axis cs:1209,0.69284052756057)
--(axis cs:1205,0.690991462360818)
--(axis cs:1201,0.689395139413172)
--(axis cs:1197,0.687526845817472)
--(axis cs:1193,0.68640833151221)
--(axis cs:1189,0.685012590397444)
--(axis cs:1185,0.683626209208931)
--(axis cs:1181,0.681983315073924)
--(axis cs:1177,0.680107484056214)
--(axis cs:1173,0.678817021591868)
--(axis cs:1169,0.677073560145215)
--(axis cs:1165,0.674805681483803)
--(axis cs:1161,0.67275737981357)
--(axis cs:1157,0.670738532797614)
--(axis cs:1153,0.668231534998684)
--(axis cs:1149,0.66538706185103)
--(axis cs:1145,0.662726150505633)
--(axis cs:1141,0.659984631064312)
--(axis cs:1137,0.657699746454208)
--(axis cs:1133,0.655443317912974)
--(axis cs:1129,0.652934779297528)
--(axis cs:1125,0.649933011212313)
--(axis cs:1121,0.646584915796883)
--(axis cs:1117,0.643169331811831)
--(axis cs:1113,0.63904364101443)
--(axis cs:1109,0.634316225994032)
--(axis cs:1105,0.629722304148048)
--(axis cs:1101,0.625149377995136)
--(axis cs:1097,0.620478838755991)
--(axis cs:1093,0.615372748075382)
--(axis cs:1089,0.610276903701544)
--(axis cs:1085,0.605531065745051)
--(axis cs:1081,0.601073670085336)
--(axis cs:1077,0.59692339744692)
--(axis cs:1073,0.592445653028141)
--(axis cs:1069,0.589133648342732)
--(axis cs:1065,0.586050812949762)
--(axis cs:1061,0.582536675339106)
--(axis cs:1057,0.579029594528703)
--(axis cs:1053,0.575508999686164)
--(axis cs:1049,0.571968729890328)
--(axis cs:1045,0.568171645908736)
--(axis cs:1041,0.564095941114864)
--(axis cs:1037,0.560432823257128)
--(axis cs:1033,0.556389660936556)
--(axis cs:1029,0.552675430436553)
--(axis cs:1025,0.549009205662682)
--(axis cs:1021,0.545562292925733)
--(axis cs:1017,0.541789746099591)
--(axis cs:1013,0.538666210535467)
--(axis cs:1009,0.53536311414213)
--(axis cs:1005,0.531819291504676)
--(axis cs:1001,0.527721422223446)
--(axis cs:997,0.524029490443524)
--(axis cs:993,0.51983433655956)
--(axis cs:989,0.515334052909148)
--(axis cs:985,0.510558041073343)
--(axis cs:981,0.505810661183712)
--(axis cs:977,0.500771138354022)
--(axis cs:973,0.495927564719663)
--(axis cs:969,0.490872988502231)
--(axis cs:965,0.485491254492127)
--(axis cs:961,0.479948884573553)
--(axis cs:957,0.474834704866754)
--(axis cs:953,0.469413097598553)
--(axis cs:949,0.464256569123472)
--(axis cs:945,0.459185063760749)
--(axis cs:941,0.454620189439421)
--(axis cs:937,0.44985109013328)
--(axis cs:933,0.44530193336263)
--(axis cs:929,0.440169516350734)
--(axis cs:925,0.435452333052187)
--(axis cs:921,0.431001179346838)
--(axis cs:917,0.427126926774875)
--(axis cs:913,0.423134821157787)
--(axis cs:909,0.419680716939031)
--(axis cs:905,0.416600878363723)
--(axis cs:901,0.413257593247087)
--(axis cs:897,0.409659022476248)
--(axis cs:893,0.40684629100498)
--(axis cs:889,0.404507487545031)
--(axis cs:885,0.401681116604275)
--(axis cs:881,0.39886304027146)
--(axis cs:877,0.396396675271416)
--(axis cs:873,0.393547635924648)
--(axis cs:869,0.390438350085082)
--(axis cs:865,0.387366571813816)
--(axis cs:861,0.384395103314799)
--(axis cs:857,0.380466980556479)
--(axis cs:853,0.376705872325684)
--(axis cs:849,0.372435178280538)
--(axis cs:845,0.367974403047293)
--(axis cs:841,0.362990570470667)
--(axis cs:837,0.357981917195977)
--(axis cs:833,0.352989786452324)
--(axis cs:829,0.348214771107662)
--(axis cs:825,0.343139254993039)
--(axis cs:821,0.337955977951197)
--(axis cs:817,0.332428853858953)
--(axis cs:813,0.326808045049591)
--(axis cs:809,0.320730247904341)
--(axis cs:805,0.314324552252966)
--(axis cs:801,0.308905560745822)
--(axis cs:797,0.303568190547051)
--(axis cs:793,0.297840492451643)
--(axis cs:789,0.291974373166556)
--(axis cs:785,0.286433565787522)
--(axis cs:781,0.28121613900435)
--(axis cs:777,0.275664532402841)
--(axis cs:773,0.270379245094685)
--(axis cs:769,0.265014535687804)
--(axis cs:765,0.260042643660158)
--(axis cs:761,0.254997764760258)
--(axis cs:757,0.250307481253956)
--(axis cs:753,0.245988264677529)
--(axis cs:749,0.242238961450329)
--(axis cs:745,0.238358949092799)
--(axis cs:741,0.234345392896932)
--(axis cs:737,0.230308627116718)
--(axis cs:733,0.226644200822597)
--(axis cs:729,0.222684091346355)
--(axis cs:725,0.218913709870903)
--(axis cs:721,0.215119131811032)
--(axis cs:717,0.211398395490377)
--(axis cs:713,0.208077389774493)
--(axis cs:709,0.204959773923916)
--(axis cs:705,0.202139987228156)
--(axis cs:701,0.199392909413619)
--(axis cs:697,0.196475138752075)
--(axis cs:693,0.19372004437879)
--(axis cs:689,0.191618437316832)
--(axis cs:685,0.189957727032694)
--(axis cs:681,0.188254682238675)
--(axis cs:677,0.187306638992275)
--(axis cs:673,0.186366538450552)
--(axis cs:669,0.185758888752823)
--(axis cs:665,0.184913556770999)
--(axis cs:661,0.183897475741583)
--(axis cs:657,0.18245593307113)
--(axis cs:653,0.181194852026217)
--(axis cs:649,0.179886110630864)
--(axis cs:645,0.17848756133339)
--(axis cs:641,0.177368891465548)
--(axis cs:637,0.176089328613295)
--(axis cs:633,0.174513632454127)
--(axis cs:629,0.17271057003806)
--(axis cs:625,0.171338085552553)
--(axis cs:621,0.169930974630665)
--(axis cs:617,0.168641019584921)
--(axis cs:613,0.1672741148891)
--(axis cs:609,0.166102352183756)
--(axis cs:605,0.164783877939642)
--(axis cs:601,0.163660250441823)
--(axis cs:597,0.163054599311674)
--(axis cs:593,0.162218406370814)
--(axis cs:589,0.16148817896949)
--(axis cs:585,0.160326664503471)
--(axis cs:581,0.158923233825026)
--(axis cs:577,0.157336279590792)
--(axis cs:573,0.156006830741848)
--(axis cs:569,0.154247141978737)
--(axis cs:565,0.152173717596457)
--(axis cs:561,0.150431345296012)
--(axis cs:557,0.148752922187409)
--(axis cs:553,0.14717674588157)
--(axis cs:549,0.14511960259794)
--(axis cs:545,0.143342579847168)
--(axis cs:541,0.141313629637846)
--(axis cs:537,0.139244907366755)
--(axis cs:533,0.136806148959331)
--(axis cs:529,0.134433615281287)
--(axis cs:525,0.132264039193857)
--(axis cs:521,0.130348342659998)
--(axis cs:517,0.12839745743548)
--(axis cs:513,0.126340804250485)
--(axis cs:509,0.124428816898159)
--(axis cs:505,0.122794999472623)
--(axis cs:501,0.121299201307193)
--(axis cs:497,0.120035728747523)
--(axis cs:493,0.118880796989705)
--(axis cs:489,0.117997504841919)
--(axis cs:485,0.117501935923089)
--(axis cs:481,0.117390310718258)
--(axis cs:477,0.117302014929349)
--(axis cs:473,0.117268137346595)
--(axis cs:469,0.1173603726102)
--(axis cs:465,0.11763205745746)
--(axis cs:461,0.117461539185014)
--(axis cs:457,0.117430865974325)
--(axis cs:453,0.117123146751011)
--(axis cs:449,0.1170469372632)
--(axis cs:445,0.116491475388098)
--(axis cs:441,0.11593530703105)
--(axis cs:437,0.115528459392331)
--(axis cs:433,0.114856650093718)
--(axis cs:429,0.114149743026671)
--(axis cs:425,0.113536666490274)
--(axis cs:421,0.113302469721785)
--(axis cs:417,0.112889118043033)
--(axis cs:413,0.112431063347208)
--(axis cs:409,0.111949420702974)
--(axis cs:405,0.111161637178238)
--(axis cs:401,0.110104671929497)
--(axis cs:397,0.109057698475206)
--(axis cs:393,0.108265865550696)
--(axis cs:389,0.107306126112265)
--(axis cs:385,0.106266560406706)
--(axis cs:381,0.105150569235072)
--(axis cs:377,0.104480762362691)
--(axis cs:373,0.103799018727044)
--(axis cs:369,0.103251948543575)
--(axis cs:365,0.102836590181686)
--(axis cs:361,0.102766203478644)
--(axis cs:357,0.10258658444101)
--(axis cs:353,0.10250355240255)
--(axis cs:349,0.102413933065207)
--(axis cs:345,0.102673384899446)
--(axis cs:341,0.102845518783269)
--(axis cs:337,0.10291071001673)
--(axis cs:333,0.102994135567418)
--(axis cs:329,0.103325176149831)
--(axis cs:325,0.103479327520232)
--(axis cs:321,0.103149115898942)
--(axis cs:317,0.102667926122786)
--(axis cs:313,0.102232857298864)
--(axis cs:309,0.101782911000651)
--(axis cs:305,0.10118878970332)
--(axis cs:301,0.101102473212944)
--(axis cs:297,0.100864854949358)
--(axis cs:293,0.100427951845446)
--(axis cs:289,0.0998525554234053)
--(axis cs:285,0.0993941946463026)
--(axis cs:281,0.0988990997554135)
--(axis cs:277,0.0983897690564945)
--(axis cs:273,0.0979580270753485)
--(axis cs:269,0.09745582921349)
--(axis cs:265,0.0967258094960281)
--(axis cs:261,0.0958569758846164)
--(axis cs:257,0.0950326642611523)
--(axis cs:253,0.0939647089720107)
--(axis cs:249,0.093060155970282)
--(axis cs:245,0.0920096574374364)
--(axis cs:241,0.0911596117229806)
--(axis cs:237,0.0902942169686799)
--(axis cs:233,0.0896192083533497)
--(axis cs:229,0.08909902410979)
--(axis cs:225,0.0888610883620863)
--(axis cs:221,0.0886555840130512)
--(axis cs:217,0.0886174411746079)
--(axis cs:213,0.0888484573654333)
--(axis cs:209,0.0890991370283695)
--(axis cs:205,0.0892068379570412)
--(axis cs:201,0.0892582320563414)
--(axis cs:197,0.0893262889841602)
--(axis cs:193,0.0892065870208458)
--(axis cs:189,0.0889794870179791)
--(axis cs:185,0.0888876449414458)
--(axis cs:181,0.0891872746296186)
--(axis cs:177,0.0895236146026343)
--(axis cs:173,0.0896603436813628)
--(axis cs:169,0.0899567146370515)
--(axis cs:165,0.0901554299578186)
--(axis cs:161,0.0901571413621821)
--(axis cs:157,0.0901461682857793)
--(axis cs:153,0.0905392463302558)
--(axis cs:149,0.0908698310208268)
--(axis cs:145,0.0908759741757763)
--(axis cs:141,0.0908861750205554)
--(axis cs:137,0.0911414215162684)
--(axis cs:133,0.0910872799120009)
--(axis cs:129,0.0909197360855451)
--(axis cs:125,0.0910256282969993)
--(axis cs:121,0.0913716037365531)
--(axis cs:117,0.0918630459265338)
--(axis cs:113,0.0923179407417833)
--(axis cs:109,0.0930745831683772)
--(axis cs:105,0.0938650257749952)
--(axis cs:101,0.0947001786229284)
--(axis cs:97,0.0953826944200517)
--(axis cs:93,0.0961769288325023)
--(axis cs:89,0.0970839482147117)
--(axis cs:85,0.0980781798091433)
--(axis cs:81,0.0989439113390899)
--(axis cs:77,0.0994961910482826)
--(axis cs:73,0.0997092989563926)
--(axis cs:69,0.100319383076862)
--(axis cs:65,0.101038594361464)
--(axis cs:61,0.101938349765392)
--(axis cs:57,0.102100658592672)
--(axis cs:53,0.102682254977384)
--(axis cs:49,0.10256702014815)
--(axis cs:45,0.104154699053869)
--(axis cs:41,0.105586730431411)
--(axis cs:37,0.106999021588879)
--(axis cs:33,0.10855868592242)
--(axis cs:29,0.110243294944898)
--(axis cs:25,0.11203382845239)
--(axis cs:21,0.113914311501282)
--(axis cs:17,0.115871397009676)
--(axis cs:13,0.117893956832445)
--(axis cs:9,0.119972711683874)
--(axis cs:5,0.122099910969147)
--(axis cs:0,0.124269063188062)
--cycle;

\path [draw=goldenrod21018910, fill=goldenrod21018910, opacity=0.15, very thin]
(axis cs:0,0.086308378598406)
--(axis cs:0,-0.0060096187697435)
--(axis cs:5,-0.00113944811689257)
--(axis cs:9,0.00366670872157001)
--(axis cs:13,0.00839414726638336)
--(axis cs:17,0.0130239174344101)
--(axis cs:21,0.0175315149031309)
--(axis cs:25,0.0218852960904216)
--(axis cs:29,0.0260447710046682)
--(axis cs:33,0.0299592432876169)
--(axis cs:37,0.0335678206003467)
--(axis cs:41,0.0368024918632396)
--(axis cs:45,0.0395924858032063)
--(axis cs:49,0.0418335743526594)
--(axis cs:53,0.0438573890490701)
--(axis cs:57,0.0455175329540346)
--(axis cs:61,0.046496733829101)
--(axis cs:65,0.0471521154968967)
--(axis cs:69,0.0478282908429552)
--(axis cs:73,0.0486161244798953)
--(axis cs:77,0.0490401599548301)
--(axis cs:81,0.0494300769968056)
--(axis cs:85,0.0494913837803076)
--(axis cs:89,0.0495120430669948)
--(axis cs:93,0.0494516689542)
--(axis cs:97,0.0491939841635586)
--(axis cs:101,0.048700795615751)
--(axis cs:105,0.0482871918777642)
--(axis cs:109,0.0479179659812149)
--(axis cs:113,0.0474901898774624)
--(axis cs:117,0.0469422246779579)
--(axis cs:121,0.0464257515938056)
--(axis cs:125,0.0459642437555216)
--(axis cs:129,0.0454731930296508)
--(axis cs:133,0.0448546348973363)
--(axis cs:137,0.0443245869378296)
--(axis cs:141,0.0437973218278123)
--(axis cs:145,0.0433286095506867)
--(axis cs:149,0.0429785556215076)
--(axis cs:153,0.0424134858483581)
--(axis cs:157,0.0417446905243441)
--(axis cs:161,0.0413082079080803)
--(axis cs:165,0.0409420823694564)
--(axis cs:169,0.0405191817497056)
--(axis cs:173,0.0401173335682477)
--(axis cs:177,0.0397048096374703)
--(axis cs:181,0.0391867249476287)
--(axis cs:185,0.038759120810139)
--(axis cs:189,0.0384285328053548)
--(axis cs:193,0.0381215096085563)
--(axis cs:197,0.0378538331374106)
--(axis cs:201,0.0376701911350739)
--(axis cs:205,0.0374863714344814)
--(axis cs:209,0.037145356024903)
--(axis cs:213,0.0369534630505182)
--(axis cs:217,0.0369933936126597)
--(axis cs:221,0.037544384922622)
--(axis cs:225,0.0380450370641318)
--(axis cs:229,0.038765560171264)
--(axis cs:233,0.0395171018243623)
--(axis cs:237,0.0401825954071648)
--(axis cs:241,0.040752653256456)
--(axis cs:245,0.0411599649941202)
--(axis cs:249,0.0414389035078232)
--(axis cs:253,0.0416504831067859)
--(axis cs:257,0.0416906767238805)
--(axis cs:261,0.0416610867048526)
--(axis cs:265,0.0417140214241527)
--(axis cs:269,0.041856490028819)
--(axis cs:273,0.0419666890254123)
--(axis cs:277,0.042226784442882)
--(axis cs:281,0.0424291948401427)
--(axis cs:285,0.0426201154302999)
--(axis cs:289,0.0426343780210854)
--(axis cs:293,0.0424886163952204)
--(axis cs:297,0.0421805432701471)
--(axis cs:301,0.0418302177286083)
--(axis cs:305,0.0412904378595778)
--(axis cs:309,0.0409955999886593)
--(axis cs:313,0.0406929884770501)
--(axis cs:317,0.0403179768057645)
--(axis cs:321,0.0400602613815255)
--(axis cs:325,0.0397985029015531)
--(axis cs:329,0.0393389709304739)
--(axis cs:333,0.0388412615043014)
--(axis cs:337,0.0383091081315275)
--(axis cs:341,0.0377512441875698)
--(axis cs:345,0.0370780120215276)
--(axis cs:349,0.0362595276607211)
--(axis cs:353,0.0355334009697478)
--(axis cs:357,0.034833552066011)
--(axis cs:361,0.0340055490953102)
--(axis cs:365,0.0332139251647258)
--(axis cs:369,0.0324695515805077)
--(axis cs:373,0.0318356577237598)
--(axis cs:377,0.0313211029975861)
--(axis cs:381,0.0309556721004894)
--(axis cs:385,0.0306156138639965)
--(axis cs:389,0.0303543872943121)
--(axis cs:393,0.030013695414591)
--(axis cs:397,0.0295917034793069)
--(axis cs:401,0.0291491785397844)
--(axis cs:405,0.0286793119420541)
--(axis cs:409,0.0284216941764998)
--(axis cs:413,0.0282320198396865)
--(axis cs:417,0.028044148855227)
--(axis cs:421,0.0278487791279183)
--(axis cs:425,0.0276186843953185)
--(axis cs:429,0.0273857524170032)
--(axis cs:433,0.0270939267832364)
--(axis cs:437,0.0270711237147074)
--(axis cs:441,0.0271356976652697)
--(axis cs:445,0.0272829828243112)
--(axis cs:449,0.0273658263512026)
--(axis cs:453,0.0275610151403864)
--(axis cs:457,0.0276634522425882)
--(axis cs:461,0.0276832206294346)
--(axis cs:465,0.0275475989253405)
--(axis cs:469,0.0274159217154234)
--(axis cs:473,0.0272491148547813)
--(axis cs:477,0.0270469948617371)
--(axis cs:481,0.02671860395715)
--(axis cs:485,0.0266734283609941)
--(axis cs:489,0.0267302788021533)
--(axis cs:493,0.0266920196707502)
--(axis cs:497,0.0267152383656275)
--(axis cs:501,0.0269868199568711)
--(axis cs:505,0.0274731101991451)
--(axis cs:509,0.0278263878575714)
--(axis cs:513,0.0282266857107743)
--(axis cs:517,0.0284179302993503)
--(axis cs:521,0.0286959350396807)
--(axis cs:525,0.0290006722792878)
--(axis cs:529,0.0293923923485795)
--(axis cs:533,0.0300540817681281)
--(axis cs:537,0.0306854739704063)
--(axis cs:541,0.0314314602790057)
--(axis cs:545,0.032023851243585)
--(axis cs:549,0.0328061987170926)
--(axis cs:553,0.0335840860543277)
--(axis cs:557,0.0341547401818398)
--(axis cs:561,0.0347068166482313)
--(axis cs:565,0.0353557304438014)
--(axis cs:569,0.0360753059791761)
--(axis cs:573,0.0365794577859749)
--(axis cs:577,0.0369500352770253)
--(axis cs:581,0.0374875254031023)
--(axis cs:585,0.037964684936326)
--(axis cs:589,0.0384058543919205)
--(axis cs:593,0.0390372865477061)
--(axis cs:597,0.0396294929547404)
--(axis cs:601,0.0403801337003067)
--(axis cs:605,0.0408891262460178)
--(axis cs:609,0.0413758027310179)
--(axis cs:613,0.041538117133465)
--(axis cs:617,0.0415063990637747)
--(axis cs:621,0.0413597897550303)
--(axis cs:625,0.041212193817207)
--(axis cs:629,0.0411300765359878)
--(axis cs:633,0.0407410099866393)
--(axis cs:637,0.0404517433146115)
--(axis cs:641,0.040153713769017)
--(axis cs:645,0.0399011605429639)
--(axis cs:649,0.0394433777935728)
--(axis cs:653,0.0387517180658056)
--(axis cs:657,0.0382270963078472)
--(axis cs:661,0.0376959475723234)
--(axis cs:665,0.0370213414883012)
--(axis cs:669,0.0361794875959807)
--(axis cs:673,0.035417823672905)
--(axis cs:677,0.034600026815161)
--(axis cs:681,0.0337399943716061)
--(axis cs:685,0.0326097646032081)
--(axis cs:689,0.0316224598284973)
--(axis cs:693,0.0307295139892371)
--(axis cs:697,0.029721016878714)
--(axis cs:701,0.0287602954108132)
--(axis cs:705,0.0280209075416369)
--(axis cs:709,0.0271392585680236)
--(axis cs:713,0.0262857568603222)
--(axis cs:717,0.0257389352522921)
--(axis cs:721,0.0253591114281243)
--(axis cs:725,0.0248610442869167)
--(axis cs:729,0.02477083790176)
--(axis cs:733,0.0250360294080366)
--(axis cs:737,0.0252377717110234)
--(axis cs:741,0.0253493130290582)
--(axis cs:745,0.0255912825775173)
--(axis cs:749,0.0258333834409378)
--(axis cs:753,0.0261678658470772)
--(axis cs:757,0.0262255367170269)
--(axis cs:761,0.0261499496256214)
--(axis cs:765,0.0261148512472406)
--(axis cs:769,0.0262978810768065)
--(axis cs:773,0.0263789016411634)
--(axis cs:777,0.0266375739821479)
--(axis cs:781,0.0270120024655116)
--(axis cs:785,0.0274884111730964)
--(axis cs:789,0.0280040276300431)
--(axis cs:793,0.0285757506833214)
--(axis cs:797,0.0290493635832994)
--(axis cs:801,0.0291726422547541)
--(axis cs:805,0.0290511204827769)
--(axis cs:809,0.0288820010842963)
--(axis cs:813,0.0284273010848044)
--(axis cs:817,0.027689260695925)
--(axis cs:821,0.0269072895129973)
--(axis cs:825,0.0261444973562191)
--(axis cs:829,0.0248639674876326)
--(axis cs:833,0.0236427614885521)
--(axis cs:837,0.022611921417421)
--(axis cs:841,0.0216104158242199)
--(axis cs:845,0.0204634355252869)
--(axis cs:849,0.0192643427777631)
--(axis cs:853,0.018069647420825)
--(axis cs:857,0.0169280980861008)
--(axis cs:861,0.0156860927474808)
--(axis cs:865,0.0144543537639795)
--(axis cs:869,0.0128133568913986)
--(axis cs:873,0.0109730065850077)
--(axis cs:877,0.00896852209160352)
--(axis cs:881,0.00684403477341172)
--(axis cs:885,0.00474808712894897)
--(axis cs:889,0.002643995265122)
--(axis cs:893,0.000573753992404238)
--(axis cs:897,-0.00164405630611021)
--(axis cs:901,-0.00354243479207281)
--(axis cs:905,-0.00527228974956814)
--(axis cs:909,-0.00692932480372258)
--(axis cs:913,-0.00839148561139376)
--(axis cs:917,-0.00976223503578692)
--(axis cs:921,-0.0111257715580764)
--(axis cs:925,-0.0121784792674391)
--(axis cs:929,-0.0126666303016662)
--(axis cs:933,-0.0132562186050693)
--(axis cs:937,-0.0140755055547745)
--(axis cs:941,-0.014759708164392)
--(axis cs:945,-0.0151834618038185)
--(axis cs:949,-0.0155480662676729)
--(axis cs:953,-0.0158060907447005)
--(axis cs:957,-0.0159048568364614)
--(axis cs:961,-0.0156534207484559)
--(axis cs:965,-0.0152390057961697)
--(axis cs:969,-0.014501059885351)
--(axis cs:973,-0.0134963878756842)
--(axis cs:977,-0.0123891379868991)
--(axis cs:981,-0.0111032198043426)
--(axis cs:985,-0.00977530948254184)
--(axis cs:989,-0.00864705443422709)
--(axis cs:993,-0.00766952020170732)
--(axis cs:997,-0.0064212600264644)
--(axis cs:1001,-0.00535781509725509)
--(axis cs:1005,-0.00436217485757642)
--(axis cs:1009,-0.00364307750554403)
--(axis cs:1013,-0.00296439382828473)
--(axis cs:1017,-0.00227853699379352)
--(axis cs:1021,-0.00156174565728763)
--(axis cs:1025,-0.000916006969318497)
--(axis cs:1029,-0.000739751917115047)
--(axis cs:1033,-0.000628038259280622)
--(axis cs:1037,-0.000254692651323912)
--(axis cs:1041,0.000225291101911676)
--(axis cs:1045,0.000420555362484032)
--(axis cs:1049,0.000632377338080095)
--(axis cs:1053,0.000809016576261937)
--(axis cs:1057,0.000720541438958111)
--(axis cs:1061,0.000413116962694401)
--(axis cs:1065,9.16959997629418e-06)
--(axis cs:1069,-0.000651773799209887)
--(axis cs:1073,-0.00132058128439383)
--(axis cs:1077,-0.00207451059369193)
--(axis cs:1081,-0.00302566397413018)
--(axis cs:1085,-0.00413872115501793)
--(axis cs:1089,-0.00536507903533975)
--(axis cs:1093,-0.00660576298149421)
--(axis cs:1097,-0.00788587940284582)
--(axis cs:1101,-0.00910095919056561)
--(axis cs:1105,-0.0103862499389889)
--(axis cs:1109,-0.0115813305523149)
--(axis cs:1113,-0.0125936109006127)
--(axis cs:1117,-0.0136017669393633)
--(axis cs:1121,-0.0147543208823352)
--(axis cs:1125,-0.0162487769902222)
--(axis cs:1129,-0.0173963385810981)
--(axis cs:1133,-0.0185469846185257)
--(axis cs:1137,-0.0197471821476618)
--(axis cs:1141,-0.0207692132874171)
--(axis cs:1145,-0.0216266513025544)
--(axis cs:1149,-0.0224299603832277)
--(axis cs:1153,-0.0233410425215736)
--(axis cs:1157,-0.0241249196288444)
--(axis cs:1161,-0.0248474298168191)
--(axis cs:1165,-0.0256056253783305)
--(axis cs:1169,-0.0262006727106644)
--(axis cs:1173,-0.0269842590939018)
--(axis cs:1177,-0.0274738973766594)
--(axis cs:1181,-0.0280244100489876)
--(axis cs:1185,-0.0285746637067918)
--(axis cs:1189,-0.0288547108566199)
--(axis cs:1193,-0.029199097541092)
--(axis cs:1197,-0.0299028403836539)
--(axis cs:1201,-0.0307189659801959)
--(axis cs:1205,-0.0313876195308667)
--(axis cs:1209,-0.0319779286812689)
--(axis cs:1213,-0.0328046896574528)
--(axis cs:1217,-0.0335685262858134)
--(axis cs:1221,-0.0344579966368447)
--(axis cs:1225,-0.0353433262626079)
--(axis cs:1229,-0.0362209813546648)
--(axis cs:1233,-0.0371473455914428)
--(axis cs:1237,-0.0380459977031888)
--(axis cs:1241,-0.0393046964416273)
--(axis cs:1245,-0.0405953776411082)
--(axis cs:1249,-0.0417820006980999)
--(axis cs:1253,-0.0428542694938371)
--(axis cs:1257,-0.043692737145321)
--(axis cs:1261,-0.044760275470749)
--(axis cs:1265,-0.0457431221291381)
--(axis cs:1269,-0.0467121861199296)
--(axis cs:1273,-0.0476520590322748)
--(axis cs:1277,-0.0485613534253472)
--(axis cs:1281,-0.049126737911711)
--(axis cs:1285,-0.0495595504524849)
--(axis cs:1289,-0.0501629662124823)
--(axis cs:1293,-0.0505439148194623)
--(axis cs:1297,-0.0503781151575567)
--(axis cs:1301,-0.0502202595091672)
--(axis cs:1305,-0.0499222656235371)
--(axis cs:1309,-0.0496840782157388)
--(axis cs:1313,-0.049374234370083)
--(axis cs:1317,-0.0490371125908935)
--(axis cs:1321,-0.0483941778761381)
--(axis cs:1325,-0.0475120150761536)
--(axis cs:1329,-0.046757864734992)
--(axis cs:1333,-0.0460331437174603)
--(axis cs:1337,-0.0453050021050819)
--(axis cs:1341,-0.0444681861016597)
--(axis cs:1345,-0.0433778489606933)
--(axis cs:1349,-0.042311023148747)
--(axis cs:1353,-0.0411902660810806)
--(axis cs:1357,-0.0400322332539291)
--(axis cs:1361,-0.0388292732268881)
--(axis cs:1365,-0.0376498523389943)
--(axis cs:1369,-0.036639127816899)
--(axis cs:1373,-0.0354699810151558)
--(axis cs:1377,-0.0344730308731501)
--(axis cs:1381,-0.0338160310487345)
--(axis cs:1385,-0.0332955072591011)
--(axis cs:1389,-0.0326601923639205)
--(axis cs:1393,-0.0322355058250434)
--(axis cs:1397,-0.0320560408958488)
--(axis cs:1401,-0.0318458484351834)
--(axis cs:1405,-0.0316771781142074)
--(axis cs:1409,-0.0315574207151919)
--(axis cs:1413,-0.0313353818665033)
--(axis cs:1417,-0.0311364368137548)
--(axis cs:1421,-0.0310307117046191)
--(axis cs:1425,-0.031062035904888)
--(axis cs:1429,-0.031195587436687)
--(axis cs:1433,-0.0313585412047992)
--(axis cs:1437,-0.0315726598576976)
--(axis cs:1441,-0.0319407844798722)
--(axis cs:1445,-0.0324141181393292)
--(axis cs:1449,-0.0328553916989821)
--(axis cs:1453,-0.033102829911911)
--(axis cs:1457,-0.0335499763889995)
--(axis cs:1461,-0.033808355182729)
--(axis cs:1465,-0.0340885370196232)
--(axis cs:1469,-0.0339614546242742)
--(axis cs:1473,-0.0340946214836971)
--(axis cs:1477,-0.0340645053317572)
--(axis cs:1481,-0.0338807422454066)
--(axis cs:1485,-0.033568698982897)
--(axis cs:1489,-0.0333547017359903)
--(axis cs:1493,-0.0328584620157515)
--(axis cs:1497,-0.0322344928967705)
--(axis cs:1501,-0.0314375612654914)
--(axis cs:1505,-0.030814268928404)
--(axis cs:1509,-0.0302166241846628)
--(axis cs:1513,-0.0297013846226707)
--(axis cs:1517,-0.0292010583787592)
--(axis cs:1521,-0.0288200078408782)
--(axis cs:1525,-0.0284818695916478)
--(axis cs:1529,-0.0281462606814135)
--(axis cs:1533,-0.0278474420539011)
--(axis cs:1537,-0.0275727038050761)
--(axis cs:1541,-0.0273778643985312)
--(axis cs:1545,-0.0272920784312924)
--(axis cs:1549,-0.0271315170416639)
--(axis cs:1553,-0.0273558490859265)
--(axis cs:1557,-0.0274609315934181)
--(axis cs:1561,-0.0277556107804324)
--(axis cs:1565,-0.0278899091925524)
--(axis cs:1569,-0.0284378832450851)
--(axis cs:1573,-0.0287810672072679)
--(axis cs:1577,-0.0296427733340622)
--(axis cs:1581,-0.0305212981562338)
--(axis cs:1585,-0.0314163640941952)
--(axis cs:1589,-0.032327695757544)
--(axis cs:1593,-0.0332550200996425)
--(axis cs:1597,-0.0341980665608106)
--(axis cs:1601,-0.0351565672004544)
--(axis cs:1605,-0.0361302568184667)
--(axis cs:1609,-0.0371188730662555)
--(axis cs:1613,-0.038122156547763)
--(axis cs:1613,0.394540475071345)
--(axis cs:1613,0.394540475071345)
--(axis cs:1609,0.393008141692366)
--(axis cs:1605,0.391490475547107)
--(axis cs:1601,0.389987736031623)
--(axis cs:1597,0.388500185494508)
--(axis cs:1593,0.387028089135869)
--(axis cs:1589,0.3855717148963)
--(axis cs:1585,0.38413133333548)
--(axis cs:1581,0.382707217500048)
--(axis cs:1577,0.381299642780405)
--(axis cs:1573,0.37990888675614)
--(axis cs:1569,0.378863948407992)
--(axis cs:1565,0.37831597435546)
--(axis cs:1561,0.378231801256623)
--(axis cs:1557,0.378137623322741)
--(axis cs:1553,0.378383418008232)
--(axis cs:1549,0.378760589723368)
--(axis cs:1545,0.379622905498962)
--(axis cs:1541,0.380310195225599)
--(axis cs:1537,0.381056413078259)
--(axis cs:1533,0.382032905713049)
--(axis cs:1529,0.383484606546075)
--(axis cs:1525,0.385424225481372)
--(axis cs:1521,0.387215997815815)
--(axis cs:1517,0.389301309005326)
--(axis cs:1513,0.391606146527433)
--(axis cs:1509,0.394377025187169)
--(axis cs:1505,0.397280434341938)
--(axis cs:1501,0.400309741716619)
--(axis cs:1497,0.403211936505793)
--(axis cs:1493,0.405690542216253)
--(axis cs:1489,0.40804141852797)
--(axis cs:1485,0.410160177679639)
--(axis cs:1481,0.411875729714078)
--(axis cs:1477,0.413212375005943)
--(axis cs:1473,0.414495623989963)
--(axis cs:1469,0.415264712769638)
--(axis cs:1465,0.416043424237668)
--(axis cs:1461,0.416615372726589)
--(axis cs:1457,0.417008623005541)
--(axis cs:1453,0.4173133562277)
--(axis cs:1449,0.41766742177417)
--(axis cs:1445,0.4172762735278)
--(axis cs:1441,0.416652563928494)
--(axis cs:1437,0.415883436800053)
--(axis cs:1433,0.414867313134624)
--(axis cs:1429,0.413651727787564)
--(axis cs:1425,0.41171366497757)
--(axis cs:1421,0.409877829499105)
--(axis cs:1417,0.407978542076913)
--(axis cs:1413,0.405721346778784)
--(axis cs:1409,0.403487245276595)
--(axis cs:1405,0.401200987638017)
--(axis cs:1401,0.398713016354983)
--(axis cs:1397,0.396416943151488)
--(axis cs:1393,0.394140267729805)
--(axis cs:1389,0.391908312664672)
--(axis cs:1385,0.389586234076144)
--(axis cs:1381,0.387249615008634)
--(axis cs:1377,0.384949221349341)
--(axis cs:1373,0.382938652694354)
--(axis cs:1369,0.380899779445972)
--(axis cs:1365,0.378702483917942)
--(axis cs:1361,0.376623759442427)
--(axis cs:1357,0.374317947539643)
--(axis cs:1353,0.37211758437682)
--(axis cs:1349,0.370381198587343)
--(axis cs:1345,0.36879138279528)
--(axis cs:1341,0.367525830211935)
--(axis cs:1337,0.366107007117613)
--(axis cs:1333,0.364980512138513)
--(axis cs:1329,0.363800471251283)
--(axis cs:1325,0.362599734374399)
--(axis cs:1321,0.361326508703206)
--(axis cs:1317,0.360365433392899)
--(axis cs:1313,0.359299046400158)
--(axis cs:1309,0.358405882727017)
--(axis cs:1305,0.357090185423036)
--(axis cs:1301,0.356185171789869)
--(axis cs:1297,0.355039769292895)
--(axis cs:1293,0.353751934869588)
--(axis cs:1289,0.352117853430527)
--(axis cs:1285,0.350511931404866)
--(axis cs:1281,0.348926236658578)
--(axis cs:1277,0.347258095279984)
--(axis cs:1273,0.345496670561097)
--(axis cs:1269,0.344005419202636)
--(axis cs:1265,0.342585227392296)
--(axis cs:1261,0.341151252914358)
--(axis cs:1257,0.339682712082664)
--(axis cs:1253,0.338393116611632)
--(axis cs:1249,0.336518842803363)
--(axis cs:1245,0.334981342553389)
--(axis cs:1241,0.333640536040625)
--(axis cs:1237,0.332482087928753)
--(axis cs:1233,0.33133280925059)
--(axis cs:1229,0.330105693134113)
--(axis cs:1225,0.329027536788924)
--(axis cs:1221,0.32814220716316)
--(axis cs:1217,0.327052235558996)
--(axis cs:1213,0.326338524243919)
--(axis cs:1209,0.325411512641169)
--(axis cs:1205,0.324821203490766)
--(axis cs:1201,0.324102424626812)
--(axis cs:1197,0.32328629903027)
--(axis cs:1193,0.322883308067408)
--(axis cs:1189,0.322238169503236)
--(axis cs:1185,0.321306493280727)
--(axis cs:1181,0.320054485236958)
--(axis cs:1177,0.318351090359115)
--(axis cs:1173,0.316407817991145)
--(axis cs:1169,0.313919970956278)
--(axis cs:1165,0.311470287032466)
--(axis cs:1161,0.309007830819325)
--(axis cs:1157,0.306430684039872)
--(axis cs:1153,0.303641794401273)
--(axis cs:1149,0.300825950358165)
--(axis cs:1145,0.29796750343288)
--(axis cs:1141,0.294954676946565)
--(axis cs:1137,0.292128134528614)
--(axis cs:1133,0.289073300407999)
--(axis cs:1129,0.28601789246581)
--(axis cs:1125,0.282865318343606)
--(axis cs:1121,0.27951622564424)
--(axis cs:1117,0.276408784483223)
--(axis cs:1113,0.273295365286578)
--(axis cs:1109,0.270177821780385)
--(axis cs:1105,0.267378731141996)
--(axis cs:1101,0.26463980630836)
--(axis cs:1097,0.261870841808861)
--(axis cs:1093,0.259187216615579)
--(axis cs:1089,0.25709440234361)
--(axis cs:1085,0.25526654070389)
--(axis cs:1081,0.253852731643303)
--(axis cs:1077,0.252600826383166)
--(axis cs:1073,0.251646395820735)
--(axis cs:1069,0.251077838962117)
--(axis cs:1065,0.25071764744263)
--(axis cs:1061,0.250163324140062)
--(axis cs:1057,0.249555147784099)
--(axis cs:1053,0.248865168887397)
--(axis cs:1049,0.248490429679464)
--(axis cs:1045,0.247699745389396)
--(axis cs:1041,0.246591751504605)
--(axis cs:1037,0.245066722726512)
--(axis cs:1033,0.243485181116423)
--(axis cs:1029,0.241692132869496)
--(axis cs:1025,0.239913500703654)
--(axis cs:1021,0.238403850920446)
--(axis cs:1017,0.236814877845924)
--(axis cs:1013,0.235094719642821)
--(axis cs:1009,0.233166887029354)
--(axis cs:1005,0.231078966837526)
--(axis cs:1001,0.229117213593496)
--(axis cs:997,0.227273390352279)
--(axis cs:993,0.225664507670379)
--(axis cs:989,0.223734773732473)
--(axis cs:985,0.221805384670512)
--(axis cs:981,0.219574397749205)
--(axis cs:977,0.217752546508202)
--(axis cs:973,0.215752026973429)
--(axis cs:969,0.21354867893297)
--(axis cs:965,0.21102847948038)
--(axis cs:961,0.208635876888807)
--(axis cs:957,0.206681799192351)
--(axis cs:953,0.204928897762244)
--(axis cs:949,0.202966612633588)
--(axis cs:945,0.201198499397803)
--(axis cs:941,0.19942136229973)
--(axis cs:937,0.197634402797882)
--(axis cs:933,0.195712358955947)
--(axis cs:929,0.193919763133746)
--(axis cs:925,0.192328855207289)
--(axis cs:921,0.190073139979129)
--(axis cs:917,0.187556721251326)
--(axis cs:913,0.184882713681569)
--(axis cs:909,0.181916793475402)
--(axis cs:905,0.178806124336034)
--(axis cs:901,0.175773011233176)
--(axis cs:897,0.172471123975283)
--(axis cs:893,0.168649303651706)
--(axis cs:889,0.165125428293775)
--(axis cs:885,0.161868454224434)
--(axis cs:881,0.158870250940874)
--(axis cs:877,0.155843507983584)
--(axis cs:873,0.152686141284666)
--(axis cs:869,0.149743034086045)
--(axis cs:865,0.146848904381384)
--(axis cs:861,0.144113405999386)
--(axis cs:857,0.141267390635704)
--(axis cs:853,0.138221079396218)
--(axis cs:849,0.135021371507951)
--(axis cs:845,0.132118018108798)
--(axis cs:841,0.129467278411369)
--(axis cs:837,0.127312890612654)
--(axis cs:833,0.125279544275859)
--(axis cs:829,0.12330645857753)
--(axis cs:825,0.121274049009696)
--(axis cs:821,0.119909753093519)
--(axis cs:817,0.11847615283791)
--(axis cs:813,0.117387235256048)
--(axis cs:809,0.116882409943273)
--(axis cs:805,0.116412538665093)
--(axis cs:801,0.115789763760284)
--(axis cs:797,0.115461914612189)
--(axis cs:793,0.115334023752769)
--(axis cs:789,0.115404493673215)
--(axis cs:785,0.115168230430914)
--(axis cs:781,0.115093260692383)
--(axis cs:777,0.115016561356198)
--(axis cs:773,0.114974481817483)
--(axis cs:769,0.11505550238184)
--(axis cs:765,0.115238532211406)
--(axis cs:761,0.115203433833025)
--(axis cs:757,0.114927345488487)
--(axis cs:753,0.114533888538888)
--(axis cs:749,0.114367117812195)
--(axis cs:745,0.113957589602934)
--(axis cs:741,0.113598055391994)
--(axis cs:737,0.112606839817799)
--(axis cs:733,0.111755950541838)
--(axis cs:729,0.110968510469167)
--(axis cs:725,0.110226675011329)
--(axis cs:721,0.108976728170873)
--(axis cs:717,0.107845024647457)
--(axis cs:713,0.106546323340179)
--(axis cs:709,0.105341944439495)
--(axis cs:705,0.104209668899466)
--(axis cs:701,0.10316952915059)
--(axis cs:697,0.101807805176424)
--(axis cs:693,0.100598806812768)
--(axis cs:689,0.0993549837805253)
--(axis cs:685,0.0979666764995488)
--(axis cs:681,0.0967863214178676)
--(axis cs:677,0.0957759130344631)
--(axis cs:673,0.0950082414900023)
--(axis cs:669,0.0940962016270769)
--(axis cs:665,0.0932543477347565)
--(axis cs:661,0.0927301175905839)
--(axis cs:657,0.0923493447949097)
--(axis cs:653,0.092225725543217)
--(axis cs:649,0.0920353189482819)
--(axis cs:645,0.0919785387051564)
--(axis cs:641,0.0915254842259704)
--(axis cs:637,0.091478081246792)
--(axis cs:633,0.0914895664544635)
--(axis cs:629,0.0915015024113806)
--(axis cs:625,0.0911186332504622)
--(axis cs:621,0.090770536059506)
--(axis cs:617,0.0905236761241952)
--(axis cs:613,0.0907927099342042)
--(axis cs:609,0.0908046483968016)
--(axis cs:605,0.0910406983153857)
--(axis cs:601,0.0914494402345304)
--(axis cs:597,0.0919995797269639)
--(axis cs:593,0.0922409089410157)
--(axis cs:589,0.0925214639038189)
--(axis cs:585,0.0931130092992629)
--(axis cs:581,0.0935400435192035)
--(axis cs:577,0.0936264058257316)
--(axis cs:573,0.09349573018395)
--(axis cs:569,0.093348252918067)
--(axis cs:565,0.0933660740674768)
--(axis cs:561,0.093313233477082)
--(axis cs:557,0.0934141821239246)
--(axis cs:553,0.093333207178755)
--(axis cs:549,0.0934093401300252)
--(axis cs:545,0.0931891813378686)
--(axis cs:541,0.0931800685430495)
--(axis cs:537,0.0929736738992678)
--(axis cs:533,0.0926025598358819)
--(axis cs:529,0.0917604898569342)
--(axis cs:525,0.0910494530339954)
--(axis cs:521,0.0902013080680887)
--(axis cs:517,0.0891760546630558)
--(axis cs:513,0.0877131639132858)
--(axis cs:509,0.0865094517414261)
--(axis cs:505,0.0852085940615065)
--(axis cs:501,0.0836898717724522)
--(axis cs:497,0.0821068167722172)
--(axis cs:493,0.0807766520084478)
--(axis cs:489,0.0794852600449645)
--(axis cs:485,0.0780383510876275)
--(axis cs:481,0.0762889148398424)
--(axis cs:477,0.0747073911031752)
--(axis cs:473,0.0732521382780508)
--(axis cs:469,0.0719324492118948)
--(axis cs:465,0.0705476391698976)
--(axis cs:461,0.0692090099470065)
--(axis cs:457,0.0680758961283391)
--(axis cs:453,0.0675267041578592)
--(axis cs:449,0.0670702638743613)
--(axis cs:445,0.0670027314614031)
--(axis cs:441,0.0671500166204446)
--(axis cs:437,0.0676155930772726)
--(axis cs:433,0.0680940431415756)
--(axis cs:429,0.0685039718937737)
--(axis cs:425,0.0691231702412729)
--(axis cs:421,0.070045957714187)
--(axis cs:417,0.0710535955056752)
--(axis cs:413,0.0718181054735967)
--(axis cs:409,0.0724805614625979)
--(axis cs:405,0.073275575275991)
--(axis cs:401,0.0742593427634737)
--(axis cs:397,0.0756714544154299)
--(axis cs:393,0.0765527206255093)
--(axis cs:389,0.0774150362645851)
--(axis cs:385,0.0784570678402641)
--(axis cs:381,0.0796207690022674)
--(axis cs:377,0.080759097503667)
--(axis cs:373,0.0816981768627064)
--(axis cs:369,0.0826181677177379)
--(axis cs:365,0.0836281800984321)
--(axis cs:361,0.0843904408796272)
--(axis cs:357,0.0848656960542898)
--(axis cs:353,0.0850179774763675)
--(axis cs:349,0.085194106424492)
--(axis cs:345,0.0852277523895)
--(axis cs:341,0.0851058986695731)
--(axis cs:337,0.0849991625451642)
--(axis cs:333,0.0849682623052224)
--(axis cs:329,0.0851221819517316)
--(axis cs:325,0.0852140284267677)
--(axis cs:321,0.0851026458866449)
--(axis cs:317,0.0850454317155388)
--(axis cs:313,0.0847706706708196)
--(axis cs:309,0.0845683097857768)
--(axis cs:305,0.084223346601575)
--(axis cs:301,0.083783817359111)
--(axis cs:297,0.0830826146245897)
--(axis cs:293,0.0824737896198172)
--(axis cs:289,0.0821275267408193)
--(axis cs:285,0.0815904108854896)
--(axis cs:281,0.081129702402965)
--(axis cs:277,0.0803296065345616)
--(axis cs:273,0.0796373209996503)
--(axis cs:269,0.0787951390438627)
--(axis cs:265,0.0779351013828648)
--(axis cs:261,0.0769855298365007)
--(axis cs:257,0.0761539348049416)
--(axis cs:253,0.0751916221563719)
--(axis cs:249,0.074500946116237)
--(axis cs:245,0.0738776289908422)
--(axis cs:241,0.073232309149559)
--(axis cs:237,0.0726494847933364)
--(axis cs:233,0.0721119708573419)
--(axis cs:229,0.07161037967836)
--(axis cs:225,0.0712281458932617)
--(axis cs:221,0.0710270436488066)
--(axis cs:217,0.0707259046329543)
--(axis cs:213,0.0703648326888301)
--(axis cs:209,0.070323315654295)
--(axis cs:205,0.070082550871283)
--(axis cs:201,0.0697483552308409)
--(axis cs:197,0.0693140866620881)
--(axis cs:193,0.0692970367573584)
--(axis cs:189,0.069491266693392)
--(axis cs:185,0.0698624330745728)
--(axis cs:181,0.0701867086363312)
--(axis cs:177,0.0708716314652865)
--(axis cs:173,0.071611989740023)
--(axis cs:169,0.0726637756437781)
--(axis cs:165,0.0736443837959571)
--(axis cs:161,0.0749323935956791)
--(axis cs:157,0.076350547570894)
--(axis cs:153,0.0778872660313411)
--(axis cs:149,0.0793773341028032)
--(axis cs:145,0.0808317914518196)
--(axis cs:141,0.0824182170193055)
--(axis cs:137,0.0837455885007669)
--(axis cs:133,0.0850430258745936)
--(axis cs:129,0.0862812835518028)
--(axis cs:125,0.0871823495677867)
--(axis cs:121,0.0879692009726104)
--(axis cs:117,0.0888687679887088)
--(axis cs:113,0.0898166476864474)
--(axis cs:109,0.0902493562643991)
--(axis cs:105,0.0904757373352683)
--(axis cs:101,0.0908046148002891)
--(axis cs:97,0.0913640579717798)
--(axis cs:93,0.0916434303640958)
--(axis cs:89,0.0916833070382683)
--(axis cs:85,0.0916580181244542)
--(axis cs:81,0.0914049026172294)
--(axis cs:77,0.0910178773033152)
--(axis cs:73,0.0906621858409067)
--(axis cs:69,0.0899086660943881)
--(axis cs:65,0.0890094746685169)
--(axis cs:61,0.0878519909929541)
--(axis cs:57,0.0863249262038601)
--(axis cs:53,0.0849775513118321)
--(axis cs:49,0.0835030369856864)
--(axis cs:45,0.0825840515802523)
--(axis cs:41,0.0821272921868857)
--(axis cs:37,0.0814988610276323)
--(axis cs:33,0.0812443359182158)
--(axis cs:29,0.0812957057790182)
--(axis cs:25,0.0815920782711186)
--(axis cs:21,0.082082757036263)
--(axis cs:17,0.0827272520828375)
--(axis cs:13,0.083493919828718)
--(axis cs:9,0.0843582559513851)
--(axis cs:5,0.0853013103677014)
--(axis cs:0,0.086308378598406)
--cycle;

\path [draw=orchid200117196, fill=orchid200117196, opacity=0.15, very thin]
(axis cs:0,0.13360000022639)
--(axis cs:0,-0.014383934767948)
--(axis cs:5,-0.0101703967391099)
--(axis cs:9,-0.00598307995451466)
--(axis cs:13,-0.00182666973523433)
--(axis cs:17,0.00229301679121544)
--(axis cs:21,0.00636868850231937)
--(axis cs:25,0.0103911167230163)
--(axis cs:29,0.0143485036846662)
--(axis cs:33,0.0182256200584587)
--(axis cs:37,0.0220026309773287)
--(axis cs:41,0.0256535190269517)
--(axis cs:45,0.0290295288123065)
--(axis cs:49,0.031479499824855)
--(axis cs:53,0.033654325173146)
--(axis cs:57,0.0357300559558221)
--(axis cs:61,0.0378265059154097)
--(axis cs:65,0.0395476593936264)
--(axis cs:69,0.0412332741886714)
--(axis cs:73,0.0426536522038087)
--(axis cs:77,0.0435946986568178)
--(axis cs:81,0.0444973193551549)
--(axis cs:85,0.0452594827174717)
--(axis cs:89,0.0458432114404037)
--(axis cs:93,0.0461996724787303)
--(axis cs:97,0.0464700185542356)
--(axis cs:101,0.0462163241209987)
--(axis cs:105,0.046133422952543)
--(axis cs:109,0.0460500161285035)
--(axis cs:113,0.0460330065962003)
--(axis cs:117,0.0455731701541684)
--(axis cs:121,0.0451534604818553)
--(axis cs:125,0.0447385286856378)
--(axis cs:129,0.0444765656728601)
--(axis cs:133,0.0440394432952444)
--(axis cs:137,0.0436532405604478)
--(axis cs:141,0.043113216692133)
--(axis cs:145,0.0426797675364628)
--(axis cs:149,0.0423530441306234)
--(axis cs:153,0.042201782427175)
--(axis cs:157,0.0419034057271771)
--(axis cs:161,0.0415016633938995)
--(axis cs:165,0.0410212906999487)
--(axis cs:169,0.0405581246712695)
--(axis cs:173,0.0400508859397946)
--(axis cs:177,0.0395211008864765)
--(axis cs:181,0.0390779889554786)
--(axis cs:185,0.0386074433092841)
--(axis cs:189,0.0379850358856321)
--(axis cs:193,0.0373338370684333)
--(axis cs:197,0.0366514142720517)
--(axis cs:201,0.0362929425113586)
--(axis cs:205,0.0359878759621857)
--(axis cs:209,0.0357991955650475)
--(axis cs:213,0.0354827706199591)
--(axis cs:217,0.0352880426144354)
--(axis cs:221,0.0349696155402165)
--(axis cs:225,0.0347583550958904)
--(axis cs:229,0.0345651800023581)
--(axis cs:233,0.0342806150924486)
--(axis cs:237,0.0338726849122599)
--(axis cs:241,0.0335770506762703)
--(axis cs:245,0.0332744424548053)
--(axis cs:249,0.0328911321544631)
--(axis cs:253,0.0324450886521281)
--(axis cs:257,0.0320182431341502)
--(axis cs:261,0.0316196297676944)
--(axis cs:265,0.0313333333333333)
--(axis cs:269,0.0309772477402939)
--(axis cs:273,0.0306869036410653)
--(axis cs:277,0.0303803758876147)
--(axis cs:281,0.0300522779832186)
--(axis cs:285,0.0296974254367533)
--(axis cs:289,0.0293785345950929)
--(axis cs:293,0.0289321277099785)
--(axis cs:297,0.0285529866569506)
--(axis cs:301,0.0281253932153904)
--(axis cs:305,0.0276092459797356)
--(axis cs:309,0.0270418183881248)
--(axis cs:313,0.0266177592626262)
--(axis cs:317,0.0262199013958402)
--(axis cs:321,0.0258772205931619)
--(axis cs:325,0.0255730159290093)
--(axis cs:329,0.0254026146289612)
--(axis cs:333,0.0253113428400428)
--(axis cs:337,0.025421424671528)
--(axis cs:341,0.0255473296102358)
--(axis cs:345,0.0257396650133971)
--(axis cs:349,0.0261238879837203)
--(axis cs:353,0.0264980556810249)
--(axis cs:357,0.0267823931365002)
--(axis cs:361,0.0269199139258274)
--(axis cs:365,0.0269440130293296)
--(axis cs:369,0.0268814351704013)
--(axis cs:373,0.026744065665322)
--(axis cs:377,0.0264746391951641)
--(axis cs:381,0.0261862030373534)
--(axis cs:385,0.0260289468581157)
--(axis cs:389,0.0259300374692381)
--(axis cs:393,0.0257638430512434)
--(axis cs:397,0.0255577148839266)
--(axis cs:401,0.025211750189346)
--(axis cs:405,0.0247721379300256)
--(axis cs:409,0.0243504787995749)
--(axis cs:413,0.0239725823455595)
--(axis cs:417,0.0236487058022416)
--(axis cs:421,0.0235749832305327)
--(axis cs:425,0.0235109915629879)
--(axis cs:429,0.0236420588230711)
--(axis cs:433,0.0236617300681783)
--(axis cs:437,0.0237264464230199)
--(axis cs:441,0.0237074236962709)
--(axis cs:445,0.0237747902161152)
--(axis cs:449,0.0236672672092358)
--(axis cs:453,0.0235048488190042)
--(axis cs:457,0.0233167045619391)
--(axis cs:461,0.0233319809526144)
--(axis cs:465,0.0231976644475452)
--(axis cs:469,0.0229523630907777)
--(axis cs:473,0.022702846368287)
--(axis cs:477,0.0225617919951756)
--(axis cs:481,0.0222988852054114)
--(axis cs:485,0.0219584582902598)
--(axis cs:489,0.0216598520261902)
--(axis cs:493,0.0214473145578141)
--(axis cs:497,0.021257607077917)
--(axis cs:501,0.0211681722013223)
--(axis cs:505,0.0209194945490888)
--(axis cs:509,0.0208458135767638)
--(axis cs:513,0.0208693462202689)
--(axis cs:517,0.0208829496514631)
--(axis cs:521,0.0209891824791762)
--(axis cs:525,0.0212693405970371)
--(axis cs:529,0.0216064284024387)
--(axis cs:533,0.0220585402719881)
--(axis cs:537,0.0225144661116725)
--(axis cs:541,0.0230860958485996)
--(axis cs:545,0.0236388037497027)
--(axis cs:549,0.0241532326568763)
--(axis cs:553,0.0246277017316332)
--(axis cs:557,0.0251926058861978)
--(axis cs:561,0.0257913405857793)
--(axis cs:565,0.0263518402283804)
--(axis cs:569,0.0270140161662144)
--(axis cs:573,0.0275415759022081)
--(axis cs:577,0.0280592896269197)
--(axis cs:581,0.0285730994666343)
--(axis cs:585,0.0289853633530259)
--(axis cs:589,0.029425231070287)
--(axis cs:593,0.029748623530932)
--(axis cs:597,0.0301093042747699)
--(axis cs:601,0.0304130726650727)
--(axis cs:605,0.0307736804231151)
--(axis cs:609,0.0310724613748404)
--(axis cs:613,0.0314133226960093)
--(axis cs:617,0.0316855493953391)
--(axis cs:621,0.0320286984375685)
--(axis cs:625,0.0321407817685493)
--(axis cs:629,0.0322078926110146)
--(axis cs:633,0.0322976933410567)
--(axis cs:637,0.0323942367947242)
--(axis cs:641,0.0322396028237526)
--(axis cs:645,0.0320390778737343)
--(axis cs:649,0.0318448587945164)
--(axis cs:653,0.0316540621604103)
--(axis cs:657,0.0315200903150978)
--(axis cs:661,0.0313400967489909)
--(axis cs:665,0.0311115367483626)
--(axis cs:669,0.0309045280205877)
--(axis cs:673,0.0307275533196918)
--(axis cs:677,0.0305996219844569)
--(axis cs:681,0.0303413024964431)
--(axis cs:685,0.0304031644005226)
--(axis cs:689,0.0304488074025475)
--(axis cs:693,0.0305758524839648)
--(axis cs:697,0.0306566399066421)
--(axis cs:701,0.0307719697708175)
--(axis cs:705,0.0307969047730361)
--(axis cs:709,0.0308494036064147)
--(axis cs:713,0.0309968158177203)
--(axis cs:717,0.0311333548804237)
--(axis cs:721,0.0311920863165152)
--(axis cs:725,0.0311901374395376)
--(axis cs:729,0.031212904273778)
--(axis cs:733,0.0310696925231063)
--(axis cs:737,0.0307821095066789)
--(axis cs:741,0.0306143683356618)
--(axis cs:745,0.0304809348408862)
--(axis cs:749,0.0303955864973475)
--(axis cs:753,0.0304434457338665)
--(axis cs:757,0.030425863479087)
--(axis cs:761,0.0303650267738142)
--(axis cs:765,0.0304059278055647)
--(axis cs:769,0.030525729716079)
--(axis cs:773,0.0307047891545885)
--(axis cs:777,0.0307917522314508)
--(axis cs:781,0.0309756074354371)
--(axis cs:785,0.03128868796901)
--(axis cs:789,0.0315381938881978)
--(axis cs:793,0.0318622813259917)
--(axis cs:797,0.0321219354610452)
--(axis cs:801,0.032359528401633)
--(axis cs:805,0.0326003844820073)
--(axis cs:809,0.0329153127042167)
--(axis cs:813,0.0332650377986864)
--(axis cs:817,0.0334386542258686)
--(axis cs:821,0.0337215055541333)
--(axis cs:825,0.0337927291176657)
--(axis cs:829,0.0337953331725568)
--(axis cs:833,0.0335139690655365)
--(axis cs:837,0.0330866299388102)
--(axis cs:841,0.0325352429694091)
--(axis cs:845,0.0319516415380612)
--(axis cs:849,0.0312758666650253)
--(axis cs:853,0.0305278737466245)
--(axis cs:857,0.029651127382736)
--(axis cs:861,0.0287858641040842)
--(axis cs:865,0.0279951932058696)
--(axis cs:869,0.0272190191046638)
--(axis cs:873,0.026445703268411)
--(axis cs:877,0.025717983912089)
--(axis cs:881,0.0250942789105911)
--(axis cs:885,0.0246032773715721)
--(axis cs:889,0.0240890383990732)
--(axis cs:893,0.0236290627597865)
--(axis cs:897,0.0231467333739163)
--(axis cs:901,0.0227512560780644)
--(axis cs:905,0.0222781924678697)
--(axis cs:909,0.021837219539911)
--(axis cs:913,0.0214356990106052)
--(axis cs:917,0.0212309900081964)
--(axis cs:921,0.0211113342420024)
--(axis cs:925,0.0211990432370955)
--(axis cs:929,0.0213810547143068)
--(axis cs:933,0.0215650404337049)
--(axis cs:937,0.0218941496967689)
--(axis cs:941,0.0222460550722447)
--(axis cs:945,0.022472108612342)
--(axis cs:949,0.0224400091385182)
--(axis cs:953,0.0225469418127962)
--(axis cs:957,0.0227296838689266)
--(axis cs:961,0.022761825024808)
--(axis cs:965,0.022648365971495)
--(axis cs:969,0.0225921627634256)
--(axis cs:973,0.0226786042933072)
--(axis cs:977,0.0229499552731624)
--(axis cs:981,0.0232102040879548)
--(axis cs:985,0.023253241424175)
--(axis cs:989,0.0233451698564114)
--(axis cs:993,0.0234377058703757)
--(axis cs:997,0.0233925261262015)
--(axis cs:1001,0.0231652759505669)
--(axis cs:1005,0.0229013017549185)
--(axis cs:1009,0.0226107399750096)
--(axis cs:1013,0.0223844180880794)
--(axis cs:1017,0.0221224319170117)
--(axis cs:1021,0.0217730863824225)
--(axis cs:1025,0.0214283136809491)
--(axis cs:1029,0.0210834643544925)
--(axis cs:1033,0.0207238011503814)
--(axis cs:1037,0.020321962015089)
--(axis cs:1041,0.0199283856695489)
--(axis cs:1045,0.0196394063056138)
--(axis cs:1049,0.0196244851182777)
--(axis cs:1053,0.0197239184159553)
--(axis cs:1057,0.0198049327461412)
--(axis cs:1061,0.0200197118155151)
--(axis cs:1065,0.0201412409994287)
--(axis cs:1069,0.020426074955547)
--(axis cs:1073,0.0206632366555137)
--(axis cs:1077,0.0208515371110488)
--(axis cs:1081,0.021309804022642)
--(axis cs:1085,0.0218691697084108)
--(axis cs:1089,0.0223643400664773)
--(axis cs:1093,0.0228199119251073)
--(axis cs:1097,0.0231146962732168)
--(axis cs:1101,0.0234210462839648)
--(axis cs:1105,0.023754922729689)
--(axis cs:1109,0.0238990164310186)
--(axis cs:1113,0.0240106279409022)
--(axis cs:1117,0.0241026495850738)
--(axis cs:1121,0.0241898765003273)
--(axis cs:1125,0.0242152211578848)
--(axis cs:1129,0.0241485024930514)
--(axis cs:1133,0.0241513358845613)
--(axis cs:1137,0.0242608570957982)
--(axis cs:1141,0.0244862989557133)
--(axis cs:1145,0.024616866423905)
--(axis cs:1149,0.0247254433309234)
--(axis cs:1153,0.0249711488924332)
--(axis cs:1157,0.0253607144585421)
--(axis cs:1161,0.0258648752303241)
--(axis cs:1165,0.0264114980097653)
--(axis cs:1169,0.0269730671596603)
--(axis cs:1173,0.0275731471473096)
--(axis cs:1177,0.0281689451999226)
--(axis cs:1181,0.028718339309535)
--(axis cs:1185,0.0292373708178444)
--(axis cs:1189,0.0297254375578393)
--(axis cs:1193,0.0301595163398057)
--(axis cs:1197,0.0306452281947107)
--(axis cs:1201,0.0310978349849599)
--(axis cs:1205,0.0315786490183127)
--(axis cs:1209,0.0320241277884899)
--(axis cs:1213,0.0323667183210326)
--(axis cs:1217,0.032642969943274)
--(axis cs:1221,0.0328675720530672)
--(axis cs:1225,0.0330200352728735)
--(axis cs:1229,0.0330144614295248)
--(axis cs:1233,0.0328710275244853)
--(axis cs:1237,0.0326475531460203)
--(axis cs:1241,0.0322171822721476)
--(axis cs:1245,0.0316538358072109)
--(axis cs:1249,0.030954652491274)
--(axis cs:1253,0.0302265638896637)
--(axis cs:1257,0.0293771931801666)
--(axis cs:1261,0.0286444973219818)
--(axis cs:1265,0.0279241490418831)
--(axis cs:1269,0.0271232229480946)
--(axis cs:1273,0.026211128824442)
--(axis cs:1277,0.0253979841247753)
--(axis cs:1281,0.0245741518354603)
--(axis cs:1285,0.0238764874513804)
--(axis cs:1289,0.023167126449176)
--(axis cs:1293,0.0226548759352093)
--(axis cs:1297,0.0221995898379961)
--(axis cs:1301,0.0217921963567584)
--(axis cs:1305,0.0214092160741707)
--(axis cs:1309,0.0209521604944178)
--(axis cs:1313,0.020667657595184)
--(axis cs:1317,0.0205784368388256)
--(axis cs:1321,0.0205750194919503)
--(axis cs:1325,0.0207231024373445)
--(axis cs:1329,0.0210490608022364)
--(axis cs:1333,0.0214331417629088)
--(axis cs:1337,0.0217322314947108)
--(axis cs:1341,0.0222457687146268)
--(axis cs:1345,0.0226301790544888)
--(axis cs:1349,0.023058765473125)
--(axis cs:1353,0.0234948661784816)
--(axis cs:1357,0.0240150826595027)
--(axis cs:1361,0.0245880958738447)
--(axis cs:1365,0.0251962941973863)
--(axis cs:1369,0.025820682081092)
--(axis cs:1373,0.0263975140162414)
--(axis cs:1377,0.0267868069393695)
--(axis cs:1381,0.0271762961627779)
--(axis cs:1385,0.0274619359247184)
--(axis cs:1389,0.0275771194802792)
--(axis cs:1393,0.0276783204147614)
--(axis cs:1397,0.0275945508873599)
--(axis cs:1401,0.0275579446365201)
--(axis cs:1405,0.0273900300673437)
--(axis cs:1409,0.0271799588481494)
--(axis cs:1413,0.0268340969678666)
--(axis cs:1417,0.0264236092476306)
--(axis cs:1421,0.0260947304323702)
--(axis cs:1425,0.0256422869710117)
--(axis cs:1429,0.025399077051696)
--(axis cs:1433,0.0251638616426194)
--(axis cs:1437,0.0248061295502017)
--(axis cs:1441,0.024290544224654)
--(axis cs:1445,0.0238586114148752)
--(axis cs:1449,0.0234977076855401)
--(axis cs:1453,0.0231489439085849)
--(axis cs:1457,0.0228941784262504)
--(axis cs:1461,0.0224842222801518)
--(axis cs:1465,0.0220842947341699)
--(axis cs:1469,0.0216377051348279)
--(axis cs:1473,0.0214100721076634)
--(axis cs:1477,0.0211456094287263)
--(axis cs:1481,0.021001763267968)
--(axis cs:1485,0.0207751988699079)
--(axis cs:1489,0.020533280542698)
--(axis cs:1493,0.0203622844742186)
--(axis cs:1497,0.0201672745191255)
--(axis cs:1501,0.0199481581026272)
--(axis cs:1505,0.0197048783325976)
--(axis cs:1509,0.0194374144236885)
--(axis cs:1513,0.0191457818528318)
--(axis cs:1517,0.0188300322434228)
--(axis cs:1521,0.0184902529802039)
--(axis cs:1525,0.0181265665615215)
--(axis cs:1529,0.017739129700087)
--(axis cs:1529,0.115260870299913)
--(axis cs:1529,0.115260870299913)
--(axis cs:1525,0.115387719152764)
--(axis cs:1521,0.115538318448368)
--(axis cs:1517,0.115712824899434)
--(axis cs:1513,0.115911361004311)
--(axis cs:1509,0.11613401414774)
--(axis cs:1505,0.116380835953117)
--(axis cs:1501,0.116651841897373)
--(axis cs:1497,0.11694701119516)
--(axis cs:1493,0.117266286954353)
--(axis cs:1489,0.117609576600159)
--(axis cs:1485,0.117986705891997)
--(axis cs:1481,0.11809347482727)
--(axis cs:1477,0.117949628666512)
--(axis cs:1473,0.118018499320908)
--(axis cs:1469,0.118362294865172)
--(axis cs:1465,0.118344276694402)
--(axis cs:1461,0.118325301529372)
--(axis cs:1457,0.118248678716607)
--(axis cs:1453,0.118327246567606)
--(axis cs:1449,0.118216578028746)
--(axis cs:1445,0.118046150489887)
--(axis cs:1441,0.117947551013441)
--(axis cs:1437,0.117670060925989)
--(axis cs:1433,0.117121852643095)
--(axis cs:1429,0.116648541995923)
--(axis cs:1425,0.116119617790893)
--(axis cs:1421,0.115429079091439)
--(axis cs:1417,0.114624009799988)
--(axis cs:1413,0.113689712555943)
--(axis cs:1409,0.112677184008994)
--(axis cs:1405,0.111562350885037)
--(axis cs:1401,0.110394436315861)
--(axis cs:1397,0.109262591969783)
--(axis cs:1393,0.108416917680477)
--(axis cs:1389,0.107660975757816)
--(axis cs:1385,0.106776159313377)
--(axis cs:1381,0.106347513361032)
--(axis cs:1377,0.106165574013012)
--(axis cs:1373,0.105792962174235)
--(axis cs:1369,0.105369794109384)
--(axis cs:1365,0.105089420088328)
--(axis cs:1361,0.104840475554727)
--(axis cs:1357,0.104508726864307)
--(axis cs:1353,0.104219419535804)
--(axis cs:1349,0.103607901193542)
--(axis cs:1345,0.103084106659797)
--(axis cs:1341,0.102468516999659)
--(axis cs:1337,0.102077292314813)
--(axis cs:1333,0.101804953475187)
--(axis cs:1329,0.102046177293002)
--(axis cs:1325,0.102372135657894)
--(axis cs:1321,0.102663075746145)
--(axis cs:1317,0.102754896494508)
--(axis cs:1313,0.103046628119102)
--(axis cs:1309,0.103238315696058)
--(axis cs:1305,0.103495545830591)
--(axis cs:1301,0.103731613167051)
--(axis cs:1297,0.103800410162004)
--(axis cs:1293,0.103440362160029)
--(axis cs:1289,0.103309064027014)
--(axis cs:1285,0.102980655405763)
--(axis cs:1281,0.10242584816454)
--(axis cs:1277,0.101935349208558)
--(axis cs:1273,0.101455537842225)
--(axis cs:1269,0.101114872290001)
--(axis cs:1265,0.101123470005736)
--(axis cs:1261,0.100879312201828)
--(axis cs:1257,0.100860902057929)
--(axis cs:1253,0.100440102777003)
--(axis cs:1249,0.10033106179444)
--(axis cs:1245,0.100060449907075)
--(axis cs:1241,0.0997351986802334)
--(axis cs:1237,0.0994000659015988)
--(axis cs:1233,0.0990813534278957)
--(axis cs:1229,0.0986998242847609)
--(axis cs:1225,0.0983609171080788)
--(axis cs:1221,0.0980848088993137)
--(axis cs:1217,0.0979760776757736)
--(axis cs:1213,0.0977761388218246)
--(axis cs:1209,0.0979282531638911)
--(axis cs:1205,0.0979927795531159)
--(axis cs:1201,0.0983307364436115)
--(axis cs:1197,0.0987833432338607)
--(axis cs:1193,0.0992214360411467)
--(axis cs:1189,0.099560276727875)
--(axis cs:1185,0.0996673910869175)
--(axis cs:1181,0.0997578511666554)
--(axis cs:1177,0.100069150038173)
--(axis cs:1173,0.100141138566976)
--(axis cs:1169,0.100122170935578)
--(axis cs:1165,0.099874216275949)
--(axis cs:1161,0.0996113152458664)
--(axis cs:1157,0.0991630950652674)
--(axis cs:1153,0.0990764701551859)
--(axis cs:1149,0.0988936042881242)
--(axis cs:1145,0.0984307526237141)
--(axis cs:1141,0.0979422724728581)
--(axis cs:1137,0.0973105714756304)
--(axis cs:1133,0.0967534260202006)
--(axis cs:1129,0.0960419736974248)
--(axis cs:1125,0.0951181121754485)
--(axis cs:1121,0.0941434568330061)
--(axis cs:1117,0.0930878266054024)
--(axis cs:1113,0.0922750863448121)
--(axis cs:1109,0.0911962216642194)
--(axis cs:1105,0.0903403153655491)
--(axis cs:1101,0.0897218108588923)
--(axis cs:1097,0.0891710180124974)
--(axis cs:1093,0.088513421408226)
--(axis cs:1089,0.087968993266856)
--(axis cs:1085,0.0880355921963511)
--(axis cs:1081,0.0880711483583103)
--(axis cs:1077,0.088005605746094)
--(axis cs:1073,0.0880986681063911)
--(axis cs:1069,0.0880977345682625)
--(axis cs:1065,0.0881920923339046)
--(axis cs:1061,0.0885040977082944)
--(axis cs:1057,0.0889569720157636)
--(axis cs:1053,0.0892760815840447)
--(axis cs:1049,0.0894707529769604)
--(axis cs:1045,0.0897891651229576)
--(axis cs:1041,0.0901192333780701)
--(axis cs:1037,0.09072565703253)
--(axis cs:1033,0.0911333417067615)
--(axis cs:1029,0.091392726121698)
--(axis cs:1025,0.0918097815571462)
--(axis cs:1021,0.0921316755223394)
--(axis cs:1017,0.092639472844893)
--(axis cs:1013,0.093044153340492)
--(axis cs:1009,0.0937225933583238)
--(axis cs:1005,0.0943367934831767)
--(axis cs:1001,0.0945013907160997)
--(axis cs:997,0.0948931881595128)
--(axis cs:993,0.0954194369867671)
--(axis cs:989,0.0960357825245409)
--(axis cs:985,0.0962229490520154)
--(axis cs:981,0.0964088435310928)
--(axis cs:977,0.0963357590125519)
--(axis cs:973,0.0959880623733594)
--(axis cs:969,0.0954078372365744)
--(axis cs:965,0.0947802054570765)
--(axis cs:961,0.0938572225942396)
--(axis cs:957,0.0930322208929781)
--(axis cs:953,0.0920244867586323)
--(axis cs:949,0.0913218956233865)
--(axis cs:945,0.090527891387658)
--(axis cs:941,0.0897539449277553)
--(axis cs:937,0.089105850303231)
--(axis cs:933,0.0884825786139142)
--(axis cs:929,0.0878570405237884)
--(axis cs:925,0.0872295281914759)
--(axis cs:921,0.0866029514722834)
--(axis cs:917,0.0858642480870417)
--(axis cs:913,0.0848976343227282)
--(axis cs:909,0.0838294471267556)
--(axis cs:905,0.0825789503892731)
--(axis cs:901,0.0815344582076499)
--(axis cs:897,0.0804723142451313)
--(axis cs:893,0.0796566515259278)
--(axis cs:889,0.0789585806485459)
--(axis cs:885,0.0785395797712851)
--(axis cs:881,0.0782866734703613)
--(axis cs:877,0.0781391589450538)
--(axis cs:873,0.0779828681601604)
--(axis cs:869,0.0781143142286695)
--(axis cs:865,0.0780048067941304)
--(axis cs:861,0.0779760406578205)
--(axis cs:857,0.0779679202363116)
--(axis cs:853,0.077948316729566)
--(axis cs:849,0.0779146095254509)
--(axis cs:845,0.0779531203667007)
--(axis cs:841,0.0779409475067814)
--(axis cs:837,0.0780086081564279)
--(axis cs:833,0.0783431737916064)
--(axis cs:829,0.0788713334941099)
--(axis cs:825,0.0794453661204295)
--(axis cs:821,0.0800403992077715)
--(axis cs:817,0.0806565838693695)
--(axis cs:813,0.0812111526775041)
--(axis cs:809,0.081798973010069)
--(axis cs:805,0.0824948536132308)
--(axis cs:801,0.0829738049317004)
--(axis cs:797,0.0833542550151453)
--(axis cs:793,0.0837091472454369)
--(axis cs:789,0.0841760918260879)
--(axis cs:785,0.0842827406024185)
--(axis cs:781,0.0844529639931344)
--(axis cs:777,0.0842082477685492)
--(axis cs:773,0.0839618775120782)
--(axis cs:769,0.0836647464743972)
--(axis cs:765,0.0834035960039592)
--(axis cs:761,0.0830635446547572)
--(axis cs:757,0.0827646127113892)
--(axis cs:753,0.0824136971232764)
--(axis cs:749,0.0817472706455097)
--(axis cs:745,0.0809000175400662)
--(axis cs:741,0.0802903935691001)
--(axis cs:737,0.0796940809695116)
--(axis cs:733,0.0790731646197508)
--(axis cs:729,0.0784061433452696)
--(axis cs:725,0.0780479577985576)
--(axis cs:721,0.0776650565406277)
--(axis cs:717,0.0774380736910048)
--(axis cs:713,0.077288898467994)
--(axis cs:709,0.0771505963935853)
--(axis cs:705,0.0766316666555353)
--(axis cs:701,0.0766089826101349)
--(axis cs:697,0.0769147886647865)
--(axis cs:693,0.0774717665636542)
--(axis cs:689,0.0778845259307858)
--(axis cs:685,0.0783111213137631)
--(axis cs:681,0.0785634594083188)
--(axis cs:677,0.0788289494441145)
--(axis cs:673,0.079081970489832)
--(axis cs:669,0.0793811862651266)
--(axis cs:665,0.0796503680135421)
--(axis cs:661,0.0796122842033901)
--(axis cs:657,0.0793846715896641)
--(axis cs:653,0.0792506997443516)
--(axis cs:649,0.0792979983483408)
--(axis cs:645,0.0794371126024562)
--(axis cs:641,0.0796175400333902)
--(axis cs:637,0.079748620348133)
--(axis cs:633,0.0799880209446576)
--(axis cs:629,0.080363535960414)
--(axis cs:625,0.0807639801362126)
--(axis cs:621,0.0813046348957648)
--(axis cs:617,0.0817430220332323)
--(axis cs:613,0.0820628677801812)
--(axis cs:609,0.0821180148156358)
--(axis cs:605,0.082369176719742)
--(axis cs:601,0.0825869273349273)
--(axis cs:597,0.0828906957252301)
--(axis cs:593,0.0827751859928775)
--(axis cs:589,0.0827176260725701)
--(axis cs:585,0.0826813033136408)
--(axis cs:581,0.0828554719619372)
--(axis cs:577,0.0831311865635565)
--(axis cs:573,0.0833631860025538)
--(axis cs:569,0.0834621743099761)
--(axis cs:565,0.0835529216763815)
--(axis cs:561,0.0839229451285064)
--(axis cs:557,0.0842835845899927)
--(axis cs:553,0.0847532506493192)
--(axis cs:549,0.085227719724076)
--(axis cs:545,0.0855992914883925)
--(axis cs:541,0.0857234279609242)
--(axis cs:537,0.0858664862692799)
--(axis cs:533,0.0858938406803929)
--(axis cs:529,0.0856792858832756)
--(axis cs:525,0.0856830403553439)
--(axis cs:521,0.0857727222827286)
--(axis cs:517,0.0858789551104417)
--(axis cs:513,0.0858925585416359)
--(axis cs:509,0.0861065673756172)
--(axis cs:505,0.0863186006890065)
--(axis cs:501,0.0863080182748682)
--(axis cs:497,0.0860281072077973)
--(axis cs:493,0.0857907806802811)
--(axis cs:489,0.0857211003547622)
--(axis cs:485,0.085755827424026)
--(axis cs:481,0.0859868290803029)
--(axis cs:477,0.0861048746714911)
--(axis cs:473,0.0863447726793321)
--(axis cs:469,0.0864285892901747)
--(axis cs:465,0.0867547165048358)
--(axis cs:461,0.087048971428338)
--(axis cs:457,0.0874928192475846)
--(axis cs:453,0.087685627371472)
--(axis cs:449,0.0878565423145737)
--(axis cs:445,0.0880823526410277)
--(axis cs:441,0.0884830524942053)
--(axis cs:437,0.0885116488150754)
--(axis cs:433,0.0884335080270598)
--(axis cs:429,0.0882627030816909)
--(axis cs:425,0.0879175798655835)
--(axis cs:421,0.087044064388515)
--(axis cs:417,0.0861608180072823)
--(axis cs:413,0.0854083700353929)
--(axis cs:409,0.0848399973909013)
--(axis cs:405,0.0840373858794982)
--(axis cs:401,0.0831215831439873)
--(axis cs:397,0.0822041898779781)
--(axis cs:393,0.0813313950439947)
--(axis cs:389,0.0804509149117143)
--(axis cs:385,0.0795424817133129)
--(axis cs:381,0.078194749343599)
--(axis cs:377,0.0769063131857883)
--(axis cs:373,0.0758273629061066)
--(axis cs:369,0.0750233267343606)
--(axis cs:365,0.0741036060182895)
--(axis cs:361,0.0732229432170298)
--(axis cs:357,0.072360464006357)
--(axis cs:353,0.0716924205094513)
--(axis cs:349,0.071209445349613)
--(axis cs:345,0.0708793826056505)
--(axis cs:341,0.0705955275326213)
--(axis cs:337,0.0704833372332339)
--(axis cs:333,0.070498180969481)
--(axis cs:329,0.0705497663234197)
--(axis cs:325,0.0705698412138478)
--(axis cs:321,0.0706942079782667)
--(axis cs:317,0.0707324795565407)
--(axis cs:313,0.070620335975469)
--(axis cs:309,0.0702438958975894)
--(axis cs:305,0.0697240873535978)
--(axis cs:301,0.069303178213181)
--(axis cs:297,0.0692089181049541)
--(axis cs:293,0.0692583484804977)
--(axis cs:289,0.0692405130239547)
--(axis cs:285,0.0692549555156276)
--(axis cs:281,0.0694715315405909)
--(axis cs:277,0.0697148622076234)
--(axis cs:273,0.0698845249303633)
--(axis cs:269,0.0701179903549442)
--(axis cs:265,0.0702857142857143)
--(axis cs:261,0.0705708464227818)
--(axis cs:257,0.0710293759134688)
--(axis cs:253,0.0715549113478719)
--(axis cs:249,0.0719183916550607)
--(axis cs:245,0.0720112718309091)
--(axis cs:241,0.0720896159903964)
--(axis cs:237,0.071936838897264)
--(axis cs:233,0.0718622420504085)
--(axis cs:229,0.0717681533309752)
--(axis cs:225,0.0718130734755382)
--(axis cs:221,0.0717922892216883)
--(axis cs:217,0.0718071954808027)
--(axis cs:213,0.0716600865228981)
--(axis cs:209,0.0714865187206668)
--(axis cs:205,0.0715359335616238)
--(axis cs:201,0.0714213432029271)
--(axis cs:197,0.0711581095374721)
--(axis cs:193,0.0710947343601381)
--(axis cs:189,0.071110202209606)
--(axis cs:185,0.0711544614526206)
--(axis cs:181,0.0713029634254738)
--(axis cs:177,0.0713360419706664)
--(axis cs:173,0.0712824473935388)
--(axis cs:169,0.0712513991382544)
--(axis cs:165,0.0714072807286227)
--(axis cs:161,0.0718316699394338)
--(axis cs:157,0.0720013561775848)
--(axis cs:153,0.0722744080490155)
--(axis cs:149,0.0726469558693767)
--(axis cs:145,0.073129756273061)
--(axis cs:141,0.0737439261650099)
--(axis cs:137,0.0744896165824093)
--(axis cs:133,0.0752065884571365)
--(axis cs:129,0.0760758841509494)
--(axis cs:125,0.0770563454905526)
--(axis cs:121,0.0778182846895733)
--(axis cs:117,0.0785890512077363)
--(axis cs:113,0.079455029284752)
--(axis cs:109,0.0803480728381632)
--(axis cs:105,0.0810657867284093)
--(axis cs:101,0.0818846712742393)
--(axis cs:97,0.0826151039838597)
--(axis cs:93,0.0832664026974602)
--(axis cs:89,0.0837657210119772)
--(axis cs:85,0.0844962752301473)
--(axis cs:81,0.0854748889686547)
--(axis cs:77,0.086663223952706)
--(axis cs:73,0.087784164710477)
--(axis cs:69,0.089246209392281)
--(axis cs:65,0.091027062482564)
--(axis cs:61,0.0919069462179236)
--(axis cs:57,0.0934795866537016)
--(axis cs:53,0.0956148412459016)
--(axis cs:49,0.0979880793941926)
--(axis cs:45,0.10077448947817)
--(axis cs:41,0.102527122530191)
--(axis cs:37,0.105281552969944)
--(axis cs:33,0.108162106278944)
--(axis cs:29,0.111142765042866)
--(axis cs:25,0.114203694394646)
--(axis cs:21,0.117329665005473)
--(axis cs:17,0.120508879106707)
--(axis cs:13,0.123732108023286)
--(axis cs:9,0.126992060632696)
--(axis cs:5,0.130282919807422)
--(axis cs:0,0.13360000022639)
--cycle;

\addplot [very thick, darkseagreen111194118]
table {%
0 0.0762003812405689
5 0.07510617833658
9 0.0740119754325912
13 0.0729177725286023
17 0.0718235696246134
21 0.0707293667206246
25 0.0696351638166357
29 0.0685409609126468
33 0.067446758008658
37 0.0663525551046691
41 0.0652583522006803
45 0.0662246478979592
49 0.0642466827346939
53 0.0624042790340136
57 0.061332850462585
61 0.0606865919591837
65 0.0597682245510204
69 0.0587138026632653
73 0.0580122720510204
77 0.0573093241122449
81 0.0566800724115646
85 0.0558761143979592
89 0.0552156835
93 0.0544150554523809
97 0.0537372127891156
101 0.0530002512687075
105 0.0522880914047619
109 0.0515117807755102
113 0.0508333982517007
117 0.0502569571190476
121 0.0497042360306122
125 0.0490790334863946
129 0.0484188602380952
133 0.0477607709795918
137 0.0471768707482993
141 0.0464965986394558
145 0.0457482993197279
149 0.0452040816326531
153 0.0448299319727891
157 0.0443877551020408
161 0.0439115646258503
165 0.0436394557823129
169 0.0437074829931973
173 0.0437414965986395
177 0.0438095238095238
181 0.0438775510204082
185 0.0440816326530612
189 0.0443537414965986
193 0.0448639455782313
197 0.0454421768707483
201 0.0459863945578231
205 0.0465986394557823
209 0.047312925170068
213 0.0480952380952381
217 0.0487414965986394
221 0.0494557823129252
225 0.0502380952380952
229 0.0512585034013605
233 0.0524829931972789
237 0.0537755102040816
241 0.0551700680272109
245 0.0566326530612245
249 0.0579931972789115
253 0.0590816326530612
257 0.0601360544217687
261 0.0613605442176871
265 0.0625850340136054
269 0.0636394557823129
273 0.064625850340136
277 0.0657482993197279
281 0.0668707482993197
285 0.0681292517006803
289 0.0694557823129252
293 0.0707823129251701
297 0.0721428571428571
301 0.0735374149659864
305 0.0750340136054422
309 0.0767687074829932
313 0.0784353741496598
317 0.0801360544217687
321 0.0818027210884354
325 0.0835034013605442
329 0.0850340136054422
333 0.0867687074829932
337 0.0887755102040816
341 0.0908843537414966
345 0.093265306122449
349 0.0957142857142857
353 0.0985374149659864
357 0.10156462585034
361 0.104455782312925
365 0.107278911564626
369 0.110238095238095
373 0.11343537414966
377 0.11656462585034
381 0.119761904761905
385 0.123095238095238
389 0.126428571428571
393 0.129761904761905
397 0.133095238095238
401 0.136598639455782
405 0.14030612244898
409 0.144149659863946
413 0.148197278911565
417 0.152380952380952
421 0.156734693877551
425 0.161122448979592
429 0.165680272108844
433 0.170068027210884
437 0.174387755102041
441 0.179047619047619
445 0.183673469387755
449 0.188809523809524
453 0.19391156462585
457 0.199183673469388
461 0.204965986394558
465 0.211054421768707
469 0.217278911564626
473 0.223809523809524
477 0.230816326530612
481 0.238095238095238
485 0.245510204081633
489 0.253299319727891
493 0.261292517006803
497 0.269591836734694
501 0.278061224489796
505 0.286394557823129
509 0.295136054421769
513 0.303979591836735
517 0.313197278911565
521 0.32265306122449
525 0.33234693877551
529 0.342380952380952
533 0.352789115646258
537 0.363197278911565
541 0.373401360544218
545 0.383503401360544
549 0.393639455782313
553 0.40421768707483
557 0.414557823129252
561 0.424625850340136
565 0.434795918367347
569 0.444795918367347
573 0.454285714285714
577 0.463639455782313
581 0.472959183673469
585 0.482108843537415
589 0.49125850340136
593 0.500102040816326
597 0.508809523809524
601 0.517585034013605
605 0.52625850340136
609 0.534319727891156
613 0.542142857142857
617 0.549285714285714
621 0.556326530612245
625 0.563231292517007
629 0.569897959183673
633 0.575952380952381
637 0.581836734693878
641 0.587551020408163
645 0.593027210884354
649 0.59812925170068
653 0.603095238095238
657 0.608333333333333
661 0.613333333333333
665 0.618299319727891
669 0.623027210884354
673 0.627959183673469
677 0.632755102040816
681 0.637210884353741
685 0.641598639455782
689 0.645544217687075
693 0.649591836734694
697 0.653673469387755
701 0.657755102040816
705 0.661972789115646
709 0.666190476190476
713 0.670272108843537
717 0.674761904761905
721 0.678979591836735
725 0.683333333333333
729 0.687721088435374
733 0.692312925170068
737 0.696904761904762
741 0.701428571428571
745 0.706122448979592
749 0.710544217687075
753 0.714965986394558
757 0.718979591836735
761 0.723061224489796
765 0.726972789115646
769 0.730918367346939
773 0.734625850340136
777 0.738367346938775
781 0.742006802721088
785 0.745340136054422
789 0.748605442176871
793 0.751802721088435
797 0.754965986394558
801 0.757721088435374
805 0.760238095238095
809 0.762687074829932
813 0.765374149659864
817 0.767959183673469
821 0.770340136054422
825 0.772619047619048
829 0.77469387755102
833 0.776870748299319
837 0.778979591836734
841 0.781020408163265
845 0.783095238095238
849 0.785272108843537
853 0.78704081632653
857 0.789251700680272
861 0.79125850340136
865 0.793265306122449
869 0.795408163265306
873 0.797789115646258
877 0.799897959183673
881 0.80204081632653
885 0.804387755102041
889 0.806836734693877
893 0.80921768707483
897 0.811224489795918
901 0.813299319727891
905 0.81547619047619
909 0.817380952380952
913 0.818843537414966
917 0.820136054421769
921 0.821496598639456
925 0.822755102040816
929 0.823945578231292
933 0.824931972789115
937 0.825816326530612
941 0.826632653061224
945 0.827380952380952
949 0.828061224489796
953 0.828945578231292
957 0.82952380952381
961 0.830442176870748
965 0.831394557823129
969 0.832448979591837
973 0.833333333333333
977 0.834251700680272
981 0.835408163265306
985 0.836462585034013
989 0.837551020408163
993 0.838843537414966
997 0.840510204081633
1001 0.842176870748299
1005 0.84391156462585
1009 0.845952380952381
1013 0.848333333333333
1017 0.850680272108843
1021 0.853333333333333
1025 0.855952380952381
1029 0.858571428571428
1033 0.861224489795918
1037 0.863843537414966
1041 0.866360544217687
1045 0.868503401360544
1049 0.87078231292517
1053 0.872619047619047
1057 0.87421768707483
1061 0.875578231292517
1065 0.876496598639456
1069 0.877244897959184
1073 0.877925170068027
1077 0.878469387755102
1081 0.87891156462585
1085 0.879455782312925
1089 0.87969387755102
1093 0.879625850340136
1097 0.878945578231292
1101 0.878401360544218
1105 0.877687074829932
1109 0.87687074829932
1113 0.875884353741496
1117 0.874965986394558
1121 0.873775510204081
1125 0.872448979591837
1129 0.871360544217687
1133 0.870272108843537
1137 0.869557823129252
1141 0.869285714285714
1145 0.869251700680272
1149 0.86921768707483
1153 0.869353741496599
1157 0.869727891156463
1161 0.870102040816326
1165 0.870680272108843
1169 0.871122448979592
1173 0.871666666666667
1177 0.87234693877551
1181 0.873231292517007
1185 0.874013605442177
1189 0.875034013605442
1193 0.876156462585034
1197 0.877687074829932
1201 0.879115646258503
1205 0.880612244897959
1209 0.882210884353741
1213 0.883843537414966
1217 0.885306122448979
1221 0.886632653061224
1225 0.88812925170068
1229 0.889421768707483
1233 0.890646258503401
1237 0.891598639455782
1241 0.892312925170068
1245 0.893095238095238
1249 0.89391156462585
1253 0.894625850340136
1257 0.895340136054422
1261 0.896156462585034
1265 0.897074829931973
1269 0.897959183673469
1273 0.898673469387755
1277 0.899251700680272
1281 0.899591836734694
1285 0.899829931972789
1289 0.899897959183673
1293 0.900034013605442
1297 0.900170068027211
1301 0.900204081632653
1305 0.900102040816326
1309 0.899761904761905
1313 0.899625850340136
1317 0.899659863945578
1321 0.899829931972789
1325 0.899931972789116
1329 0.900136054421768
1333 0.900272108843537
1337 0.900714285714285
1341 0.90125850340136
1345 0.901802721088435
1349 0.902142857142857
1353 0.902755102040816
1357 0.903367346938775
1361 0.903979591836734
1365 0.904523809523809
1369 0.905442176870748
1373 0.90656462585034
1377 0.907721088435374
1381 0.909083797155226
1385 0.910446505875077
1389 0.911809214594929
1393 0.91317192331478
1397 0.914534632034632
1401 0.915897340754484
1405 0.917260049474335
1409 0.918622758194187
1413 0.919985466914038
1417 0.92134817563389
};
\addlegendentry{HER + HIS}
\addplot [very thick, dodgerblue1101252]
table {%
0 0.061831578250773
5 0.0624933750978046
9 0.0631551719448361
13 0.0638169687918677
17 0.0644787656388992
21 0.0651405624859307
25 0.0658023593329623
29 0.0664641561799938
33 0.0671259530270254
37 0.0677877498740569
41 0.0684495467210884
45 0.069067975914966
49 0.0691973753843537
53 0.0701540079829932
57 0.070511150840136
61 0.0709533277108843
65 0.0709930101870748
69 0.0709589964489796
73 0.070997261755102
77 0.0708952208979591
81 0.0706231120544217
85 0.0701778429727891
89 0.0696903145986394
93 0.0690571381496598
97 0.0685007725952381
101 0.0680245820374149
105 0.0675143779557823
109 0.0670021729081633
113 0.0665051962278911
117 0.0662080247619048
121 0.0659019023129252
125 0.0656897220986394
129 0.0655474833809524
133 0.0656391723469388
137 0.0656122448979592
141 0.0654761904761905
145 0.0654761904761905
149 0.0655442176870748
153 0.0654081632653061
157 0.0652040816326531
161 0.0652380952380952
165 0.0653061224489796
169 0.0654421768707483
173 0.0655442176870748
177 0.06578231292517
181 0.0660544217687075
185 0.0663605442176871
189 0.0669047619047619
193 0.0675850340136054
197 0.0681632653061224
201 0.0687074829931973
205 0.0692176870748299
209 0.069625850340136
213 0.0700340136054422
217 0.0703401360544218
221 0.0707142857142857
225 0.0710544217687075
229 0.0714285714285714
233 0.0717687074829932
237 0.0721768707482993
241 0.0727891156462585
245 0.0731632653061224
249 0.0735714285714286
253 0.0738775510204081
257 0.0744557823129252
261 0.0749319727891156
265 0.0753741496598639
269 0.0757482993197279
273 0.0759523809523809
277 0.0760884353741496
281 0.0762585034013605
285 0.0763945578231292
289 0.0764965986394558
293 0.0765646258503401
297 0.0766666666666667
301 0.0767006802721088
305 0.0768367346938775
309 0.0771768707482993
313 0.0774489795918367
317 0.0777551020408163
321 0.0780952380952381
325 0.0783333333333333
329 0.0783673469387755
333 0.0783333333333333
337 0.0784353741496599
341 0.0783673469387755
345 0.0782993197278912
349 0.0783333333333333
353 0.0786054421768707
357 0.0787074829931973
361 0.078843537414966
365 0.0789795918367347
369 0.0793537414965986
373 0.0797959183673469
377 0.0804081632653061
381 0.0809523809523809
385 0.0815646258503401
389 0.0820408163265306
393 0.0824149659863945
397 0.0826530612244898
401 0.0830612244897959
405 0.0834353741496599
409 0.0837414965986395
413 0.0842857142857143
417 0.0847959183673469
421 0.0852040816326531
425 0.0857142857142857
429 0.0863265306122449
433 0.0868707482993197
437 0.0873809523809524
441 0.0879251700680272
445 0.0886054421768707
449 0.0893537414965986
453 0.0898979591836735
457 0.0906462585034014
461 0.091156462585034
465 0.0918367346938776
469 0.0925510204081633
473 0.0934353741496599
477 0.0944557823129252
481 0.0954421768707483
485 0.0963605442176871
489 0.0974489795918368
493 0.0987414965986395
497 0.100136054421769
501 0.10156462585034
505 0.10312925170068
509 0.104727891156463
513 0.106394557823129
517 0.108095238095238
521 0.109761904761905
525 0.111462585034014
529 0.113333333333333
533 0.115204081632653
537 0.117108843537415
541 0.118945578231293
545 0.120816326530612
549 0.122448979591837
553 0.124013605442177
557 0.12530612244898
561 0.12656462585034
565 0.127959183673469
569 0.129251700680272
573 0.130408163265306
577 0.131292517006803
581 0.13234693877551
585 0.133367346938775
589 0.134285714285714
593 0.135068027210884
597 0.135816326530612
601 0.136360544217687
605 0.136972789115646
609 0.137789115646258
613 0.138333333333333
617 0.139047619047619
621 0.139795918367347
625 0.140544217687075
629 0.14125850340136
633 0.142176870748299
637 0.143061224489796
641 0.143945578231293
645 0.144897959183673
649 0.146156462585034
653 0.147482993197279
657 0.148843537414966
661 0.150442176870748
665 0.151972789115646
669 0.153469387755102
673 0.155
677 0.156666666666667
681 0.158367346938775
685 0.16047619047619
689 0.16265306122449
693 0.164931972789116
697 0.16734693877551
701 0.169761904761905
705 0.172108843537415
709 0.174421768707483
713 0.176972789115646
717 0.179591836734694
721 0.182482993197279
725 0.18547619047619
729 0.188367346938775
733 0.191122448979592
737 0.194047619047619
741 0.197210884353741
745 0.200340136054422
749 0.203265306122449
753 0.206394557823129
757 0.209863945578231
761 0.213333333333333
765 0.216938775510204
769 0.220714285714286
773 0.224625850340136
777 0.228299319727891
781 0.232176870748299
785 0.235816326530612
789 0.239387755102041
793 0.243061224489796
797 0.246938775510204
801 0.250714285714286
805 0.254489795918367
809 0.258571428571429
813 0.262482993197279
817 0.265986394557823
821 0.269387755102041
825 0.272585034013605
829 0.275816326530612
833 0.279047619047619
837 0.28234693877551
841 0.28547619047619
845 0.288605442176871
849 0.291632653061224
853 0.294591836734694
857 0.297312925170068
861 0.300238095238095
865 0.302619047619048
869 0.305034013605442
873 0.307517006802721
877 0.310068027210884
881 0.312244897959184
885 0.314523809523809
889 0.31687074829932
893 0.319251700680272
897 0.321666666666667
901 0.324761904761905
905 0.327721088435374
909 0.330680272108843
913 0.333809523809524
917 0.337517006802721
921 0.341122448979592
925 0.345
929 0.348945578231292
933 0.353061224489796
937 0.356802721088435
941 0.360612244897959
945 0.364319727891156
949 0.368367346938775
953 0.372619047619048
957 0.376904761904762
961 0.381020408163265
965 0.385374149659864
969 0.389897959183673
973 0.394285714285714
977 0.39843537414966
981 0.402789115646258
985 0.406938775510204
989 0.411020408163265
993 0.414897959183673
997 0.418707482993197
1001 0.422006802721088
1005 0.425442176870748
1009 0.42843537414966
1013 0.431326530612245
1017 0.43421768707483
1021 0.437414965986395
1025 0.440544217687075
1029 0.443639455782313
1033 0.446768707482993
1037 0.450170068027211
1041 0.453639455782313
1045 0.457176870748299
1049 0.460816326530612
1053 0.464081632653061
1057 0.467482993197279
1061 0.470884353741496
1065 0.474489795918367
1069 0.477687074829932
1073 0.481156462585034
1077 0.485136054421769
1081 0.488877551020408
1085 0.492721088435374
1089 0.49687074829932
1093 0.501462585034014
1097 0.506020408163265
1101 0.51030612244898
1105 0.514591836734694
1109 0.519183673469388
1113 0.523877551020408
1117 0.528265306122449
1121 0.532278911564626
1125 0.536292517006803
1129 0.540238095238095
1133 0.54391156462585
1137 0.547585034013605
1141 0.551292517006803
1145 0.555306122448979
1149 0.559115646258503
1153 0.563265306122449
1157 0.567210884353741
1161 0.570918367346939
1165 0.574727891156463
1169 0.578673469387755
1173 0.582142857142857
1177 0.585204081632653
1181 0.588333333333333
1185 0.591360544217687
1189 0.594081632653061
1193 0.596190476190476
1197 0.598333333333333
1201 0.600714285714286
1205 0.602755102040816
1209 0.604557823129252
1213 0.606734693877551
1217 0.609081632653061
1221 0.611496598639456
1225 0.613707482993197
1229 0.615884353741497
1233 0.617959183673469
1237 0.619965986394558
1241 0.621938775510204
1245 0.623877551020408
1249 0.625748299319728
1253 0.62734693877551
1257 0.629183673469388
1261 0.631156462585034
1265 0.633095238095238
1269 0.635340136054422
1273 0.637823129251701
1277 0.640680272108843
1281 0.64343537414966
1285 0.646394557823129
1289 0.64969387755102
1293 0.653299319727891
1297 0.656666666666667
1301 0.660102040816326
1305 0.663809523809524
1309 0.66734693877551
1313 0.670442176870748
1317 0.673469387755102
1321 0.676496598639456
1325 0.679795918367347
1329 0.683061224489796
1333 0.686666666666667
1337 0.690306122448979
1341 0.693775510204081
1345 0.696938775510204
1349 0.700102040816326
1353 0.703163265306122
1357 0.706054421768707
1361 0.709115646258503
1365 0.712278911564626
1369 0.714863945578231
1373 0.717448979591837
1377 0.719829931972789
1381 0.722210884353741
1385 0.724523809523809
1389 0.726684291898578
1393 0.728844774273346
1397 0.731005256648114
1401 0.733165739022882
1405 0.73532622139765
1409 0.737486703772418
1413 0.739647186147186
1417 0.741807668521954
1421 0.743968150896722
1425 0.74612863327149
};
\addlegendentry{HIS}
\addplot [very thick, goldenrod21018910]
table {%
0 0.0401493799143313
5 0.0420809311254044
9 0.0440124823364775
13 0.0459440335475507
17 0.0478755847586238
21 0.049807135969697
25 0.0517386871807701
29 0.0536702383918432
33 0.0556017896029164
37 0.0575333408139895
41 0.0594648920250626
45 0.0610882686917293
49 0.0626683056691729
53 0.0644174701804511
57 0.0659212295789474
61 0.0671743624110276
65 0.0680807950827068
69 0.0688684784686717
73 0.069639155160401
77 0.0700290186290727
81 0.0704174898070175
85 0.0705747009523809
89 0.0705976750526316
93 0.0705475496591479
97 0.0702790210676692
101 0.06975270520802
105 0.0693814646065163
109 0.069083661122807
113 0.0686534187819549
117 0.0679054963333333
121 0.067197476283208
125 0.0665732966616541
129 0.0658772382907268
133 0.0649488303859649
137 0.0640350877192983
141 0.0631077694235589
145 0.0620802005012531
149 0.0611779448621554
153 0.0601503759398496
157 0.059047619047619
161 0.0581203007518797
165 0.0572932330827068
169 0.0565914786967419
173 0.0558646616541353
177 0.0552882205513784
181 0.05468671679198
185 0.0543107769423559
189 0.0539598997493734
193 0.0537092731829574
197 0.0535839598997494
201 0.0537092731829574
205 0.0537844611528822
209 0.053734335839599
213 0.0536591478696742
217 0.053859649122807
221 0.0542857142857143
225 0.0546365914786967
229 0.055187969924812
233 0.0558145363408521
237 0.0564160401002506
241 0.0569924812030075
245 0.0575187969924812
249 0.0579699248120301
253 0.0584210526315789
257 0.058922305764411
261 0.0593233082706767
265 0.0598245614035088
269 0.0603258145363409
273 0.0608020050125313
277 0.0612781954887218
281 0.0617794486215539
285 0.0621052631578947
289 0.0623809523809524
293 0.0624812030075188
297 0.0626315789473684
301 0.0628070175438596
305 0.0627568922305764
309 0.062781954887218
313 0.0627318295739348
317 0.0626817042606516
321 0.0625814536340852
325 0.0625062656641604
329 0.0622305764411028
333 0.0619047619047619
337 0.0616541353383459
341 0.0614285714285714
345 0.0611528822055138
349 0.0607268170426065
353 0.0602756892230576
357 0.0598496240601504
361 0.0591979949874687
365 0.0584210526315789
369 0.0575438596491228
373 0.0567669172932331
377 0.0560401002506266
381 0.0552882205513784
385 0.0545363408521303
389 0.0538847117794486
393 0.0532832080200501
397 0.0526315789473684
401 0.0517042606516291
405 0.0509774436090226
409 0.0504511278195489
413 0.0500250626566416
417 0.0495488721804511
421 0.0489473684210526
425 0.0483709273182957
429 0.0479448621553885
433 0.047593984962406
437 0.04734335839599
441 0.0471428571428571
445 0.0471428571428571
449 0.0472180451127819
453 0.0475438596491228
457 0.0478696741854637
461 0.0484461152882205
465 0.049047619047619
469 0.0496741854636591
473 0.050250626566416
477 0.0508771929824561
481 0.0515037593984962
485 0.0523558897243108
489 0.0531077694235589
493 0.053734335839599
497 0.0544110275689223
501 0.0553383458646617
505 0.0563408521303258
509 0.0571679197994987
513 0.0579699248120301
517 0.058796992481203
521 0.0594486215538847
525 0.0600250626566416
529 0.0605764411027569
533 0.061328320802005
537 0.0618295739348371
541 0.0623057644110276
545 0.0626065162907268
549 0.0631077694235589
553 0.0634586466165414
557 0.0637844611528822
561 0.0640100250626566
565 0.0643609022556391
569 0.0647117794486216
573 0.0650375939849624
577 0.0652882205513785
581 0.0655137844611529
585 0.0655388471177945
589 0.0654636591478697
593 0.0656390977443609
597 0.0658145363408521
601 0.0659147869674186
605 0.0659649122807018
609 0.0660902255639098
613 0.0661654135338346
617 0.066015037593985
621 0.0660651629072682
625 0.0661654135338346
629 0.0663157894736842
633 0.0661152882205514
637 0.0659649122807018
641 0.0658395989974937
645 0.0659398496240602
649 0.0657393483709273
653 0.0654887218045113
657 0.0652882205513784
661 0.0652130325814536
665 0.0651378446115288
669 0.0651378446115288
673 0.0652130325814536
677 0.065187969924812
681 0.0652631578947368
685 0.0652882205513785
689 0.0654887218045113
693 0.0656641604010025
697 0.0657644110275689
701 0.0659649122807018
705 0.0661152882205514
709 0.0662406015037594
713 0.0664160401002506
717 0.0667919799498747
721 0.0671679197994988
725 0.0675438596491228
729 0.0678696741854637
733 0.0683959899749373
737 0.068922305764411
741 0.0694736842105263
745 0.0697744360902256
749 0.0701002506265664
753 0.0703508771929824
757 0.0705764411027569
761 0.0706766917293233
765 0.0706766917293233
769 0.0706766917293233
773 0.0706766917293233
777 0.0708270676691729
781 0.0710526315789474
785 0.071328320802005
789 0.0717042606516291
793 0.0719548872180451
797 0.0722556390977444
801 0.0724812030075188
805 0.0727318295739348
809 0.0728822055137845
813 0.0729072681704261
817 0.0730827067669173
821 0.0734085213032581
825 0.0737092731829574
829 0.0740852130325814
833 0.0744611528822055
837 0.0749624060150376
841 0.0755388471177945
845 0.0762907268170426
849 0.0771428571428571
853 0.0781453634085213
857 0.0790977443609022
861 0.0798997493734336
865 0.0806516290726817
869 0.0812781954887218
873 0.0818295739348371
877 0.082406015037594
881 0.0828571428571428
885 0.0833082706766917
889 0.0838847117794486
893 0.0846115288220551
897 0.0854135338345864
901 0.0861152882205514
905 0.0867669172932331
909 0.0874937343358396
913 0.0882456140350877
917 0.0888972431077694
921 0.0894736842105263
925 0.0900751879699248
929 0.0906265664160401
933 0.0912280701754386
937 0.0917794486215539
941 0.0923308270676692
945 0.0930075187969925
949 0.0937092731829574
953 0.0945614035087719
957 0.0953884711779449
961 0.0964912280701754
965 0.0978947368421053
969 0.0995238095238095
973 0.101127819548872
977 0.102681704260652
981 0.104235588972431
985 0.106015037593985
989 0.107543859649123
993 0.108997493734336
997 0.110426065162907
1001 0.11187969924812
1005 0.113358395989975
1009 0.114761904761905
1013 0.116065162907268
1017 0.117268170426065
1021 0.118421052631579
1025 0.119498746867168
1029 0.12047619047619
1033 0.121428571428571
1037 0.122406015037594
1041 0.123408521303258
1045 0.12406015037594
1049 0.124561403508772
1053 0.12483709273183
1057 0.125137844611529
1061 0.125288220551378
1065 0.125363408521303
1069 0.125213032581454
1073 0.12516290726817
1077 0.125263157894737
1081 0.125413533834586
1085 0.125563909774436
1089 0.125864661654135
1093 0.126290726817043
1097 0.126992481203007
1101 0.127769423558897
1105 0.128496240601504
1109 0.129298245614035
1113 0.130350877192982
1117 0.13140350877193
1121 0.132380952380952
1125 0.133308270676692
1129 0.134310776942356
1133 0.135263157894737
1137 0.136190476190476
1141 0.137092731829574
1145 0.138170426065163
1149 0.139197994987469
1153 0.14015037593985
1157 0.141152882205514
1161 0.142080200501253
1165 0.142932330827068
1169 0.143859649122807
1173 0.144711779448622
1177 0.145438596491228
1181 0.146015037593985
1185 0.146365914786967
1189 0.146691729323308
1193 0.146842105263158
1197 0.146691729323308
1201 0.146691729323308
1205 0.14671679197995
1209 0.14671679197995
1213 0.146766917293233
1217 0.146741854636591
1221 0.146842105263158
1225 0.146842105263158
1229 0.146942355889724
1233 0.147092731829574
1237 0.147218045112782
1241 0.147167919799499
1245 0.14719298245614
1249 0.147368421052632
1253 0.147769423558897
1257 0.147994987468672
1261 0.148195488721805
1265 0.148421052631579
1269 0.148646616541353
1273 0.148922305764411
1277 0.149348370927318
1281 0.149899749373434
1285 0.15047619047619
1289 0.150977443609023
1293 0.151604010025063
1297 0.152330827067669
1301 0.152982456140351
1305 0.153583959899749
1309 0.154360902255639
1313 0.154962406015038
1317 0.155664160401003
1321 0.156466165413534
1325 0.157543859649123
1329 0.158521303258145
1333 0.159473684210526
1337 0.160401002506266
1341 0.161528822055138
1345 0.162706766917293
1349 0.164035087719298
1353 0.16546365914787
1357 0.167142857142857
1361 0.168897243107769
1365 0.170526315789474
1369 0.172130325814536
1373 0.173734335839599
1377 0.175238095238095
1381 0.17671679197995
1385 0.178145363408521
1389 0.179624060150376
1393 0.180952380952381
1397 0.182180451127819
1401 0.1834335839599
1405 0.184761904761905
1409 0.185964912280702
1413 0.18719298245614
1417 0.188421052631579
1421 0.189423558897243
1425 0.190325814536341
1429 0.191228070175439
1433 0.191754385964912
1437 0.192155388471178
1441 0.192355889724311
1445 0.192431077694236
1449 0.192406015037594
1453 0.192105263157895
1457 0.191729323308271
1461 0.19140350877193
1465 0.190977443609023
1469 0.190651629072682
1473 0.190200501253133
1477 0.189573934837093
1481 0.188997493734336
1485 0.188295739348371
1489 0.18734335839599
1493 0.186416040100251
1497 0.185488721804511
1501 0.184436090225564
1505 0.183233082706767
1509 0.182080200501253
1513 0.180952380952381
1517 0.180050125313283
1521 0.179197994987469
1525 0.178471177944862
1529 0.177669172932331
1533 0.177092731829574
1537 0.176741854636591
1541 0.176466165413534
1545 0.176165413533835
1549 0.175814536340852
1553 0.175513784461153
1557 0.175338345864662
1561 0.175238095238095
1565 0.175213032581454
1569 0.175213032581454
1573 0.175563909774436
1577 0.175828434723172
1581 0.176092959671907
1585 0.176357484620643
1589 0.176622009569378
1593 0.176886534518113
1597 0.177151059466849
1601 0.177415584415584
1605 0.17768010936432
1609 0.177944634313055
1613 0.178209159261791
};
\addlegendentry{HER}
\addplot [very thick, orchid200117196]
table {%
0 0.0596080327292208
5 0.0600562615341558
9 0.0605044903390909
13 0.060952719144026
17 0.061400947948961
21 0.0618491767538961
25 0.0622974055588312
29 0.0627456343637662
33 0.0631938631687013
37 0.0636420919736364
41 0.0640903207785714
45 0.0649020091452381
49 0.0647337896095238
53 0.0646345832095238
57 0.0646048213047619
61 0.0648667260666667
65 0.0652873609380952
69 0.0652397417904762
73 0.0652189084571429
77 0.0651289613047619
81 0.0649861041619048
85 0.0648778789738095
89 0.0648044662261905
93 0.0647330375880952
97 0.0645425612690476
101 0.064050497697619
105 0.0635996048404762
109 0.0631990444833333
113 0.0627440179404762
117 0.0620811106809524
121 0.0614858725857143
125 0.0608974370880952
129 0.0602762249119048
133 0.0596230158761905
137 0.0590714285714286
141 0.0584285714285714
145 0.0579047619047619
149 0.0575
153 0.0572380952380952
157 0.056952380952381
161 0.0566666666666667
165 0.0562142857142857
169 0.0559047619047619
173 0.0556666666666667
177 0.0554285714285714
181 0.0551904761904762
185 0.0548809523809524
189 0.0545476190476191
193 0.0542142857142857
197 0.0539047619047619
201 0.0538571428571429
205 0.0537619047619048
209 0.0536428571428572
213 0.0535714285714286
217 0.0535476190476191
221 0.0533809523809524
225 0.0532857142857143
229 0.0531666666666667
233 0.0530714285714286
237 0.0529047619047619
241 0.0528333333333333
245 0.0526428571428572
249 0.0524047619047619
253 0.052
257 0.0515238095238095
261 0.0510952380952381
265 0.0508095238095238
269 0.050547619047619
273 0.0502857142857143
277 0.050047619047619
281 0.0497619047619048
285 0.0494761904761905
289 0.0493095238095238
293 0.0490952380952381
297 0.0488809523809524
301 0.0487142857142857
305 0.0486666666666667
309 0.0486428571428571
313 0.0486190476190476
317 0.0484761904761905
321 0.0482857142857143
325 0.0480714285714286
329 0.0479761904761905
333 0.0479047619047619
337 0.0479523809523809
341 0.0480714285714286
345 0.0483095238095238
349 0.0486666666666667
353 0.0490952380952381
357 0.0495714285714286
361 0.0500714285714286
365 0.0505238095238095
369 0.050952380952381
373 0.0512857142857143
377 0.0516904761904762
381 0.0521904761904762
385 0.0527857142857143
389 0.0531904761904762
393 0.053547619047619
397 0.0538809523809524
401 0.0541666666666667
405 0.0544047619047619
409 0.0545952380952381
413 0.0546904761904762
417 0.0549047619047619
421 0.0553095238095238
425 0.0557142857142857
429 0.055952380952381
433 0.0560476190476191
437 0.0561190476190476
441 0.0560952380952381
445 0.0559285714285714
449 0.0557619047619048
453 0.0555952380952381
457 0.0554047619047619
461 0.0551904761904762
465 0.0549761904761905
469 0.0546904761904762
473 0.0545238095238095
477 0.0543333333333333
481 0.0541428571428571
485 0.0538571428571429
489 0.0536904761904762
493 0.0536190476190476
497 0.0536428571428571
501 0.0537380952380952
505 0.0536190476190476
509 0.0534761904761905
513 0.0533809523809524
517 0.0533809523809524
521 0.0533809523809524
525 0.0534761904761905
529 0.0536428571428571
533 0.0539761904761905
537 0.0541904761904762
541 0.0544047619047619
545 0.0546190476190476
549 0.0546904761904762
553 0.0546904761904762
557 0.0547380952380952
561 0.0548571428571429
565 0.054952380952381
569 0.0552380952380952
573 0.055452380952381
577 0.0555952380952381
581 0.0557142857142857
585 0.0558333333333333
589 0.0560714285714286
593 0.0562619047619048
597 0.0565
601 0.0565
605 0.0565714285714286
609 0.0565952380952381
613 0.0567380952380952
617 0.0567142857142857
621 0.0566666666666667
625 0.056452380952381
629 0.0562857142857143
633 0.0561428571428571
637 0.0560714285714286
641 0.0559285714285714
645 0.0557380952380952
649 0.0555714285714286
653 0.0554523809523809
657 0.0554523809523809
661 0.0554761904761905
665 0.0553809523809524
669 0.0551428571428571
673 0.0549047619047619
677 0.0547142857142857
681 0.054452380952381
685 0.0543571428571429
689 0.0541666666666667
693 0.0540238095238095
697 0.0537857142857143
701 0.0536904761904762
705 0.0537142857142857
709 0.054
713 0.0541428571428571
717 0.0542857142857143
721 0.0544285714285714
725 0.0546190476190476
729 0.0548095238095238
733 0.0550714285714286
737 0.0552380952380952
741 0.055452380952381
745 0.0556904761904762
749 0.0560714285714286
753 0.0564285714285714
757 0.0565952380952381
761 0.0567142857142857
765 0.0569047619047619
769 0.0570952380952381
773 0.0573333333333333
777 0.0575
781 0.0577142857142857
785 0.0577857142857143
789 0.0578571428571429
793 0.0577857142857143
797 0.0577380952380952
801 0.0576666666666667
805 0.0575476190476191
809 0.0573571428571429
813 0.0572380952380952
817 0.057047619047619
821 0.0568809523809524
825 0.0566190476190476
829 0.0563333333333333
833 0.0559285714285714
837 0.0555476190476191
841 0.0552380952380952
845 0.0549523809523809
849 0.0545952380952381
853 0.0542380952380952
857 0.0538095238095238
861 0.0533809523809524
865 0.053
869 0.0526666666666667
873 0.0522142857142857
877 0.0519285714285714
881 0.0516904761904762
885 0.0515714285714286
889 0.0515238095238095
893 0.0516428571428572
897 0.0518095238095238
901 0.0521428571428571
905 0.0524285714285714
909 0.0528333333333333
913 0.0531666666666667
917 0.053547619047619
921 0.0538571428571429
925 0.0542142857142857
929 0.0546190476190476
933 0.0550238095238095
937 0.0555
941 0.056
945 0.0565
949 0.0568809523809524
953 0.0572857142857143
957 0.0578809523809524
961 0.0583095238095238
965 0.0587142857142857
969 0.059
973 0.0593333333333333
977 0.0596428571428571
981 0.0598095238095238
985 0.0597380952380952
989 0.0596904761904762
993 0.0594285714285714
997 0.0591428571428571
1001 0.0588333333333333
1005 0.0586190476190476
1009 0.0581666666666667
1013 0.0577142857142857
1017 0.0573809523809524
1021 0.056952380952381
1025 0.0566190476190476
1029 0.0562380952380952
1033 0.0559285714285714
1037 0.0555238095238095
1041 0.0550238095238095
1045 0.0547142857142857
1049 0.054547619047619
1053 0.0545
1057 0.0543809523809524
1061 0.0542619047619048
1065 0.0541666666666667
1069 0.0542619047619048
1073 0.0543809523809524
1077 0.0544285714285714
1081 0.0546904761904762
1085 0.054952380952381
1089 0.0551666666666667
1093 0.0556666666666667
1097 0.0561428571428571
1101 0.0565714285714286
1105 0.057047619047619
1109 0.057547619047619
1113 0.0581428571428571
1117 0.0585952380952381
1121 0.0591666666666667
1125 0.0596666666666667
1129 0.0600952380952381
1133 0.060452380952381
1137 0.0607857142857143
1141 0.0612142857142857
1145 0.0615238095238095
1149 0.0618095238095238
1153 0.0620238095238095
1157 0.0622619047619048
1161 0.0627380952380952
1165 0.0631428571428571
1169 0.063547619047619
1173 0.0638571428571429
1177 0.0641190476190476
1181 0.0642380952380952
1185 0.0644523809523809
1189 0.0646428571428571
1193 0.0646904761904762
1197 0.0647142857142857
1201 0.0647142857142857
1205 0.0647857142857143
1209 0.0649761904761905
1213 0.0650714285714286
1217 0.0653095238095238
1221 0.0654761904761905
1225 0.0656904761904762
1229 0.0658571428571429
1233 0.0659761904761905
1237 0.0660238095238095
1241 0.0659761904761905
1245 0.0658571428571429
1249 0.0656428571428572
1253 0.0653333333333333
1257 0.0651190476190476
1261 0.0647619047619048
1265 0.0645238095238095
1269 0.0641190476190476
1273 0.0638333333333333
1277 0.0636666666666667
1281 0.0635
1285 0.0634285714285714
1289 0.0632380952380952
1293 0.0630476190476191
1297 0.063
1301 0.0627619047619048
1305 0.062452380952381
1309 0.0620952380952381
1313 0.0618571428571429
1317 0.0616666666666667
1321 0.0616190476190476
1325 0.0615476190476191
1329 0.0615476190476191
1333 0.0616190476190476
1337 0.0619047619047619
1341 0.0623571428571429
1345 0.0628571428571429
1349 0.0633333333333333
1353 0.0638571428571429
1357 0.0642619047619048
1361 0.0647142857142857
1365 0.0651428571428572
1369 0.0655952380952381
1373 0.0660952380952381
1377 0.0664761904761905
1381 0.0667619047619048
1385 0.0671190476190476
1389 0.0676190476190476
1393 0.0680476190476191
1397 0.0684285714285714
1401 0.0689761904761905
1405 0.0694761904761905
1409 0.0699285714285715
1413 0.0702619047619048
1417 0.0705238095238095
1421 0.0707619047619048
1425 0.0708809523809524
1429 0.0710238095238095
1433 0.0711428571428571
1437 0.0712380952380952
1441 0.0711190476190476
1445 0.0709523809523809
1449 0.0708571428571428
1453 0.0707380952380952
1457 0.0705714285714286
1461 0.0704047619047619
1465 0.0702142857142857
1469 0.07
1473 0.0697142857142857
1477 0.0695476190476191
1481 0.0695476190476191
1485 0.0693809523809524
1489 0.0690714285714286
1493 0.0688142857142857
1497 0.0685571428571429
1501 0.0683
1505 0.0680428571428571
1509 0.0677857142857143
1513 0.0675285714285714
1517 0.0672714285714286
1521 0.0670142857142857
1525 0.0667571428571428
1529 0.0665
};
\addlegendentry{van. SAC}
\end{axis}

\end{tikzpicture}


==> plot_gym_push_traj.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkmagenta1604152}{RGB}{160,4,152}
\definecolor{darkseagreen111194118}{RGB}{111,194,118}
\definecolor{dodgerblue1101252}{RGB}{1,101,252}
\definecolor{gainsboro}{RGB}{220,220,220}
\definecolor{goldenrod21018910}{RGB}{210,189,10}
\definecolor{lightgray}{RGB}{211,211,211}

\begin{axis}[
axis line style={gainsboro},
height=5.5cm,
log basis y={10},
tick align=outside,
tick pos=left,
width=3.4cm,
x grid style={lightgray},
xlabel={episodes},
xmajorgrids,
xmin=0, xmax=1000,
xtick style={color=gainsboro},
y grid style={lightgray},
ylabel={no. successful episodes in buffer},
ymajorgrids,
ymin=0.1, ymax=10000,
ymode=log,
ytick style={color=gainsboro},
ytick={0.01,0.1,1,10,100,1000,10000,100000},
yticklabels={
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{5}}\)
}
]
\path [draw=darkseagreen111194118, fill=darkseagreen111194118, opacity=0.1, very thin]
(axis cs:0,-8.61976022080343)
--(axis cs:0,-8.61976022080343)
--(axis cs:5,1.64956011730206)
--(axis cs:9,12.293628392807)
--(axis cs:13,23.3012913932887)
--(axis cs:17,34.6500493715534)
--(axis cs:21,46.3078302643504)
--(axis cs:25,58.2347639110872)
--(axis cs:29,70.3849562725438)
--(axis cs:33,82.7082636495875)
--(axis cs:37,95.1520669018872)
--(axis cs:41,107.663045666628)
--(axis cs:45,120.188952577227)
--(axis cs:49,132.680387482046)
--(axis cs:53,145.092571663108)
--(axis cs:57,157.387122054808)
--(axis cs:61,169.533825463212)
--(axis cs:65,180.000000000612)
--(axis cs:69,190.466174538012)
--(axis cs:73,201.994134898047)
--(axis cs:77,218.00586510338)
--(axis cs:81,229.533825463416)
--(axis cs:85,240.000000000816)
--(axis cs:89,250.466174538216)
--(axis cs:93,261.994134898251)
--(axis cs:97,278.005865103584)
--(axis cs:101,289.53382546362)
--(axis cs:105,300.00000000102)
--(axis cs:109,310.46617453842)
--(axis cs:113,321.994134898455)
--(axis cs:117,338.005865103788)
--(axis cs:121,349.533825463824)
--(axis cs:125,360.000000001224)
--(axis cs:129,370.466174538624)
--(axis cs:133,381.994134898659)
--(axis cs:137,398.005865103992)
--(axis cs:141,409.533825464027)
--(axis cs:145,420.000000001428)
--(axis cs:149,430.466174538828)
--(axis cs:153,441.994134898863)
--(axis cs:157,458.005865104196)
--(axis cs:161,469.533825464231)
--(axis cs:165,480.000000001632)
--(axis cs:169,490.466174539032)
--(axis cs:173,501.994134899067)
--(axis cs:177,518.005865104401)
--(axis cs:181,529.533825464436)
--(axis cs:185,540.000000001836)
--(axis cs:189,550.466174539236)
--(axis cs:193,561.994134899271)
--(axis cs:197,578.005865104604)
--(axis cs:201,589.533825464639)
--(axis cs:205,600.00000000204)
--(axis cs:209,610.46617453944)
--(axis cs:213,621.994134899475)
--(axis cs:217,638.005865104808)
--(axis cs:221,649.533825464844)
--(axis cs:225,660.000000002244)
--(axis cs:229,670.466174539644)
--(axis cs:233,681.994134899679)
--(axis cs:237,698.005865105012)
--(axis cs:241,709.533825465047)
--(axis cs:245,720.000000002448)
--(axis cs:249,730.466174539848)
--(axis cs:253,741.994134899883)
--(axis cs:257,758.005865105217)
--(axis cs:261,769.533825465252)
--(axis cs:265,780.000000002652)
--(axis cs:269,790.466174540052)
--(axis cs:273,801.994134900087)
--(axis cs:277,818.00586510542)
--(axis cs:281,829.533825465456)
--(axis cs:285,840.000000002856)
--(axis cs:289,850.466174540256)
--(axis cs:293,861.994134900291)
--(axis cs:297,878.005865105624)
--(axis cs:301,889.533825465659)
--(axis cs:305,900.00000000306)
--(axis cs:309,910.46617454046)
--(axis cs:313,921.994134900495)
--(axis cs:317,938.005865105828)
--(axis cs:321,949.533825465863)
--(axis cs:325,960.000000003264)
--(axis cs:329,970.466174540664)
--(axis cs:333,981.9941349007)
--(axis cs:337,998.005865106033)
--(axis cs:341,1009.53382546607)
--(axis cs:345,1020.00000000347)
--(axis cs:349,1030.46617454087)
--(axis cs:353,1041.9941349009)
--(axis cs:357,1058.00586510624)
--(axis cs:361,1069.53382546627)
--(axis cs:365,1080.00000000367)
--(axis cs:369,1090.46617454107)
--(axis cs:373,1101.99413490111)
--(axis cs:377,1118.00586510644)
--(axis cs:381,1129.53382546648)
--(axis cs:385,1140.00000000388)
--(axis cs:389,1150.46617454128)
--(axis cs:393,1161.99413490131)
--(axis cs:397,1178.00586510664)
--(axis cs:401,1189.53382546668)
--(axis cs:405,1200.00000000408)
--(axis cs:409,1210.46617454148)
--(axis cs:413,1221.99413490152)
--(axis cs:417,1238.00586510685)
--(axis cs:421,1249.53382546688)
--(axis cs:425,1260.00000000428)
--(axis cs:429,1270.46617454168)
--(axis cs:433,1281.99413490172)
--(axis cs:437,1298.00586510705)
--(axis cs:441,1309.53382546709)
--(axis cs:445,1320.00000000449)
--(axis cs:449,1330.46617454189)
--(axis cs:453,1341.99413490192)
--(axis cs:457,1358.00586510726)
--(axis cs:461,1369.53382546729)
--(axis cs:465,1380.00000000469)
--(axis cs:469,1390.46617454209)
--(axis cs:473,1401.99413490213)
--(axis cs:477,1418.00586510746)
--(axis cs:481,1429.5338254675)
--(axis cs:485,1440.0000000049)
--(axis cs:489,1450.4661745423)
--(axis cs:493,1461.99413490233)
--(axis cs:497,1478.00586510766)
--(axis cs:501,1489.5338254677)
--(axis cs:505,1500.0000000051)
--(axis cs:509,1510.4661745425)
--(axis cs:513,1521.99413490254)
--(axis cs:517,1538.00586510787)
--(axis cs:521,1549.5338254679)
--(axis cs:525,1560.0000000053)
--(axis cs:529,1570.4661745427)
--(axis cs:533,1581.99413490274)
--(axis cs:537,1598.00586510807)
--(axis cs:541,1609.53382546811)
--(axis cs:545,1620.00000000551)
--(axis cs:549,1630.46617454291)
--(axis cs:553,1641.99413490294)
--(axis cs:557,1658.00586510828)
--(axis cs:561,1669.53382546831)
--(axis cs:565,1680.00000000571)
--(axis cs:569,1690.46617454311)
--(axis cs:573,1701.99413490315)
--(axis cs:577,1718.00586510848)
--(axis cs:581,1729.53382546852)
--(axis cs:585,1740.00000000592)
--(axis cs:589,1750.46617454332)
--(axis cs:593,1761.99413490335)
--(axis cs:597,1778.00586510868)
--(axis cs:601,1789.53382546872)
--(axis cs:605,1800.00000000612)
--(axis cs:609,1810.46617454352)
--(axis cs:613,1821.99413490356)
--(axis cs:617,1838.00586510889)
--(axis cs:621,1849.53382546892)
--(axis cs:625,1860.00000000632)
--(axis cs:629,1870.46617454372)
--(axis cs:633,1881.99413490376)
--(axis cs:637,1898.00586510909)
--(axis cs:641,1909.53382546913)
--(axis cs:645,1920.00000000653)
--(axis cs:649,1930.46617454393)
--(axis cs:653,1941.99413490396)
--(axis cs:657,1958.0058651093)
--(axis cs:661,1969.53382546933)
--(axis cs:665,1980.00000000673)
--(axis cs:669,1990.46617454413)
--(axis cs:673,2001.99413490417)
--(axis cs:677,2018.0058651095)
--(axis cs:681,2029.53382546954)
--(axis cs:685,2040.00000000694)
--(axis cs:689,2050.46617454434)
--(axis cs:693,2061.99413490437)
--(axis cs:697,2078.00586510971)
--(axis cs:701,2089.53382546974)
--(axis cs:705,2100.00000000714)
--(axis cs:709,2110.46617454454)
--(axis cs:713,2121.99413490457)
--(axis cs:717,2138.00586510991)
--(axis cs:721,2149.53382546994)
--(axis cs:725,2160.00000000734)
--(axis cs:729,2170.46617454474)
--(axis cs:733,2181.99413490478)
--(axis cs:737,2198.00586511011)
--(axis cs:741,2209.53382547015)
--(axis cs:745,2220.00000000755)
--(axis cs:749,2230.46617454495)
--(axis cs:753,2241.99413490498)
--(axis cs:757,2258.00586511032)
--(axis cs:761,2269.53382547035)
--(axis cs:765,2280.00000000775)
--(axis cs:769,2290.46617454515)
--(axis cs:773,2301.99413490519)
--(axis cs:777,2318.00586511052)
--(axis cs:781,2329.53382547055)
--(axis cs:785,2340.00000000795)
--(axis cs:789,2350.46617454536)
--(axis cs:793,2361.99413490539)
--(axis cs:797,2378.00586511072)
--(axis cs:801,2389.53382547076)
--(axis cs:805,2400.00000000816)
--(axis cs:809,2410.46617454556)
--(axis cs:813,2421.99413490559)
--(axis cs:817,2438.00586511093)
--(axis cs:821,2449.53382547096)
--(axis cs:825,2460.00000000836)
--(axis cs:829,2470.46617454576)
--(axis cs:833,2481.9941349058)
--(axis cs:837,2498.00586511113)
--(axis cs:841,2509.53382547117)
--(axis cs:845,2520.00000000857)
--(axis cs:849,2530.46617454597)
--(axis cs:853,2541.994134906)
--(axis cs:857,2558.00586511134)
--(axis cs:861,2569.53382547137)
--(axis cs:865,2580.00000000877)
--(axis cs:869,2590.46617454617)
--(axis cs:873,2601.99413490621)
--(axis cs:877,2618.00586511154)
--(axis cs:881,2629.53382547158)
--(axis cs:885,2640.00000000898)
--(axis cs:889,2650.40136516221)
--(axis cs:893,2661.92932552225)
--(axis cs:897,2677.97973506826)
--(axis cs:901,2689.56356558706)
--(axis cs:905,2700.08561028322)
--(axis cs:909,2710.59441804946)
--(axis cs:913,2722.14214785029)
--(axis cs:917,2738.14442310568)
--(axis cs:921,2749.63026596142)
--(axis cs:925,2760.02080089926)
--(axis cs:929,2770.37918900729)
--(axis cs:933,2781.77048236359)
--(axis cs:937,2797.62147841987)
--(axis cs:941,2808.97065427186)
--(axis cs:945,2819.24687026947)
--(axis cs:949,2829.5193042871)
--(axis cs:953,2840.85730610734)
--(axis cs:957,2856.69025180464)
--(axis cs:961,2868.05747801562)
--(axis cs:965,2878.38698554927)
--(axis cs:969,2888.74537365731)
--(axis cs:973,2900.19769441779)
--(axis cs:977,2916.16730711882)
--(axis cs:981,2927.68581252891)
--(axis cs:985,2938.17175650711)
--(axis cs:989,2948.68056427335)
--(axis cs:993,2960.26439479215)
--(axis cs:997,2976.33199515624)
--(axis cs:1001,2987.89863485696)
--(axis cs:1005,2998.36480939436)
--(axis cs:1009,3008.76617454759)
--(axis cs:1013,3020.29413490763)
--(axis cs:1017,3036.30586511296)
--(axis cs:1021,3047.833825473)
--(axis cs:1025,3058.3000000104)
--(axis cs:1029,3068.7661745478)
--(axis cs:1033,3080.29413490783)
--(axis cs:1037,3096.30586511317)
--(axis cs:1041,3107.8338254732)
--(axis cs:1045,3118.3000000106)
--(axis cs:1049,3128.766174548)
--(axis cs:1053,3140.29413490804)
--(axis cs:1057,3156.30586511337)
--(axis cs:1061,3167.83382547341)
--(axis cs:1065,3178.30000001081)
--(axis cs:1069,3188.76617454821)
--(axis cs:1073,3200.29413490824)
--(axis cs:1077,3216.30586511357)
--(axis cs:1081,3227.83382547361)
--(axis cs:1085,3238.30000001101)
--(axis cs:1089,3248.76617454841)
--(axis cs:1093,3260.29413490844)
--(axis cs:1097,3276.30586511378)
--(axis cs:1101,3287.83382547381)
--(axis cs:1105,3298.30000001121)
--(axis cs:1109,3308.76617454861)
--(axis cs:1113,3320.29413490865)
--(axis cs:1117,3336.30586511398)
--(axis cs:1121,3347.83382547402)
--(axis cs:1125,3358.30000001142)
--(axis cs:1129,3368.76617454882)
--(axis cs:1133,3380.29413490885)
--(axis cs:1137,3396.30586511419)
--(axis cs:1141,3407.83382547422)
--(axis cs:1145,3418.30000001162)
--(axis cs:1149,3428.76617454902)
--(axis cs:1153,3440.29413490906)
--(axis cs:1157,3456.30586511439)
--(axis cs:1161,3467.83382547443)
--(axis cs:1165,3478.30000001183)
--(axis cs:1169,3488.76617454923)
--(axis cs:1173,3500.29413490926)
--(axis cs:1177,3516.30586511459)
--(axis cs:1181,3527.83382547463)
--(axis cs:1185,3538.30000001203)
--(axis cs:1189,3548.76617454943)
--(axis cs:1193,3560.29413490947)
--(axis cs:1197,3576.3058651148)
--(axis cs:1201,3587.83382547483)
--(axis cs:1205,3598.30000001223)
--(axis cs:1209,3608.76617454963)
--(axis cs:1213,3620.29413490967)
--(axis cs:1217,3636.305865115)
--(axis cs:1221,3647.83382547504)
--(axis cs:1225,3658.30000001244)
--(axis cs:1229,3668.76617454984)
--(axis cs:1233,3680.29413490987)
--(axis cs:1237,3696.30586511521)
--(axis cs:1241,3707.83382547524)
--(axis cs:1245,3718.30000001264)
--(axis cs:1249,3728.76617455004)
--(axis cs:1253,3740.29413491008)
--(axis cs:1257,3756.30586511541)
--(axis cs:1261,3767.83382547545)
--(axis cs:1265,3778.30000001285)
--(axis cs:1269,3788.76617455025)
--(axis cs:1273,3800.29413491028)
--(axis cs:1277,3816.30586511562)
--(axis cs:1281,3827.83382547565)
--(axis cs:1285,3838.30000001305)
--(axis cs:1289,3848.76617455045)
--(axis cs:1293,3860.29413491049)
--(axis cs:1297,3876.30586511582)
--(axis cs:1301,3887.83382547585)
--(axis cs:1305,3898.30000001325)
--(axis cs:1309,3908.76617455065)
--(axis cs:1313,3920.29413491069)
--(axis cs:1317,3936.30586511602)
--(axis cs:1321,3947.83382547606)
--(axis cs:1325,3958.30000001346)
--(axis cs:1329,3968.76617455086)
--(axis cs:1333,3980.29413491089)
--(axis cs:1337,3996.30586511623)
--(axis cs:1341,4007.83382547626)
--(axis cs:1345,4018.30000001366)
--(axis cs:1349,4028.76617455106)
--(axis cs:1353,4040.91287794519)
--(axis cs:1357,4053.20742833689)
--(axis cs:1361,4065.61961251795)
--(axis cs:1365,4078.11104742277)
--(axis cs:1369,4090.63695433337)
--(axis cs:1373,4103.14793309811)
--(axis cs:1377,4115.59173635041)
--(axis cs:1381,4127.91504372745)
--(axis cs:1385,4140.06523608891)
--(axis cs:1389,4151.99216973564)
--(axis cs:1393,4163.64995062844)
--(axis cs:1397,4174.99870860671)
--(axis cs:1401,4186.00637160719)
--(axis cs:1405,4196.65043988269)
--(axis cs:1409,4206.9197602208)
--(axis cs:1409,4206.9197602208)
--(axis cs:1409,4206.9197602208)
--(axis cs:1405,4196.65043988269)
--(axis cs:1401,4186.00637160719)
--(axis cs:1397,4174.99870860671)
--(axis cs:1393,4163.64995062844)
--(axis cs:1389,4151.99216973564)
--(axis cs:1385,4140.06523608891)
--(axis cs:1381,4127.91504372745)
--(axis cs:1377,4115.59173635041)
--(axis cs:1373,4103.14793309811)
--(axis cs:1369,4090.63695433337)
--(axis cs:1365,4078.11104742277)
--(axis cs:1361,4065.61961251795)
--(axis cs:1357,4053.20742833689)
--(axis cs:1353,4040.91287794519)
--(axis cs:1349,4028.76617455106)
--(axis cs:1345,4018.30000001366)
--(axis cs:1341,4007.83382547626)
--(axis cs:1337,3996.30586511623)
--(axis cs:1333,3980.29413491089)
--(axis cs:1329,3968.76617455086)
--(axis cs:1325,3958.30000001346)
--(axis cs:1321,3947.83382547606)
--(axis cs:1317,3936.30586511602)
--(axis cs:1313,3920.29413491069)
--(axis cs:1309,3908.76617455065)
--(axis cs:1305,3898.30000001325)
--(axis cs:1301,3887.83382547585)
--(axis cs:1297,3876.30586511582)
--(axis cs:1293,3860.29413491049)
--(axis cs:1289,3848.76617455045)
--(axis cs:1285,3838.30000001305)
--(axis cs:1281,3827.83382547565)
--(axis cs:1277,3816.30586511562)
--(axis cs:1273,3800.29413491028)
--(axis cs:1269,3788.76617455025)
--(axis cs:1265,3778.30000001285)
--(axis cs:1261,3767.83382547545)
--(axis cs:1257,3756.30586511541)
--(axis cs:1253,3740.29413491008)
--(axis cs:1249,3728.76617455004)
--(axis cs:1245,3718.30000001264)
--(axis cs:1241,3707.83382547524)
--(axis cs:1237,3696.30586511521)
--(axis cs:1233,3680.29413490987)
--(axis cs:1229,3668.76617454984)
--(axis cs:1225,3658.30000001244)
--(axis cs:1221,3647.83382547504)
--(axis cs:1217,3636.305865115)
--(axis cs:1213,3620.29413490967)
--(axis cs:1209,3608.76617454963)
--(axis cs:1205,3598.30000001223)
--(axis cs:1201,3587.83382547483)
--(axis cs:1197,3576.3058651148)
--(axis cs:1193,3560.29413490947)
--(axis cs:1189,3548.76617454943)
--(axis cs:1185,3538.30000001203)
--(axis cs:1181,3527.83382547463)
--(axis cs:1177,3516.30586511459)
--(axis cs:1173,3500.29413490926)
--(axis cs:1169,3488.76617454923)
--(axis cs:1165,3478.30000001183)
--(axis cs:1161,3467.83382547443)
--(axis cs:1157,3456.30586511439)
--(axis cs:1153,3440.29413490906)
--(axis cs:1149,3428.76617454902)
--(axis cs:1145,3418.30000001162)
--(axis cs:1141,3407.83382547422)
--(axis cs:1137,3396.30586511419)
--(axis cs:1133,3380.29413490885)
--(axis cs:1129,3368.76617454882)
--(axis cs:1125,3358.30000001142)
--(axis cs:1121,3347.83382547402)
--(axis cs:1117,3336.30586511398)
--(axis cs:1113,3320.29413490865)
--(axis cs:1109,3308.76617454861)
--(axis cs:1105,3298.30000001121)
--(axis cs:1101,3287.83382547381)
--(axis cs:1097,3276.30586511378)
--(axis cs:1093,3260.29413490844)
--(axis cs:1089,3248.76617454841)
--(axis cs:1085,3238.30000001101)
--(axis cs:1081,3227.83382547361)
--(axis cs:1077,3216.30586511357)
--(axis cs:1073,3200.29413490824)
--(axis cs:1069,3188.76617454821)
--(axis cs:1065,3178.30000001081)
--(axis cs:1061,3167.83382547341)
--(axis cs:1057,3156.30586511337)
--(axis cs:1053,3140.29413490804)
--(axis cs:1049,3128.766174548)
--(axis cs:1045,3118.3000000106)
--(axis cs:1041,3107.8338254732)
--(axis cs:1037,3096.30586511317)
--(axis cs:1033,3080.29413490783)
--(axis cs:1029,3068.7661745478)
--(axis cs:1025,3058.3000000104)
--(axis cs:1021,3047.833825473)
--(axis cs:1017,3036.30586511296)
--(axis cs:1013,3020.29413490763)
--(axis cs:1009,3008.76617454759)
--(axis cs:1005,2998.36480939436)
--(axis cs:1001,2987.89863485696)
--(axis cs:997,2976.33199515624)
--(axis cs:993,2960.26439479215)
--(axis cs:989,2948.68056427335)
--(axis cs:985,2938.17175650711)
--(axis cs:981,2927.68581252891)
--(axis cs:977,2916.16730711882)
--(axis cs:973,2900.19769441779)
--(axis cs:969,2888.74537365731)
--(axis cs:965,2878.38698554927)
--(axis cs:961,2868.05747801562)
--(axis cs:957,2856.69025180464)
--(axis cs:953,2840.85730610734)
--(axis cs:949,2829.5193042871)
--(axis cs:945,2819.24687026947)
--(axis cs:941,2808.97065427186)
--(axis cs:937,2797.62147841987)
--(axis cs:933,2781.77048236359)
--(axis cs:929,2770.37918900729)
--(axis cs:925,2760.02080089926)
--(axis cs:921,2749.63026596142)
--(axis cs:917,2738.14442310568)
--(axis cs:913,2722.14214785029)
--(axis cs:909,2710.59441804946)
--(axis cs:905,2700.08561028322)
--(axis cs:901,2689.56356558706)
--(axis cs:897,2677.97973506826)
--(axis cs:893,2661.92932552225)
--(axis cs:889,2650.40136516221)
--(axis cs:885,2640.00000000898)
--(axis cs:881,2629.53382547158)
--(axis cs:877,2618.00586511154)
--(axis cs:873,2601.99413490621)
--(axis cs:869,2590.46617454617)
--(axis cs:865,2580.00000000877)
--(axis cs:861,2569.53382547137)
--(axis cs:857,2558.00586511134)
--(axis cs:853,2541.994134906)
--(axis cs:849,2530.46617454597)
--(axis cs:845,2520.00000000857)
--(axis cs:841,2509.53382547117)
--(axis cs:837,2498.00586511113)
--(axis cs:833,2481.9941349058)
--(axis cs:829,2470.46617454576)
--(axis cs:825,2460.00000000836)
--(axis cs:821,2449.53382547096)
--(axis cs:817,2438.00586511093)
--(axis cs:813,2421.99413490559)
--(axis cs:809,2410.46617454556)
--(axis cs:805,2400.00000000816)
--(axis cs:801,2389.53382547076)
--(axis cs:797,2378.00586511072)
--(axis cs:793,2361.99413490539)
--(axis cs:789,2350.46617454536)
--(axis cs:785,2340.00000000795)
--(axis cs:781,2329.53382547055)
--(axis cs:777,2318.00586511052)
--(axis cs:773,2301.99413490519)
--(axis cs:769,2290.46617454515)
--(axis cs:765,2280.00000000775)
--(axis cs:761,2269.53382547035)
--(axis cs:757,2258.00586511032)
--(axis cs:753,2241.99413490498)
--(axis cs:749,2230.46617454495)
--(axis cs:745,2220.00000000755)
--(axis cs:741,2209.53382547015)
--(axis cs:737,2198.00586511011)
--(axis cs:733,2181.99413490478)
--(axis cs:729,2170.46617454474)
--(axis cs:725,2160.00000000734)
--(axis cs:721,2149.53382546994)
--(axis cs:717,2138.00586510991)
--(axis cs:713,2121.99413490457)
--(axis cs:709,2110.46617454454)
--(axis cs:705,2100.00000000714)
--(axis cs:701,2089.53382546974)
--(axis cs:697,2078.00586510971)
--(axis cs:693,2061.99413490437)
--(axis cs:689,2050.46617454434)
--(axis cs:685,2040.00000000694)
--(axis cs:681,2029.53382546954)
--(axis cs:677,2018.0058651095)
--(axis cs:673,2001.99413490417)
--(axis cs:669,1990.46617454413)
--(axis cs:665,1980.00000000673)
--(axis cs:661,1969.53382546933)
--(axis cs:657,1958.0058651093)
--(axis cs:653,1941.99413490396)
--(axis cs:649,1930.46617454393)
--(axis cs:645,1920.00000000653)
--(axis cs:641,1909.53382546913)
--(axis cs:637,1898.00586510909)
--(axis cs:633,1881.99413490376)
--(axis cs:629,1870.46617454372)
--(axis cs:625,1860.00000000632)
--(axis cs:621,1849.53382546892)
--(axis cs:617,1838.00586510889)
--(axis cs:613,1821.99413490356)
--(axis cs:609,1810.46617454352)
--(axis cs:605,1800.00000000612)
--(axis cs:601,1789.53382546872)
--(axis cs:597,1778.00586510868)
--(axis cs:593,1761.99413490335)
--(axis cs:589,1750.46617454332)
--(axis cs:585,1740.00000000592)
--(axis cs:581,1729.53382546852)
--(axis cs:577,1718.00586510848)
--(axis cs:573,1701.99413490315)
--(axis cs:569,1690.46617454311)
--(axis cs:565,1680.00000000571)
--(axis cs:561,1669.53382546831)
--(axis cs:557,1658.00586510828)
--(axis cs:553,1641.99413490294)
--(axis cs:549,1630.46617454291)
--(axis cs:545,1620.00000000551)
--(axis cs:541,1609.53382546811)
--(axis cs:537,1598.00586510807)
--(axis cs:533,1581.99413490274)
--(axis cs:529,1570.4661745427)
--(axis cs:525,1560.0000000053)
--(axis cs:521,1549.5338254679)
--(axis cs:517,1538.00586510787)
--(axis cs:513,1521.99413490254)
--(axis cs:509,1510.4661745425)
--(axis cs:505,1500.0000000051)
--(axis cs:501,1489.5338254677)
--(axis cs:497,1478.00586510766)
--(axis cs:493,1461.99413490233)
--(axis cs:489,1450.4661745423)
--(axis cs:485,1440.0000000049)
--(axis cs:481,1429.5338254675)
--(axis cs:477,1418.00586510746)
--(axis cs:473,1401.99413490213)
--(axis cs:469,1390.46617454209)
--(axis cs:465,1380.00000000469)
--(axis cs:461,1369.53382546729)
--(axis cs:457,1358.00586510726)
--(axis cs:453,1341.99413490192)
--(axis cs:449,1330.46617454189)
--(axis cs:445,1320.00000000449)
--(axis cs:441,1309.53382546709)
--(axis cs:437,1298.00586510705)
--(axis cs:433,1281.99413490172)
--(axis cs:429,1270.46617454168)
--(axis cs:425,1260.00000000428)
--(axis cs:421,1249.53382546688)
--(axis cs:417,1238.00586510685)
--(axis cs:413,1221.99413490152)
--(axis cs:409,1210.46617454148)
--(axis cs:405,1200.00000000408)
--(axis cs:401,1189.53382546668)
--(axis cs:397,1178.00586510664)
--(axis cs:393,1161.99413490131)
--(axis cs:389,1150.46617454128)
--(axis cs:385,1140.00000000388)
--(axis cs:381,1129.53382546648)
--(axis cs:377,1118.00586510644)
--(axis cs:373,1101.99413490111)
--(axis cs:369,1090.46617454107)
--(axis cs:365,1080.00000000367)
--(axis cs:361,1069.53382546627)
--(axis cs:357,1058.00586510624)
--(axis cs:353,1041.9941349009)
--(axis cs:349,1030.46617454087)
--(axis cs:345,1020.00000000347)
--(axis cs:341,1009.53382546607)
--(axis cs:337,998.005865106033)
--(axis cs:333,981.9941349007)
--(axis cs:329,970.466174540664)
--(axis cs:325,960.000000003264)
--(axis cs:321,949.533825465863)
--(axis cs:317,938.005865105828)
--(axis cs:313,921.994134900495)
--(axis cs:309,910.46617454046)
--(axis cs:305,900.00000000306)
--(axis cs:301,889.533825465659)
--(axis cs:297,878.005865105624)
--(axis cs:293,861.994134900291)
--(axis cs:289,850.466174540256)
--(axis cs:285,840.000000002856)
--(axis cs:281,829.533825465456)
--(axis cs:277,818.00586510542)
--(axis cs:273,801.994134900087)
--(axis cs:269,790.466174540052)
--(axis cs:265,780.000000002652)
--(axis cs:261,769.533825465252)
--(axis cs:257,758.005865105217)
--(axis cs:253,741.994134899883)
--(axis cs:249,730.466174539848)
--(axis cs:245,720.000000002448)
--(axis cs:241,709.533825465047)
--(axis cs:237,698.005865105012)
--(axis cs:233,681.994134899679)
--(axis cs:229,670.466174539644)
--(axis cs:225,660.000000002244)
--(axis cs:221,649.533825464844)
--(axis cs:217,638.005865104808)
--(axis cs:213,621.994134899475)
--(axis cs:209,610.46617453944)
--(axis cs:205,600.00000000204)
--(axis cs:201,589.533825464639)
--(axis cs:197,578.005865104604)
--(axis cs:193,561.994134899271)
--(axis cs:189,550.466174539236)
--(axis cs:185,540.000000001836)
--(axis cs:181,529.533825464436)
--(axis cs:177,518.005865104401)
--(axis cs:173,501.994134899067)
--(axis cs:169,490.466174539032)
--(axis cs:165,480.000000001632)
--(axis cs:161,469.533825464231)
--(axis cs:157,458.005865104196)
--(axis cs:153,441.994134898863)
--(axis cs:149,430.466174538828)
--(axis cs:145,420.000000001428)
--(axis cs:141,409.533825464027)
--(axis cs:137,398.005865103992)
--(axis cs:133,381.994134898659)
--(axis cs:129,370.466174538624)
--(axis cs:125,360.000000001224)
--(axis cs:121,349.533825463824)
--(axis cs:117,338.005865103788)
--(axis cs:113,321.994134898455)
--(axis cs:109,310.46617453842)
--(axis cs:105,300.00000000102)
--(axis cs:101,289.53382546362)
--(axis cs:97,278.005865103584)
--(axis cs:93,261.994134898251)
--(axis cs:89,250.466174538216)
--(axis cs:85,240.000000000816)
--(axis cs:81,229.533825463416)
--(axis cs:77,218.00586510338)
--(axis cs:73,201.994134898047)
--(axis cs:69,190.466174538012)
--(axis cs:65,180.000000000612)
--(axis cs:61,169.533825463212)
--(axis cs:57,157.387122054808)
--(axis cs:53,145.092571663108)
--(axis cs:49,132.680387482046)
--(axis cs:45,120.188952577227)
--(axis cs:41,107.663045666628)
--(axis cs:37,95.1520669018872)
--(axis cs:33,82.7082636495875)
--(axis cs:29,70.3849562725438)
--(axis cs:25,58.2347639110872)
--(axis cs:21,46.3078302643504)
--(axis cs:17,34.6500493715534)
--(axis cs:13,23.3012913932887)
--(axis cs:9,12.293628392807)
--(axis cs:5,1.64956011730206)
--(axis cs:0,-8.61976022080343)
--cycle;

\path [draw=dodgerblue1101252, fill=dodgerblue1101252, opacity=0.1, very thin]
(axis cs:0,-0.861235337243364)
--(axis cs:0,-0.861235337243364)
--(axis cs:5,0.200972485768502)
--(axis cs:9,1.25253137026879)
--(axis cs:13,2.3004290269045)
--(axis cs:17,3.34986971808642)
--(axis cs:21,4.40446168343422)
--(axis cs:25,5.46640456522147)
--(axis cs:29,6.53667683382073)
--(axis cs:33,7.61522321314862)
--(axis cs:37,8.70114210611088)
--(axis cs:41,9.79287302004743)
--(axis cs:45,10.8883839921774)
--(axis cs:49,11.9853590150444)
--(axis cs:53,13.0813854619611)
--(axis cs:57,14.1741415124549)
--(axis cs:61,15.2615835777645)
--(axis cs:65,16.1976236222616)
--(axis cs:69,17.1513095359062)
--(axis cs:73,18.2201233694623)
--(axis cs:77,19.6876226110488)
--(axis cs:81,20.764930731186)
--(axis cs:85,21.7590150673204)
--(axis cs:89,22.7502174133648)
--(axis cs:93,23.819739104136)
--(axis cs:97,25.2390029326371)
--(axis cs:101,26.2902214582752)
--(axis cs:105,27.2492668622627)
--(axis cs:109,28.2062392558346)
--(axis cs:113,29.2548285975309)
--(axis cs:117,30.7502983113595)
--(axis cs:121,31.7515623421041)
--(axis cs:125,32.6011932451305)
--(axis cs:129,33.4082010315627)
--(axis cs:133,34.279472140879)
--(axis cs:137,35.5321468299317)
--(axis cs:141,36.4039235515445)
--(axis cs:145,37.2008190920468)
--(axis cs:149,38.03073111551)
--(axis cs:153,39.0006471838721)
--(axis cs:157,40.4214784104924)
--(axis cs:161,41.4638487209419)
--(axis cs:165,42.4499443827917)
--(axis cs:169,43.4686014765357)
--(axis cs:173,44.6066841947113)
--(axis cs:177,46.1347153404339)
--(axis cs:181,47.3049550006664)
--(axis cs:185,48.3960663364978)
--(axis cs:189,49.4821215493643)
--(axis cs:193,50.637192840702)
--(axis cs:197,52.1666295886089)
--(axis cs:201,53.26931944603)
--(axis cs:205,54.2265446457501)
--(axis cs:209,55.1340175954954)
--(axis cs:213,56.0876529479104)
--(axis cs:217,57.4417736881314)
--(axis cs:221,58.3554151078938)
--(axis cs:225,59.1461927396085)
--(axis cs:229,59.9412680758434)
--(axis cs:233,60.8672969968699)
--(axis cs:237,62.2365658814938)
--(axis cs:241,63.2132065933992)
--(axis cs:245,64.1464657702656)
--(axis cs:249,65.1264435233279)
--(axis cs:253,66.2422793004578)
--(axis cs:257,67.8479623826758)
--(axis cs:261,69.0213874003763)
--(axis cs:265,70.0828698556332)
--(axis cs:269,71.1356052181608)
--(axis cs:273,72.2783901306937)
--(axis cs:277,73.8335928812299)
--(axis cs:281,74.9778946306523)
--(axis cs:285,76.0139447873957)
--(axis cs:289,77.0359894835261)
--(axis cs:293,78.1350894936421)
--(axis cs:297,79.6424613209301)
--(axis cs:301,80.746617454011)
--(axis cs:305,81.7446455660581)
--(axis cs:309,82.7465668927881)
--(axis cs:313,83.8617959351622)
--(axis cs:317,85.4427849128195)
--(axis cs:321,86.5890079889686)
--(axis cs:325,87.6454848824903)
--(axis cs:329,88.7242087170576)
--(axis cs:333,89.936414197899)
--(axis cs:337,91.6439073721388)
--(axis cs:341,92.8664273438287)
--(axis cs:345,93.9654767927151)
--(axis cs:349,95.0400546064512)
--(axis cs:353,96.1855698253852)
--(axis cs:357,97.7413186372015)
--(axis cs:361,98.8926989587749)
--(axis cs:365,99.9434118721165)
--(axis cs:369,101.010708868783)
--(axis cs:373,102.212195368939)
--(axis cs:377,103.837384973556)
--(axis cs:381,105.056669026548)
--(axis cs:385,106.21401557322)
--(axis cs:389,107.390575387159)
--(axis cs:393,108.671038528026)
--(axis cs:397,110.421427849501)
--(axis cs:401,111.665132976414)
--(axis cs:405,112.746081505086)
--(axis cs:409,113.780362018791)
--(axis cs:413,114.884720396791)
--(axis cs:417,116.427930023654)
--(axis cs:421,117.476013753054)
--(axis cs:425,118.393801193648)
--(axis cs:429,119.301779755689)
--(axis cs:433,120.319880675907)
--(axis cs:437,121.830326625958)
--(axis cs:441,122.877146324616)
--(axis cs:445,123.82956820752)
--(axis cs:449,124.810607746405)
--(axis cs:453,125.940954596444)
--(axis cs:457,127.613358277307)
--(axis cs:461,128.827586207334)
--(axis cs:465,129.956871271551)
--(axis cs:469,131.117757104299)
--(axis cs:473,132.421731216953)
--(axis cs:477,134.22304580893)
--(axis cs:481,135.569996966787)
--(axis cs:485,136.806724644008)
--(axis cs:489,138.024491860111)
--(axis cs:493,139.309505511648)
--(axis cs:497,141.017423400216)
--(axis cs:501,142.306987562421)
--(axis cs:505,143.474446355023)
--(axis cs:509,144.644180402959)
--(axis cs:513,145.940823137315)
--(axis cs:517,147.7605015679)
--(axis cs:521,149.055526342907)
--(axis cs:525,150.224957023466)
--(axis cs:529,151.38766306048)
--(axis cs:533,152.661148751657)
--(axis cs:537,154.455627465385)
--(axis cs:541,155.733360299852)
--(axis cs:545,156.878723835097)
--(axis cs:549,158.02150874763)
--(axis cs:553,159.289281019856)
--(axis cs:557,161.040681565923)
--(axis cs:561,162.340610780206)
--(axis cs:565,163.562675700829)
--(axis cs:569,164.817858226872)
--(axis cs:573,166.218151482009)
--(axis cs:577,168.102073010987)
--(axis cs:581,169.511821216068)
--(axis cs:585,170.816098696101)
--(axis cs:589,172.111679644634)
--(axis cs:593,173.498220245306)
--(axis cs:597,175.318758216796)
--(axis cs:601,176.641793913028)
--(axis cs:605,177.822196380421)
--(axis cs:609,178.971655375267)
--(axis cs:613,180.20676509314)
--(axis cs:617,181.858984731127)
--(axis cs:621,183.012488624346)
--(axis cs:625,184.044291637798)
--(axis cs:629,185.06325209892)
--(axis cs:633,186.184497927623)
--(axis cs:637,187.800040449622)
--(axis cs:641,188.881747396739)
--(axis cs:645,189.83012438127)
--(axis cs:649,190.77728789629)
--(axis cs:653,191.857579128977)
--(axis cs:657,193.478177773941)
--(axis cs:661,194.56534533386)
--(axis cs:665,195.536677116652)
--(axis cs:669,196.512458287654)
--(axis cs:673,197.609030236287)
--(axis cs:677,199.232156942734)
--(axis cs:681,200.382930529552)
--(axis cs:685,201.424239054179)
--(axis cs:689,202.479704723107)
--(axis cs:693,203.666376782976)
--(axis cs:697,205.350298311953)
--(axis cs:701,206.624137931737)
--(axis cs:705,207.826837901404)
--(axis cs:709,209.067762160687)
--(axis cs:713,210.451926383565)
--(axis cs:717,212.343351199023)
--(axis cs:721,213.774537365475)
--(axis cs:725,215.089786632342)
--(axis cs:729,216.389564162936)
--(axis cs:733,217.771099201873)
--(axis cs:737,219.664293660369)
--(axis cs:741,221.027222166795)
--(axis cs:745,222.216321165686)
--(axis cs:749,223.373768834817)
--(axis cs:753,224.638254627116)
--(axis cs:757,226.424370513461)
--(axis cs:761,227.696238245288)
--(axis cs:765,228.858640914925)
--(axis cs:769,230.042279301015)
--(axis cs:773,231.375578926866)
--(axis cs:777,233.309869552821)
--(axis cs:781,234.710061685498)
--(axis cs:785,235.993002326619)
--(axis cs:789,237.299555061986)
--(axis cs:793,238.766690262719)
--(axis cs:797,240.856760037223)
--(axis cs:801,242.376478916791)
--(axis cs:805,243.759631915077)
--(axis cs:809,245.138386086383)
--(axis cs:813,246.886237234129)
--(axis cs:817,248.925766003475)
--(axis cs:821,250.30325614404)
--(axis cs:825,251.487754071034)
--(axis cs:829,252.672049753109)
--(axis cs:833,254.031236728541)
--(axis cs:837,256.007958338417)
--(axis cs:841,257.591738295951)
--(axis cs:845,259.191596724514)
--(axis cs:849,260.944453433995)
--(axis cs:853,262.981413692875)
--(axis cs:857,265.739801800883)
--(axis cs:861,267.956203863789)
--(axis cs:865,270.074365457486)
--(axis cs:869,272.197532612919)
--(axis cs:873,274.427030034303)
--(axis cs:877,277.197027000639)
--(axis cs:881,279.317767217048)
--(axis cs:885,281.198240470164)
--(axis cs:889,282.970816059209)
--(axis cs:893,284.772919406368)
--(axis cs:897,287.028708667171)
--(axis cs:901,288.592618061452)
--(axis cs:905,289.930872687809)
--(axis cs:909,291.195257357649)
--(axis cs:913,292.550298312249)
--(axis cs:917,294.466134089382)
--(axis cs:921,295.806613409844)
--(axis cs:925,297.092941653351)
--(axis cs:929,298.533633330978)
--(axis cs:933,300.355303874011)
--(axis cs:937,302.469329559123)
--(axis cs:941,304.018727880496)
--(axis cs:945,305.422661544167)
--(axis cs:949,306.803134797281)
--(axis cs:953,308.28387096879)
--(axis cs:957,310.342562444174)
--(axis cs:961,311.766821722164)
--(axis cs:965,312.998847205028)
--(axis cs:969,314.196036000664)
--(axis cs:973,315.514976237295)
--(axis cs:977,317.429750228605)
--(axis cs:981,318.759308323462)
--(axis cs:985,319.971159875696)
--(axis cs:989,321.220376176641)
--(axis cs:993,322.727181295716)
--(axis cs:997,324.289907433294)
--(axis cs:1001,325.907214166616)
--(axis cs:1005,327.575008156144)
--(axis cs:1009,329.286485423724)
--(axis cs:1013,331.032173631838)
--(axis cs:1017,332.799974362864)
--(axis cs:1021,334.575205398323)
--(axis cs:1025,336.340642998139)
--(axis cs:1029,338.076564179893)
--(axis cs:1033,339.760788998075)
--(axis cs:1037,341.368722823339)
--(axis cs:1041,342.87339862176)
--(axis cs:1045,344.245519234087)
--(axis cs:1049,345.453499654994)
--(axis cs:1049,345.453499654994)
--(axis cs:1049,345.453499654994)
--(axis cs:1045,344.245519234087)
--(axis cs:1041,342.87339862176)
--(axis cs:1037,341.368722823339)
--(axis cs:1033,339.760788998075)
--(axis cs:1029,338.076564179893)
--(axis cs:1025,336.340642998139)
--(axis cs:1021,334.575205398323)
--(axis cs:1017,332.799974362864)
--(axis cs:1013,331.032173631838)
--(axis cs:1009,329.286485423724)
--(axis cs:1005,327.575008156144)
--(axis cs:1001,325.907214166616)
--(axis cs:997,324.289907433294)
--(axis cs:993,322.727181295716)
--(axis cs:989,321.220376176641)
--(axis cs:985,319.971159875696)
--(axis cs:981,318.759308323462)
--(axis cs:977,317.429750228605)
--(axis cs:973,315.514976237295)
--(axis cs:969,314.196036000664)
--(axis cs:965,312.998847205028)
--(axis cs:961,311.766821722164)
--(axis cs:957,310.342562444174)
--(axis cs:953,308.28387096879)
--(axis cs:949,306.803134797281)
--(axis cs:945,305.422661544167)
--(axis cs:941,304.018727880496)
--(axis cs:937,302.469329559123)
--(axis cs:933,300.355303874011)
--(axis cs:929,298.533633330978)
--(axis cs:925,297.092941653351)
--(axis cs:921,295.806613409844)
--(axis cs:917,294.466134089382)
--(axis cs:913,292.550298312249)
--(axis cs:909,291.195257357649)
--(axis cs:905,289.930872687809)
--(axis cs:901,288.592618061452)
--(axis cs:897,287.028708667171)
--(axis cs:893,284.772919406368)
--(axis cs:889,282.970816059209)
--(axis cs:885,281.198240470164)
--(axis cs:881,279.317767217048)
--(axis cs:877,277.197027000639)
--(axis cs:873,274.427030034303)
--(axis cs:869,272.197532612919)
--(axis cs:865,270.074365457486)
--(axis cs:861,267.956203863789)
--(axis cs:857,265.739801800883)
--(axis cs:853,262.981413692875)
--(axis cs:849,260.944453433995)
--(axis cs:845,259.191596724514)
--(axis cs:841,257.591738295951)
--(axis cs:837,256.007958338417)
--(axis cs:833,254.031236728541)
--(axis cs:829,252.672049753109)
--(axis cs:825,251.487754071034)
--(axis cs:821,250.30325614404)
--(axis cs:817,248.925766003475)
--(axis cs:813,246.886237234129)
--(axis cs:809,245.138386086383)
--(axis cs:805,243.759631915077)
--(axis cs:801,242.376478916791)
--(axis cs:797,240.856760037223)
--(axis cs:793,238.766690262719)
--(axis cs:789,237.299555061986)
--(axis cs:785,235.993002326619)
--(axis cs:781,234.710061685498)
--(axis cs:777,233.309869552821)
--(axis cs:773,231.375578926866)
--(axis cs:769,230.042279301015)
--(axis cs:765,228.858640914925)
--(axis cs:761,227.696238245288)
--(axis cs:757,226.424370513461)
--(axis cs:753,224.638254627116)
--(axis cs:749,223.373768834817)
--(axis cs:745,222.216321165686)
--(axis cs:741,221.027222166795)
--(axis cs:737,219.664293660369)
--(axis cs:733,217.771099201873)
--(axis cs:729,216.389564162936)
--(axis cs:725,215.089786632342)
--(axis cs:721,213.774537365475)
--(axis cs:717,212.343351199023)
--(axis cs:713,210.451926383565)
--(axis cs:709,209.067762160687)
--(axis cs:705,207.826837901404)
--(axis cs:701,206.624137931737)
--(axis cs:697,205.350298311953)
--(axis cs:693,203.666376782976)
--(axis cs:689,202.479704723107)
--(axis cs:685,201.424239054179)
--(axis cs:681,200.382930529552)
--(axis cs:677,199.232156942734)
--(axis cs:673,197.609030236287)
--(axis cs:669,196.512458287654)
--(axis cs:665,195.536677116652)
--(axis cs:661,194.56534533386)
--(axis cs:657,193.478177773941)
--(axis cs:653,191.857579128977)
--(axis cs:649,190.77728789629)
--(axis cs:645,189.83012438127)
--(axis cs:641,188.881747396739)
--(axis cs:637,187.800040449622)
--(axis cs:633,186.184497927623)
--(axis cs:629,185.06325209892)
--(axis cs:625,184.044291637798)
--(axis cs:621,183.012488624346)
--(axis cs:617,181.858984731127)
--(axis cs:613,180.20676509314)
--(axis cs:609,178.971655375267)
--(axis cs:605,177.822196380421)
--(axis cs:601,176.641793913028)
--(axis cs:597,175.318758216796)
--(axis cs:593,173.498220245306)
--(axis cs:589,172.111679644634)
--(axis cs:585,170.816098696101)
--(axis cs:581,169.511821216068)
--(axis cs:577,168.102073010987)
--(axis cs:573,166.218151482009)
--(axis cs:569,164.817858226872)
--(axis cs:565,163.562675700829)
--(axis cs:561,162.340610780206)
--(axis cs:557,161.040681565923)
--(axis cs:553,159.289281019856)
--(axis cs:549,158.02150874763)
--(axis cs:545,156.878723835097)
--(axis cs:541,155.733360299852)
--(axis cs:537,154.455627465385)
--(axis cs:533,152.661148751657)
--(axis cs:529,151.38766306048)
--(axis cs:525,150.224957023466)
--(axis cs:521,149.055526342907)
--(axis cs:517,147.7605015679)
--(axis cs:513,145.940823137315)
--(axis cs:509,144.644180402959)
--(axis cs:505,143.474446355023)
--(axis cs:501,142.306987562421)
--(axis cs:497,141.017423400216)
--(axis cs:493,139.309505511648)
--(axis cs:489,138.024491860111)
--(axis cs:485,136.806724644008)
--(axis cs:481,135.569996966787)
--(axis cs:477,134.22304580893)
--(axis cs:473,132.421731216953)
--(axis cs:469,131.117757104299)
--(axis cs:465,129.956871271551)
--(axis cs:461,128.827586207334)
--(axis cs:457,127.613358277307)
--(axis cs:453,125.940954596444)
--(axis cs:449,124.810607746405)
--(axis cs:445,123.82956820752)
--(axis cs:441,122.877146324616)
--(axis cs:437,121.830326625958)
--(axis cs:433,120.319880675907)
--(axis cs:429,119.301779755689)
--(axis cs:425,118.393801193648)
--(axis cs:421,117.476013753054)
--(axis cs:417,116.427930023654)
--(axis cs:413,114.884720396791)
--(axis cs:409,113.780362018791)
--(axis cs:405,112.746081505086)
--(axis cs:401,111.665132976414)
--(axis cs:397,110.421427849501)
--(axis cs:393,108.671038528026)
--(axis cs:389,107.390575387159)
--(axis cs:385,106.21401557322)
--(axis cs:381,105.056669026548)
--(axis cs:377,103.837384973556)
--(axis cs:373,102.212195368939)
--(axis cs:369,101.010708868783)
--(axis cs:365,99.9434118721165)
--(axis cs:361,98.8926989587749)
--(axis cs:357,97.7413186372015)
--(axis cs:353,96.1855698253852)
--(axis cs:349,95.0400546064512)
--(axis cs:345,93.9654767927151)
--(axis cs:341,92.8664273438287)
--(axis cs:337,91.6439073721388)
--(axis cs:333,89.936414197899)
--(axis cs:329,88.7242087170576)
--(axis cs:325,87.6454848824903)
--(axis cs:321,86.5890079889686)
--(axis cs:317,85.4427849128195)
--(axis cs:313,83.8617959351622)
--(axis cs:309,82.7465668927881)
--(axis cs:305,81.7446455660581)
--(axis cs:301,80.746617454011)
--(axis cs:297,79.6424613209301)
--(axis cs:293,78.1350894936421)
--(axis cs:289,77.0359894835261)
--(axis cs:285,76.0139447873957)
--(axis cs:281,74.9778946306523)
--(axis cs:277,73.8335928812299)
--(axis cs:273,72.2783901306937)
--(axis cs:269,71.1356052181608)
--(axis cs:265,70.0828698556332)
--(axis cs:261,69.0213874003763)
--(axis cs:257,67.8479623826758)
--(axis cs:253,66.2422793004578)
--(axis cs:249,65.1264435233279)
--(axis cs:245,64.1464657702656)
--(axis cs:241,63.2132065933992)
--(axis cs:237,62.2365658814938)
--(axis cs:233,60.8672969968699)
--(axis cs:229,59.9412680758434)
--(axis cs:225,59.1461927396085)
--(axis cs:221,58.3554151078938)
--(axis cs:217,57.4417736881314)
--(axis cs:213,56.0876529479104)
--(axis cs:209,55.1340175954954)
--(axis cs:205,54.2265446457501)
--(axis cs:201,53.26931944603)
--(axis cs:197,52.1666295886089)
--(axis cs:193,50.637192840702)
--(axis cs:189,49.4821215493643)
--(axis cs:185,48.3960663364978)
--(axis cs:181,47.3049550006664)
--(axis cs:177,46.1347153404339)
--(axis cs:173,44.6066841947113)
--(axis cs:169,43.4686014765357)
--(axis cs:165,42.4499443827917)
--(axis cs:161,41.4638487209419)
--(axis cs:157,40.4214784104924)
--(axis cs:153,39.0006471838721)
--(axis cs:149,38.03073111551)
--(axis cs:145,37.2008190920468)
--(axis cs:141,36.4039235515445)
--(axis cs:137,35.5321468299317)
--(axis cs:133,34.279472140879)
--(axis cs:129,33.4082010315627)
--(axis cs:125,32.6011932451305)
--(axis cs:121,31.7515623421041)
--(axis cs:117,30.7502983113595)
--(axis cs:113,29.2548285975309)
--(axis cs:109,28.2062392558346)
--(axis cs:105,27.2492668622627)
--(axis cs:101,26.2902214582752)
--(axis cs:97,25.2390029326371)
--(axis cs:93,23.819739104136)
--(axis cs:89,22.7502174133648)
--(axis cs:85,21.7590150673204)
--(axis cs:81,20.764930731186)
--(axis cs:77,19.6876226110488)
--(axis cs:73,18.2201233694623)
--(axis cs:69,17.1513095359062)
--(axis cs:65,16.1976236222616)
--(axis cs:61,15.2615835777645)
--(axis cs:57,14.1741415124549)
--(axis cs:53,13.0813854619611)
--(axis cs:49,11.9853590150444)
--(axis cs:45,10.8883839921774)
--(axis cs:41,9.79287302004743)
--(axis cs:37,8.70114210611088)
--(axis cs:33,7.61522321314862)
--(axis cs:29,6.53667683382073)
--(axis cs:25,5.46640456522147)
--(axis cs:21,4.40446168343422)
--(axis cs:17,3.34986971808642)
--(axis cs:13,2.3004290269045)
--(axis cs:9,1.25253137026879)
--(axis cs:5,0.200972485768502)
--(axis cs:0,-0.861235337243364)
--cycle;

\path [draw=darkmagenta1604152, fill=darkmagenta1604152, opacity=0.1, very thin]
(axis cs:0,-0.153949240986703)
--(axis cs:0,-0.153949240986703)
--(axis cs:5,0.445659392789378)
--(axis cs:9,1.08902088922332)
--(axis cs:13,1.74803049139566)
--(axis cs:17,2.40030303278151)
--(axis cs:21,3.02870067210591)
--(axis cs:25,3.62086062819924)
--(axis cs:29,4.16872291485258)
--(axis cs:33,4.66805807567313)
--(axis cs:37,5.11799491893958)
--(axis cs:41,5.52054825245746)
--(axis cs:45,5.88014661841461)
--(axis cs:49,6.20316002823649)
--(axis cs:53,6.49742769744159)
--(axis cs:57,6.77178578049684)
--(axis cs:61,7.03559510569689)
--(axis cs:65,7.30963697039597)
--(axis cs:69,7.61088077664636)
--(axis cs:73,7.92140762466036)
--(axis cs:77,8.21997168573934)
--(axis cs:81,8.54542420874581)
--(axis cs:85,8.8881585600464)
--(axis cs:89,9.27120032362339)
--(axis cs:93,9.69200121350246)
--(axis cs:97,10.1123369400688)
--(axis cs:101,10.5440590555521)
--(axis cs:105,10.9885529376448)
--(axis cs:109,11.4123167155813)
--(axis cs:113,11.8355344322376)
--(axis cs:117,12.2454343210043)
--(axis cs:121,12.6403781980407)
--(axis cs:125,13.0268581252339)
--(axis cs:129,13.4067347558348)
--(axis cs:133,13.7969764385139)
--(axis cs:137,14.179563151024)
--(axis cs:141,14.5463747598836)
--(axis cs:145,14.8970977854688)
--(axis cs:149,15.2374051977462)
--(axis cs:153,15.550409546013)
--(axis cs:157,15.8524218829541)
--(axis cs:161,16.1281120437397)
--(axis cs:165,16.4064920619427)
--(axis cs:169,16.6766407119588)
--(axis cs:173,16.9407928001385)
--(axis cs:177,17.2460006067934)
--(axis cs:181,17.5593083224381)
--(axis cs:185,17.9019112145416)
--(axis cs:189,18.2374860957238)
--(axis cs:193,18.5698553949463)
--(axis cs:197,18.9062089190652)
--(axis cs:201,19.2527555870813)
--(axis cs:205,19.5882900192799)
--(axis cs:209,19.9241075943644)
--(axis cs:213,20.2680453029307)
--(axis cs:217,20.594529275022)
--(axis cs:221,20.9195671959453)
--(axis cs:225,21.2478106988284)
--(axis cs:229,21.5768227324022)
--(axis cs:233,21.925583982277)
--(axis cs:237,22.2681363131508)
--(axis cs:241,22.600991000178)
--(axis cs:245,22.9527656993398)
--(axis cs:249,23.3091920316295)
--(axis cs:253,23.6769137426227)
--(axis cs:257,24.038001820286)
--(axis cs:261,24.4109616746709)
--(axis cs:265,24.7978056427175)
--(axis cs:269,25.2107392052632)
--(axis cs:273,25.6328445748672)
--(axis cs:277,26.0672262110301)
--(axis cs:281,26.492810193234)
--(axis cs:285,26.8925877238249)
--(axis cs:289,27.2659419558011)
--(axis cs:293,27.6598240470149)
--(axis cs:297,28.0445646679081)
--(axis cs:301,28.4062898170649)
--(axis cs:305,28.7868945293728)
--(axis cs:309,29.1884113662637)
--(axis cs:313,29.6166144201634)
--(axis cs:317,30.0545353424017)
--(axis cs:321,30.5235817576121)
--(axis cs:325,31.0061886946145)
--(axis cs:329,31.4964202650479)
--(axis cs:333,31.9996460715012)
--(axis cs:337,32.4963899283135)
--(axis cs:341,32.9758924058154)
--(axis cs:345,33.4666397007913)
--(axis cs:349,33.9673071090244)
--(axis cs:353,34.4754676914914)
--(axis cs:357,34.9634240065907)
--(axis cs:361,35.4713115584177)
--(axis cs:365,35.9708059461229)
--(axis cs:369,36.4557993731647)
--(axis cs:373,36.9109717869593)
--(axis cs:377,37.3689149561388)
--(axis cs:381,37.8275053090577)
--(axis cs:385,38.2943068056717)
--(axis cs:389,38.7739407423707)
--(axis cs:393,39.2450905047345)
--(axis cs:397,39.7398725858364)
--(axis cs:401,40.2173526141523)
--(axis cs:405,40.6668722824722)
--(axis cs:409,41.0952573567986)
--(axis cs:413,41.5200829205578)
--(axis cs:417,41.9018303166557)
--(axis cs:421,42.2834563658026)
--(axis cs:425,42.6575791284694)
--(axis cs:429,43.0598746082969)
--(axis cs:433,43.4753867935546)
--(axis cs:437,43.8727778341061)
--(axis cs:441,44.2994741633623)
--(axis cs:445,44.7211244818994)
--(axis cs:449,45.1590757408756)
--(axis cs:453,45.6375366570466)
--(axis cs:457,46.1148751139195)
--(axis cs:461,46.599484275616)
--(axis cs:465,47.1209727982186)
--(axis cs:469,47.6315704319548)
--(axis cs:473,48.1688542826999)
--(axis cs:477,48.716230154883)
--(axis cs:481,49.3032965923407)
--(axis cs:485,49.8883203561207)
--(axis cs:489,50.4869552029222)
--(axis cs:493,51.1026595208533)
--(axis cs:497,51.7412984125533)
--(axis cs:501,52.4111335829469)
--(axis cs:505,53.0875922744246)
--(axis cs:509,53.7415208819706)
--(axis cs:513,54.3722115483697)
--(axis cs:517,55.0081909193902)
--(axis cs:521,55.6210233594772)
--(axis cs:525,56.208221256132)
--(axis cs:529,56.7744564669743)
--(axis cs:533,57.27618566103)
--(axis cs:537,57.7300940440834)
--(axis cs:541,58.1373546366624)
--(axis cs:545,58.5145009608623)
--(axis cs:549,58.9110021237719)
--(axis cs:553,59.3037516434416)
--(axis cs:557,59.6765598141375)
--(axis cs:561,60.0797552838527)
--(axis cs:565,60.4939124281559)
--(axis cs:569,60.938780463348)
--(axis cs:573,61.4387197898741)
--(axis cs:577,61.9352614017679)
--(axis cs:581,62.4513095360602)
--(axis cs:585,62.9534027709694)
--(axis cs:589,63.4476185662992)
--(axis cs:593,63.9773586815806)
--(axis cs:597,64.4986348470188)
--(axis cs:601,65.0408534737776)
--(axis cs:605,65.5783092327035)
--(axis cs:609,66.131529983034)
--(axis cs:613,66.7104661747642)
--(axis cs:617,67.325492972218)
--(axis cs:621,67.9655981395778)
--(axis cs:625,68.5744564670144)
--(axis cs:629,69.1716654871398)
--(axis cs:633,69.7642127618915)
--(axis cs:637,70.3764182427309)
--(axis cs:641,70.9662756600653)
--(axis cs:645,71.5411062799479)
--(axis cs:649,72.0971786836307)
--(axis cs:653,72.6067044192983)
--(axis cs:657,73.0544746690723)
--(axis cs:661,73.4347962384942)
--(axis cs:665,73.7972090203743)
--(axis cs:669,74.1125391852049)
--(axis cs:673,74.3765800386794)
--(axis cs:677,74.638436647033)
--(axis cs:681,74.8947820813548)
--(axis cs:685,75.1617757106408)
--(axis cs:689,75.4470725050598)
--(axis cs:693,75.7857922947262)
--(axis cs:697,76.1363939733603)
--(axis cs:701,76.5117504300306)
--(axis cs:705,76.8931034485373)
--(axis cs:709,77.3026696331883)
--(axis cs:713,77.7316412177787)
--(axis cs:717,78.1476387908411)
--(axis cs:721,78.565577915122)
--(axis cs:725,78.9640307414961)
--(axis cs:729,79.3191627063067)
--(axis cs:733,79.6570634040528)
--(axis cs:737,80.023349176124)
--(axis cs:741,80.3582263123371)
--(axis cs:745,80.6433815353131)
--(axis cs:749,80.9256042069694)
--(axis cs:753,81.194377591539)
--(axis cs:757,81.4743957935827)
--(axis cs:761,81.7619779555819)
--(axis cs:765,82.1051370212115)
--(axis cs:769,82.4888866420036)
--(axis cs:773,82.9300940441691)
--(axis cs:777,83.398644959329)
--(axis cs:781,83.9348366875136)
--(axis cs:785,84.5150975834606)
--(axis cs:789,85.0990595614179)
--(axis cs:793,85.6684194562524)
--(axis cs:797,86.2494691073819)
--(axis cs:801,86.8200222472362)
--(axis cs:805,87.3773485694143)
--(axis cs:809,88.3227019924127)
--(axis cs:813,88.8100313482643)
--(axis cs:817,88.9873091316606)
--(axis cs:821,89.0195267471931)
--(axis cs:825,89.0216907678221)
--(axis cs:829,89.0943270303363)
--(axis cs:833,89.3325917689355)
--(axis cs:837,89.788077662354)
--(axis cs:841,90.4823035699305)
--(axis cs:845,91.410334715651)
--(axis cs:849,92.5199009003044)
--(axis cs:853,93.8692082114628)
--(axis cs:857,95.4211750433014)
--(axis cs:861,97.0761047631979)
--(axis cs:865,98.7899180911438)
--(axis cs:869,100.550601678975)
--(axis cs:873,102.297856204211)
--(axis cs:877,103.961047629032)
--(axis cs:881,105.511942562802)
--(axis cs:885,106.916664981656)
--(axis cs:889,108.110102134051)
--(axis cs:893,109.093103448647)
--(axis cs:897,109.858104965486)
--(axis cs:901,110.430336738165)
--(axis cs:905,110.822560421046)
--(axis cs:909,111.05244210777)
--(axis cs:913,111.175912630573)
--(axis cs:917,111.288977652315)
--(axis cs:921,111.528809789033)
--(axis cs:925,112.001678633205)
--(axis cs:929,112.897047224572)
--(axis cs:933,113.343593892589)
--(axis cs:937,113.758964506404)
--(axis cs:941,114.137850136903)
--(axis cs:945,114.528900799257)
--(axis cs:949,114.908322378791)
--(axis cs:953,115.284710284546)
--(axis cs:957,115.647851148133)
--(axis cs:961,115.98363838648)
--(axis cs:965,116.309414501356)
--(axis cs:969,116.649155627861)
--(axis cs:973,117.00111234745)
--(axis cs:977,117.370077864693)
--(axis cs:981,117.736768126601)
--(axis cs:985,118.109333603395)
--(axis cs:989,118.500910102537)
--(axis cs:993,118.930650217818)
--(axis cs:997,119.36388917019)
--(axis cs:1001,119.805996562244)
--(axis cs:1005,120.253160077262)
--(axis cs:1009,120.677459804233)
--(axis cs:1013,121.111790879166)
--(axis cs:1017,121.537122055222)
--(axis cs:1021,121.966174537779)
--(axis cs:1025,122.417918900204)
--(axis cs:1029,122.852270199629)
--(axis cs:1033,123.263970068171)
--(axis cs:1037,123.619203155441)
--(axis cs:1041,123.964961068275)
--(axis cs:1045,124.253352209948)
--(axis cs:1049,124.543968045726)
--(axis cs:1053,124.821963798584)
--(axis cs:1057,125.117463849146)
--(axis cs:1061,125.386924866439)
--(axis cs:1065,125.695328142808)
--(axis cs:1069,125.98414399881)
--(axis cs:1073,126.25487915909)
--(axis cs:1077,126.50462129682)
--(axis cs:1081,126.749681464684)
--(axis cs:1085,127.029517646301)
--(axis cs:1089,127.341086055646)
--(axis cs:1093,127.686510264364)
--(axis cs:1097,128.090251795359)
--(axis cs:1101,128.515795328579)
--(axis cs:1105,128.934573769272)
--(axis cs:1109,129.38760238693)
--(axis cs:1113,129.851633128159)
--(axis cs:1117,130.320537971927)
--(axis cs:1121,130.78684396849)
--(axis cs:1125,131.27616543679)
--(axis cs:1129,131.759015067694)
--(axis cs:1133,132.245323086707)
--(axis cs:1137,132.720851451559)
--(axis cs:1141,133.183668723276)
--(axis cs:1145,133.654252199868)
--(axis cs:1149,134.112256042523)
--(axis cs:1153,134.566579027659)
--(axis cs:1157,134.971281222018)
--(axis cs:1161,135.349125291187)
--(axis cs:1165,135.697896653308)
--(axis cs:1169,136.062503792555)
--(axis cs:1173,136.44058044338)
--(axis cs:1177,136.843725351866)
--(axis cs:1181,137.237223177734)
--(axis cs:1185,137.638750126871)
--(axis cs:1189,138.053685914111)
--(axis cs:1193,138.469845283108)
--(axis cs:1197,138.900475276031)
--(axis cs:1201,139.338922035058)
--(axis cs:1205,139.811821215967)
--(axis cs:1209,140.279532814715)
--(axis cs:1213,140.785650723504)
--(axis cs:1217,141.294670846875)
--(axis cs:1221,141.791839418017)
--(axis cs:1225,142.302174133359)
--(axis cs:1229,142.804348266235)
--(axis cs:1233,143.259601577997)
--(axis cs:1237,143.692577611976)
--(axis cs:1241,144.109758317812)
--(axis cs:1245,144.495570836774)
--(axis cs:1249,144.881312570014)
--(axis cs:1253,145.270725048527)
--(axis cs:1257,145.677773283942)
--(axis cs:1261,146.087137223674)
--(axis cs:1265,146.539640004543)
--(axis cs:1269,147.027383962478)
--(axis cs:1273,147.550702801594)
--(axis cs:1277,148.078430579935)
--(axis cs:1281,148.603428051875)
--(axis cs:1285,149.14940843412)
--(axis cs:1289,149.706077460313)
--(axis cs:1293,150.263808272328)
--(axis cs:1297,150.807685307419)
--(axis cs:1301,151.34247143342)
--(axis cs:1305,151.852118516039)
--(axis cs:1309,152.362766711004)
--(axis cs:1313,152.851238750646)
--(axis cs:1317,153.329214279013)
--(axis cs:1321,153.785408029646)
--(axis cs:1325,154.235079381655)
--(axis cs:1329,154.619162706563)
--(axis cs:1333,154.986914754294)
--(axis cs:1337,155.309353828013)
--(axis cs:1341,155.630437860778)
--(axis cs:1345,155.964738598973)
--(axis cs:1349,156.265436343943)
--(axis cs:1353,156.538234402393)
--(axis cs:1357,156.80589543991)
--(axis cs:1361,157.07059358937)
--(axis cs:1365,157.309606634168)
--(axis cs:1369,157.584103549934)
--(axis cs:1373,157.886833856336)
--(axis cs:1377,158.208504399365)
--(axis cs:1381,158.538719790204)
--(axis cs:1385,158.895419153134)
--(axis cs:1389,159.264020629523)
--(axis cs:1393,159.642552331415)
--(axis cs:1397,160.037496208452)
--(axis cs:1401,160.418121145252)
--(axis cs:1405,160.804681970412)
--(axis cs:1409,161.190838305736)
--(axis cs:1413,161.566750935932)
--(axis cs:1417,161.927100819642)
--(axis cs:1421,162.282596825306)
--(axis cs:1425,162.63411871832)
--(axis cs:1429,162.998422490189)
--(axis cs:1433,163.346162403225)
--(axis cs:1437,163.696551724694)
--(axis cs:1441,164.061581049651)
--(axis cs:1445,164.424720178293)
--(axis cs:1449,164.783939030936)
--(axis cs:1453,165.137090253854)
--(axis cs:1457,165.481996713291)
--(axis cs:1461,165.816538990029)
--(axis cs:1465,166.138742873955)
--(axis cs:1469,166.446866858631)
--(axis cs:1473,166.739489635863)
--(axis cs:1477,167.015597590265)
--(axis cs:1481,167.274672293834)
--(axis cs:1485,167.516778000511)
--(axis cs:1489,167.742649140756)
--(axis cs:1493,167.953777816112)
--(axis cs:1497,168.152501293772)
--(axis cs:1497,168.152501293772)
--(axis cs:1497,168.152501293772)
--(axis cs:1493,167.953777816112)
--(axis cs:1489,167.742649140756)
--(axis cs:1485,167.516778000511)
--(axis cs:1481,167.274672293834)
--(axis cs:1477,167.015597590265)
--(axis cs:1473,166.739489635863)
--(axis cs:1469,166.446866858631)
--(axis cs:1465,166.138742873955)
--(axis cs:1461,165.816538990029)
--(axis cs:1457,165.481996713291)
--(axis cs:1453,165.137090253854)
--(axis cs:1449,164.783939030936)
--(axis cs:1445,164.424720178293)
--(axis cs:1441,164.061581049651)
--(axis cs:1437,163.696551724694)
--(axis cs:1433,163.346162403225)
--(axis cs:1429,162.998422490189)
--(axis cs:1425,162.63411871832)
--(axis cs:1421,162.282596825306)
--(axis cs:1417,161.927100819642)
--(axis cs:1413,161.566750935932)
--(axis cs:1409,161.190838305736)
--(axis cs:1405,160.804681970412)
--(axis cs:1401,160.418121145252)
--(axis cs:1397,160.037496208452)
--(axis cs:1393,159.642552331415)
--(axis cs:1389,159.264020629523)
--(axis cs:1385,158.895419153134)
--(axis cs:1381,158.538719790204)
--(axis cs:1377,158.208504399365)
--(axis cs:1373,157.886833856336)
--(axis cs:1369,157.584103549934)
--(axis cs:1365,157.309606634168)
--(axis cs:1361,157.07059358937)
--(axis cs:1357,156.80589543991)
--(axis cs:1353,156.538234402393)
--(axis cs:1349,156.265436343943)
--(axis cs:1345,155.964738598973)
--(axis cs:1341,155.630437860778)
--(axis cs:1337,155.309353828013)
--(axis cs:1333,154.986914754294)
--(axis cs:1329,154.619162706563)
--(axis cs:1325,154.235079381655)
--(axis cs:1321,153.785408029646)
--(axis cs:1317,153.329214279013)
--(axis cs:1313,152.851238750646)
--(axis cs:1309,152.362766711004)
--(axis cs:1305,151.852118516039)
--(axis cs:1301,151.34247143342)
--(axis cs:1297,150.807685307419)
--(axis cs:1293,150.263808272328)
--(axis cs:1289,149.706077460313)
--(axis cs:1285,149.14940843412)
--(axis cs:1281,148.603428051875)
--(axis cs:1277,148.078430579935)
--(axis cs:1273,147.550702801594)
--(axis cs:1269,147.027383962478)
--(axis cs:1265,146.539640004543)
--(axis cs:1261,146.087137223674)
--(axis cs:1257,145.677773283942)
--(axis cs:1253,145.270725048527)
--(axis cs:1249,144.881312570014)
--(axis cs:1245,144.495570836774)
--(axis cs:1241,144.109758317812)
--(axis cs:1237,143.692577611976)
--(axis cs:1233,143.259601577997)
--(axis cs:1229,142.804348266235)
--(axis cs:1225,142.302174133359)
--(axis cs:1221,141.791839418017)
--(axis cs:1217,141.294670846875)
--(axis cs:1213,140.785650723504)
--(axis cs:1209,140.279532814715)
--(axis cs:1205,139.811821215967)
--(axis cs:1201,139.338922035058)
--(axis cs:1197,138.900475276031)
--(axis cs:1193,138.469845283108)
--(axis cs:1189,138.053685914111)
--(axis cs:1185,137.638750126871)
--(axis cs:1181,137.237223177734)
--(axis cs:1177,136.843725351866)
--(axis cs:1173,136.44058044338)
--(axis cs:1169,136.062503792555)
--(axis cs:1165,135.697896653308)
--(axis cs:1161,135.349125291187)
--(axis cs:1157,134.971281222018)
--(axis cs:1153,134.566579027659)
--(axis cs:1149,134.112256042523)
--(axis cs:1145,133.654252199868)
--(axis cs:1141,133.183668723276)
--(axis cs:1137,132.720851451559)
--(axis cs:1133,132.245323086707)
--(axis cs:1129,131.759015067694)
--(axis cs:1125,131.27616543679)
--(axis cs:1121,130.78684396849)
--(axis cs:1117,130.320537971927)
--(axis cs:1113,129.851633128159)
--(axis cs:1109,129.38760238693)
--(axis cs:1105,128.934573769272)
--(axis cs:1101,128.515795328579)
--(axis cs:1097,128.090251795359)
--(axis cs:1093,127.686510264364)
--(axis cs:1089,127.341086055646)
--(axis cs:1085,127.029517646301)
--(axis cs:1081,126.749681464684)
--(axis cs:1077,126.50462129682)
--(axis cs:1073,126.25487915909)
--(axis cs:1069,125.98414399881)
--(axis cs:1065,125.695328142808)
--(axis cs:1061,125.386924866439)
--(axis cs:1057,125.117463849146)
--(axis cs:1053,124.821963798584)
--(axis cs:1049,124.543968045726)
--(axis cs:1045,124.253352209948)
--(axis cs:1041,123.964961068275)
--(axis cs:1037,123.619203155441)
--(axis cs:1033,123.263970068171)
--(axis cs:1029,122.852270199629)
--(axis cs:1025,122.417918900204)
--(axis cs:1021,121.966174537779)
--(axis cs:1017,121.537122055222)
--(axis cs:1013,121.111790879166)
--(axis cs:1009,120.677459804233)
--(axis cs:1005,120.253160077262)
--(axis cs:1001,119.805996562244)
--(axis cs:997,119.36388917019)
--(axis cs:993,118.930650217818)
--(axis cs:989,118.500910102537)
--(axis cs:985,118.109333603395)
--(axis cs:981,117.736768126601)
--(axis cs:977,117.370077864693)
--(axis cs:973,117.00111234745)
--(axis cs:969,116.649155627861)
--(axis cs:965,116.309414501356)
--(axis cs:961,115.98363838648)
--(axis cs:957,115.647851148133)
--(axis cs:953,115.284710284546)
--(axis cs:949,114.908322378791)
--(axis cs:945,114.528900799257)
--(axis cs:941,114.137850136903)
--(axis cs:937,113.758964506404)
--(axis cs:933,113.343593892589)
--(axis cs:929,112.897047224572)
--(axis cs:925,112.001678633205)
--(axis cs:921,111.528809789033)
--(axis cs:917,111.288977652315)
--(axis cs:913,111.175912630573)
--(axis cs:909,111.05244210777)
--(axis cs:905,110.822560421046)
--(axis cs:901,110.430336738165)
--(axis cs:897,109.858104965486)
--(axis cs:893,109.093103448647)
--(axis cs:889,108.110102134051)
--(axis cs:885,106.916664981656)
--(axis cs:881,105.511942562802)
--(axis cs:877,103.961047629032)
--(axis cs:873,102.297856204211)
--(axis cs:869,100.550601678975)
--(axis cs:865,98.7899180911438)
--(axis cs:861,97.0761047631979)
--(axis cs:857,95.4211750433014)
--(axis cs:853,93.8692082114628)
--(axis cs:849,92.5199009003044)
--(axis cs:845,91.410334715651)
--(axis cs:841,90.4823035699305)
--(axis cs:837,89.788077662354)
--(axis cs:833,89.3325917689355)
--(axis cs:829,89.0943270303363)
--(axis cs:825,89.0216907678221)
--(axis cs:821,89.0195267471931)
--(axis cs:817,88.9873091316606)
--(axis cs:813,88.8100313482643)
--(axis cs:809,88.3227019924127)
--(axis cs:805,87.3773485694143)
--(axis cs:801,86.8200222472362)
--(axis cs:797,86.2494691073819)
--(axis cs:793,85.6684194562524)
--(axis cs:789,85.0990595614179)
--(axis cs:785,84.5150975834606)
--(axis cs:781,83.9348366875136)
--(axis cs:777,83.398644959329)
--(axis cs:773,82.9300940441691)
--(axis cs:769,82.4888866420036)
--(axis cs:765,82.1051370212115)
--(axis cs:761,81.7619779555819)
--(axis cs:757,81.4743957935827)
--(axis cs:753,81.194377591539)
--(axis cs:749,80.9256042069694)
--(axis cs:745,80.6433815353131)
--(axis cs:741,80.3582263123371)
--(axis cs:737,80.023349176124)
--(axis cs:733,79.6570634040528)
--(axis cs:729,79.3191627063067)
--(axis cs:725,78.9640307414961)
--(axis cs:721,78.565577915122)
--(axis cs:717,78.1476387908411)
--(axis cs:713,77.7316412177787)
--(axis cs:709,77.3026696331883)
--(axis cs:705,76.8931034485373)
--(axis cs:701,76.5117504300306)
--(axis cs:697,76.1363939733603)
--(axis cs:693,75.7857922947262)
--(axis cs:689,75.4470725050598)
--(axis cs:685,75.1617757106408)
--(axis cs:681,74.8947820813548)
--(axis cs:677,74.638436647033)
--(axis cs:673,74.3765800386794)
--(axis cs:669,74.1125391852049)
--(axis cs:665,73.7972090203743)
--(axis cs:661,73.4347962384942)
--(axis cs:657,73.0544746690723)
--(axis cs:653,72.6067044192983)
--(axis cs:649,72.0971786836307)
--(axis cs:645,71.5411062799479)
--(axis cs:641,70.9662756600653)
--(axis cs:637,70.3764182427309)
--(axis cs:633,69.7642127618915)
--(axis cs:629,69.1716654871398)
--(axis cs:625,68.5744564670144)
--(axis cs:621,67.9655981395778)
--(axis cs:617,67.325492972218)
--(axis cs:613,66.7104661747642)
--(axis cs:609,66.131529983034)
--(axis cs:605,65.5783092327035)
--(axis cs:601,65.0408534737776)
--(axis cs:597,64.4986348470188)
--(axis cs:593,63.9773586815806)
--(axis cs:589,63.4476185662992)
--(axis cs:585,62.9534027709694)
--(axis cs:581,62.4513095360602)
--(axis cs:577,61.9352614017679)
--(axis cs:573,61.4387197898741)
--(axis cs:569,60.938780463348)
--(axis cs:565,60.4939124281559)
--(axis cs:561,60.0797552838527)
--(axis cs:557,59.6765598141375)
--(axis cs:553,59.3037516434416)
--(axis cs:549,58.9110021237719)
--(axis cs:545,58.5145009608623)
--(axis cs:541,58.1373546366624)
--(axis cs:537,57.7300940440834)
--(axis cs:533,57.27618566103)
--(axis cs:529,56.7744564669743)
--(axis cs:525,56.208221256132)
--(axis cs:521,55.6210233594772)
--(axis cs:517,55.0081909193902)
--(axis cs:513,54.3722115483697)
--(axis cs:509,53.7415208819706)
--(axis cs:505,53.0875922744246)
--(axis cs:501,52.4111335829469)
--(axis cs:497,51.7412984125533)
--(axis cs:493,51.1026595208533)
--(axis cs:489,50.4869552029222)
--(axis cs:485,49.8883203561207)
--(axis cs:481,49.3032965923407)
--(axis cs:477,48.716230154883)
--(axis cs:473,48.1688542826999)
--(axis cs:469,47.6315704319548)
--(axis cs:465,47.1209727982186)
--(axis cs:461,46.599484275616)
--(axis cs:457,46.1148751139195)
--(axis cs:453,45.6375366570466)
--(axis cs:449,45.1590757408756)
--(axis cs:445,44.7211244818994)
--(axis cs:441,44.2994741633623)
--(axis cs:437,43.8727778341061)
--(axis cs:433,43.4753867935546)
--(axis cs:429,43.0598746082969)
--(axis cs:425,42.6575791284694)
--(axis cs:421,42.2834563658026)
--(axis cs:417,41.9018303166557)
--(axis cs:413,41.5200829205578)
--(axis cs:409,41.0952573567986)
--(axis cs:405,40.6668722824722)
--(axis cs:401,40.2173526141523)
--(axis cs:397,39.7398725858364)
--(axis cs:393,39.2450905047345)
--(axis cs:389,38.7739407423707)
--(axis cs:385,38.2943068056717)
--(axis cs:381,37.8275053090577)
--(axis cs:377,37.3689149561388)
--(axis cs:373,36.9109717869593)
--(axis cs:369,36.4557993731647)
--(axis cs:365,35.9708059461229)
--(axis cs:361,35.4713115584177)
--(axis cs:357,34.9634240065907)
--(axis cs:353,34.4754676914914)
--(axis cs:349,33.9673071090244)
--(axis cs:345,33.4666397007913)
--(axis cs:341,32.9758924058154)
--(axis cs:337,32.4963899283135)
--(axis cs:333,31.9996460715012)
--(axis cs:329,31.4964202650479)
--(axis cs:325,31.0061886946145)
--(axis cs:321,30.5235817576121)
--(axis cs:317,30.0545353424017)
--(axis cs:313,29.6166144201634)
--(axis cs:309,29.1884113662637)
--(axis cs:305,28.7868945293728)
--(axis cs:301,28.4062898170649)
--(axis cs:297,28.0445646679081)
--(axis cs:293,27.6598240470149)
--(axis cs:289,27.2659419558011)
--(axis cs:285,26.8925877238249)
--(axis cs:281,26.492810193234)
--(axis cs:277,26.0672262110301)
--(axis cs:273,25.6328445748672)
--(axis cs:269,25.2107392052632)
--(axis cs:265,24.7978056427175)
--(axis cs:261,24.4109616746709)
--(axis cs:257,24.038001820286)
--(axis cs:253,23.6769137426227)
--(axis cs:249,23.3091920316295)
--(axis cs:245,22.9527656993398)
--(axis cs:241,22.600991000178)
--(axis cs:237,22.2681363131508)
--(axis cs:233,21.925583982277)
--(axis cs:229,21.5768227324022)
--(axis cs:225,21.2478106988284)
--(axis cs:221,20.9195671959453)
--(axis cs:217,20.594529275022)
--(axis cs:213,20.2680453029307)
--(axis cs:209,19.9241075943644)
--(axis cs:205,19.5882900192799)
--(axis cs:201,19.2527555870813)
--(axis cs:197,18.9062089190652)
--(axis cs:193,18.5698553949463)
--(axis cs:189,18.2374860957238)
--(axis cs:185,17.9019112145416)
--(axis cs:181,17.5593083224381)
--(axis cs:177,17.2460006067934)
--(axis cs:173,16.9407928001385)
--(axis cs:169,16.6766407119588)
--(axis cs:165,16.4064920619427)
--(axis cs:161,16.1281120437397)
--(axis cs:157,15.8524218829541)
--(axis cs:153,15.550409546013)
--(axis cs:149,15.2374051977462)
--(axis cs:145,14.8970977854688)
--(axis cs:141,14.5463747598836)
--(axis cs:137,14.179563151024)
--(axis cs:133,13.7969764385139)
--(axis cs:129,13.4067347558348)
--(axis cs:125,13.0268581252339)
--(axis cs:121,12.6403781980407)
--(axis cs:117,12.2454343210043)
--(axis cs:113,11.8355344322376)
--(axis cs:109,11.4123167155813)
--(axis cs:105,10.9885529376448)
--(axis cs:101,10.5440590555521)
--(axis cs:97,10.1123369400688)
--(axis cs:93,9.69200121350246)
--(axis cs:89,9.27120032362339)
--(axis cs:85,8.8881585600464)
--(axis cs:81,8.54542420874581)
--(axis cs:77,8.21997168573934)
--(axis cs:73,7.92140762466036)
--(axis cs:69,7.61088077664636)
--(axis cs:65,7.30963697039597)
--(axis cs:61,7.03559510569689)
--(axis cs:57,6.77178578049684)
--(axis cs:53,6.49742769744159)
--(axis cs:49,6.20316002823649)
--(axis cs:45,5.88014661841461)
--(axis cs:41,5.52054825245746)
--(axis cs:37,5.11799491893958)
--(axis cs:33,4.66805807567313)
--(axis cs:29,4.16872291485258)
--(axis cs:25,3.62086062819924)
--(axis cs:21,3.02870067210591)
--(axis cs:17,2.40030303278151)
--(axis cs:13,1.74803049139566)
--(axis cs:9,1.08902088922332)
--(axis cs:5,0.445659392789378)
--(axis cs:0,-0.153949240986703)
--cycle;

\path [draw=goldenrod21018910, fill=goldenrod21018910, opacity=0.1, very thin]
(axis cs:0,0.0476151457650458)
--(axis cs:0,0.0476151457650458)
--(axis cs:5,0.221148870105224)
--(axis cs:9,0.347741697548672)
--(axis cs:13,0.440027987127707)
--(axis cs:17,0.508821596188282)
--(axis cs:21,0.563229170336746)
--(axis cs:25,0.610763433386616)
--(axis cs:29,0.657456477305336)
--(axis cs:33,0.707973052161046)
--(axis cs:37,0.765723856069345)
--(axis cs:41,0.832978825140056)
--(axis cs:45,0.910980423423994)
--(axis cs:49,1.00005693285973)
--(axis cs:53,1.09973574322034)
--(axis cs:57,1.2088566420602)
--(axis cs:61,1.32568510466625)
--(axis cs:65,1.44466579027693)
--(axis cs:69,1.5783092324859)
--(axis cs:73,1.7026494084394)
--(axis cs:77,1.82319749216921)
--(axis cs:81,1.94255233087929)
--(axis cs:85,2.05088482152583)
--(axis cs:89,2.14481747396826)
--(axis cs:93,2.21018303165884)
--(axis cs:97,2.26335322075802)
--(axis cs:101,2.30992011326501)
--(axis cs:105,2.33541308525417)
--(axis cs:109,2.35808474062891)
--(axis cs:113,2.3705126908767)
--(axis cs:117,2.39265850946308)
--(axis cs:121,2.41708969562962)
--(axis cs:125,2.4563757710671)
--(axis cs:129,2.49943371423643)
--(axis cs:133,2.55281626050013)
--(axis cs:137,2.61245828699442)
--(axis cs:141,2.69761350996973)
--(axis cs:145,2.77527555871102)
--(axis cs:149,2.85582970978825)
--(axis cs:153,2.93786024877124)
--(axis cs:157,3.02340984933781)
--(axis cs:161,3.09892810194197)
--(axis cs:165,3.17112953788114)
--(axis cs:169,3.23315805441488)
--(axis cs:173,3.28930124381743)
--(axis cs:177,3.343856810609)
--(axis cs:181,3.39381130550249)
--(axis cs:185,3.4344928708783)
--(axis cs:189,3.47485084438435)
--(axis cs:193,3.51309535849106)
--(axis cs:197,3.55763980181207)
--(axis cs:201,3.6085549600689)
--(axis cs:205,3.65960157752281)
--(axis cs:209,3.71502679746434)
--(axis cs:213,3.76484983316074)
--(axis cs:217,3.82248963496092)
--(axis cs:221,3.87361715038227)
--(axis cs:225,3.91574476692604)
--(axis cs:229,3.9543432096403)
--(axis cs:233,3.99162706038368)
--(axis cs:237,4.03058954395141)
--(axis cs:241,4.06577004754138)
--(axis cs:245,4.10405501063181)
--(axis cs:249,4.13072100314884)
--(axis cs:253,4.15460612803516)
--(axis cs:257,4.17777328346046)
--(axis cs:261,4.20710890890297)
--(axis cs:265,4.2297805642777)
--(axis cs:269,4.24512084135329)
--(axis cs:273,4.26066336334748)
--(axis cs:277,4.27139245627906)
--(axis cs:281,4.27863282436484)
--(axis cs:285,4.28025078371361)
--(axis cs:289,4.27991707959793)
--(axis cs:293,4.28539791689191)
--(axis cs:297,4.30486399030688)
--(axis cs:301,4.31240772577055)
--(axis cs:305,4.31164930732581)
--(axis cs:309,4.31669531804481)
--(axis cs:313,4.31615936901053)
--(axis cs:317,4.32212559410914)
--(axis cs:321,4.33035696229604)
--(axis cs:325,4.34486803520539)
--(axis cs:329,4.36865203763241)
--(axis cs:333,4.40386287796016)
--(axis cs:337,4.45580948530183)
--(axis cs:341,4.5084336131208)
--(axis cs:345,4.56566892508378)
--(axis cs:349,4.62691879868091)
--(axis cs:353,4.69105066236806)
--(axis cs:357,4.75657801599352)
--(axis cs:361,4.82565476794036)
--(axis cs:365,4.88900798869091)
--(axis cs:369,4.94671857621259)
--(axis cs:373,4.99896855093215)
--(axis cs:377,5.04624330065423)
--(axis cs:381,5.08953382547994)
--(axis cs:385,5.12489634949664)
--(axis cs:389,5.14898371930156)
--(axis cs:393,5.17220143595651)
--(axis cs:397,5.18276873295321)
--(axis cs:401,5.1881181110501)
--(axis cs:405,5.19058549905698)
--(axis cs:409,5.19298210134236)
--(axis cs:413,5.20797856205633)
--(axis cs:417,5.23181312571301)
--(axis cs:421,5.24209727982367)
--(axis cs:425,5.2633127717845)
--(axis cs:429,5.2851248862552)
--(axis cs:433,5.30957629691359)
--(axis cs:437,5.33774901407417)
--(axis cs:441,5.37350591568214)
--(axis cs:445,5.41198301144524)
--(axis cs:449,5.45051066843799)
--(axis cs:453,5.4943775912817)
--(axis cs:457,5.54765901508611)
--(axis cs:461,5.61548184853765)
--(axis cs:465,5.67913843666609)
--(axis cs:469,5.74289614725383)
--(axis cs:473,5.81739306301907)
--(axis cs:477,5.8932753564767)
--(axis cs:481,5.96746890486405)
--(axis cs:485,6.03577712612023)
--(axis cs:489,6.1043887147543)
--(axis cs:493,6.1788047325521)
--(axis cs:497,6.25276569928306)
--(axis cs:501,6.32921427851277)
--(axis cs:505,6.4112245930039)
--(axis cs:509,6.5043684902638)
--(axis cs:513,6.59193042777041)
--(axis cs:517,6.66290828195207)
--(axis cs:521,6.73285468704888)
--(axis cs:525,6.80613813330254)
--(axis cs:529,6.86459702702304)
--(axis cs:533,6.927889574298)
--(axis cs:537,6.97980584490188)
--(axis cs:541,7.0324501972127)
--(axis cs:545,7.08260693702479)
--(axis cs:549,7.12301547176049)
--(axis cs:553,7.1727070482598)
--(axis cs:557,7.22603903329385)
--(axis cs:561,7.29048437660483)
--(axis cs:565,7.34879158663637)
--(axis cs:569,7.40989988879049)
--(axis cs:573,7.47473960969272)
--(axis cs:577,7.55342299527293)
--(axis cs:581,7.64858934171879)
--(axis cs:585,7.73662655478411)
--(axis cs:589,7.82955809487948)
--(axis cs:593,7.92940641119088)
--(axis cs:597,8.017039134419)
--(axis cs:601,8.09545960160503)
--(axis cs:605,8.17466882397359)
--(axis cs:609,8.24919607647663)
--(axis cs:613,8.33053898273638)
--(axis cs:617,8.39817979576118)
--(axis cs:621,8.46559813937553)
--(axis cs:625,8.53511983014328)
--(axis cs:629,8.61133582771661)
--(axis cs:633,8.66909697646794)
--(axis cs:637,8.73450298314224)
--(axis cs:641,8.79964607142237)
--(axis cs:645,8.86623521087047)
--(axis cs:649,8.92884012542221)
--(axis cs:653,9.00507634748739)
--(axis cs:657,9.07518454851907)
--(axis cs:661,9.15564768938293)
--(axis cs:665,9.22929517649007)
--(axis cs:669,9.29983820409674)
--(axis cs:673,9.38052381437106)
--(axis cs:677,9.45656790376357)
--(axis cs:681,9.52644352313887)
--(axis cs:685,9.58461927397333)
--(axis cs:689,9.64608150473499)
--(axis cs:693,9.70497522503047)
--(axis cs:697,9.76858125192926)
--(axis cs:701,9.82893113563863)
--(axis cs:705,9.88933158057766)
--(axis cs:709,9.9512286379143)
--(axis cs:713,10.0600667408573)
--(axis cs:717,10.122388512523)
--(axis cs:721,10.1701688745416)
--(axis cs:725,10.2060268986089)
--(axis cs:729,10.243199514647)
--(axis cs:733,10.3002325816914)
--(axis cs:737,10.3575487916218)
--(axis cs:741,10.4348063505259)
--(axis cs:745,10.5403074123121)
--(axis cs:749,10.6637071493941)
--(axis cs:753,10.7984629386554)
--(axis cs:757,10.9533117605793)
--(axis cs:761,11.1169278997243)
--(axis cs:765,11.2921023359672)
--(axis cs:769,11.4750126403464)
--(axis cs:773,11.6631813126092)
--(axis cs:777,11.8425624431589)
--(axis cs:781,12.0237435534841)
--(axis cs:785,12.2008292042077)
--(axis cs:789,12.3571443017914)
--(axis cs:793,12.5067853170614)
--(axis cs:797,12.6384265345763)
--(axis cs:801,12.7530589544371)
--(axis cs:805,12.8312771767046)
--(axis cs:809,12.8936191728621)
--(axis cs:813,12.9406006674522)
--(axis cs:817,12.977540701834)
--(axis cs:821,13.0070583477032)
--(axis cs:825,13.0538982708503)
--(axis cs:829,13.1295176459138)
--(axis cs:833,13.2572251997619)
--(axis cs:837,13.3538274851298)
--(axis cs:841,13.462068965563)
--(axis cs:845,13.5698351704375)
--(axis cs:849,13.6881282233249)
--(axis cs:853,13.815411062844)
--(axis cs:857,13.9359490343279)
--(axis cs:861,14.0515320053061)
--(axis cs:865,14.1701890990471)
--(axis cs:869,14.2744766913217)
--(axis cs:873,14.3589948428034)
--(axis cs:877,14.4320558196466)
--(axis cs:881,14.4990494489319)
--(axis cs:885,14.5572454242582)
--(axis cs:889,14.6111740318021)
--(axis cs:893,14.6574881181609)
--(axis cs:897,14.6980281120937)
--(axis cs:901,14.7300131459698)
--(axis cs:905,14.7611083022041)
--(axis cs:909,14.7850035393363)
--(axis cs:913,14.816907675245)
--(axis cs:917,14.8613307716149)
--(axis cs:921,14.9062594802812)
--(axis cs:925,14.9452421883408)
--(axis cs:929,14.9840529882196)
--(axis cs:933,15.0290524826075)
--(axis cs:937,15.0798260694213)
--(axis cs:941,15.1308120133996)
--(axis cs:945,15.1958034179908)
--(axis cs:949,15.2627565982924)
--(axis cs:953,15.3391849530302)
--(axis cs:957,15.4316715543047)
--(axis cs:961,15.5368186874833)
--(axis cs:965,15.6408939225934)
--(axis cs:969,15.7458893720831)
--(axis cs:973,15.854596015829)
--(axis cs:977,15.957528567149)
--(axis cs:981,16.0595105673516)
--(axis cs:985,16.1646172515465)
--(axis cs:989,16.2649307311707)
--(axis cs:993,16.3518758216756)
--(axis cs:997,16.4331985034435)
--(axis cs:1001,16.5163919507084)
--(axis cs:1005,16.6015775104215)
--(axis cs:1009,16.6873596926445)
--(axis cs:1013,16.7768530691237)
--(axis cs:1017,16.8646475882867)
--(axis cs:1021,16.9443523107058)
--(axis cs:1025,17.02938618673)
--(axis cs:1029,17.1211345940515)
--(axis cs:1033,17.2167458793183)
--(axis cs:1037,17.3108201032038)
--(axis cs:1041,17.4010617858818)
--(axis cs:1045,17.4881181110919)
--(axis cs:1049,17.5601476388503)
--(axis cs:1053,17.6264839721501)
--(axis cs:1057,17.6930427748604)
--(axis cs:1061,17.7354535342903)
--(axis cs:1065,17.7625037921526)
--(axis cs:1069,17.7899484276062)
--(axis cs:1073,17.8140155729193)
--(axis cs:1077,17.8431894024269)
--(axis cs:1081,17.8853473557085)
--(axis cs:1085,17.9348973607648)
--(axis cs:1089,17.9989179897467)
--(axis cs:1093,18.0759935282241)
--(axis cs:1097,18.1637172616656)
--(axis cs:1101,18.2642127617165)
--(axis cs:1105,18.3748710689269)
--(axis cs:1109,18.4943371423422)
--(axis cs:1113,18.630306401115)
--(axis cs:1117,18.7633835575519)
--(axis cs:1121,18.905511174096)
--(axis cs:1125,19.0359692588371)
--(axis cs:1129,19.1580139549645)
--(axis cs:1133,19.2705733644097)
--(axis cs:1137,19.383709171873)
--(axis cs:1141,19.473081201401)
--(axis cs:1145,19.5552229750892)
--(axis cs:1149,19.6236222065588)
--(axis cs:1153,19.6886742846255)
--(axis cs:1157,19.7400242694573)
--(axis cs:1161,19.8051370209997)
--(axis cs:1165,19.8758115078034)
--(axis cs:1169,19.9474163212328)
--(axis cs:1173,20.0221761553922)
--(axis cs:1177,20.1109616746563)
--(axis cs:1181,20.1955910608433)
--(axis cs:1185,20.2868743048521)
--(axis cs:1189,20.4074426130737)
--(axis cs:1193,20.5355344322672)
--(axis cs:1197,20.6572049752952)
--(axis cs:1201,20.792314693164)
--(axis cs:1205,20.9363535241889)
--(axis cs:1209,21.0852462332601)
--(axis cs:1213,21.2374557589963)
--(axis cs:1217,21.3864799272645)
--(axis cs:1221,21.5362220649938)
--(axis cs:1225,21.6937809688269)
--(axis cs:1229,21.8564465568546)
--(axis cs:1233,22.0212963900031)
--(axis cs:1237,22.1760744262054)
--(axis cs:1241,22.3176762059612)
--(axis cs:1245,22.4444129842001)
--(axis cs:1249,22.5696329255495)
--(axis cs:1253,22.7031550208073)
--(axis cs:1257,22.834240064796)
--(axis cs:1261,22.9370209324271)
--(axis cs:1265,23.0479219335398)
--(axis cs:1269,23.1466275660611)
--(axis cs:1273,23.2621397513178)
--(axis cs:1277,23.3862271211231)
--(axis cs:1281,23.5261098190708)
--(axis cs:1285,23.6626251391238)
--(axis cs:1289,23.7896956214784)
--(axis cs:1293,23.9139650117104)
--(axis cs:1297,24.0626251391252)
--(axis cs:1301,24.2038325412897)
--(axis cs:1305,24.338719789748)
--(axis cs:1309,24.4923349176685)
--(axis cs:1313,24.6441905147971)
--(axis cs:1317,24.7907270705666)
--(axis cs:1321,24.9470522803963)
--(axis cs:1325,25.0960461119268)
--(axis cs:1329,25.2510769542774)
--(axis cs:1333,25.397461826358)
--(axis cs:1337,25.5455556680007)
--(axis cs:1341,25.6912731318499)
--(axis cs:1345,25.844787137311)
--(axis cs:1349,26.0026595207679)
--(axis cs:1353,26.1396400041338)
--(axis cs:1357,26.2665183538157)
--(axis cs:1361,26.3716351502565)
--(axis cs:1365,26.4755283649399)
--(axis cs:1369,26.5838507433405)
--(axis cs:1373,26.6951966832741)
--(axis cs:1377,26.7897259582264)
--(axis cs:1381,26.8854788149362)
--(axis cs:1385,26.986995651826)
--(axis cs:1389,27.0951056730621)
--(axis cs:1393,27.2124582870781)
--(axis cs:1397,27.3434320963615)
--(axis cs:1401,27.4656992618994)
--(axis cs:1405,27.5804732532033)
--(axis cs:1409,27.6991505714361)
--(axis cs:1413,27.8399939327471)
--(axis cs:1417,28.0174840733079)
--(axis cs:1421,28.1783092325763)
--(axis cs:1425,28.3327030034334)
--(axis cs:1429,28.4955910608715)
--(axis cs:1433,28.658994842852)
--(axis cs:1437,28.8202447164495)
--(axis cs:1441,28.9684295683056)
--(axis cs:1445,29.1015370614803)
--(axis cs:1449,29.2440965550949)
--(axis cs:1453,29.3830690269838)
--(axis cs:1457,29.5183529885347)
--(axis cs:1461,29.650008808178)
--(axis cs:1465,29.7782754468263)
--(axis cs:1469,29.9035871934125)
--(axis cs:1473,30.0265904004281)
--(axis cs:1477,30.1481602194616)
--(axis cs:1481,30.2694173367364)
--(axis cs:1485,30.3917447086491)
--(axis cs:1489,30.5168042973079)
--(axis cs:1493,30.6465538060709)
--(axis cs:1497,30.7832634150839)
--(axis cs:1501,30.929532516819)
--(axis cs:1505,31.0883064516129)
--(axis cs:1505,31.0883064516129)
--(axis cs:1505,31.0883064516129)
--(axis cs:1501,30.929532516819)
--(axis cs:1497,30.7832634150839)
--(axis cs:1493,30.6465538060709)
--(axis cs:1489,30.5168042973079)
--(axis cs:1485,30.3917447086491)
--(axis cs:1481,30.2694173367364)
--(axis cs:1477,30.1481602194616)
--(axis cs:1473,30.0265904004281)
--(axis cs:1469,29.9035871934125)
--(axis cs:1465,29.7782754468263)
--(axis cs:1461,29.650008808178)
--(axis cs:1457,29.5183529885347)
--(axis cs:1453,29.3830690269838)
--(axis cs:1449,29.2440965550949)
--(axis cs:1445,29.1015370614803)
--(axis cs:1441,28.9684295683056)
--(axis cs:1437,28.8202447164495)
--(axis cs:1433,28.658994842852)
--(axis cs:1429,28.4955910608715)
--(axis cs:1425,28.3327030034334)
--(axis cs:1421,28.1783092325763)
--(axis cs:1417,28.0174840733079)
--(axis cs:1413,27.8399939327471)
--(axis cs:1409,27.6991505714361)
--(axis cs:1405,27.5804732532033)
--(axis cs:1401,27.4656992618994)
--(axis cs:1397,27.3434320963615)
--(axis cs:1393,27.2124582870781)
--(axis cs:1389,27.0951056730621)
--(axis cs:1385,26.986995651826)
--(axis cs:1381,26.8854788149362)
--(axis cs:1377,26.7897259582264)
--(axis cs:1373,26.6951966832741)
--(axis cs:1369,26.5838507433405)
--(axis cs:1365,26.4755283649399)
--(axis cs:1361,26.3716351502565)
--(axis cs:1357,26.2665183538157)
--(axis cs:1353,26.1396400041338)
--(axis cs:1349,26.0026595207679)
--(axis cs:1345,25.844787137311)
--(axis cs:1341,25.6912731318499)
--(axis cs:1337,25.5455556680007)
--(axis cs:1333,25.397461826358)
--(axis cs:1329,25.2510769542774)
--(axis cs:1325,25.0960461119268)
--(axis cs:1321,24.9470522803963)
--(axis cs:1317,24.7907270705666)
--(axis cs:1313,24.6441905147971)
--(axis cs:1309,24.4923349176685)
--(axis cs:1305,24.338719789748)
--(axis cs:1301,24.2038325412897)
--(axis cs:1297,24.0626251391252)
--(axis cs:1293,23.9139650117104)
--(axis cs:1289,23.7896956214784)
--(axis cs:1285,23.6626251391238)
--(axis cs:1281,23.5261098190708)
--(axis cs:1277,23.3862271211231)
--(axis cs:1273,23.2621397513178)
--(axis cs:1269,23.1466275660611)
--(axis cs:1265,23.0479219335398)
--(axis cs:1261,22.9370209324271)
--(axis cs:1257,22.834240064796)
--(axis cs:1253,22.7031550208073)
--(axis cs:1249,22.5696329255495)
--(axis cs:1245,22.4444129842001)
--(axis cs:1241,22.3176762059612)
--(axis cs:1237,22.1760744262054)
--(axis cs:1233,22.0212963900031)
--(axis cs:1229,21.8564465568546)
--(axis cs:1225,21.6937809688269)
--(axis cs:1221,21.5362220649938)
--(axis cs:1217,21.3864799272645)
--(axis cs:1213,21.2374557589963)
--(axis cs:1209,21.0852462332601)
--(axis cs:1205,20.9363535241889)
--(axis cs:1201,20.792314693164)
--(axis cs:1197,20.6572049752952)
--(axis cs:1193,20.5355344322672)
--(axis cs:1189,20.4074426130737)
--(axis cs:1185,20.2868743048521)
--(axis cs:1181,20.1955910608433)
--(axis cs:1177,20.1109616746563)
--(axis cs:1173,20.0221761553922)
--(axis cs:1169,19.9474163212328)
--(axis cs:1165,19.8758115078034)
--(axis cs:1161,19.8051370209997)
--(axis cs:1157,19.7400242694573)
--(axis cs:1153,19.6886742846255)
--(axis cs:1149,19.6236222065588)
--(axis cs:1145,19.5552229750892)
--(axis cs:1141,19.473081201401)
--(axis cs:1137,19.383709171873)
--(axis cs:1133,19.2705733644097)
--(axis cs:1129,19.1580139549645)
--(axis cs:1125,19.0359692588371)
--(axis cs:1121,18.905511174096)
--(axis cs:1117,18.7633835575519)
--(axis cs:1113,18.630306401115)
--(axis cs:1109,18.4943371423422)
--(axis cs:1105,18.3748710689269)
--(axis cs:1101,18.2642127617165)
--(axis cs:1097,18.1637172616656)
--(axis cs:1093,18.0759935282241)
--(axis cs:1089,17.9989179897467)
--(axis cs:1085,17.9348973607648)
--(axis cs:1081,17.8853473557085)
--(axis cs:1077,17.8431894024269)
--(axis cs:1073,17.8140155729193)
--(axis cs:1069,17.7899484276062)
--(axis cs:1065,17.7625037921526)
--(axis cs:1061,17.7354535342903)
--(axis cs:1057,17.6930427748604)
--(axis cs:1053,17.6264839721501)
--(axis cs:1049,17.5601476388503)
--(axis cs:1045,17.4881181110919)
--(axis cs:1041,17.4010617858818)
--(axis cs:1037,17.3108201032038)
--(axis cs:1033,17.2167458793183)
--(axis cs:1029,17.1211345940515)
--(axis cs:1025,17.02938618673)
--(axis cs:1021,16.9443523107058)
--(axis cs:1017,16.8646475882867)
--(axis cs:1013,16.7768530691237)
--(axis cs:1009,16.6873596926445)
--(axis cs:1005,16.6015775104215)
--(axis cs:1001,16.5163919507084)
--(axis cs:997,16.4331985034435)
--(axis cs:993,16.3518758216756)
--(axis cs:989,16.2649307311707)
--(axis cs:985,16.1646172515465)
--(axis cs:981,16.0595105673516)
--(axis cs:977,15.957528567149)
--(axis cs:973,15.854596015829)
--(axis cs:969,15.7458893720831)
--(axis cs:965,15.6408939225934)
--(axis cs:961,15.5368186874833)
--(axis cs:957,15.4316715543047)
--(axis cs:953,15.3391849530302)
--(axis cs:949,15.2627565982924)
--(axis cs:945,15.1958034179908)
--(axis cs:941,15.1308120133996)
--(axis cs:937,15.0798260694213)
--(axis cs:933,15.0290524826075)
--(axis cs:929,14.9840529882196)
--(axis cs:925,14.9452421883408)
--(axis cs:921,14.9062594802812)
--(axis cs:917,14.8613307716149)
--(axis cs:913,14.816907675245)
--(axis cs:909,14.7850035393363)
--(axis cs:905,14.7611083022041)
--(axis cs:901,14.7300131459698)
--(axis cs:897,14.6980281120937)
--(axis cs:893,14.6574881181609)
--(axis cs:889,14.6111740318021)
--(axis cs:885,14.5572454242582)
--(axis cs:881,14.4990494489319)
--(axis cs:877,14.4320558196466)
--(axis cs:873,14.3589948428034)
--(axis cs:869,14.2744766913217)
--(axis cs:865,14.1701890990471)
--(axis cs:861,14.0515320053061)
--(axis cs:857,13.9359490343279)
--(axis cs:853,13.815411062844)
--(axis cs:849,13.6881282233249)
--(axis cs:845,13.5698351704375)
--(axis cs:841,13.462068965563)
--(axis cs:837,13.3538274851298)
--(axis cs:833,13.2572251997619)
--(axis cs:829,13.1295176459138)
--(axis cs:825,13.0538982708503)
--(axis cs:821,13.0070583477032)
--(axis cs:817,12.977540701834)
--(axis cs:813,12.9406006674522)
--(axis cs:809,12.8936191728621)
--(axis cs:805,12.8312771767046)
--(axis cs:801,12.7530589544371)
--(axis cs:797,12.6384265345763)
--(axis cs:793,12.5067853170614)
--(axis cs:789,12.3571443017914)
--(axis cs:785,12.2008292042077)
--(axis cs:781,12.0237435534841)
--(axis cs:777,11.8425624431589)
--(axis cs:773,11.6631813126092)
--(axis cs:769,11.4750126403464)
--(axis cs:765,11.2921023359672)
--(axis cs:761,11.1169278997243)
--(axis cs:757,10.9533117605793)
--(axis cs:753,10.7984629386554)
--(axis cs:749,10.6637071493941)
--(axis cs:745,10.5403074123121)
--(axis cs:741,10.4348063505259)
--(axis cs:737,10.3575487916218)
--(axis cs:733,10.3002325816914)
--(axis cs:729,10.243199514647)
--(axis cs:725,10.2060268986089)
--(axis cs:721,10.1701688745416)
--(axis cs:717,10.122388512523)
--(axis cs:713,10.0600667408573)
--(axis cs:709,9.9512286379143)
--(axis cs:705,9.88933158057766)
--(axis cs:701,9.82893113563863)
--(axis cs:697,9.76858125192926)
--(axis cs:693,9.70497522503047)
--(axis cs:689,9.64608150473499)
--(axis cs:685,9.58461927397333)
--(axis cs:681,9.52644352313887)
--(axis cs:677,9.45656790376357)
--(axis cs:673,9.38052381437106)
--(axis cs:669,9.29983820409674)
--(axis cs:665,9.22929517649007)
--(axis cs:661,9.15564768938293)
--(axis cs:657,9.07518454851907)
--(axis cs:653,9.00507634748739)
--(axis cs:649,8.92884012542221)
--(axis cs:645,8.86623521087047)
--(axis cs:641,8.79964607142237)
--(axis cs:637,8.73450298314224)
--(axis cs:633,8.66909697646794)
--(axis cs:629,8.61133582771661)
--(axis cs:625,8.53511983014328)
--(axis cs:621,8.46559813937553)
--(axis cs:617,8.39817979576118)
--(axis cs:613,8.33053898273638)
--(axis cs:609,8.24919607647663)
--(axis cs:605,8.17466882397359)
--(axis cs:601,8.09545960160503)
--(axis cs:597,8.017039134419)
--(axis cs:593,7.92940641119088)
--(axis cs:589,7.82955809487948)
--(axis cs:585,7.73662655478411)
--(axis cs:581,7.64858934171879)
--(axis cs:577,7.55342299527293)
--(axis cs:573,7.47473960969272)
--(axis cs:569,7.40989988879049)
--(axis cs:565,7.34879158663637)
--(axis cs:561,7.29048437660483)
--(axis cs:557,7.22603903329385)
--(axis cs:553,7.1727070482598)
--(axis cs:549,7.12301547176049)
--(axis cs:545,7.08260693702479)
--(axis cs:541,7.0324501972127)
--(axis cs:537,6.97980584490188)
--(axis cs:533,6.927889574298)
--(axis cs:529,6.86459702702304)
--(axis cs:525,6.80613813330254)
--(axis cs:521,6.73285468704888)
--(axis cs:517,6.66290828195207)
--(axis cs:513,6.59193042777041)
--(axis cs:509,6.5043684902638)
--(axis cs:505,6.4112245930039)
--(axis cs:501,6.32921427851277)
--(axis cs:497,6.25276569928306)
--(axis cs:493,6.1788047325521)
--(axis cs:489,6.1043887147543)
--(axis cs:485,6.03577712612023)
--(axis cs:481,5.96746890486405)
--(axis cs:477,5.8932753564767)
--(axis cs:473,5.81739306301907)
--(axis cs:469,5.74289614725383)
--(axis cs:465,5.67913843666609)
--(axis cs:461,5.61548184853765)
--(axis cs:457,5.54765901508611)
--(axis cs:453,5.4943775912817)
--(axis cs:449,5.45051066843799)
--(axis cs:445,5.41198301144524)
--(axis cs:441,5.37350591568214)
--(axis cs:437,5.33774901407417)
--(axis cs:433,5.30957629691359)
--(axis cs:429,5.2851248862552)
--(axis cs:425,5.2633127717845)
--(axis cs:421,5.24209727982367)
--(axis cs:417,5.23181312571301)
--(axis cs:413,5.20797856205633)
--(axis cs:409,5.19298210134236)
--(axis cs:405,5.19058549905698)
--(axis cs:401,5.1881181110501)
--(axis cs:397,5.18276873295321)
--(axis cs:393,5.17220143595651)
--(axis cs:389,5.14898371930156)
--(axis cs:385,5.12489634949664)
--(axis cs:381,5.08953382547994)
--(axis cs:377,5.04624330065423)
--(axis cs:373,4.99896855093215)
--(axis cs:369,4.94671857621259)
--(axis cs:365,4.88900798869091)
--(axis cs:361,4.82565476794036)
--(axis cs:357,4.75657801599352)
--(axis cs:353,4.69105066236806)
--(axis cs:349,4.62691879868091)
--(axis cs:345,4.56566892508378)
--(axis cs:341,4.5084336131208)
--(axis cs:337,4.45580948530183)
--(axis cs:333,4.40386287796016)
--(axis cs:329,4.36865203763241)
--(axis cs:325,4.34486803520539)
--(axis cs:321,4.33035696229604)
--(axis cs:317,4.32212559410914)
--(axis cs:313,4.31615936901053)
--(axis cs:309,4.31669531804481)
--(axis cs:305,4.31164930732581)
--(axis cs:301,4.31240772577055)
--(axis cs:297,4.30486399030688)
--(axis cs:293,4.28539791689191)
--(axis cs:289,4.27991707959793)
--(axis cs:285,4.28025078371361)
--(axis cs:281,4.27863282436484)
--(axis cs:277,4.27139245627906)
--(axis cs:273,4.26066336334748)
--(axis cs:269,4.24512084135329)
--(axis cs:265,4.2297805642777)
--(axis cs:261,4.20710890890297)
--(axis cs:257,4.17777328346046)
--(axis cs:253,4.15460612803516)
--(axis cs:249,4.13072100314884)
--(axis cs:245,4.10405501063181)
--(axis cs:241,4.06577004754138)
--(axis cs:237,4.03058954395141)
--(axis cs:233,3.99162706038368)
--(axis cs:229,3.9543432096403)
--(axis cs:225,3.91574476692604)
--(axis cs:221,3.87361715038227)
--(axis cs:217,3.82248963496092)
--(axis cs:213,3.76484983316074)
--(axis cs:209,3.71502679746434)
--(axis cs:205,3.65960157752281)
--(axis cs:201,3.6085549600689)
--(axis cs:197,3.55763980181207)
--(axis cs:193,3.51309535849106)
--(axis cs:189,3.47485084438435)
--(axis cs:185,3.4344928708783)
--(axis cs:181,3.39381130550249)
--(axis cs:177,3.343856810609)
--(axis cs:173,3.28930124381743)
--(axis cs:169,3.23315805441488)
--(axis cs:165,3.17112953788114)
--(axis cs:161,3.09892810194197)
--(axis cs:157,3.02340984933781)
--(axis cs:153,2.93786024877124)
--(axis cs:149,2.85582970978825)
--(axis cs:145,2.77527555871102)
--(axis cs:141,2.69761350996973)
--(axis cs:137,2.61245828699442)
--(axis cs:133,2.55281626050013)
--(axis cs:129,2.49943371423643)
--(axis cs:125,2.4563757710671)
--(axis cs:121,2.41708969562962)
--(axis cs:117,2.39265850946308)
--(axis cs:113,2.3705126908767)
--(axis cs:109,2.35808474062891)
--(axis cs:105,2.33541308525417)
--(axis cs:101,2.30992011326501)
--(axis cs:97,2.26335322075802)
--(axis cs:93,2.21018303165884)
--(axis cs:89,2.14481747396826)
--(axis cs:85,2.05088482152583)
--(axis cs:81,1.94255233087929)
--(axis cs:77,1.82319749216921)
--(axis cs:73,1.7026494084394)
--(axis cs:69,1.5783092324859)
--(axis cs:65,1.44466579027693)
--(axis cs:61,1.32568510466625)
--(axis cs:57,1.2088566420602)
--(axis cs:53,1.09973574322034)
--(axis cs:49,1.00005693285973)
--(axis cs:45,0.910980423423994)
--(axis cs:41,0.832978825140056)
--(axis cs:37,0.765723856069345)
--(axis cs:33,0.707973052161046)
--(axis cs:29,0.657456477305336)
--(axis cs:25,0.610763433386616)
--(axis cs:21,0.563229170336746)
--(axis cs:17,0.508821596188282)
--(axis cs:13,0.440027987127707)
--(axis cs:9,0.347741697548672)
--(axis cs:5,0.221148870105224)
--(axis cs:0,0.0476151457650458)
--cycle;

\addplot [very thick, darkseagreen111194118, opacity=0.8]
table {%
0 -8.61976022080343
5 1.64956011730206
9 12.293628392807
13 23.3012913932887
17 34.6500493715534
21 46.3078302643504
25 58.2347639110872
29 70.3849562725438
33 82.7082636495875
37 95.1520669018872
41 107.663045666628
45 120.188952577227
49 132.680387482046
53 145.092571663108
57 157.387122054808
61 169.533825463212
65 180.000000000612
69 190.466174538012
73 201.994134898047
77 218.00586510338
81 229.533825463416
85 240.000000000816
89 250.466174538216
93 261.994134898251
97 278.005865103584
101 289.53382546362
105 300.00000000102
109 310.46617453842
113 321.994134898455
117 338.005865103788
121 349.533825463824
125 360.000000001224
129 370.466174538624
133 381.994134898659
137 398.005865103992
141 409.533825464027
145 420.000000001428
149 430.466174538828
153 441.994134898863
157 458.005865104196
161 469.533825464231
165 480.000000001632
169 490.466174539032
173 501.994134899067
177 518.005865104401
181 529.533825464436
185 540.000000001836
189 550.466174539236
193 561.994134899271
197 578.005865104604
201 589.533825464639
205 600.00000000204
209 610.46617453944
213 621.994134899475
217 638.005865104808
221 649.533825464844
225 660.000000002244
229 670.466174539644
233 681.994134899679
237 698.005865105012
241 709.533825465047
245 720.000000002448
249 730.466174539848
253 741.994134899883
257 758.005865105217
261 769.533825465252
265 780.000000002652
269 790.466174540052
273 801.994134900087
277 818.00586510542
281 829.533825465456
285 840.000000002856
289 850.466174540256
293 861.994134900291
297 878.005865105624
301 889.533825465659
305 900.00000000306
309 910.46617454046
313 921.994134900495
317 938.005865105828
321 949.533825465863
325 960.000000003264
329 970.466174540664
333 981.9941349007
337 998.005865106033
341 1009.53382546607
345 1020.00000000347
349 1030.46617454087
353 1041.9941349009
357 1058.00586510624
361 1069.53382546627
365 1080.00000000367
369 1090.46617454107
373 1101.99413490111
377 1118.00586510644
381 1129.53382546648
385 1140.00000000388
389 1150.46617454128
393 1161.99413490131
397 1178.00586510664
401 1189.53382546668
405 1200.00000000408
409 1210.46617454148
413 1221.99413490152
417 1238.00586510685
421 1249.53382546688
425 1260.00000000428
429 1270.46617454168
433 1281.99413490172
437 1298.00586510705
441 1309.53382546709
445 1320.00000000449
449 1330.46617454189
453 1341.99413490192
457 1358.00586510726
461 1369.53382546729
465 1380.00000000469
469 1390.46617454209
473 1401.99413490213
477 1418.00586510746
481 1429.5338254675
485 1440.0000000049
489 1450.4661745423
493 1461.99413490233
497 1478.00586510766
501 1489.5338254677
505 1500.0000000051
509 1510.4661745425
513 1521.99413490254
517 1538.00586510787
521 1549.5338254679
525 1560.0000000053
529 1570.4661745427
533 1581.99413490274
537 1598.00586510807
541 1609.53382546811
545 1620.00000000551
549 1630.46617454291
553 1641.99413490294
557 1658.00586510828
561 1669.53382546831
565 1680.00000000571
569 1690.46617454311
573 1701.99413490315
577 1718.00586510848
581 1729.53382546852
585 1740.00000000592
589 1750.46617454332
593 1761.99413490335
597 1778.00586510868
601 1789.53382546872
605 1800.00000000612
609 1810.46617454352
613 1821.99413490356
617 1838.00586510889
621 1849.53382546892
625 1860.00000000632
629 1870.46617454372
633 1881.99413490376
637 1898.00586510909
641 1909.53382546913
645 1920.00000000653
649 1930.46617454393
653 1941.99413490396
657 1958.0058651093
661 1969.53382546933
665 1980.00000000673
669 1990.46617454413
673 2001.99413490417
677 2018.0058651095
681 2029.53382546954
685 2040.00000000694
689 2050.46617454434
693 2061.99413490437
697 2078.00586510971
701 2089.53382546974
705 2100.00000000714
709 2110.46617454454
713 2121.99413490457
717 2138.00586510991
721 2149.53382546994
725 2160.00000000734
729 2170.46617454474
733 2181.99413490478
737 2198.00586511011
741 2209.53382547015
745 2220.00000000755
749 2230.46617454495
753 2241.99413490498
757 2258.00586511032
761 2269.53382547035
765 2280.00000000775
769 2290.46617454515
773 2301.99413490519
777 2318.00586511052
781 2329.53382547055
785 2340.00000000795
789 2350.46617454536
793 2361.99413490539
797 2378.00586511072
801 2389.53382547076
805 2400.00000000816
809 2410.46617454556
813 2421.99413490559
817 2438.00586511093
821 2449.53382547096
825 2460.00000000836
829 2470.46617454576
833 2481.9941349058
837 2498.00586511113
841 2509.53382547117
845 2520.00000000857
849 2530.46617454597
853 2541.994134906
857 2558.00586511134
861 2569.53382547137
865 2580.00000000877
869 2590.46617454617
873 2601.99413490621
877 2618.00586511154
881 2629.53382547158
885 2640.00000000898
889 2650.40136516221
893 2661.92932552225
897 2677.97973506826
901 2689.56356558706
905 2700.08561028322
909 2710.59441804946
913 2722.14214785029
917 2738.14442310568
921 2749.63026596142
925 2760.02080089926
929 2770.37918900729
933 2781.77048236359
937 2797.62147841987
941 2808.97065427186
945 2819.24687026947
949 2829.5193042871
953 2840.85730610734
957 2856.69025180464
961 2868.05747801562
965 2878.38698554927
969 2888.74537365731
973 2900.19769441779
977 2916.16730711882
981 2927.68581252891
985 2938.17175650711
989 2948.68056427335
993 2960.26439479215
997 2976.33199515624
1001 2987.89863485696
1005 2998.36480939436
1009 3008.76617454759
1013 3020.29413490763
1017 3036.30586511296
1021 3047.833825473
1025 3058.3000000104
1029 3068.7661745478
1033 3080.29413490783
1037 3096.30586511317
1041 3107.8338254732
1045 3118.3000000106
1049 3128.766174548
1053 3140.29413490804
1057 3156.30586511337
1061 3167.83382547341
1065 3178.30000001081
1069 3188.76617454821
1073 3200.29413490824
1077 3216.30586511357
1081 3227.83382547361
1085 3238.30000001101
1089 3248.76617454841
1093 3260.29413490844
1097 3276.30586511378
1101 3287.83382547381
1105 3298.30000001121
1109 3308.76617454861
1113 3320.29413490865
1117 3336.30586511398
1121 3347.83382547402
1125 3358.30000001142
1129 3368.76617454882
1133 3380.29413490885
1137 3396.30586511419
1141 3407.83382547422
1145 3418.30000001162
1149 3428.76617454902
1153 3440.29413490906
1157 3456.30586511439
1161 3467.83382547443
1165 3478.30000001183
1169 3488.76617454923
1173 3500.29413490926
1177 3516.30586511459
1181 3527.83382547463
1185 3538.30000001203
1189 3548.76617454943
1193 3560.29413490947
1197 3576.3058651148
1201 3587.83382547483
1205 3598.30000001223
1209 3608.76617454963
1213 3620.29413490967
1217 3636.305865115
1221 3647.83382547504
1225 3658.30000001244
1229 3668.76617454984
1233 3680.29413490987
1237 3696.30586511521
1241 3707.83382547524
1245 3718.30000001264
1249 3728.76617455004
1253 3740.29413491008
1257 3756.30586511541
1261 3767.83382547545
1265 3778.30000001285
1269 3788.76617455025
1273 3800.29413491028
1277 3816.30586511562
1281 3827.83382547565
1285 3838.30000001305
1289 3848.76617455045
1293 3860.29413491049
1297 3876.30586511582
1301 3887.83382547585
1305 3898.30000001325
1309 3908.76617455065
1313 3920.29413491069
1317 3936.30586511602
1321 3947.83382547606
1325 3958.30000001346
1329 3968.76617455086
1333 3980.29413491089
1337 3996.30586511623
1341 4007.83382547626
1345 4018.30000001366
1349 4028.76617455106
1353 4040.91287794519
1357 4053.20742833689
1361 4065.61961251795
1365 4078.11104742277
1369 4090.63695433337
1373 4103.14793309811
1377 4115.59173635041
1381 4127.91504372745
1385 4140.06523608891
1389 4151.99216973564
1393 4163.64995062844
1397 4174.99870860671
1401 4186.00637160719
1405 4196.65043988269
1409 4206.9197602208
};
\addplot [very thick, dodgerblue1101252, opacity=0.8]
table {%
0 -0.861235337243364
5 0.200972485768502
9 1.25253137026879
13 2.3004290269045
17 3.34986971808642
21 4.40446168343422
25 5.46640456522147
29 6.53667683382073
33 7.61522321314862
37 8.70114210611088
41 9.79287302004743
45 10.8883839921774
49 11.9853590150444
53 13.0813854619611
57 14.1741415124549
61 15.2615835777645
65 16.1976236222616
69 17.1513095359062
73 18.2201233694623
77 19.6876226110488
81 20.764930731186
85 21.7590150673204
89 22.7502174133648
93 23.819739104136
97 25.2390029326371
101 26.2902214582752
105 27.2492668622627
109 28.2062392558346
113 29.2548285975309
117 30.7502983113595
121 31.7515623421041
125 32.6011932451305
129 33.4082010315627
133 34.279472140879
137 35.5321468299317
141 36.4039235515445
145 37.2008190920468
149 38.03073111551
153 39.0006471838721
157 40.4214784104924
161 41.4638487209419
165 42.4499443827917
169 43.4686014765357
173 44.6066841947113
177 46.1347153404339
181 47.3049550006664
185 48.3960663364978
189 49.4821215493643
193 50.637192840702
197 52.1666295886089
201 53.26931944603
205 54.2265446457501
209 55.1340175954954
213 56.0876529479104
217 57.4417736881314
221 58.3554151078938
225 59.1461927396085
229 59.9412680758434
233 60.8672969968699
237 62.2365658814938
241 63.2132065933992
245 64.1464657702656
249 65.1264435233279
253 66.2422793004578
257 67.8479623826758
261 69.0213874003763
265 70.0828698556332
269 71.1356052181608
273 72.2783901306937
277 73.8335928812299
281 74.9778946306523
285 76.0139447873957
289 77.0359894835261
293 78.1350894936421
297 79.6424613209301
301 80.746617454011
305 81.7446455660581
309 82.7465668927881
313 83.8617959351622
317 85.4427849128195
321 86.5890079889686
325 87.6454848824903
329 88.7242087170576
333 89.936414197899
337 91.6439073721388
341 92.8664273438287
345 93.9654767927151
349 95.0400546064512
353 96.1855698253852
357 97.7413186372015
361 98.8926989587749
365 99.9434118721165
369 101.010708868783
373 102.212195368939
377 103.837384973556
381 105.056669026548
385 106.21401557322
389 107.390575387159
393 108.671038528026
397 110.421427849501
401 111.665132976414
405 112.746081505086
409 113.780362018791
413 114.884720396791
417 116.427930023654
421 117.476013753054
425 118.393801193648
429 119.301779755689
433 120.319880675907
437 121.830326625958
441 122.877146324616
445 123.82956820752
449 124.810607746405
453 125.940954596444
457 127.613358277307
461 128.827586207334
465 129.956871271551
469 131.117757104299
473 132.421731216953
477 134.22304580893
481 135.569996966787
485 136.806724644008
489 138.024491860111
493 139.309505511648
497 141.017423400216
501 142.306987562421
505 143.474446355023
509 144.644180402959
513 145.940823137315
517 147.7605015679
521 149.055526342907
525 150.224957023466
529 151.38766306048
533 152.661148751657
537 154.455627465385
541 155.733360299852
545 156.878723835097
549 158.02150874763
553 159.289281019856
557 161.040681565923
561 162.340610780206
565 163.562675700829
569 164.817858226872
573 166.218151482009
577 168.102073010987
581 169.511821216068
585 170.816098696101
589 172.111679644634
593 173.498220245306
597 175.318758216796
601 176.641793913028
605 177.822196380421
609 178.971655375267
613 180.20676509314
617 181.858984731127
621 183.012488624346
625 184.044291637798
629 185.06325209892
633 186.184497927623
637 187.800040449622
641 188.881747396739
645 189.83012438127
649 190.77728789629
653 191.857579128977
657 193.478177773941
661 194.56534533386
665 195.536677116652
669 196.512458287654
673 197.609030236287
677 199.232156942734
681 200.382930529552
685 201.424239054179
689 202.479704723107
693 203.666376782976
697 205.350298311953
701 206.624137931737
705 207.826837901404
709 209.067762160687
713 210.451926383565
717 212.343351199023
721 213.774537365475
725 215.089786632342
729 216.389564162936
733 217.771099201873
737 219.664293660369
741 221.027222166795
745 222.216321165686
749 223.373768834817
753 224.638254627116
757 226.424370513461
761 227.696238245288
765 228.858640914925
769 230.042279301015
773 231.375578926866
777 233.309869552821
781 234.710061685498
785 235.993002326619
789 237.299555061986
793 238.766690262719
797 240.856760037223
801 242.376478916791
805 243.759631915077
809 245.138386086383
813 246.886237234129
817 248.925766003475
821 250.30325614404
825 251.487754071034
829 252.672049753109
833 254.031236728541
837 256.007958338417
841 257.591738295951
845 259.191596724514
849 260.944453433995
853 262.981413692875
857 265.739801800883
861 267.956203863789
865 270.074365457486
869 272.197532612919
873 274.427030034303
877 277.197027000639
881 279.317767217048
885 281.198240470164
889 282.970816059209
893 284.772919406368
897 287.028708667171
901 288.592618061452
905 289.930872687809
909 291.195257357649
913 292.550298312249
917 294.466134089382
921 295.806613409844
925 297.092941653351
929 298.533633330978
933 300.355303874011
937 302.469329559123
941 304.018727880496
945 305.422661544167
949 306.803134797281
953 308.28387096879
957 310.342562444174
961 311.766821722164
965 312.998847205028
969 314.196036000664
973 315.514976237295
977 317.429750228605
981 318.759308323462
985 319.971159875696
989 321.220376176641
993 322.727181295716
997 324.289907433294
1001 325.907214166616
1005 327.575008156144
1009 329.286485423724
1013 331.032173631838
1017 332.799974362864
1021 334.575205398323
1025 336.340642998139
1029 338.076564179893
1033 339.760788998075
1037 341.368722823339
1041 342.87339862176
1045 344.245519234087
1049 345.453499654994
};
\addplot [very thick, darkmagenta1604152, opacity=0.8]
table {%
0 -0.153949240986703
5 0.445659392789378
9 1.08902088922332
13 1.74803049139566
17 2.40030303278151
21 3.02870067210591
25 3.62086062819924
29 4.16872291485258
33 4.66805807567313
37 5.11799491893958
41 5.52054825245746
45 5.88014661841461
49 6.20316002823649
53 6.49742769744159
57 6.77178578049684
61 7.03559510569689
65 7.30963697039597
69 7.61088077664636
73 7.92140762466036
77 8.21997168573934
81 8.54542420874581
85 8.8881585600464
89 9.27120032362339
93 9.69200121350246
97 10.1123369400688
101 10.5440590555521
105 10.9885529376448
109 11.4123167155813
113 11.8355344322376
117 12.2454343210043
121 12.6403781980407
125 13.0268581252339
129 13.4067347558348
133 13.7969764385139
137 14.179563151024
141 14.5463747598836
145 14.8970977854688
149 15.2374051977462
153 15.550409546013
157 15.8524218829541
161 16.1281120437397
165 16.4064920619427
169 16.6766407119588
173 16.9407928001385
177 17.2460006067934
181 17.5593083224381
185 17.9019112145416
189 18.2374860957238
193 18.5698553949463
197 18.9062089190652
201 19.2527555870813
205 19.5882900192799
209 19.9241075943644
213 20.2680453029307
217 20.594529275022
221 20.9195671959453
225 21.2478106988284
229 21.5768227324022
233 21.925583982277
237 22.2681363131508
241 22.600991000178
245 22.9527656993398
249 23.3091920316295
253 23.6769137426227
257 24.038001820286
261 24.4109616746709
265 24.7978056427175
269 25.2107392052632
273 25.6328445748672
277 26.0672262110301
281 26.492810193234
285 26.8925877238249
289 27.2659419558011
293 27.6598240470149
297 28.0445646679081
301 28.4062898170649
305 28.7868945293728
309 29.1884113662637
313 29.6166144201634
317 30.0545353424017
321 30.5235817576121
325 31.0061886946145
329 31.4964202650479
333 31.9996460715012
337 32.4963899283135
341 32.9758924058154
345 33.4666397007913
349 33.9673071090244
353 34.4754676914914
357 34.9634240065907
361 35.4713115584177
365 35.9708059461229
369 36.4557993731647
373 36.9109717869593
377 37.3689149561388
381 37.8275053090577
385 38.2943068056717
389 38.7739407423707
393 39.2450905047345
397 39.7398725858364
401 40.2173526141523
405 40.6668722824722
409 41.0952573567986
413 41.5200829205578
417 41.9018303166557
421 42.2834563658026
425 42.6575791284694
429 43.0598746082969
433 43.4753867935546
437 43.8727778341061
441 44.2994741633623
445 44.7211244818994
449 45.1590757408756
453 45.6375366570466
457 46.1148751139195
461 46.599484275616
465 47.1209727982186
469 47.6315704319548
473 48.1688542826999
477 48.716230154883
481 49.3032965923407
485 49.8883203561207
489 50.4869552029222
493 51.1026595208533
497 51.7412984125533
501 52.4111335829469
505 53.0875922744246
509 53.7415208819706
513 54.3722115483697
517 55.0081909193902
521 55.6210233594772
525 56.208221256132
529 56.7744564669743
533 57.27618566103
537 57.7300940440834
541 58.1373546366624
545 58.5145009608623
549 58.9110021237719
553 59.3037516434416
557 59.6765598141375
561 60.0797552838527
565 60.4939124281559
569 60.938780463348
573 61.4387197898741
577 61.9352614017679
581 62.4513095360602
585 62.9534027709694
589 63.4476185662992
593 63.9773586815806
597 64.4986348470188
601 65.0408534737776
605 65.5783092327035
609 66.131529983034
613 66.7104661747642
617 67.325492972218
621 67.9655981395778
625 68.5744564670144
629 69.1716654871398
633 69.7642127618915
637 70.3764182427309
641 70.9662756600653
645 71.5411062799479
649 72.0971786836307
653 72.6067044192983
657 73.0544746690723
661 73.4347962384942
665 73.7972090203743
669 74.1125391852049
673 74.3765800386794
677 74.638436647033
681 74.8947820813548
685 75.1617757106408
689 75.4470725050598
693 75.7857922947262
697 76.1363939733603
701 76.5117504300306
705 76.8931034485373
709 77.3026696331883
713 77.7316412177787
717 78.1476387908411
721 78.565577915122
725 78.9640307414961
729 79.3191627063067
733 79.6570634040528
737 80.023349176124
741 80.3582263123371
745 80.6433815353131
749 80.9256042069694
753 81.194377591539
757 81.4743957935827
761 81.7619779555819
765 82.1051370212115
769 82.4888866420036
773 82.9300940441691
777 83.398644959329
781 83.9348366875136
785 84.5150975834606
789 85.0990595614179
793 85.6684194562524
797 86.2494691073819
801 86.8200222472362
805 87.3773485694143
809 88.3227019924127
813 88.8100313482643
817 88.9873091316606
821 89.0195267471931
825 89.0216907678221
829 89.0943270303363
833 89.3325917689355
837 89.788077662354
841 90.4823035699305
845 91.410334715651
849 92.5199009003044
853 93.8692082114628
857 95.4211750433014
861 97.0761047631979
865 98.7899180911438
869 100.550601678975
873 102.297856204211
877 103.961047629032
881 105.511942562802
885 106.916664981656
889 108.110102134051
893 109.093103448647
897 109.858104965486
901 110.430336738165
905 110.822560421046
909 111.05244210777
913 111.175912630573
917 111.288977652315
921 111.528809789033
925 112.001678633205
929 112.897047224572
933 113.343593892589
937 113.758964506404
941 114.137850136903
945 114.528900799257
949 114.908322378791
953 115.284710284546
957 115.647851148133
961 115.98363838648
965 116.309414501356
969 116.649155627861
973 117.00111234745
977 117.370077864693
981 117.736768126601
985 118.109333603395
989 118.500910102537
993 118.930650217818
997 119.36388917019
1001 119.805996562244
1005 120.253160077262
1009 120.677459804233
1013 121.111790879166
1017 121.537122055222
1021 121.966174537779
1025 122.417918900204
1029 122.852270199629
1033 123.263970068171
1037 123.619203155441
1041 123.964961068275
1045 124.253352209948
1049 124.543968045726
1053 124.821963798584
1057 125.117463849146
1061 125.386924866439
1065 125.695328142808
1069 125.98414399881
1073 126.25487915909
1077 126.50462129682
1081 126.749681464684
1085 127.029517646301
1089 127.341086055646
1093 127.686510264364
1097 128.090251795359
1101 128.515795328579
1105 128.934573769272
1109 129.38760238693
1113 129.851633128159
1117 130.320537971927
1121 130.78684396849
1125 131.27616543679
1129 131.759015067694
1133 132.245323086707
1137 132.720851451559
1141 133.183668723276
1145 133.654252199868
1149 134.112256042523
1153 134.566579027659
1157 134.971281222018
1161 135.349125291187
1165 135.697896653308
1169 136.062503792555
1173 136.44058044338
1177 136.843725351866
1181 137.237223177734
1185 137.638750126871
1189 138.053685914111
1193 138.469845283108
1197 138.900475276031
1201 139.338922035058
1205 139.811821215967
1209 140.279532814715
1213 140.785650723504
1217 141.294670846875
1221 141.791839418017
1225 142.302174133359
1229 142.804348266235
1233 143.259601577997
1237 143.692577611976
1241 144.109758317812
1245 144.495570836774
1249 144.881312570014
1253 145.270725048527
1257 145.677773283942
1261 146.087137223674
1265 146.539640004543
1269 147.027383962478
1273 147.550702801594
1277 148.078430579935
1281 148.603428051875
1285 149.14940843412
1289 149.706077460313
1293 150.263808272328
1297 150.807685307419
1301 151.34247143342
1305 151.852118516039
1309 152.362766711004
1313 152.851238750646
1317 153.329214279013
1321 153.785408029646
1325 154.235079381655
1329 154.619162706563
1333 154.986914754294
1337 155.309353828013
1341 155.630437860778
1345 155.964738598973
1349 156.265436343943
1353 156.538234402393
1357 156.80589543991
1361 157.07059358937
1365 157.309606634168
1369 157.584103549934
1373 157.886833856336
1377 158.208504399365
1381 158.538719790204
1385 158.895419153134
1389 159.264020629523
1393 159.642552331415
1397 160.037496208452
1401 160.418121145252
1405 160.804681970412
1409 161.190838305736
1413 161.566750935932
1417 161.927100819642
1421 162.282596825306
1425 162.63411871832
1429 162.998422490189
1433 163.346162403225
1437 163.696551724694
1441 164.061581049651
1445 164.424720178293
1449 164.783939030936
1453 165.137090253854
1457 165.481996713291
1461 165.816538990029
1465 166.138742873955
1469 166.446866858631
1473 166.739489635863
1477 167.015597590265
1481 167.274672293834
1485 167.516778000511
1489 167.742649140756
1493 167.953777816112
1497 168.152501293772
};
\addplot [very thick, goldenrod21018910, opacity=0.8]
table {%
0 0.0476151457650458
5 0.221148870105224
9 0.347741697548672
13 0.440027987127707
17 0.508821596188282
21 0.563229170336746
25 0.610763433386616
29 0.657456477305336
33 0.707973052161046
37 0.765723856069345
41 0.832978825140056
45 0.910980423423994
49 1.00005693285973
53 1.09973574322034
57 1.2088566420602
61 1.32568510466625
65 1.44466579027693
69 1.5783092324859
73 1.7026494084394
77 1.82319749216921
81 1.94255233087929
85 2.05088482152583
89 2.14481747396826
93 2.21018303165884
97 2.26335322075802
101 2.30992011326501
105 2.33541308525417
109 2.35808474062891
113 2.3705126908767
117 2.39265850946308
121 2.41708969562962
125 2.4563757710671
129 2.49943371423643
133 2.55281626050013
137 2.61245828699442
141 2.69761350996973
145 2.77527555871102
149 2.85582970978825
153 2.93786024877124
157 3.02340984933781
161 3.09892810194197
165 3.17112953788114
169 3.23315805441488
173 3.28930124381743
177 3.343856810609
181 3.39381130550249
185 3.4344928708783
189 3.47485084438435
193 3.51309535849106
197 3.55763980181207
201 3.6085549600689
205 3.65960157752281
209 3.71502679746434
213 3.76484983316074
217 3.82248963496092
221 3.87361715038227
225 3.91574476692604
229 3.9543432096403
233 3.99162706038368
237 4.03058954395141
241 4.06577004754138
245 4.10405501063181
249 4.13072100314884
253 4.15460612803516
257 4.17777328346046
261 4.20710890890297
265 4.2297805642777
269 4.24512084135329
273 4.26066336334748
277 4.27139245627906
281 4.27863282436484
285 4.28025078371361
289 4.27991707959793
293 4.28539791689191
297 4.30486399030688
301 4.31240772577055
305 4.31164930732581
309 4.31669531804481
313 4.31615936901053
317 4.32212559410914
321 4.33035696229604
325 4.34486803520539
329 4.36865203763241
333 4.40386287796016
337 4.45580948530183
341 4.5084336131208
345 4.56566892508378
349 4.62691879868091
353 4.69105066236806
357 4.75657801599352
361 4.82565476794036
365 4.88900798869091
369 4.94671857621259
373 4.99896855093215
377 5.04624330065423
381 5.08953382547994
385 5.12489634949664
389 5.14898371930156
393 5.17220143595651
397 5.18276873295321
401 5.1881181110501
405 5.19058549905698
409 5.19298210134236
413 5.20797856205633
417 5.23181312571301
421 5.24209727982367
425 5.2633127717845
429 5.2851248862552
433 5.30957629691359
437 5.33774901407417
441 5.37350591568214
445 5.41198301144524
449 5.45051066843799
453 5.4943775912817
457 5.54765901508611
461 5.61548184853765
465 5.67913843666609
469 5.74289614725383
473 5.81739306301907
477 5.8932753564767
481 5.96746890486405
485 6.03577712612023
489 6.1043887147543
493 6.1788047325521
497 6.25276569928306
501 6.32921427851277
505 6.4112245930039
509 6.5043684902638
513 6.59193042777041
517 6.66290828195207
521 6.73285468704888
525 6.80613813330254
529 6.86459702702304
533 6.927889574298
537 6.97980584490188
541 7.0324501972127
545 7.08260693702479
549 7.12301547176049
553 7.1727070482598
557 7.22603903329385
561 7.29048437660483
565 7.34879158663637
569 7.40989988879049
573 7.47473960969272
577 7.55342299527293
581 7.64858934171879
585 7.73662655478411
589 7.82955809487948
593 7.92940641119088
597 8.017039134419
601 8.09545960160503
605 8.17466882397359
609 8.24919607647663
613 8.33053898273638
617 8.39817979576118
621 8.46559813937553
625 8.53511983014328
629 8.61133582771661
633 8.66909697646794
637 8.73450298314224
641 8.79964607142237
645 8.86623521087047
649 8.92884012542221
653 9.00507634748739
657 9.07518454851907
661 9.15564768938293
665 9.22929517649007
669 9.29983820409674
673 9.38052381437106
677 9.45656790376357
681 9.52644352313887
685 9.58461927397333
689 9.64608150473499
693 9.70497522503047
697 9.76858125192926
701 9.82893113563863
705 9.88933158057766
709 9.9512286379143
713 10.0600667408573
717 10.122388512523
721 10.1701688745416
725 10.2060268986089
729 10.243199514647
733 10.3002325816914
737 10.3575487916218
741 10.4348063505259
745 10.5403074123121
749 10.6637071493941
753 10.7984629386554
757 10.9533117605793
761 11.1169278997243
765 11.2921023359672
769 11.4750126403464
773 11.6631813126092
777 11.8425624431589
781 12.0237435534841
785 12.2008292042077
789 12.3571443017914
793 12.5067853170614
797 12.6384265345763
801 12.7530589544371
805 12.8312771767046
809 12.8936191728621
813 12.9406006674522
817 12.977540701834
821 13.0070583477032
825 13.0538982708503
829 13.1295176459138
833 13.2572251997619
837 13.3538274851298
841 13.462068965563
845 13.5698351704375
849 13.6881282233249
853 13.815411062844
857 13.9359490343279
861 14.0515320053061
865 14.1701890990471
869 14.2744766913217
873 14.3589948428034
877 14.4320558196466
881 14.4990494489319
885 14.5572454242582
889 14.6111740318021
893 14.6574881181609
897 14.6980281120937
901 14.7300131459698
905 14.7611083022041
909 14.7850035393363
913 14.816907675245
917 14.8613307716149
921 14.9062594802812
925 14.9452421883408
929 14.9840529882196
933 15.0290524826075
937 15.0798260694213
941 15.1308120133996
945 15.1958034179908
949 15.2627565982924
953 15.3391849530302
957 15.4316715543047
961 15.5368186874833
965 15.6408939225934
969 15.7458893720831
973 15.854596015829
977 15.957528567149
981 16.0595105673516
985 16.1646172515465
989 16.2649307311707
993 16.3518758216756
997 16.4331985034435
1001 16.5163919507084
1005 16.6015775104215
1009 16.6873596926445
1013 16.7768530691237
1017 16.8646475882867
1021 16.9443523107058
1025 17.02938618673
1029 17.1211345940515
1033 17.2167458793183
1037 17.3108201032038
1041 17.4010617858818
1045 17.4881181110919
1049 17.5601476388503
1053 17.6264839721501
1057 17.6930427748604
1061 17.7354535342903
1065 17.7625037921526
1069 17.7899484276062
1073 17.8140155729193
1077 17.8431894024269
1081 17.8853473557085
1085 17.9348973607648
1089 17.9989179897467
1093 18.0759935282241
1097 18.1637172616656
1101 18.2642127617165
1105 18.3748710689269
1109 18.4943371423422
1113 18.630306401115
1117 18.7633835575519
1121 18.905511174096
1125 19.0359692588371
1129 19.1580139549645
1133 19.2705733644097
1137 19.383709171873
1141 19.473081201401
1145 19.5552229750892
1149 19.6236222065588
1153 19.6886742846255
1157 19.7400242694573
1161 19.8051370209997
1165 19.8758115078034
1169 19.9474163212328
1173 20.0221761553922
1177 20.1109616746563
1181 20.1955910608433
1185 20.2868743048521
1189 20.4074426130737
1193 20.5355344322672
1197 20.6572049752952
1201 20.792314693164
1205 20.9363535241889
1209 21.0852462332601
1213 21.2374557589963
1217 21.3864799272645
1221 21.5362220649938
1225 21.6937809688269
1229 21.8564465568546
1233 22.0212963900031
1237 22.1760744262054
1241 22.3176762059612
1245 22.4444129842001
1249 22.5696329255495
1253 22.7031550208073
1257 22.834240064796
1261 22.9370209324271
1265 23.0479219335398
1269 23.1466275660611
1273 23.2621397513178
1277 23.3862271211231
1281 23.5261098190708
1285 23.6626251391238
1289 23.7896956214784
1293 23.9139650117104
1297 24.0626251391252
1301 24.2038325412897
1305 24.338719789748
1309 24.4923349176685
1313 24.6441905147971
1317 24.7907270705666
1321 24.9470522803963
1325 25.0960461119268
1329 25.2510769542774
1333 25.397461826358
1337 25.5455556680007
1341 25.6912731318499
1345 25.844787137311
1349 26.0026595207679
1353 26.1396400041338
1357 26.2665183538157
1361 26.3716351502565
1365 26.4755283649399
1369 26.5838507433405
1373 26.6951966832741
1377 26.7897259582264
1381 26.8854788149362
1385 26.986995651826
1389 27.0951056730621
1393 27.2124582870781
1397 27.3434320963615
1401 27.4656992618994
1405 27.5804732532033
1409 27.6991505714361
1413 27.8399939327471
1417 28.0174840733079
1421 28.1783092325763
1425 28.3327030034334
1429 28.4955910608715
1433 28.658994842852
1437 28.8202447164495
1441 28.9684295683056
1445 29.1015370614803
1449 29.2440965550949
1453 29.3830690269838
1457 29.5183529885347
1461 29.650008808178
1465 29.7782754468263
1469 29.9035871934125
1473 30.0265904004281
1477 30.1481602194616
1481 30.2694173367364
1485 30.3917447086491
1489 30.5168042973079
1493 30.6465538060709
1497 30.7832634150839
1501 30.929532516819
1505 31.0883064516129
};
\end{axis}

\end{tikzpicture}


==> plot_gym_slide_traj.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkmagenta1604152}{RGB}{160,4,152}
\definecolor{darkseagreen111194118}{RGB}{111,194,118}
\definecolor{dodgerblue1101252}{RGB}{1,101,252}
\definecolor{gainsboro}{RGB}{220,220,220}
\definecolor{goldenrod21018910}{RGB}{210,189,10}
\definecolor{lightgray}{RGB}{211,211,211}

\begin{axis}[
axis line style={gainsboro},
height=5.5cm,
log basis y={10},
tick align=outside,
tick pos=left,
width=3.4cm,
x grid style={lightgray},
xlabel={episodes},
xmajorgrids,
xmin=0, xmax=1000,
xtick style={color=gainsboro},
y grid style={lightgray},
ymajorgrids,
ymin=0.1, ymax=10000,
ymode=log,
ytick style={color=gainsboro},
ytick={0.01,0.1,1,10,100,1000,10000,100000},
yticklabels={
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{5}}\)
}
]
\path [draw=darkseagreen111194118, fill=darkseagreen111194118, opacity=0.1, very thin]
(axis cs:0,-8.61976022080343)
--(axis cs:0,-8.61976022080343)
--(axis cs:5,1.64956011730206)
--(axis cs:9,12.293628392807)
--(axis cs:13,23.3012913932887)
--(axis cs:17,34.6500493715534)
--(axis cs:21,46.3078302643504)
--(axis cs:25,58.2347639110872)
--(axis cs:29,70.3849562725438)
--(axis cs:33,82.7082636495875)
--(axis cs:37,95.1520669018872)
--(axis cs:41,107.663045666628)
--(axis cs:45,120.188952577227)
--(axis cs:49,132.680387482046)
--(axis cs:53,145.092571663108)
--(axis cs:57,157.387122054808)
--(axis cs:61,169.533825463212)
--(axis cs:65,180.000000000612)
--(axis cs:69,190.466174538012)
--(axis cs:73,201.994134898047)
--(axis cs:77,218.00586510338)
--(axis cs:81,229.533825463416)
--(axis cs:85,240.000000000816)
--(axis cs:89,250.466174538216)
--(axis cs:93,261.994134898251)
--(axis cs:97,278.005865103584)
--(axis cs:101,289.53382546362)
--(axis cs:105,300.00000000102)
--(axis cs:109,310.46617453842)
--(axis cs:113,321.994134898455)
--(axis cs:117,338.005865103788)
--(axis cs:121,349.533825463824)
--(axis cs:125,360.000000001224)
--(axis cs:129,370.466174538624)
--(axis cs:133,381.994134898659)
--(axis cs:137,398.005865103992)
--(axis cs:141,409.533825464027)
--(axis cs:145,420.000000001428)
--(axis cs:149,430.466174538828)
--(axis cs:153,441.994134898863)
--(axis cs:157,458.005865104196)
--(axis cs:161,469.533825464231)
--(axis cs:165,480.000000001632)
--(axis cs:169,490.466174539032)
--(axis cs:173,501.994134899067)
--(axis cs:177,518.005865104401)
--(axis cs:181,529.533825464436)
--(axis cs:185,540.000000001836)
--(axis cs:189,550.466174539236)
--(axis cs:193,561.994134899271)
--(axis cs:197,578.005865104604)
--(axis cs:201,589.533825464639)
--(axis cs:205,600.00000000204)
--(axis cs:209,610.46617453944)
--(axis cs:213,621.994134899475)
--(axis cs:217,638.005865104808)
--(axis cs:221,649.533825464844)
--(axis cs:225,660.000000002244)
--(axis cs:229,670.466174539644)
--(axis cs:233,681.994134899679)
--(axis cs:237,698.005865105012)
--(axis cs:241,709.533825465047)
--(axis cs:245,720.000000002448)
--(axis cs:249,730.466174539848)
--(axis cs:253,741.994134899883)
--(axis cs:257,758.005865105217)
--(axis cs:261,769.533825465252)
--(axis cs:265,780.000000002652)
--(axis cs:269,790.466174540052)
--(axis cs:273,801.994134900087)
--(axis cs:277,818.00586510542)
--(axis cs:281,829.533825465456)
--(axis cs:285,840.000000002856)
--(axis cs:289,850.466174540256)
--(axis cs:293,861.994134900291)
--(axis cs:297,878.005865105624)
--(axis cs:301,889.533825465659)
--(axis cs:305,900.00000000306)
--(axis cs:309,910.46617454046)
--(axis cs:313,921.994134900495)
--(axis cs:317,938.005865105828)
--(axis cs:321,949.533825465863)
--(axis cs:325,960.000000003264)
--(axis cs:329,970.466174540664)
--(axis cs:333,981.9941349007)
--(axis cs:337,998.005865106033)
--(axis cs:341,1009.53382546607)
--(axis cs:345,1020.00000000347)
--(axis cs:349,1030.46617454087)
--(axis cs:353,1041.9941349009)
--(axis cs:357,1058.00586510624)
--(axis cs:361,1069.53382546627)
--(axis cs:365,1080.00000000367)
--(axis cs:369,1090.46617454107)
--(axis cs:373,1101.99413490111)
--(axis cs:377,1118.00586510644)
--(axis cs:381,1129.53382546648)
--(axis cs:385,1140.00000000388)
--(axis cs:389,1150.46617454128)
--(axis cs:393,1161.99413490131)
--(axis cs:397,1178.00586510664)
--(axis cs:401,1189.53382546668)
--(axis cs:405,1200.00000000408)
--(axis cs:409,1210.46617454148)
--(axis cs:413,1221.99413490152)
--(axis cs:417,1238.00586510685)
--(axis cs:421,1249.53382546688)
--(axis cs:425,1260.00000000428)
--(axis cs:429,1270.46617454168)
--(axis cs:433,1281.99413490172)
--(axis cs:437,1298.00586510705)
--(axis cs:441,1309.53382546709)
--(axis cs:445,1320.00000000449)
--(axis cs:449,1330.46617454189)
--(axis cs:453,1341.99413490192)
--(axis cs:457,1358.00586510726)
--(axis cs:461,1369.53382546729)
--(axis cs:465,1380.00000000469)
--(axis cs:469,1390.46617454209)
--(axis cs:473,1401.99413490213)
--(axis cs:477,1418.00586510746)
--(axis cs:481,1429.5338254675)
--(axis cs:485,1440.0000000049)
--(axis cs:489,1450.4661745423)
--(axis cs:493,1461.99413490233)
--(axis cs:497,1478.00586510766)
--(axis cs:501,1489.5338254677)
--(axis cs:505,1500.0000000051)
--(axis cs:509,1510.4661745425)
--(axis cs:513,1521.99413490254)
--(axis cs:517,1538.00586510787)
--(axis cs:521,1549.5338254679)
--(axis cs:525,1560.0000000053)
--(axis cs:529,1570.4661745427)
--(axis cs:533,1581.99413490274)
--(axis cs:537,1598.00586510807)
--(axis cs:541,1609.53382546811)
--(axis cs:545,1620.00000000551)
--(axis cs:549,1630.46617454291)
--(axis cs:553,1641.99413490294)
--(axis cs:557,1658.00586510828)
--(axis cs:561,1669.53382546831)
--(axis cs:565,1680.00000000571)
--(axis cs:569,1690.46617454311)
--(axis cs:573,1701.99413490315)
--(axis cs:577,1718.00586510848)
--(axis cs:581,1729.53382546852)
--(axis cs:585,1740.00000000592)
--(axis cs:589,1750.46617454332)
--(axis cs:593,1761.99413490335)
--(axis cs:597,1778.00586510868)
--(axis cs:601,1789.53382546872)
--(axis cs:605,1800.00000000612)
--(axis cs:609,1810.46617454352)
--(axis cs:613,1821.99413490356)
--(axis cs:617,1838.00586510889)
--(axis cs:621,1849.53382546892)
--(axis cs:625,1860.00000000632)
--(axis cs:629,1870.46617454372)
--(axis cs:633,1881.99413490376)
--(axis cs:637,1898.00586510909)
--(axis cs:641,1909.53382546913)
--(axis cs:645,1920.00000000653)
--(axis cs:649,1930.46617454393)
--(axis cs:653,1941.99413490396)
--(axis cs:657,1958.0058651093)
--(axis cs:661,1969.53382546933)
--(axis cs:665,1980.00000000673)
--(axis cs:669,1990.46617454413)
--(axis cs:673,2001.99413490417)
--(axis cs:677,2018.0058651095)
--(axis cs:681,2029.53382546954)
--(axis cs:685,2040.00000000694)
--(axis cs:689,2050.46617454434)
--(axis cs:693,2061.99413490437)
--(axis cs:697,2078.00586510971)
--(axis cs:701,2089.53382546974)
--(axis cs:705,2100.00000000714)
--(axis cs:709,2110.46617454454)
--(axis cs:713,2121.99413490457)
--(axis cs:717,2138.00586510991)
--(axis cs:721,2149.53382546994)
--(axis cs:725,2160.00000000734)
--(axis cs:729,2170.46617454474)
--(axis cs:733,2181.99413490478)
--(axis cs:737,2198.00586511011)
--(axis cs:741,2209.53382547015)
--(axis cs:745,2220.00000000755)
--(axis cs:749,2230.46617454495)
--(axis cs:753,2241.99413490498)
--(axis cs:757,2258.00586511032)
--(axis cs:761,2269.53382547035)
--(axis cs:765,2280.00000000775)
--(axis cs:769,2290.46617454515)
--(axis cs:773,2301.99413490519)
--(axis cs:777,2318.00586511052)
--(axis cs:781,2329.53382547055)
--(axis cs:785,2340.00000000795)
--(axis cs:789,2350.46617454536)
--(axis cs:793,2361.99413490539)
--(axis cs:797,2378.00586511072)
--(axis cs:801,2389.53382547076)
--(axis cs:805,2400.00000000816)
--(axis cs:809,2410.46617454556)
--(axis cs:813,2421.99413490559)
--(axis cs:817,2438.00586511093)
--(axis cs:821,2449.53382547096)
--(axis cs:825,2460.00000000836)
--(axis cs:829,2470.46617454576)
--(axis cs:833,2481.9941349058)
--(axis cs:837,2498.00586511113)
--(axis cs:841,2509.53382547117)
--(axis cs:845,2520.00000000857)
--(axis cs:849,2530.46617454597)
--(axis cs:853,2541.994134906)
--(axis cs:857,2558.00586511134)
--(axis cs:861,2569.53382547137)
--(axis cs:865,2580.00000000877)
--(axis cs:869,2590.46617454617)
--(axis cs:873,2601.99413490621)
--(axis cs:877,2618.00586511154)
--(axis cs:881,2629.53382547158)
--(axis cs:885,2640.00000000898)
--(axis cs:889,2650.46617454638)
--(axis cs:893,2661.99413490641)
--(axis cs:897,2678.00586511174)
--(axis cs:901,2689.53382547178)
--(axis cs:905,2700.00000000918)
--(axis cs:909,2710.46617454658)
--(axis cs:913,2721.99413490661)
--(axis cs:917,2738.00586511195)
--(axis cs:921,2749.53382547198)
--(axis cs:925,2760.00000000938)
--(axis cs:929,2770.46617454678)
--(axis cs:933,2781.99413490682)
--(axis cs:937,2798.00586511215)
--(axis cs:941,2809.53382547219)
--(axis cs:945,2820.00000000959)
--(axis cs:949,2830.46617454699)
--(axis cs:953,2841.99413490702)
--(axis cs:957,2858.00586511236)
--(axis cs:961,2869.53382547239)
--(axis cs:965,2880.00000000979)
--(axis cs:969,2890.46617454719)
--(axis cs:973,2901.99413490723)
--(axis cs:977,2918.00586511256)
--(axis cs:981,2929.5338254726)
--(axis cs:985,2940.00000001)
--(axis cs:989,2950.4661745474)
--(axis cs:993,2961.99413490743)
--(axis cs:997,2978.00586511276)
--(axis cs:1001,2989.5338254728)
--(axis cs:1005,3000.0000000102)
--(axis cs:1009,3010.4661745476)
--(axis cs:1013,3021.99413490763)
--(axis cs:1017,3038.00586511297)
--(axis cs:1021,3049.533825473)
--(axis cs:1025,3060.0000000104)
--(axis cs:1029,3070.4661745478)
--(axis cs:1033,3081.99413490784)
--(axis cs:1037,3098.00586511317)
--(axis cs:1041,3109.53382547321)
--(axis cs:1045,3120.00000001061)
--(axis cs:1049,3130.46617454801)
--(axis cs:1053,3141.99413490804)
--(axis cs:1057,3158.00586511338)
--(axis cs:1061,3169.53382547341)
--(axis cs:1065,3180.00000001081)
--(axis cs:1069,3190.46617454821)
--(axis cs:1073,3201.99413490825)
--(axis cs:1077,3218.00586511358)
--(axis cs:1081,3229.53382547362)
--(axis cs:1085,3240.00000001102)
--(axis cs:1089,3250.46617454842)
--(axis cs:1093,3261.99413490845)
--(axis cs:1097,3278.00586511378)
--(axis cs:1101,3289.53382547382)
--(axis cs:1105,3300.00000001122)
--(axis cs:1109,3310.46617454862)
--(axis cs:1113,3321.99413490866)
--(axis cs:1117,3338.00586511399)
--(axis cs:1121,3349.53382547402)
--(axis cs:1125,3360.00000001142)
--(axis cs:1129,3370.46617454882)
--(axis cs:1133,3381.99413490886)
--(axis cs:1137,3398.00586511419)
--(axis cs:1141,3409.53382547423)
--(axis cs:1145,3420.00000001163)
--(axis cs:1149,3430.46617454903)
--(axis cs:1153,3441.99413490906)
--(axis cs:1157,3458.0058651144)
--(axis cs:1161,3469.53382547443)
--(axis cs:1165,3480.00000001183)
--(axis cs:1169,3490.46617454923)
--(axis cs:1173,3501.99413490927)
--(axis cs:1177,3518.0058651146)
--(axis cs:1181,3529.53382547463)
--(axis cs:1185,3540.00000001203)
--(axis cs:1189,3550.46617454944)
--(axis cs:1193,3561.99413490947)
--(axis cs:1197,3578.0058651148)
--(axis cs:1201,3589.53382547484)
--(axis cs:1205,3600.00000001224)
--(axis cs:1209,3610.46617454964)
--(axis cs:1213,3621.99413490967)
--(axis cs:1217,3638.00586511501)
--(axis cs:1221,3649.53382547504)
--(axis cs:1225,3660.00000001244)
--(axis cs:1229,3670.46617454984)
--(axis cs:1233,3681.99413490988)
--(axis cs:1237,3698.00586511521)
--(axis cs:1241,3709.53382547525)
--(axis cs:1245,3720.00000001265)
--(axis cs:1249,3730.46617455005)
--(axis cs:1253,3741.99413491008)
--(axis cs:1257,3758.00586511542)
--(axis cs:1261,3769.53382547545)
--(axis cs:1265,3780.00000001285)
--(axis cs:1269,3790.46617455025)
--(axis cs:1273,3801.99413491029)
--(axis cs:1277,3818.00586511562)
--(axis cs:1281,3829.53382547565)
--(axis cs:1285,3840.00000001305)
--(axis cs:1289,3850.46617455045)
--(axis cs:1293,3861.99413491049)
--(axis cs:1297,3878.00586511582)
--(axis cs:1301,3889.53382547586)
--(axis cs:1305,3900.00000001326)
--(axis cs:1309,3910.46617455066)
--(axis cs:1313,3921.99413491069)
--(axis cs:1317,3938.00586511603)
--(axis cs:1321,3949.53382547606)
--(axis cs:1325,3960.00000001346)
--(axis cs:1329,3970.46617455086)
--(axis cs:1333,3981.9941349109)
--(axis cs:1337,3998.00586511623)
--(axis cs:1341,4009.53382547627)
--(axis cs:1345,4020.00000001367)
--(axis cs:1349,4030.46617455107)
--(axis cs:1353,4041.9941349111)
--(axis cs:1357,4058.00586511644)
--(axis cs:1361,4069.53382547647)
--(axis cs:1365,4080.00000001387)
--(axis cs:1369,4090.46617455127)
--(axis cs:1373,4101.99413491131)
--(axis cs:1377,4118.00586511664)
--(axis cs:1381,4129.53382547667)
--(axis cs:1385,4140.00000001407)
--(axis cs:1389,4150.46617455148)
--(axis cs:1393,4161.99413491151)
--(axis cs:1397,4178.00586511684)
--(axis cs:1401,4189.53382547688)
--(axis cs:1405,4200.00000001428)
--(axis cs:1409,4210.46617455168)
--(axis cs:1413,4221.99413491172)
--(axis cs:1417,4238.00586511705)
--(axis cs:1421,4249.53382547708)
--(axis cs:1425,4260.00000001448)
--(axis cs:1429,4270.46617455188)
--(axis cs:1433,4281.99413491192)
--(axis cs:1437,4298.00586511725)
--(axis cs:1441,4309.53382547729)
--(axis cs:1445,4320.00000001469)
--(axis cs:1449,4330.46617455209)
--(axis cs:1453,4341.99413491212)
--(axis cs:1457,4358.00586511746)
--(axis cs:1461,4369.53382547749)
--(axis cs:1465,4380.00000001489)
--(axis cs:1469,4390.46617455229)
--(axis cs:1473,4401.99413491233)
--(axis cs:1477,4418.00586511766)
--(axis cs:1481,4429.53382547769)
--(axis cs:1485,4440.00000001509)
--(axis cs:1489,4450.4661745525)
--(axis cs:1493,4461.99413491253)
--(axis cs:1497,4478.00586511786)
--(axis cs:1501,4489.5338254779)
--(axis cs:1505,4500.0000000153)
--(axis cs:1509,4510.4661745527)
--(axis cs:1513,4521.99413491273)
--(axis cs:1517,4538.00586511807)
--(axis cs:1521,4549.5338254781)
--(axis cs:1525,4560.0000000155)
--(axis cs:1529,4570.4661745529)
--(axis cs:1533,4581.99413491294)
--(axis cs:1537,4598.00586511827)
--(axis cs:1541,4609.53382547831)
--(axis cs:1545,4620.00000001571)
--(axis cs:1549,4630.46617455311)
--(axis cs:1553,4641.99413491314)
--(axis cs:1557,4658.00586511848)
--(axis cs:1561,4669.53382547851)
--(axis cs:1565,4680.00000001591)
--(axis cs:1569,4690.46617455331)
--(axis cs:1573,4701.99413491335)
--(axis cs:1577,4718.00586511868)
--(axis cs:1581,4729.53382547872)
--(axis cs:1585,4740.00000001612)
--(axis cs:1589,4750.46617455352)
--(axis cs:1593,4761.99413491355)
--(axis cs:1597,4778.00586511888)
--(axis cs:1601,4789.53382547892)
--(axis cs:1605,4800.00000001632)
--(axis cs:1609,4810.46617455372)
--(axis cs:1613,4821.99413491375)
--(axis cs:1617,4838.00586511909)
--(axis cs:1621,4849.53382547912)
--(axis cs:1625,4860.00000001652)
--(axis cs:1629,4870.46617455392)
--(axis cs:1633,4881.99413491396)
--(axis cs:1637,4898.00586511929)
--(axis cs:1641,4909.53382547933)
--(axis cs:1645,4920.00000001673)
--(axis cs:1649,4930.46617455413)
--(axis cs:1653,4941.99413491416)
--(axis cs:1657,4958.0058651195)
--(axis cs:1661,4969.53382547953)
--(axis cs:1665,4980.00000001693)
--(axis cs:1669,4990.46617455433)
--(axis cs:1673,5001.99413491437)
--(axis cs:1677,5018.0058651197)
--(axis cs:1681,5029.53382547974)
--(axis cs:1685,5040.00000001713)
--(axis cs:1689,5050.46617455453)
--(axis cs:1693,5061.99413491457)
--(axis cs:1697,5078.0058651199)
--(axis cs:1701,5089.53382547994)
--(axis cs:1705,5100.00000001734)
--(axis cs:1709,5110.46617455474)
--(axis cs:1713,5121.99413491478)
--(axis cs:1717,5138.00586512011)
--(axis cs:1721,5149.53382548014)
--(axis cs:1725,5160.00000001754)
--(axis cs:1729,5170.46617455494)
--(axis cs:1733,5181.99413491498)
--(axis cs:1737,5198.00586512031)
--(axis cs:1741,5209.53382548034)
--(axis cs:1745,5220.00000001775)
--(axis cs:1749,5230.46617455515)
--(axis cs:1753,5241.99413491518)
--(axis cs:1757,5258.00586512052)
--(axis cs:1761,5269.53382548055)
--(axis cs:1765,5280.00000001795)
--(axis cs:1769,5290.46617455535)
--(axis cs:1773,5301.99413491539)
--(axis cs:1777,5318.00586512072)
--(axis cs:1781,5329.53382548075)
--(axis cs:1785,5340.00000001815)
--(axis cs:1789,5350.46617455556)
--(axis cs:1793,5361.99413491559)
--(axis cs:1797,5378.00586512092)
--(axis cs:1801,5389.53382548096)
--(axis cs:1805,5400.00000001836)
--(axis cs:1809,5410.46617455576)
--(axis cs:1813,5421.99413491579)
--(axis cs:1817,5438.00586512113)
--(axis cs:1821,5449.53382548116)
--(axis cs:1825,5460.00000001856)
--(axis cs:1829,5470.46617455596)
--(axis cs:1833,5481.994134916)
--(axis cs:1837,5498.00586512133)
--(axis cs:1841,5509.53382548137)
--(axis cs:1845,5520.00000001877)
--(axis cs:1849,5530.46617455617)
--(axis cs:1853,5541.9941349162)
--(axis cs:1857,5558.00586512154)
--(axis cs:1861,5569.53382548157)
--(axis cs:1865,5580.00000001897)
--(axis cs:1869,5590.46617455637)
--(axis cs:1873,5601.99413491641)
--(axis cs:1877,5618.00586512174)
--(axis cs:1881,5629.53382548177)
--(axis cs:1885,5640.00000001917)
--(axis cs:1889,5650.46617455658)
--(axis cs:1893,5661.99413491661)
--(axis cs:1897,5678.00586512194)
--(axis cs:1901,5689.53382548198)
--(axis cs:1905,5700.00000001938)
--(axis cs:1909,5710.46617455678)
--(axis cs:1913,5721.99413491681)
--(axis cs:1917,5738.00586512215)
--(axis cs:1921,5749.53382548218)
--(axis cs:1925,5760.00000001958)
--(axis cs:1929,5770.46617455698)
--(axis cs:1933,5781.99413491702)
--(axis cs:1937,5798.00586512235)
--(axis cs:1941,5809.53382548239)
--(axis cs:1945,5820.00000001979)
--(axis cs:1949,5830.46617455719)
--(axis cs:1953,5841.99413491722)
--(axis cs:1957,5858.00586512256)
--(axis cs:1961,5869.53382548259)
--(axis cs:1965,5880.00000001999)
--(axis cs:1969,5890.46617455739)
--(axis cs:1973,5901.99413491743)
--(axis cs:1977,5918.00586512276)
--(axis cs:1981,5929.5338254828)
--(axis cs:1985,5940.0000000202)
--(axis cs:1989,5950.4661745576)
--(axis cs:1993,5961.99413491763)
--(axis cs:1997,5978.00586512296)
--(axis cs:2001,5989.533825483)
--(axis cs:2005,6000.0000000204)
--(axis cs:2009,6010.4661745578)
--(axis cs:2013,6021.99413491783)
--(axis cs:2017,6038.00586512317)
--(axis cs:2021,6049.5338254832)
--(axis cs:2025,6060.0000000206)
--(axis cs:2029,6070.466174558)
--(axis cs:2033,6081.99413491804)
--(axis cs:2037,6098.00586512337)
--(axis cs:2041,6109.53382548341)
--(axis cs:2045,6120.00000002081)
--(axis cs:2049,6130.46617455821)
--(axis cs:2053,6141.99413491824)
--(axis cs:2057,6158.00586512357)
--(axis cs:2061,6169.53382548361)
--(axis cs:2065,6180.00000002101)
--(axis cs:2069,6190.46617455841)
--(axis cs:2073,6201.99413491845)
--(axis cs:2077,6218.00586512378)
--(axis cs:2081,6229.53382548382)
--(axis cs:2085,6240.00000002122)
--(axis cs:2089,6250.46617455861)
--(axis cs:2093,6261.99413491865)
--(axis cs:2097,6278.00586512398)
--(axis cs:2101,6289.53382548402)
--(axis cs:2105,6300.00000002142)
--(axis cs:2109,6310.46617455882)
--(axis cs:2113,6321.99413491885)
--(axis cs:2117,6338.00586512419)
--(axis cs:2121,6349.53382548422)
--(axis cs:2125,6360.00000002162)
--(axis cs:2129,6370.46617455902)
--(axis cs:2133,6381.99413491906)
--(axis cs:2137,6398.00586512439)
--(axis cs:2141,6409.53382548443)
--(axis cs:2145,6421.51241278188)
--(axis cs:2149,6433.31433321634)
--(axis cs:2153,6444.94452849708)
--(axis cs:2157,6456.42320710108)
--(axis cs:2161,6467.78761846999)
--(axis cs:2165,6479.09382722884)
--(axis cs:2169,6490.41848740476)
--(axis cs:2173,6501.86061664567)
--(axis cs:2177,6513.54337043902)
--(axis cs:2181,6525.61581633049)
--(axis cs:2185,6538.25470814273)
--(axis cs:2189,6551.66626019403)
--(axis cs:2193,6566.08792151707)
--(axis cs:2197,6581.79015007762)
--(axis cs:2201,6599.07818699327)
--(axis cs:2201,6599.07818699327)
--(axis cs:2201,6599.07818699327)
--(axis cs:2197,6581.79015007762)
--(axis cs:2193,6566.08792151707)
--(axis cs:2189,6551.66626019403)
--(axis cs:2185,6538.25470814273)
--(axis cs:2181,6525.61581633049)
--(axis cs:2177,6513.54337043902)
--(axis cs:2173,6501.86061664567)
--(axis cs:2169,6490.41848740476)
--(axis cs:2165,6479.09382722884)
--(axis cs:2161,6467.78761846999)
--(axis cs:2157,6456.42320710108)
--(axis cs:2153,6444.94452849708)
--(axis cs:2149,6433.31433321634)
--(axis cs:2145,6421.51241278188)
--(axis cs:2141,6409.53382548443)
--(axis cs:2137,6398.00586512439)
--(axis cs:2133,6381.99413491906)
--(axis cs:2129,6370.46617455902)
--(axis cs:2125,6360.00000002162)
--(axis cs:2121,6349.53382548422)
--(axis cs:2117,6338.00586512419)
--(axis cs:2113,6321.99413491885)
--(axis cs:2109,6310.46617455882)
--(axis cs:2105,6300.00000002142)
--(axis cs:2101,6289.53382548402)
--(axis cs:2097,6278.00586512398)
--(axis cs:2093,6261.99413491865)
--(axis cs:2089,6250.46617455861)
--(axis cs:2085,6240.00000002122)
--(axis cs:2081,6229.53382548382)
--(axis cs:2077,6218.00586512378)
--(axis cs:2073,6201.99413491845)
--(axis cs:2069,6190.46617455841)
--(axis cs:2065,6180.00000002101)
--(axis cs:2061,6169.53382548361)
--(axis cs:2057,6158.00586512357)
--(axis cs:2053,6141.99413491824)
--(axis cs:2049,6130.46617455821)
--(axis cs:2045,6120.00000002081)
--(axis cs:2041,6109.53382548341)
--(axis cs:2037,6098.00586512337)
--(axis cs:2033,6081.99413491804)
--(axis cs:2029,6070.466174558)
--(axis cs:2025,6060.0000000206)
--(axis cs:2021,6049.5338254832)
--(axis cs:2017,6038.00586512317)
--(axis cs:2013,6021.99413491783)
--(axis cs:2009,6010.4661745578)
--(axis cs:2005,6000.0000000204)
--(axis cs:2001,5989.533825483)
--(axis cs:1997,5978.00586512296)
--(axis cs:1993,5961.99413491763)
--(axis cs:1989,5950.4661745576)
--(axis cs:1985,5940.0000000202)
--(axis cs:1981,5929.5338254828)
--(axis cs:1977,5918.00586512276)
--(axis cs:1973,5901.99413491743)
--(axis cs:1969,5890.46617455739)
--(axis cs:1965,5880.00000001999)
--(axis cs:1961,5869.53382548259)
--(axis cs:1957,5858.00586512256)
--(axis cs:1953,5841.99413491722)
--(axis cs:1949,5830.46617455719)
--(axis cs:1945,5820.00000001979)
--(axis cs:1941,5809.53382548239)
--(axis cs:1937,5798.00586512235)
--(axis cs:1933,5781.99413491702)
--(axis cs:1929,5770.46617455698)
--(axis cs:1925,5760.00000001958)
--(axis cs:1921,5749.53382548218)
--(axis cs:1917,5738.00586512215)
--(axis cs:1913,5721.99413491681)
--(axis cs:1909,5710.46617455678)
--(axis cs:1905,5700.00000001938)
--(axis cs:1901,5689.53382548198)
--(axis cs:1897,5678.00586512194)
--(axis cs:1893,5661.99413491661)
--(axis cs:1889,5650.46617455658)
--(axis cs:1885,5640.00000001917)
--(axis cs:1881,5629.53382548177)
--(axis cs:1877,5618.00586512174)
--(axis cs:1873,5601.99413491641)
--(axis cs:1869,5590.46617455637)
--(axis cs:1865,5580.00000001897)
--(axis cs:1861,5569.53382548157)
--(axis cs:1857,5558.00586512154)
--(axis cs:1853,5541.9941349162)
--(axis cs:1849,5530.46617455617)
--(axis cs:1845,5520.00000001877)
--(axis cs:1841,5509.53382548137)
--(axis cs:1837,5498.00586512133)
--(axis cs:1833,5481.994134916)
--(axis cs:1829,5470.46617455596)
--(axis cs:1825,5460.00000001856)
--(axis cs:1821,5449.53382548116)
--(axis cs:1817,5438.00586512113)
--(axis cs:1813,5421.99413491579)
--(axis cs:1809,5410.46617455576)
--(axis cs:1805,5400.00000001836)
--(axis cs:1801,5389.53382548096)
--(axis cs:1797,5378.00586512092)
--(axis cs:1793,5361.99413491559)
--(axis cs:1789,5350.46617455556)
--(axis cs:1785,5340.00000001815)
--(axis cs:1781,5329.53382548075)
--(axis cs:1777,5318.00586512072)
--(axis cs:1773,5301.99413491539)
--(axis cs:1769,5290.46617455535)
--(axis cs:1765,5280.00000001795)
--(axis cs:1761,5269.53382548055)
--(axis cs:1757,5258.00586512052)
--(axis cs:1753,5241.99413491518)
--(axis cs:1749,5230.46617455515)
--(axis cs:1745,5220.00000001775)
--(axis cs:1741,5209.53382548034)
--(axis cs:1737,5198.00586512031)
--(axis cs:1733,5181.99413491498)
--(axis cs:1729,5170.46617455494)
--(axis cs:1725,5160.00000001754)
--(axis cs:1721,5149.53382548014)
--(axis cs:1717,5138.00586512011)
--(axis cs:1713,5121.99413491478)
--(axis cs:1709,5110.46617455474)
--(axis cs:1705,5100.00000001734)
--(axis cs:1701,5089.53382547994)
--(axis cs:1697,5078.0058651199)
--(axis cs:1693,5061.99413491457)
--(axis cs:1689,5050.46617455453)
--(axis cs:1685,5040.00000001713)
--(axis cs:1681,5029.53382547974)
--(axis cs:1677,5018.0058651197)
--(axis cs:1673,5001.99413491437)
--(axis cs:1669,4990.46617455433)
--(axis cs:1665,4980.00000001693)
--(axis cs:1661,4969.53382547953)
--(axis cs:1657,4958.0058651195)
--(axis cs:1653,4941.99413491416)
--(axis cs:1649,4930.46617455413)
--(axis cs:1645,4920.00000001673)
--(axis cs:1641,4909.53382547933)
--(axis cs:1637,4898.00586511929)
--(axis cs:1633,4881.99413491396)
--(axis cs:1629,4870.46617455392)
--(axis cs:1625,4860.00000001652)
--(axis cs:1621,4849.53382547912)
--(axis cs:1617,4838.00586511909)
--(axis cs:1613,4821.99413491375)
--(axis cs:1609,4810.46617455372)
--(axis cs:1605,4800.00000001632)
--(axis cs:1601,4789.53382547892)
--(axis cs:1597,4778.00586511888)
--(axis cs:1593,4761.99413491355)
--(axis cs:1589,4750.46617455352)
--(axis cs:1585,4740.00000001612)
--(axis cs:1581,4729.53382547872)
--(axis cs:1577,4718.00586511868)
--(axis cs:1573,4701.99413491335)
--(axis cs:1569,4690.46617455331)
--(axis cs:1565,4680.00000001591)
--(axis cs:1561,4669.53382547851)
--(axis cs:1557,4658.00586511848)
--(axis cs:1553,4641.99413491314)
--(axis cs:1549,4630.46617455311)
--(axis cs:1545,4620.00000001571)
--(axis cs:1541,4609.53382547831)
--(axis cs:1537,4598.00586511827)
--(axis cs:1533,4581.99413491294)
--(axis cs:1529,4570.4661745529)
--(axis cs:1525,4560.0000000155)
--(axis cs:1521,4549.5338254781)
--(axis cs:1517,4538.00586511807)
--(axis cs:1513,4521.99413491273)
--(axis cs:1509,4510.4661745527)
--(axis cs:1505,4500.0000000153)
--(axis cs:1501,4489.5338254779)
--(axis cs:1497,4478.00586511786)
--(axis cs:1493,4461.99413491253)
--(axis cs:1489,4450.4661745525)
--(axis cs:1485,4440.00000001509)
--(axis cs:1481,4429.53382547769)
--(axis cs:1477,4418.00586511766)
--(axis cs:1473,4401.99413491233)
--(axis cs:1469,4390.46617455229)
--(axis cs:1465,4380.00000001489)
--(axis cs:1461,4369.53382547749)
--(axis cs:1457,4358.00586511746)
--(axis cs:1453,4341.99413491212)
--(axis cs:1449,4330.46617455209)
--(axis cs:1445,4320.00000001469)
--(axis cs:1441,4309.53382547729)
--(axis cs:1437,4298.00586511725)
--(axis cs:1433,4281.99413491192)
--(axis cs:1429,4270.46617455188)
--(axis cs:1425,4260.00000001448)
--(axis cs:1421,4249.53382547708)
--(axis cs:1417,4238.00586511705)
--(axis cs:1413,4221.99413491172)
--(axis cs:1409,4210.46617455168)
--(axis cs:1405,4200.00000001428)
--(axis cs:1401,4189.53382547688)
--(axis cs:1397,4178.00586511684)
--(axis cs:1393,4161.99413491151)
--(axis cs:1389,4150.46617455148)
--(axis cs:1385,4140.00000001407)
--(axis cs:1381,4129.53382547667)
--(axis cs:1377,4118.00586511664)
--(axis cs:1373,4101.99413491131)
--(axis cs:1369,4090.46617455127)
--(axis cs:1365,4080.00000001387)
--(axis cs:1361,4069.53382547647)
--(axis cs:1357,4058.00586511644)
--(axis cs:1353,4041.9941349111)
--(axis cs:1349,4030.46617455107)
--(axis cs:1345,4020.00000001367)
--(axis cs:1341,4009.53382547627)
--(axis cs:1337,3998.00586511623)
--(axis cs:1333,3981.9941349109)
--(axis cs:1329,3970.46617455086)
--(axis cs:1325,3960.00000001346)
--(axis cs:1321,3949.53382547606)
--(axis cs:1317,3938.00586511603)
--(axis cs:1313,3921.99413491069)
--(axis cs:1309,3910.46617455066)
--(axis cs:1305,3900.00000001326)
--(axis cs:1301,3889.53382547586)
--(axis cs:1297,3878.00586511582)
--(axis cs:1293,3861.99413491049)
--(axis cs:1289,3850.46617455045)
--(axis cs:1285,3840.00000001305)
--(axis cs:1281,3829.53382547565)
--(axis cs:1277,3818.00586511562)
--(axis cs:1273,3801.99413491029)
--(axis cs:1269,3790.46617455025)
--(axis cs:1265,3780.00000001285)
--(axis cs:1261,3769.53382547545)
--(axis cs:1257,3758.00586511542)
--(axis cs:1253,3741.99413491008)
--(axis cs:1249,3730.46617455005)
--(axis cs:1245,3720.00000001265)
--(axis cs:1241,3709.53382547525)
--(axis cs:1237,3698.00586511521)
--(axis cs:1233,3681.99413490988)
--(axis cs:1229,3670.46617454984)
--(axis cs:1225,3660.00000001244)
--(axis cs:1221,3649.53382547504)
--(axis cs:1217,3638.00586511501)
--(axis cs:1213,3621.99413490967)
--(axis cs:1209,3610.46617454964)
--(axis cs:1205,3600.00000001224)
--(axis cs:1201,3589.53382547484)
--(axis cs:1197,3578.0058651148)
--(axis cs:1193,3561.99413490947)
--(axis cs:1189,3550.46617454944)
--(axis cs:1185,3540.00000001203)
--(axis cs:1181,3529.53382547463)
--(axis cs:1177,3518.0058651146)
--(axis cs:1173,3501.99413490927)
--(axis cs:1169,3490.46617454923)
--(axis cs:1165,3480.00000001183)
--(axis cs:1161,3469.53382547443)
--(axis cs:1157,3458.0058651144)
--(axis cs:1153,3441.99413490906)
--(axis cs:1149,3430.46617454903)
--(axis cs:1145,3420.00000001163)
--(axis cs:1141,3409.53382547423)
--(axis cs:1137,3398.00586511419)
--(axis cs:1133,3381.99413490886)
--(axis cs:1129,3370.46617454882)
--(axis cs:1125,3360.00000001142)
--(axis cs:1121,3349.53382547402)
--(axis cs:1117,3338.00586511399)
--(axis cs:1113,3321.99413490866)
--(axis cs:1109,3310.46617454862)
--(axis cs:1105,3300.00000001122)
--(axis cs:1101,3289.53382547382)
--(axis cs:1097,3278.00586511378)
--(axis cs:1093,3261.99413490845)
--(axis cs:1089,3250.46617454842)
--(axis cs:1085,3240.00000001102)
--(axis cs:1081,3229.53382547362)
--(axis cs:1077,3218.00586511358)
--(axis cs:1073,3201.99413490825)
--(axis cs:1069,3190.46617454821)
--(axis cs:1065,3180.00000001081)
--(axis cs:1061,3169.53382547341)
--(axis cs:1057,3158.00586511338)
--(axis cs:1053,3141.99413490804)
--(axis cs:1049,3130.46617454801)
--(axis cs:1045,3120.00000001061)
--(axis cs:1041,3109.53382547321)
--(axis cs:1037,3098.00586511317)
--(axis cs:1033,3081.99413490784)
--(axis cs:1029,3070.4661745478)
--(axis cs:1025,3060.0000000104)
--(axis cs:1021,3049.533825473)
--(axis cs:1017,3038.00586511297)
--(axis cs:1013,3021.99413490763)
--(axis cs:1009,3010.4661745476)
--(axis cs:1005,3000.0000000102)
--(axis cs:1001,2989.5338254728)
--(axis cs:997,2978.00586511276)
--(axis cs:993,2961.99413490743)
--(axis cs:989,2950.4661745474)
--(axis cs:985,2940.00000001)
--(axis cs:981,2929.5338254726)
--(axis cs:977,2918.00586511256)
--(axis cs:973,2901.99413490723)
--(axis cs:969,2890.46617454719)
--(axis cs:965,2880.00000000979)
--(axis cs:961,2869.53382547239)
--(axis cs:957,2858.00586511236)
--(axis cs:953,2841.99413490702)
--(axis cs:949,2830.46617454699)
--(axis cs:945,2820.00000000959)
--(axis cs:941,2809.53382547219)
--(axis cs:937,2798.00586511215)
--(axis cs:933,2781.99413490682)
--(axis cs:929,2770.46617454678)
--(axis cs:925,2760.00000000938)
--(axis cs:921,2749.53382547198)
--(axis cs:917,2738.00586511195)
--(axis cs:913,2721.99413490661)
--(axis cs:909,2710.46617454658)
--(axis cs:905,2700.00000000918)
--(axis cs:901,2689.53382547178)
--(axis cs:897,2678.00586511174)
--(axis cs:893,2661.99413490641)
--(axis cs:889,2650.46617454638)
--(axis cs:885,2640.00000000898)
--(axis cs:881,2629.53382547158)
--(axis cs:877,2618.00586511154)
--(axis cs:873,2601.99413490621)
--(axis cs:869,2590.46617454617)
--(axis cs:865,2580.00000000877)
--(axis cs:861,2569.53382547137)
--(axis cs:857,2558.00586511134)
--(axis cs:853,2541.994134906)
--(axis cs:849,2530.46617454597)
--(axis cs:845,2520.00000000857)
--(axis cs:841,2509.53382547117)
--(axis cs:837,2498.00586511113)
--(axis cs:833,2481.9941349058)
--(axis cs:829,2470.46617454576)
--(axis cs:825,2460.00000000836)
--(axis cs:821,2449.53382547096)
--(axis cs:817,2438.00586511093)
--(axis cs:813,2421.99413490559)
--(axis cs:809,2410.46617454556)
--(axis cs:805,2400.00000000816)
--(axis cs:801,2389.53382547076)
--(axis cs:797,2378.00586511072)
--(axis cs:793,2361.99413490539)
--(axis cs:789,2350.46617454536)
--(axis cs:785,2340.00000000795)
--(axis cs:781,2329.53382547055)
--(axis cs:777,2318.00586511052)
--(axis cs:773,2301.99413490519)
--(axis cs:769,2290.46617454515)
--(axis cs:765,2280.00000000775)
--(axis cs:761,2269.53382547035)
--(axis cs:757,2258.00586511032)
--(axis cs:753,2241.99413490498)
--(axis cs:749,2230.46617454495)
--(axis cs:745,2220.00000000755)
--(axis cs:741,2209.53382547015)
--(axis cs:737,2198.00586511011)
--(axis cs:733,2181.99413490478)
--(axis cs:729,2170.46617454474)
--(axis cs:725,2160.00000000734)
--(axis cs:721,2149.53382546994)
--(axis cs:717,2138.00586510991)
--(axis cs:713,2121.99413490457)
--(axis cs:709,2110.46617454454)
--(axis cs:705,2100.00000000714)
--(axis cs:701,2089.53382546974)
--(axis cs:697,2078.00586510971)
--(axis cs:693,2061.99413490437)
--(axis cs:689,2050.46617454434)
--(axis cs:685,2040.00000000694)
--(axis cs:681,2029.53382546954)
--(axis cs:677,2018.0058651095)
--(axis cs:673,2001.99413490417)
--(axis cs:669,1990.46617454413)
--(axis cs:665,1980.00000000673)
--(axis cs:661,1969.53382546933)
--(axis cs:657,1958.0058651093)
--(axis cs:653,1941.99413490396)
--(axis cs:649,1930.46617454393)
--(axis cs:645,1920.00000000653)
--(axis cs:641,1909.53382546913)
--(axis cs:637,1898.00586510909)
--(axis cs:633,1881.99413490376)
--(axis cs:629,1870.46617454372)
--(axis cs:625,1860.00000000632)
--(axis cs:621,1849.53382546892)
--(axis cs:617,1838.00586510889)
--(axis cs:613,1821.99413490356)
--(axis cs:609,1810.46617454352)
--(axis cs:605,1800.00000000612)
--(axis cs:601,1789.53382546872)
--(axis cs:597,1778.00586510868)
--(axis cs:593,1761.99413490335)
--(axis cs:589,1750.46617454332)
--(axis cs:585,1740.00000000592)
--(axis cs:581,1729.53382546852)
--(axis cs:577,1718.00586510848)
--(axis cs:573,1701.99413490315)
--(axis cs:569,1690.46617454311)
--(axis cs:565,1680.00000000571)
--(axis cs:561,1669.53382546831)
--(axis cs:557,1658.00586510828)
--(axis cs:553,1641.99413490294)
--(axis cs:549,1630.46617454291)
--(axis cs:545,1620.00000000551)
--(axis cs:541,1609.53382546811)
--(axis cs:537,1598.00586510807)
--(axis cs:533,1581.99413490274)
--(axis cs:529,1570.4661745427)
--(axis cs:525,1560.0000000053)
--(axis cs:521,1549.5338254679)
--(axis cs:517,1538.00586510787)
--(axis cs:513,1521.99413490254)
--(axis cs:509,1510.4661745425)
--(axis cs:505,1500.0000000051)
--(axis cs:501,1489.5338254677)
--(axis cs:497,1478.00586510766)
--(axis cs:493,1461.99413490233)
--(axis cs:489,1450.4661745423)
--(axis cs:485,1440.0000000049)
--(axis cs:481,1429.5338254675)
--(axis cs:477,1418.00586510746)
--(axis cs:473,1401.99413490213)
--(axis cs:469,1390.46617454209)
--(axis cs:465,1380.00000000469)
--(axis cs:461,1369.53382546729)
--(axis cs:457,1358.00586510726)
--(axis cs:453,1341.99413490192)
--(axis cs:449,1330.46617454189)
--(axis cs:445,1320.00000000449)
--(axis cs:441,1309.53382546709)
--(axis cs:437,1298.00586510705)
--(axis cs:433,1281.99413490172)
--(axis cs:429,1270.46617454168)
--(axis cs:425,1260.00000000428)
--(axis cs:421,1249.53382546688)
--(axis cs:417,1238.00586510685)
--(axis cs:413,1221.99413490152)
--(axis cs:409,1210.46617454148)
--(axis cs:405,1200.00000000408)
--(axis cs:401,1189.53382546668)
--(axis cs:397,1178.00586510664)
--(axis cs:393,1161.99413490131)
--(axis cs:389,1150.46617454128)
--(axis cs:385,1140.00000000388)
--(axis cs:381,1129.53382546648)
--(axis cs:377,1118.00586510644)
--(axis cs:373,1101.99413490111)
--(axis cs:369,1090.46617454107)
--(axis cs:365,1080.00000000367)
--(axis cs:361,1069.53382546627)
--(axis cs:357,1058.00586510624)
--(axis cs:353,1041.9941349009)
--(axis cs:349,1030.46617454087)
--(axis cs:345,1020.00000000347)
--(axis cs:341,1009.53382546607)
--(axis cs:337,998.005865106033)
--(axis cs:333,981.9941349007)
--(axis cs:329,970.466174540664)
--(axis cs:325,960.000000003264)
--(axis cs:321,949.533825465863)
--(axis cs:317,938.005865105828)
--(axis cs:313,921.994134900495)
--(axis cs:309,910.46617454046)
--(axis cs:305,900.00000000306)
--(axis cs:301,889.533825465659)
--(axis cs:297,878.005865105624)
--(axis cs:293,861.994134900291)
--(axis cs:289,850.466174540256)
--(axis cs:285,840.000000002856)
--(axis cs:281,829.533825465456)
--(axis cs:277,818.00586510542)
--(axis cs:273,801.994134900087)
--(axis cs:269,790.466174540052)
--(axis cs:265,780.000000002652)
--(axis cs:261,769.533825465252)
--(axis cs:257,758.005865105217)
--(axis cs:253,741.994134899883)
--(axis cs:249,730.466174539848)
--(axis cs:245,720.000000002448)
--(axis cs:241,709.533825465047)
--(axis cs:237,698.005865105012)
--(axis cs:233,681.994134899679)
--(axis cs:229,670.466174539644)
--(axis cs:225,660.000000002244)
--(axis cs:221,649.533825464844)
--(axis cs:217,638.005865104808)
--(axis cs:213,621.994134899475)
--(axis cs:209,610.46617453944)
--(axis cs:205,600.00000000204)
--(axis cs:201,589.533825464639)
--(axis cs:197,578.005865104604)
--(axis cs:193,561.994134899271)
--(axis cs:189,550.466174539236)
--(axis cs:185,540.000000001836)
--(axis cs:181,529.533825464436)
--(axis cs:177,518.005865104401)
--(axis cs:173,501.994134899067)
--(axis cs:169,490.466174539032)
--(axis cs:165,480.000000001632)
--(axis cs:161,469.533825464231)
--(axis cs:157,458.005865104196)
--(axis cs:153,441.994134898863)
--(axis cs:149,430.466174538828)
--(axis cs:145,420.000000001428)
--(axis cs:141,409.533825464027)
--(axis cs:137,398.005865103992)
--(axis cs:133,381.994134898659)
--(axis cs:129,370.466174538624)
--(axis cs:125,360.000000001224)
--(axis cs:121,349.533825463824)
--(axis cs:117,338.005865103788)
--(axis cs:113,321.994134898455)
--(axis cs:109,310.46617453842)
--(axis cs:105,300.00000000102)
--(axis cs:101,289.53382546362)
--(axis cs:97,278.005865103584)
--(axis cs:93,261.994134898251)
--(axis cs:89,250.466174538216)
--(axis cs:85,240.000000000816)
--(axis cs:81,229.533825463416)
--(axis cs:77,218.00586510338)
--(axis cs:73,201.994134898047)
--(axis cs:69,190.466174538012)
--(axis cs:65,180.000000000612)
--(axis cs:61,169.533825463212)
--(axis cs:57,157.387122054808)
--(axis cs:53,145.092571663108)
--(axis cs:49,132.680387482046)
--(axis cs:45,120.188952577227)
--(axis cs:41,107.663045666628)
--(axis cs:37,95.1520669018872)
--(axis cs:33,82.7082636495875)
--(axis cs:29,70.3849562725438)
--(axis cs:25,58.2347639110872)
--(axis cs:21,46.3078302643504)
--(axis cs:17,34.6500493715534)
--(axis cs:13,23.3012913932887)
--(axis cs:9,12.293628392807)
--(axis cs:5,1.64956011730206)
--(axis cs:0,-8.61976022080343)
--cycle;

\path [draw=dodgerblue1101252, fill=dodgerblue1101252, opacity=0.1, very thin]
(axis cs:0,-0.348207046748313)
--(axis cs:0,-0.348207046748313)
--(axis cs:5,0.07475633948594)
--(axis cs:9,0.480807440531067)
--(axis cs:13,0.871610613099517)
--(axis cs:17,1.24846763536034)
--(axis cs:21,1.61235665166912)
--(axis cs:25,1.96397111729793)
--(axis cs:29,2.30375874316527)
--(axis cs:33,2.631960440566)
--(axis cs:37,2.94864926590128)
--(axis cs:41,3.25376936540853)
--(axis cs:45,3.54717491989134)
--(axis cs:49,3.82866908944945)
--(axis cs:53,4.09804295820867)
--(axis cs:57,4.3551144790508)
--(axis cs:61,4.59976741835925)
--(axis cs:65,4.79184952979686)
--(axis cs:69,4.98150470221129)
--(axis cs:73,5.197502275273)
--(axis cs:77,5.52030538984585)
--(axis cs:81,5.70202244920535)
--(axis cs:85,5.84723430075807)
--(axis cs:89,5.98061482457287)
--(axis cs:93,6.1283041763784)
--(axis cs:97,6.36878349683629)
--(axis cs:101,6.50357973508127)
--(axis cs:105,6.61446051170213)
--(axis cs:109,6.7283244008723)
--(axis cs:113,6.8718677318466)
--(axis cs:117,7.14531297403582)
--(axis cs:121,7.31105268482615)
--(axis cs:125,7.45383759735571)
--(axis cs:129,7.60430781679195)
--(axis cs:133,7.7899686520641)
--(axis cs:137,8.06710486401772)
--(axis cs:141,8.29619779555859)
--(axis cs:145,8.53449287089563)
--(axis cs:149,8.79397310145572)
--(axis cs:153,9.08464961070942)
--(axis cs:157,9.45403984228111)
--(axis cs:161,9.76984528267049)
--(axis cs:165,10.0713418950691)
--(axis cs:169,10.3695014663109)
--(axis cs:173,10.6750935383111)
--(axis cs:177,11.05728587323)
--(axis cs:181,11.3406815654142)
--(axis cs:185,11.5803417939518)
--(axis cs:189,11.7995247244814)
--(axis cs:193,12.02174132879)
--(axis cs:197,12.3409343715659)
--(axis cs:201,12.5350894934191)
--(axis cs:205,12.6855091516257)
--(axis cs:209,12.8253109516059)
--(axis cs:213,12.9868540803354)
--(axis cs:217,13.2453534230403)
--(axis cs:221,13.4299019112601)
--(axis cs:225,13.6192537162967)
--(axis cs:229,13.841217514457)
--(axis cs:233,14.1238547881965)
--(axis cs:237,14.5695520275548)
--(axis cs:241,14.8872787946709)
--(axis cs:245,15.1765901507241)
--(axis cs:249,15.459884720449)
--(axis cs:253,15.7564768935716)
--(axis cs:257,16.1376074426679)
--(axis cs:261,16.4389523713776)
--(axis cs:265,16.7152694914109)
--(axis cs:269,16.9877945192205)
--(axis cs:273,17.2764991405178)
--(axis cs:277,17.6742845586606)
--(axis cs:281,17.9644554556178)
--(axis cs:285,18.2196379816577)
--(axis cs:289,18.471584589)
--(axis cs:293,18.7512387501902)
--(axis cs:297,19.1326119931887)
--(axis cs:301,19.4251592679394)
--(axis cs:305,19.7109818991468)
--(axis cs:309,20.0139447872053)
--(axis cs:313,20.3587218121837)
--(axis cs:317,20.8489028213875)
--(axis cs:321,21.1936798463659)
--(axis cs:325,21.4920922237559)
--(axis cs:329,21.7713418951089)
--(axis cs:333,22.0573162100052)
--(axis cs:337,22.464172312747)
--(axis cs:341,22.7415006573733)
--(axis cs:345,22.9763575690942)
--(axis cs:349,23.2102032562221)
--(axis cs:353,23.4829810901799)
--(axis cs:357,23.8733845687939)
--(axis cs:361,24.1688643948643)
--(axis cs:365,24.4647487107718)
--(axis cs:369,24.7819193043617)
--(axis cs:373,25.1412074022495)
--(axis cs:377,25.5920416625402)
--(axis cs:381,25.9752957832818)
--(axis cs:385,26.3575386794303)
--(axis cs:389,26.7531803014359)
--(axis cs:393,27.1796642735275)
--(axis cs:397,27.7050358985672)
--(axis cs:401,28.0871271110268)
--(axis cs:405,28.4135504096426)
--(axis cs:409,28.7001820205243)
--(axis cs:413,28.9652745475755)
--(axis cs:417,29.2730710891884)
--(axis cs:421,29.4637374861958)
--(axis cs:425,29.6079886743852)
--(axis cs:429,29.7370209324502)
--(axis cs:433,29.8861259986859)
--(axis cs:437,30.1764283548402)
--(axis cs:441,30.3072302559429)
--(axis cs:445,30.4018303166167)
--(axis cs:449,30.5056830823163)
--(axis cs:453,30.6643442209557)
--(axis cs:457,30.9861664476734)
--(axis cs:461,31.1825462636311)
--(axis cs:465,31.3725048034235)
--(axis cs:469,31.5822327840087)
--(axis cs:473,31.83433107504)
--(axis cs:477,32.2523005360587)
--(axis cs:481,32.5558195976433)
--(axis cs:485,32.8242491658513)
--(axis cs:489,33.0907574073326)
--(axis cs:493,33.38234401872)
--(axis cs:497,33.7865507130282)
--(axis cs:501,34.1279401356201)
--(axis cs:505,34.4642228740175)
--(axis cs:509,34.8208817879635)
--(axis cs:513,35.2199615735852)
--(axis cs:517,35.7393568612804)
--(axis cs:521,36.1727171606043)
--(axis cs:525,36.5874709274173)
--(axis cs:529,37.0021741330007)
--(axis cs:533,37.4344220852724)
--(axis cs:537,37.9525735667182)
--(axis cs:541,38.3756699364233)
--(axis cs:545,38.7697441603098)
--(axis cs:549,39.1593689959871)
--(axis cs:553,39.5717969462363)
--(axis cs:557,40.1001617960712)
--(axis cs:561,40.4631408637234)
--(axis cs:565,40.7688846194125)
--(axis cs:569,41.045606229283)
--(axis cs:573,41.3237435535837)
--(axis cs:577,41.6799979776925)
--(axis cs:581,41.9204166246748)
--(axis cs:585,42.1383355244632)
--(axis cs:589,42.3683891193674)
--(axis cs:593,42.6495095562174)
--(axis cs:597,43.1107998787996)
--(axis cs:601,43.3827687330831)
--(axis cs:605,43.6081201336299)
--(axis cs:609,43.823915461773)
--(axis cs:613,44.066407119171)
--(axis cs:617,44.4415613309227)
--(axis cs:621,44.6917382952273)
--(axis cs:625,44.9182020428264)
--(axis cs:629,45.1536151280734)
--(axis cs:633,45.4287693398248)
--(axis cs:637,45.8583779959088)
--(axis cs:641,46.1656891497171)
--(axis cs:645,46.4462534130409)
--(axis cs:649,46.7332389525302)
--(axis cs:653,47.0566791385966)
--(axis cs:657,47.4874709274544)
--(axis cs:661,47.8487814745281)
--(axis cs:665,48.2122155932471)
--(axis cs:669,48.5975932856339)
--(axis cs:673,49.0245323087924)
--(axis cs:677,49.5602184246806)
--(axis cs:681,49.9871574478391)
--(axis cs:685,50.3816361615627)
--(axis cs:689,50.7582161999905)
--(axis cs:693,51.1326726667731)
--(axis cs:697,51.5620588534466)
--(axis cs:701,51.8901506726408)
--(axis cs:705,52.1817372840281)
--(axis cs:709,52.4622509861223)
--(axis cs:713,52.7616240268757)
--(axis cs:717,53.1886439480016)
--(axis cs:721,53.4351299425419)
--(axis cs:725,53.6219536860959)
--(axis cs:729,53.7857720701596)
--(axis cs:733,53.964758823118)
--(axis cs:737,54.2881484479548)
--(axis cs:741,54.4571746386724)
--(axis cs:745,54.5911113360133)
--(axis cs:749,54.7372838509294)
--(axis cs:753,54.9416523411717)
--(axis cs:757,55.323207604597)
--(axis cs:761,55.5781878857183)
--(axis cs:765,55.8261401559184)
--(axis cs:769,56.0966932957717)
--(axis cs:773,56.4153301650214)
--(axis cs:777,56.8586611388322)
--(axis cs:781,57.2388310245651)
--(axis cs:785,57.62016381858)
--(axis cs:789,58.0210132472394)
--(axis cs:793,58.4576600264906)
--(axis cs:797,59.0225199718864)
--(axis cs:801,59.4676610377186)
--(axis cs:805,59.8656790375177)
--(axis cs:809,60.2397310144631)
--(axis cs:813,60.6114066136149)
--(axis cs:817,61.0714733544396)
--(axis cs:821,61.4129638994908)
--(axis cs:825,61.7098594399914)
--(axis cs:829,61.9966932957917)
--(axis cs:833,62.3089594501057)
--(axis cs:837,62.7540196179705)
--(axis cs:841,63.0592577613631)
--(axis cs:845,63.3361310549226)
--(axis cs:849,63.6225098596561)
--(axis cs:853,63.9573768836232)
--(axis cs:857,64.4555263426198)
--(axis cs:861,64.8026291841621)
--(axis cs:865,65.1221761555455)
--(axis cs:869,65.4472848621904)
--(axis cs:873,65.8105672972204)
--(axis cs:877,66.2996865206016)
--(axis cs:881,66.6664071192478)
--(axis cs:885,67.0081504704473)
--(axis cs:889,67.3479724949201)
--(axis cs:893,67.7090807970752)
--(axis cs:897,68.1626655882589)
--(axis cs:901,68.5146223078475)
--(axis cs:905,68.8429163719602)
--(axis cs:909,69.1726767117328)
--(axis cs:913,69.531610881013)
--(axis cs:917,70.0549802813586)
--(axis cs:921,70.3868136315468)
--(axis cs:925,70.6496814644934)
--(axis cs:929,70.8866113866299)
--(axis cs:933,71.1395186573356)
--(axis cs:937,71.5123875015072)
--(axis cs:941,71.7592779858846)
--(axis cs:945,71.9865001519284)
--(axis cs:949,72.2289918093264)
--(axis cs:953,72.5210840330102)
--(axis cs:957,72.952017393311)
--(axis cs:961,73.2844069170254)
--(axis cs:965,73.6151784813909)
--(axis cs:969,73.9707756095143)
--(axis cs:973,74.3778440694206)
--(axis cs:977,74.9491657399656)
--(axis cs:981,75.3705935890923)
--(axis cs:985,75.7472747499794)
--(axis cs:989,76.108029123527)
--(axis cs:993,76.4799069675975)
--(axis cs:997,76.9627464862562)
--(axis cs:1001,77.309192031813)
--(axis cs:1005,77.6062898172322)
--(axis cs:1009,77.8845788252218)
--(axis cs:1013,78.1736879363564)
--(axis cs:1017,78.5655576906301)
--(axis cs:1021,78.8592173124331)
--(axis cs:1025,79.1395287696087)
--(axis cs:1029,79.4452219640683)
--(axis cs:1033,79.8169481244497)
--(axis cs:1037,80.3643947823543)
--(axis cs:1041,80.7540701792613)
--(axis cs:1045,81.117403175521)
--(axis cs:1049,81.4803822431732)
--(axis cs:1053,81.8685913644203)
--(axis cs:1057,82.3931843465234)
--(axis cs:1061,82.7662250988758)
--(axis cs:1065,83.0852158967331)
--(axis cs:1069,83.3833249067452)
--(axis cs:1073,83.6926079485099)
--(axis cs:1077,84.122479522988)
--(axis cs:1081,84.4245828701424)
--(axis cs:1085,84.6950854487661)
--(axis cs:1089,84.9744362425783)
--(axis cs:1093,85.3030842352986)
--(axis cs:1097,85.7810092024354)
--(axis cs:1101,86.1333198506316)
--(axis cs:1105,86.4743047833863)
--(axis cs:1109,86.8323288505328)
--(axis cs:1113,87.2359085855934)
--(axis cs:1117,87.8226615434273)
--(axis cs:1121,88.2348872487579)
--(axis cs:1125,88.5895237135179)
--(axis cs:1129,88.9260592580635)
--(axis cs:1133,89.2813530188089)
--(axis cs:1137,89.7797047227241)
--(axis cs:1141,90.1332288404318)
--(axis cs:1145,90.4472646377835)
--(axis cs:1149,90.7614521188241)
--(axis cs:1153,91.1132571547238)
--(axis cs:1157,91.6053089294246)
--(axis cs:1161,91.9879563154103)
--(axis cs:1165,92.3618060474371)
--(axis cs:1169,92.760279098303)
--(axis cs:1173,93.2169481244953)
--(axis cs:1177,93.8824350291391)
--(axis cs:1181,94.3614521188363)
--(axis cs:1185,94.7860147642013)
--(axis cs:1189,95.1989988879766)
--(axis cs:1193,95.6407017901927)
--(axis cs:1197,96.2506522401897)
--(axis cs:1201,96.6847203967288)
--(axis cs:1205,97.0649408436913)
--(axis cs:1209,97.4315097586486)
--(axis cs:1213,97.821842451541)
--(axis cs:1217,98.3115077362024)
--(axis cs:1221,98.7227222169399)
--(axis cs:1225,99.1418242495028)
--(axis cs:1229,99.5986955206136)
--(axis cs:1233,100.126655880611)
--(axis cs:1237,100.822358176094)
--(axis cs:1241,101.355020730449)
--(axis cs:1245,101.854312873235)
--(axis cs:1249,102.343998382389)
--(axis cs:1253,102.851127515771)
--(axis cs:1257,103.477105875567)
--(axis cs:1261,103.908190919556)
--(axis cs:1265,104.262018404642)
--(axis cs:1269,104.569026191072)
--(axis cs:1273,104.862483567957)
--(axis cs:1277,105.253271311916)
--(axis cs:1281,105.481757508701)
--(axis cs:1285,105.661350996415)
--(axis cs:1289,105.842006269952)
--(axis cs:1293,106.077419355199)
--(axis cs:1297,106.518909900251)
--(axis cs:1301,106.768176762422)
--(axis cs:1305,106.991404591323)
--(axis cs:1309,107.237132167419)
--(axis cs:1313,107.552887046579)
--(axis cs:1317,108.07132167091)
--(axis cs:1321,108.431165942324)
--(axis cs:1325,108.76770148687)
--(axis cs:1329,109.110456062662)
--(axis cs:1333,109.484508039608)
--(axis cs:1337,110.023227829275)
--(axis cs:1341,110.433683891568)
--(axis cs:1345,110.801971888333)
--(axis cs:1349,111.169096976816)
--(axis cs:1353,111.571665487284)
--(axis cs:1357,112.132136717946)
--(axis cs:1361,112.568834058427)
--(axis cs:1365,112.980958641298)
--(axis cs:1369,113.405116796826)
--(axis cs:1373,113.875235110105)
--(axis cs:1377,114.509161695202)
--(axis cs:1381,115.005723531587)
--(axis cs:1385,115.47103852805)
--(axis cs:1389,115.938831024765)
--(axis cs:1393,116.441864698545)
--(axis cs:1397,117.075750834658)
--(axis cs:1401,117.578127212454)
--(axis cs:1405,118.052037617956)
--(axis cs:1409,118.527667105267)
--(axis cs:1413,119.03752654505)
--(axis cs:1417,119.680200222876)
--(axis cs:1421,120.152189301652)
--(axis cs:1425,120.574122763076)
--(axis cs:1429,120.976084538787)
--(axis cs:1433,121.391697846504)
--(axis cs:1437,121.944584892719)
--(axis cs:1441,122.307462837912)
--(axis cs:1445,122.610627970889)
--(axis cs:1449,122.901051673995)
--(axis cs:1453,123.228840125811)
--(axis cs:1457,123.729881687143)
--(axis cs:1461,124.034007483484)
--(axis cs:1465,124.29692587766)
--(axis cs:1469,124.561866721022)
--(axis cs:1473,124.872565477217)
--(axis cs:1477,125.367185762384)
--(axis cs:1481,125.697300030764)
--(axis cs:1485,125.997987663488)
--(axis cs:1489,126.312630195596)
--(axis cs:1493,126.683041764006)
--(axis cs:1497,127.212913338485)
--(axis cs:1501,127.618262716583)
--(axis cs:1505,128.012185256781)
--(axis cs:1509,128.420416624969)
--(axis cs:1513,128.867529578757)
--(axis cs:1517,129.455506118349)
--(axis cs:1521,129.909798766748)
--(axis cs:1525,130.322884012982)
--(axis cs:1529,130.723581757953)
--(axis cs:1533,131.140459096411)
--(axis cs:1537,131.672858732372)
--(axis cs:1541,132.067539691014)
--(axis cs:1545,132.421114369952)
--(axis cs:1549,132.768318333953)
--(axis cs:1553,133.145454545907)
--(axis cs:1557,133.650025281069)
--(axis cs:1561,134.006431388867)
--(axis cs:1565,134.330124381082)
--(axis cs:1569,134.652603903785)
--(axis cs:1573,135.007594297152)
--(axis cs:1577,135.505784205133)
--(axis cs:1581,135.848842148303)
--(axis cs:1585,136.155243199978)
--(axis cs:1589,136.462655476245)
--(axis cs:1593,136.810263930084)
--(axis cs:1597,137.328718778908)
--(axis cs:1601,137.664748711157)
--(axis cs:1605,137.951076954661)
--(axis cs:1609,138.225219941819)
--(axis cs:1613,138.523227829372)
--(axis cs:1617,138.965800384738)
--(axis cs:1621,139.273768834532)
--(axis cs:1625,139.552765699736)
--(axis cs:1629,139.843593892679)
--(axis cs:1633,140.185590050027)
--(axis cs:1637,140.69142481593)
--(axis cs:1641,141.070634038299)
--(axis cs:1645,141.434927697922)
--(axis cs:1649,141.81590656333)
--(axis cs:1653,142.243654566163)
--(axis cs:1657,142.836768126686)
--(axis cs:1661,143.283779958016)
--(axis cs:1665,143.68968550964)
--(axis cs:1669,144.086439478698)
--(axis cs:1673,144.504024674371)
--(axis cs:1677,145.056770149143)
--(axis cs:1681,145.468490242177)
--(axis cs:1685,145.836778238943)
--(axis cs:1689,146.198847204461)
--(axis cs:1693,146.591303468999)
--(axis cs:1697,147.128981697335)
--(axis cs:1701,147.522904237533)
--(axis cs:1705,147.885832743955)
--(axis cs:1709,148.256042067447)
--(axis cs:1713,148.672363232379)
--(axis cs:1717,149.29497421428)
--(axis cs:1721,149.717817777837)
--(axis cs:1725,150.083072100824)
--(axis cs:1729,150.440084943377)
--(axis cs:1733,150.835827687842)
--(axis cs:1737,151.351976944594)
--(axis cs:1741,151.762433006887)
--(axis cs:1745,152.17420366115)
--(axis cs:1749,152.609333603512)
--(axis cs:1753,153.091283244529)
--(axis cs:1757,153.727495197206)
--(axis cs:1761,154.212023460935)
--(axis cs:1765,154.651602791506)
--(axis cs:1769,155.079906967865)
--(axis cs:1773,155.532531095685)
--(axis cs:1777,156.121973910936)
--(axis cs:1781,156.532986146755)
--(axis cs:1785,156.88979674439)
--(axis cs:1789,157.228203054433)
--(axis cs:1793,157.585721509283)
--(axis cs:1797,158.072676712035)
--(axis cs:1801,158.392173122189)
--(axis cs:1805,158.666063303199)
--(axis cs:1809,158.931661442547)
--(axis cs:1813,159.228000809521)
--(axis cs:1817,159.67446657957)
--(axis cs:1821,159.979097988207)
--(axis cs:1825,160.264516129577)
--(axis cs:1829,160.576226110365)
--(axis cs:1833,160.961249874144)
--(axis cs:1837,161.581069876169)
--(axis cs:1841,161.978683386131)
--(axis cs:1845,162.316280716499)
--(axis cs:1849,162.630670442458)
--(axis cs:1853,162.953807261147)
--(axis cs:1857,163.353261199868)
--(axis cs:1861,163.696976439024)
--(axis cs:1865,164.046809586967)
--(axis cs:1869,164.429103044345)
--(axis cs:1873,164.871362120087)
--(axis cs:1877,165.465618364401)
--(axis cs:1881,165.928253615692)
--(axis cs:1885,166.364091415269)
--(axis cs:1889,166.797148347215)
--(axis cs:1893,167.252957832503)
--(axis cs:1897,167.821832339533)
--(axis cs:1901,168.23749620848)
--(axis cs:1905,168.599919102606)
--(axis cs:1909,168.936505208381)
--(axis cs:1913,169.276731722691)
--(axis cs:1917,169.730599656761)
--(axis cs:1921,170.015663869523)
--(axis cs:1925,170.241622004826)
--(axis cs:1929,170.448973607618)
--(axis cs:1933,170.679886743426)
--(axis cs:1937,171.071938518126)
--(axis cs:1941,171.305278592958)
--(axis cs:1945,171.510809991482)
--(axis cs:1949,171.740610780238)
--(axis cs:1953,172.046506219616)
--(axis cs:1957,172.53576701444)
--(axis cs:1961,172.885751846073)
--(axis cs:1965,173.231388411955)
--(axis cs:1969,173.592597836569)
--(axis cs:1973,173.986874305375)
--(axis cs:1977,174.48467994801)
--(axis cs:1981,174.903428051965)
--(axis cs:1985,175.303670745868)
--(axis cs:1989,175.706340378795)
--(axis cs:1993,176.132976034576)
--(axis cs:1997,176.699322480123)
--(axis cs:2001,177.100171908783)
--(axis cs:2005,177.43508949398)
--(axis cs:2009,177.739771463846)
--(axis cs:2013,178.049307311759)
--(axis cs:2017,178.480503590454)
--(axis cs:2021,178.762635251897)
--(axis cs:2025,179.00153706199)
--(axis cs:2029,179.23942764749)
--(axis cs:2033,179.518272829005)
--(axis cs:2037,179.969835171003)
--(axis cs:2041,180.278208110634)
--(axis cs:2045,180.567519466687)
--(axis cs:2049,180.881909192647)
--(axis cs:2053,181.264202650025)
--(axis cs:2057,181.823146931552)
--(axis cs:2061,182.249681464873)
--(axis cs:2065,182.663424007093)
--(axis cs:2069,183.088239458606)
--(axis cs:2073,183.559297788789)
--(axis cs:2077,184.036028990421)
--(axis cs:2081,184.514203021182)
--(axis cs:2085,184.989507206462)
--(axis cs:2089,185.457689098999)
--(axis cs:2093,185.914699339135)
--(axis cs:2097,186.356834515078)
--(axis cs:2101,186.780880023159)
--(axis cs:2105,187.18425292809)
--(axis cs:2109,187.565144823224)
--(axis cs:2113,187.922664690813)
--(axis cs:2117,188.256981762267)
--(axis cs:2121,188.569468378412)
--(axis cs:2125,188.86284284975)
--(axis cs:2129,189.141312316715)
--(axis cs:2129,189.141312316715)
--(axis cs:2129,189.141312316715)
--(axis cs:2125,188.86284284975)
--(axis cs:2121,188.569468378412)
--(axis cs:2117,188.256981762267)
--(axis cs:2113,187.922664690813)
--(axis cs:2109,187.565144823224)
--(axis cs:2105,187.18425292809)
--(axis cs:2101,186.780880023159)
--(axis cs:2097,186.356834515078)
--(axis cs:2093,185.914699339135)
--(axis cs:2089,185.457689098999)
--(axis cs:2085,184.989507206462)
--(axis cs:2081,184.514203021182)
--(axis cs:2077,184.036028990421)
--(axis cs:2073,183.559297788789)
--(axis cs:2069,183.088239458606)
--(axis cs:2065,182.663424007093)
--(axis cs:2061,182.249681464873)
--(axis cs:2057,181.823146931552)
--(axis cs:2053,181.264202650025)
--(axis cs:2049,180.881909192647)
--(axis cs:2045,180.567519466687)
--(axis cs:2041,180.278208110634)
--(axis cs:2037,179.969835171003)
--(axis cs:2033,179.518272829005)
--(axis cs:2029,179.23942764749)
--(axis cs:2025,179.00153706199)
--(axis cs:2021,178.762635251897)
--(axis cs:2017,178.480503590454)
--(axis cs:2013,178.049307311759)
--(axis cs:2009,177.739771463846)
--(axis cs:2005,177.43508949398)
--(axis cs:2001,177.100171908783)
--(axis cs:1997,176.699322480123)
--(axis cs:1993,176.132976034576)
--(axis cs:1989,175.706340378795)
--(axis cs:1985,175.303670745868)
--(axis cs:1981,174.903428051965)
--(axis cs:1977,174.48467994801)
--(axis cs:1973,173.986874305375)
--(axis cs:1969,173.592597836569)
--(axis cs:1965,173.231388411955)
--(axis cs:1961,172.885751846073)
--(axis cs:1957,172.53576701444)
--(axis cs:1953,172.046506219616)
--(axis cs:1949,171.740610780238)
--(axis cs:1945,171.510809991482)
--(axis cs:1941,171.305278592958)
--(axis cs:1937,171.071938518126)
--(axis cs:1933,170.679886743426)
--(axis cs:1929,170.448973607618)
--(axis cs:1925,170.241622004826)
--(axis cs:1921,170.015663869523)
--(axis cs:1917,169.730599656761)
--(axis cs:1913,169.276731722691)
--(axis cs:1909,168.936505208381)
--(axis cs:1905,168.599919102606)
--(axis cs:1901,168.23749620848)
--(axis cs:1897,167.821832339533)
--(axis cs:1893,167.252957832503)
--(axis cs:1889,166.797148347215)
--(axis cs:1885,166.364091415269)
--(axis cs:1881,165.928253615692)
--(axis cs:1877,165.465618364401)
--(axis cs:1873,164.871362120087)
--(axis cs:1869,164.429103044345)
--(axis cs:1865,164.046809586967)
--(axis cs:1861,163.696976439024)
--(axis cs:1857,163.353261199868)
--(axis cs:1853,162.953807261147)
--(axis cs:1849,162.630670442458)
--(axis cs:1845,162.316280716499)
--(axis cs:1841,161.978683386131)
--(axis cs:1837,161.581069876169)
--(axis cs:1833,160.961249874144)
--(axis cs:1829,160.576226110365)
--(axis cs:1825,160.264516129577)
--(axis cs:1821,159.979097988207)
--(axis cs:1817,159.67446657957)
--(axis cs:1813,159.228000809521)
--(axis cs:1809,158.931661442547)
--(axis cs:1805,158.666063303199)
--(axis cs:1801,158.392173122189)
--(axis cs:1797,158.072676712035)
--(axis cs:1793,157.585721509283)
--(axis cs:1789,157.228203054433)
--(axis cs:1785,156.88979674439)
--(axis cs:1781,156.532986146755)
--(axis cs:1777,156.121973910936)
--(axis cs:1773,155.532531095685)
--(axis cs:1769,155.079906967865)
--(axis cs:1765,154.651602791506)
--(axis cs:1761,154.212023460935)
--(axis cs:1757,153.727495197206)
--(axis cs:1753,153.091283244529)
--(axis cs:1749,152.609333603512)
--(axis cs:1745,152.17420366115)
--(axis cs:1741,151.762433006887)
--(axis cs:1737,151.351976944594)
--(axis cs:1733,150.835827687842)
--(axis cs:1729,150.440084943377)
--(axis cs:1725,150.083072100824)
--(axis cs:1721,149.717817777837)
--(axis cs:1717,149.29497421428)
--(axis cs:1713,148.672363232379)
--(axis cs:1709,148.256042067447)
--(axis cs:1705,147.885832743955)
--(axis cs:1701,147.522904237533)
--(axis cs:1697,147.128981697335)
--(axis cs:1693,146.591303468999)
--(axis cs:1689,146.198847204461)
--(axis cs:1685,145.836778238943)
--(axis cs:1681,145.468490242177)
--(axis cs:1677,145.056770149143)
--(axis cs:1673,144.504024674371)
--(axis cs:1669,144.086439478698)
--(axis cs:1665,143.68968550964)
--(axis cs:1661,143.283779958016)
--(axis cs:1657,142.836768126686)
--(axis cs:1653,142.243654566163)
--(axis cs:1649,141.81590656333)
--(axis cs:1645,141.434927697922)
--(axis cs:1641,141.070634038299)
--(axis cs:1637,140.69142481593)
--(axis cs:1633,140.185590050027)
--(axis cs:1629,139.843593892679)
--(axis cs:1625,139.552765699736)
--(axis cs:1621,139.273768834532)
--(axis cs:1617,138.965800384738)
--(axis cs:1613,138.523227829372)
--(axis cs:1609,138.225219941819)
--(axis cs:1605,137.951076954661)
--(axis cs:1601,137.664748711157)
--(axis cs:1597,137.328718778908)
--(axis cs:1593,136.810263930084)
--(axis cs:1589,136.462655476245)
--(axis cs:1585,136.155243199978)
--(axis cs:1581,135.848842148303)
--(axis cs:1577,135.505784205133)
--(axis cs:1573,135.007594297152)
--(axis cs:1569,134.652603903785)
--(axis cs:1565,134.330124381082)
--(axis cs:1561,134.006431388867)
--(axis cs:1557,133.650025281069)
--(axis cs:1553,133.145454545907)
--(axis cs:1549,132.768318333953)
--(axis cs:1545,132.421114369952)
--(axis cs:1541,132.067539691014)
--(axis cs:1537,131.672858732372)
--(axis cs:1533,131.140459096411)
--(axis cs:1529,130.723581757953)
--(axis cs:1525,130.322884012982)
--(axis cs:1521,129.909798766748)
--(axis cs:1517,129.455506118349)
--(axis cs:1513,128.867529578757)
--(axis cs:1509,128.420416624969)
--(axis cs:1505,128.012185256781)
--(axis cs:1501,127.618262716583)
--(axis cs:1497,127.212913338485)
--(axis cs:1493,126.683041764006)
--(axis cs:1489,126.312630195596)
--(axis cs:1485,125.997987663488)
--(axis cs:1481,125.697300030764)
--(axis cs:1477,125.367185762384)
--(axis cs:1473,124.872565477217)
--(axis cs:1469,124.561866721022)
--(axis cs:1465,124.29692587766)
--(axis cs:1461,124.034007483484)
--(axis cs:1457,123.729881687143)
--(axis cs:1453,123.228840125811)
--(axis cs:1449,122.901051673995)
--(axis cs:1445,122.610627970889)
--(axis cs:1441,122.307462837912)
--(axis cs:1437,121.944584892719)
--(axis cs:1433,121.391697846504)
--(axis cs:1429,120.976084538787)
--(axis cs:1425,120.574122763076)
--(axis cs:1421,120.152189301652)
--(axis cs:1417,119.680200222876)
--(axis cs:1413,119.03752654505)
--(axis cs:1409,118.527667105267)
--(axis cs:1405,118.052037617956)
--(axis cs:1401,117.578127212454)
--(axis cs:1397,117.075750834658)
--(axis cs:1393,116.441864698545)
--(axis cs:1389,115.938831024765)
--(axis cs:1385,115.47103852805)
--(axis cs:1381,115.005723531587)
--(axis cs:1377,114.509161695202)
--(axis cs:1373,113.875235110105)
--(axis cs:1369,113.405116796826)
--(axis cs:1365,112.980958641298)
--(axis cs:1361,112.568834058427)
--(axis cs:1357,112.132136717946)
--(axis cs:1353,111.571665487284)
--(axis cs:1349,111.169096976816)
--(axis cs:1345,110.801971888333)
--(axis cs:1341,110.433683891568)
--(axis cs:1337,110.023227829275)
--(axis cs:1333,109.484508039608)
--(axis cs:1329,109.110456062662)
--(axis cs:1325,108.76770148687)
--(axis cs:1321,108.431165942324)
--(axis cs:1317,108.07132167091)
--(axis cs:1313,107.552887046579)
--(axis cs:1309,107.237132167419)
--(axis cs:1305,106.991404591323)
--(axis cs:1301,106.768176762422)
--(axis cs:1297,106.518909900251)
--(axis cs:1293,106.077419355199)
--(axis cs:1289,105.842006269952)
--(axis cs:1285,105.661350996415)
--(axis cs:1281,105.481757508701)
--(axis cs:1277,105.253271311916)
--(axis cs:1273,104.862483567957)
--(axis cs:1269,104.569026191072)
--(axis cs:1265,104.262018404642)
--(axis cs:1261,103.908190919556)
--(axis cs:1257,103.477105875567)
--(axis cs:1253,102.851127515771)
--(axis cs:1249,102.343998382389)
--(axis cs:1245,101.854312873235)
--(axis cs:1241,101.355020730449)
--(axis cs:1237,100.822358176094)
--(axis cs:1233,100.126655880611)
--(axis cs:1229,99.5986955206136)
--(axis cs:1225,99.1418242495028)
--(axis cs:1221,98.7227222169399)
--(axis cs:1217,98.3115077362024)
--(axis cs:1213,97.821842451541)
--(axis cs:1209,97.4315097586486)
--(axis cs:1205,97.0649408436913)
--(axis cs:1201,96.6847203967288)
--(axis cs:1197,96.2506522401897)
--(axis cs:1193,95.6407017901927)
--(axis cs:1189,95.1989988879766)
--(axis cs:1185,94.7860147642013)
--(axis cs:1181,94.3614521188363)
--(axis cs:1177,93.8824350291391)
--(axis cs:1173,93.2169481244953)
--(axis cs:1169,92.760279098303)
--(axis cs:1165,92.3618060474371)
--(axis cs:1161,91.9879563154103)
--(axis cs:1157,91.6053089294246)
--(axis cs:1153,91.1132571547238)
--(axis cs:1149,90.7614521188241)
--(axis cs:1145,90.4472646377835)
--(axis cs:1141,90.1332288404318)
--(axis cs:1137,89.7797047227241)
--(axis cs:1133,89.2813530188089)
--(axis cs:1129,88.9260592580635)
--(axis cs:1125,88.5895237135179)
--(axis cs:1121,88.2348872487579)
--(axis cs:1117,87.8226615434273)
--(axis cs:1113,87.2359085855934)
--(axis cs:1109,86.8323288505328)
--(axis cs:1105,86.4743047833863)
--(axis cs:1101,86.1333198506316)
--(axis cs:1097,85.7810092024354)
--(axis cs:1093,85.3030842352986)
--(axis cs:1089,84.9744362425783)
--(axis cs:1085,84.6950854487661)
--(axis cs:1081,84.4245828701424)
--(axis cs:1077,84.122479522988)
--(axis cs:1073,83.6926079485099)
--(axis cs:1069,83.3833249067452)
--(axis cs:1065,83.0852158967331)
--(axis cs:1061,82.7662250988758)
--(axis cs:1057,82.3931843465234)
--(axis cs:1053,81.8685913644203)
--(axis cs:1049,81.4803822431732)
--(axis cs:1045,81.117403175521)
--(axis cs:1041,80.7540701792613)
--(axis cs:1037,80.3643947823543)
--(axis cs:1033,79.8169481244497)
--(axis cs:1029,79.4452219640683)
--(axis cs:1025,79.1395287696087)
--(axis cs:1021,78.8592173124331)
--(axis cs:1017,78.5655576906301)
--(axis cs:1013,78.1736879363564)
--(axis cs:1009,77.8845788252218)
--(axis cs:1005,77.6062898172322)
--(axis cs:1001,77.309192031813)
--(axis cs:997,76.9627464862562)
--(axis cs:993,76.4799069675975)
--(axis cs:989,76.108029123527)
--(axis cs:985,75.7472747499794)
--(axis cs:981,75.3705935890923)
--(axis cs:977,74.9491657399656)
--(axis cs:973,74.3778440694206)
--(axis cs:969,73.9707756095143)
--(axis cs:965,73.6151784813909)
--(axis cs:961,73.2844069170254)
--(axis cs:957,72.952017393311)
--(axis cs:953,72.5210840330102)
--(axis cs:949,72.2289918093264)
--(axis cs:945,71.9865001519284)
--(axis cs:941,71.7592779858846)
--(axis cs:937,71.5123875015072)
--(axis cs:933,71.1395186573356)
--(axis cs:929,70.8866113866299)
--(axis cs:925,70.6496814644934)
--(axis cs:921,70.3868136315468)
--(axis cs:917,70.0549802813586)
--(axis cs:913,69.531610881013)
--(axis cs:909,69.1726767117328)
--(axis cs:905,68.8429163719602)
--(axis cs:901,68.5146223078475)
--(axis cs:897,68.1626655882589)
--(axis cs:893,67.7090807970752)
--(axis cs:889,67.3479724949201)
--(axis cs:885,67.0081504704473)
--(axis cs:881,66.6664071192478)
--(axis cs:877,66.2996865206016)
--(axis cs:873,65.8105672972204)
--(axis cs:869,65.4472848621904)
--(axis cs:865,65.1221761555455)
--(axis cs:861,64.8026291841621)
--(axis cs:857,64.4555263426198)
--(axis cs:853,63.9573768836232)
--(axis cs:849,63.6225098596561)
--(axis cs:845,63.3361310549226)
--(axis cs:841,63.0592577613631)
--(axis cs:837,62.7540196179705)
--(axis cs:833,62.3089594501057)
--(axis cs:829,61.9966932957917)
--(axis cs:825,61.7098594399914)
--(axis cs:821,61.4129638994908)
--(axis cs:817,61.0714733544396)
--(axis cs:813,60.6114066136149)
--(axis cs:809,60.2397310144631)
--(axis cs:805,59.8656790375177)
--(axis cs:801,59.4676610377186)
--(axis cs:797,59.0225199718864)
--(axis cs:793,58.4576600264906)
--(axis cs:789,58.0210132472394)
--(axis cs:785,57.62016381858)
--(axis cs:781,57.2388310245651)
--(axis cs:777,56.8586611388322)
--(axis cs:773,56.4153301650214)
--(axis cs:769,56.0966932957717)
--(axis cs:765,55.8261401559184)
--(axis cs:761,55.5781878857183)
--(axis cs:757,55.323207604597)
--(axis cs:753,54.9416523411717)
--(axis cs:749,54.7372838509294)
--(axis cs:745,54.5911113360133)
--(axis cs:741,54.4571746386724)
--(axis cs:737,54.2881484479548)
--(axis cs:733,53.964758823118)
--(axis cs:729,53.7857720701596)
--(axis cs:725,53.6219536860959)
--(axis cs:721,53.4351299425419)
--(axis cs:717,53.1886439480016)
--(axis cs:713,52.7616240268757)
--(axis cs:709,52.4622509861223)
--(axis cs:705,52.1817372840281)
--(axis cs:701,51.8901506726408)
--(axis cs:697,51.5620588534466)
--(axis cs:693,51.1326726667731)
--(axis cs:689,50.7582161999905)
--(axis cs:685,50.3816361615627)
--(axis cs:681,49.9871574478391)
--(axis cs:677,49.5602184246806)
--(axis cs:673,49.0245323087924)
--(axis cs:669,48.5975932856339)
--(axis cs:665,48.2122155932471)
--(axis cs:661,47.8487814745281)
--(axis cs:657,47.4874709274544)
--(axis cs:653,47.0566791385966)
--(axis cs:649,46.7332389525302)
--(axis cs:645,46.4462534130409)
--(axis cs:641,46.1656891497171)
--(axis cs:637,45.8583779959088)
--(axis cs:633,45.4287693398248)
--(axis cs:629,45.1536151280734)
--(axis cs:625,44.9182020428264)
--(axis cs:621,44.6917382952273)
--(axis cs:617,44.4415613309227)
--(axis cs:613,44.066407119171)
--(axis cs:609,43.823915461773)
--(axis cs:605,43.6081201336299)
--(axis cs:601,43.3827687330831)
--(axis cs:597,43.1107998787996)
--(axis cs:593,42.6495095562174)
--(axis cs:589,42.3683891193674)
--(axis cs:585,42.1383355244632)
--(axis cs:581,41.9204166246748)
--(axis cs:577,41.6799979776925)
--(axis cs:573,41.3237435535837)
--(axis cs:569,41.045606229283)
--(axis cs:565,40.7688846194125)
--(axis cs:561,40.4631408637234)
--(axis cs:557,40.1001617960712)
--(axis cs:553,39.5717969462363)
--(axis cs:549,39.1593689959871)
--(axis cs:545,38.7697441603098)
--(axis cs:541,38.3756699364233)
--(axis cs:537,37.9525735667182)
--(axis cs:533,37.4344220852724)
--(axis cs:529,37.0021741330007)
--(axis cs:525,36.5874709274173)
--(axis cs:521,36.1727171606043)
--(axis cs:517,35.7393568612804)
--(axis cs:513,35.2199615735852)
--(axis cs:509,34.8208817879635)
--(axis cs:505,34.4642228740175)
--(axis cs:501,34.1279401356201)
--(axis cs:497,33.7865507130282)
--(axis cs:493,33.38234401872)
--(axis cs:489,33.0907574073326)
--(axis cs:485,32.8242491658513)
--(axis cs:481,32.5558195976433)
--(axis cs:477,32.2523005360587)
--(axis cs:473,31.83433107504)
--(axis cs:469,31.5822327840087)
--(axis cs:465,31.3725048034235)
--(axis cs:461,31.1825462636311)
--(axis cs:457,30.9861664476734)
--(axis cs:453,30.6643442209557)
--(axis cs:449,30.5056830823163)
--(axis cs:445,30.4018303166167)
--(axis cs:441,30.3072302559429)
--(axis cs:437,30.1764283548402)
--(axis cs:433,29.8861259986859)
--(axis cs:429,29.7370209324502)
--(axis cs:425,29.6079886743852)
--(axis cs:421,29.4637374861958)
--(axis cs:417,29.2730710891884)
--(axis cs:413,28.9652745475755)
--(axis cs:409,28.7001820205243)
--(axis cs:405,28.4135504096426)
--(axis cs:401,28.0871271110268)
--(axis cs:397,27.7050358985672)
--(axis cs:393,27.1796642735275)
--(axis cs:389,26.7531803014359)
--(axis cs:385,26.3575386794303)
--(axis cs:381,25.9752957832818)
--(axis cs:377,25.5920416625402)
--(axis cs:373,25.1412074022495)
--(axis cs:369,24.7819193043617)
--(axis cs:365,24.4647487107718)
--(axis cs:361,24.1688643948643)
--(axis cs:357,23.8733845687939)
--(axis cs:353,23.4829810901799)
--(axis cs:349,23.2102032562221)
--(axis cs:345,22.9763575690942)
--(axis cs:341,22.7415006573733)
--(axis cs:337,22.464172312747)
--(axis cs:333,22.0573162100052)
--(axis cs:329,21.7713418951089)
--(axis cs:325,21.4920922237559)
--(axis cs:321,21.1936798463659)
--(axis cs:317,20.8489028213875)
--(axis cs:313,20.3587218121837)
--(axis cs:309,20.0139447872053)
--(axis cs:305,19.7109818991468)
--(axis cs:301,19.4251592679394)
--(axis cs:297,19.1326119931887)
--(axis cs:293,18.7512387501902)
--(axis cs:289,18.471584589)
--(axis cs:285,18.2196379816577)
--(axis cs:281,17.9644554556178)
--(axis cs:277,17.6742845586606)
--(axis cs:273,17.2764991405178)
--(axis cs:269,16.9877945192205)
--(axis cs:265,16.7152694914109)
--(axis cs:261,16.4389523713776)
--(axis cs:257,16.1376074426679)
--(axis cs:253,15.7564768935716)
--(axis cs:249,15.459884720449)
--(axis cs:245,15.1765901507241)
--(axis cs:241,14.8872787946709)
--(axis cs:237,14.5695520275548)
--(axis cs:233,14.1238547881965)
--(axis cs:229,13.841217514457)
--(axis cs:225,13.6192537162967)
--(axis cs:221,13.4299019112601)
--(axis cs:217,13.2453534230403)
--(axis cs:213,12.9868540803354)
--(axis cs:209,12.8253109516059)
--(axis cs:205,12.6855091516257)
--(axis cs:201,12.5350894934191)
--(axis cs:197,12.3409343715659)
--(axis cs:193,12.02174132879)
--(axis cs:189,11.7995247244814)
--(axis cs:185,11.5803417939518)
--(axis cs:181,11.3406815654142)
--(axis cs:177,11.05728587323)
--(axis cs:173,10.6750935383111)
--(axis cs:169,10.3695014663109)
--(axis cs:165,10.0713418950691)
--(axis cs:161,9.76984528267049)
--(axis cs:157,9.45403984228111)
--(axis cs:153,9.08464961070942)
--(axis cs:149,8.79397310145572)
--(axis cs:145,8.53449287089563)
--(axis cs:141,8.29619779555859)
--(axis cs:137,8.06710486401772)
--(axis cs:133,7.7899686520641)
--(axis cs:129,7.60430781679195)
--(axis cs:125,7.45383759735571)
--(axis cs:121,7.31105268482615)
--(axis cs:117,7.14531297403582)
--(axis cs:113,6.8718677318466)
--(axis cs:109,6.7283244008723)
--(axis cs:105,6.61446051170213)
--(axis cs:101,6.50357973508127)
--(axis cs:97,6.36878349683629)
--(axis cs:93,6.1283041763784)
--(axis cs:89,5.98061482457287)
--(axis cs:85,5.84723430075807)
--(axis cs:81,5.70202244920535)
--(axis cs:77,5.52030538984585)
--(axis cs:73,5.197502275273)
--(axis cs:69,4.98150470221129)
--(axis cs:65,4.79184952979686)
--(axis cs:61,4.59976741835925)
--(axis cs:57,4.3551144790508)
--(axis cs:53,4.09804295820867)
--(axis cs:49,3.82866908944945)
--(axis cs:45,3.54717491989134)
--(axis cs:41,3.25376936540853)
--(axis cs:37,2.94864926590128)
--(axis cs:33,2.631960440566)
--(axis cs:29,2.30375874316527)
--(axis cs:25,1.96397111729793)
--(axis cs:21,1.61235665166912)
--(axis cs:17,1.24846763536034)
--(axis cs:13,0.871610613099517)
--(axis cs:9,0.480807440531067)
--(axis cs:5,0.07475633948594)
--(axis cs:0,-0.348207046748313)
--cycle;

\path [draw=darkmagenta1604152, fill=darkmagenta1604152, opacity=0.1, very thin]
(axis cs:0,0.140644945661576)
--(axis cs:0,0.140644945661576)
--(axis cs:5,0.231621959634312)
--(axis cs:9,0.438253919982404)
--(axis cs:13,0.72982071582805)
--(axis cs:17,1.08011678404803)
--(axis cs:21,1.46715299439159)
--(axis cs:25,1.87285853459829)
--(axis cs:29,2.28278279551589)
--(axis cs:33,2.68579725621823)
--(axis cs:37,3.07379736912306)
--(axis cs:41,3.44140444510995)
--(axis cs:45,3.78566753863816)
--(axis cs:49,4.10576533286448)
--(axis cs:53,4.40270802476113)
--(axis cs:57,4.6790392102336)
--(axis cs:61,4.93853776925533)
--(axis cs:65,5.19544948934924)
--(axis cs:69,5.46112852666433)
--(axis cs:73,5.7179593487908)
--(axis cs:77,5.93688947317217)
--(axis cs:81,6.18526645770128)
--(axis cs:85,6.4397107897883)
--(axis cs:89,6.71209424615488)
--(axis cs:93,7.00187076552082)
--(axis cs:97,7.34862979070149)
--(axis cs:101,7.72854687028616)
--(axis cs:105,8.09681464255963)
--(axis cs:109,8.50724036811467)
--(axis cs:113,8.92332895139043)
--(axis cs:117,9.34642532109558)
--(axis cs:121,9.78924057036395)
--(axis cs:125,10.2713621195617)
--(axis cs:129,10.7849024168634)
--(axis cs:133,11.2975224997856)
--(axis cs:137,11.7889473152388)
--(axis cs:141,12.2857821822644)
--(axis cs:145,12.7838305188017)
--(axis cs:149,13.2809586409593)
--(axis cs:153,13.7767013854245)
--(axis cs:157,14.2620082920901)
--(axis cs:161,14.7646374760336)
--(axis cs:165,15.2364040853992)
--(axis cs:169,15.6598038224822)
--(axis cs:173,16.0752047730347)
--(axis cs:177,16.4886540601228)
--(axis cs:181,16.9259783598512)
--(axis cs:185,17.4001314592562)
--(axis cs:189,17.9081100212966)
--(axis cs:193,18.4254120740843)
--(axis cs:197,18.958711699933)
--(axis cs:201,19.551511780833)
--(axis cs:205,20.1455556679823)
--(axis cs:209,20.7530488422184)
--(axis cs:213,21.3816361614641)
--(axis cs:217,22.0428860350633)
--(axis cs:221,22.6951663465227)
--(axis cs:225,23.2971281222351)
--(axis cs:229,23.8531600769342)
--(axis cs:233,24.3585701285083)
--(axis cs:237,24.8151076955035)
--(axis cs:241,25.2594498939073)
--(axis cs:245,25.7128728891561)
--(axis cs:249,26.1622610982789)
--(axis cs:253,26.5767721711896)
--(axis cs:257,26.9376580039342)
--(axis cs:261,27.3080695723448)
--(axis cs:265,27.7126301952606)
--(axis cs:269,28.1682475478761)
--(axis cs:273,28.697492163107)
--(axis cs:277,29.2438264739593)
--(axis cs:281,29.8447770250787)
--(axis cs:285,30.4756193751668)
--(axis cs:289,31.1232379412525)
--(axis cs:293,31.7998078674354)
--(axis cs:297,32.4917281829399)
--(axis cs:301,33.2534735565899)
--(axis cs:305,34.086732733456)
--(axis cs:309,34.9585094550688)
--(axis cs:313,35.8851754475889)
--(axis cs:317,36.8424208718009)
--(axis cs:321,37.808585296923)
--(axis cs:325,38.7338760239966)
--(axis cs:329,39.6633127719015)
--(axis cs:333,40.5840833250444)
--(axis cs:337,41.5189200122758)
--(axis cs:341,42.41501668535)
--(axis cs:345,43.2747901710441)
--(axis cs:349,44.0557184752231)
--(axis cs:353,44.8415916676618)
--(axis cs:357,45.6242390536489)
--(axis cs:361,46.4338557995309)
--(axis cs:365,47.2808777431074)
--(axis cs:369,48.1465062191949)
--(axis cs:373,49.0726160381889)
--(axis cs:377,50.0272727274428)
--(axis cs:381,51.0300333705851)
--(axis cs:385,52.1298816868998)
--(axis cs:389,53.3289412480324)
--(axis cs:393,54.6061583579569)
--(axis cs:397,55.9089695623298)
--(axis cs:401,57.2370209325436)
--(axis cs:405,58.5970674488795)
--(axis cs:409,59.9798361818198)
--(axis cs:413,61.3446455659887)
--(axis cs:417,62.7010820105276)
--(axis cs:421,64.0652644354488)
--(axis cs:425,65.4360703814541)
--(axis cs:429,66.8015471738544)
--(axis cs:433,68.1797249471425)
--(axis cs:437,69.5427343515358)
--(axis cs:441,70.88025078394)
--(axis cs:445,72.1734452424337)
--(axis cs:449,73.4904540400921)
--(axis cs:453,74.7917686320674)
--(axis cs:457,76.087268682633)
--(axis cs:461,77.3553544344828)
--(axis cs:465,78.636495095828)
--(axis cs:469,79.8852765701978)
--(axis cs:473,81.0983112552054)
--(axis cs:477,82.2664273437927)
--(axis cs:481,83.4135301853377)
--(axis cs:485,84.5720902015212)
--(axis cs:489,85.6977247449571)
--(axis cs:493,86.7147638793523)
--(axis cs:497,87.8630903026549)
--(axis cs:501,89.0974011530989)
--(axis cs:505,90.3953382549337)
--(axis cs:509,91.7196480941534)
--(axis cs:513,93.0236525435461)
--(axis cs:517,94.2636363639569)
--(axis cs:521,95.4403074126007)
--(axis cs:525,96.601789867858)
--(axis cs:529,97.6895742747785)
--(axis cs:533,98.6961573468822)
--(axis cs:537,99.6600161799323)
--(axis cs:541,100.571837395427)
--(axis cs:545,101.475548589687)
--(axis cs:549,102.347841035842)
--(axis cs:553,103.21950652275)
--(axis cs:557,104.096157346901)
--(axis cs:561,104.980139549351)
--(axis cs:565,105.865759935642)
--(axis cs:569,106.82269188023)
--(axis cs:573,107.857973506282)
--(axis cs:577,108.969996966697)
--(axis cs:581,110.211608858702)
--(axis cs:585,111.62643341124)
--(axis cs:589,113.174163212034)
--(axis cs:593,114.779886743236)
--(axis cs:597,116.484376580434)
--(axis cs:601,118.244595004953)
--(axis cs:605,119.985842856106)
--(axis cs:609,121.656699363342)
--(axis cs:613,123.286914754186)
--(axis cs:617,125.056133077582)
--(axis cs:621,126.837981596144)
--(axis cs:625,128.602861766035)
--(axis cs:629,130.42241884967)
--(axis cs:633,132.263858833496)
--(axis cs:637,134.044675902974)
--(axis cs:641,135.808008899238)
--(axis cs:645,137.544766913199)
--(axis cs:649,139.211942562916)
--(axis cs:653,140.861199312846)
--(axis cs:657,142.503337041641)
--(axis cs:661,144.100647184229)
--(axis cs:665,145.654575791778)
--(axis cs:669,147.179745171903)
--(axis cs:673,148.758185863586)
--(axis cs:677,150.368116089095)
--(axis cs:681,151.971665487421)
--(axis cs:685,153.573778946826)
--(axis cs:689,155.230731115908)
--(axis cs:693,156.874699161217)
--(axis cs:697,158.512215593622)
--(axis cs:701,160.155071291878)
--(axis cs:705,161.846738801238)
--(axis cs:709,163.58013954955)
--(axis cs:713,165.362170088539)
--(axis cs:717,167.190100111803)
--(axis cs:721,169.022226717128)
--(axis cs:725,170.854413995929)
--(axis cs:729,172.721903125271)
--(axis cs:733,174.574678936785)
--(axis cs:737,176.396673071689)
--(axis cs:741,178.201294368085)
--(axis cs:745,180.023248054005)
--(axis cs:749,181.914652644971)
--(axis cs:753,183.850439883323)
--(axis cs:757,185.783345131585)
--(axis cs:761,187.755516230793)
--(axis cs:765,189.777935080026)
--(axis cs:769,191.840944484422)
--(axis cs:773,193.992587724393)
--(axis cs:777,196.201719082475)
--(axis cs:781,198.387147336098)
--(axis cs:785,200.543877035771)
--(axis cs:789,202.719668319023)
--(axis cs:793,204.923551421467)
--(axis cs:797,207.116129032962)
--(axis cs:801,209.315006573671)
--(axis cs:805,211.546809587128)
--(axis cs:809,213.847851148467)
--(axis cs:813,216.151501669255)
--(axis cs:817,218.442380423434)
--(axis cs:821,220.720366064053)
--(axis cs:825,223.002285368338)
--(axis cs:829,225.270391344683)
--(axis cs:833,227.538011933224)
--(axis cs:837,229.803913439956)
--(axis cs:841,232.075447467671)
--(axis cs:845,234.323875013437)
--(axis cs:849,236.532844575584)
--(axis cs:853,238.654060067552)
--(axis cs:857,240.742835474577)
--(axis cs:861,242.778106988387)
--(axis cs:865,244.806057236144)
--(axis cs:869,246.78027100903)
--(axis cs:873,248.785650723871)
--(axis cs:877,250.818829002774)
--(axis cs:881,252.864526242138)
--(axis cs:885,254.955030843217)
--(axis cs:889,257.06428354825)
--(axis cs:893,259.276347457652)
--(axis cs:897,261.540459096854)
--(axis cs:901,263.838284963987)
--(axis cs:905,266.16493073202)
--(axis cs:909,268.529426636569)
--(axis cs:913,270.864799272839)
--(axis cs:917,273.166326221982)
--(axis cs:921,275.44940843455)
--(axis cs:925,277.720598645903)
--(axis cs:929,280.042157954233)
--(axis cs:933,282.346415209778)
--(axis cs:937,284.642309637938)
--(axis cs:941,286.926281728147)
--(axis cs:945,289.201203358249)
--(axis cs:949,291.475750835251)
--(axis cs:953,293.766882395579)
--(axis cs:957,296.1023763788)
--(axis cs:961,298.459095966229)
--(axis cs:965,300.80562240976)
--(axis cs:969,303.133613106501)
--(axis cs:973,305.446657903759)
--(axis cs:977,307.750419659252)
--(axis cs:981,310.06721609975)
--(axis cs:985,312.361613915512)
--(axis cs:989,314.63448275969)
--(axis cs:993,316.987036101796)
--(axis cs:997,319.358913945873)
--(axis cs:1001,321.746051169058)
--(axis cs:1005,324.16773182434)
--(axis cs:1009,326.605602185355)
--(axis cs:1013,329.109424614326)
--(axis cs:1017,331.63162099415)
--(axis cs:1021,334.226817677342)
--(axis cs:1025,336.855799374186)
--(axis cs:1029,339.531085045143)
--(axis cs:1033,342.201769644201)
--(axis cs:1037,344.850510669592)
--(axis cs:1041,347.479856407289)
--(axis cs:1045,350.103832542398)
--(axis cs:1049,352.745859036491)
--(axis cs:1053,355.369046416417)
--(axis cs:1057,358.006906665187)
--(axis cs:1061,360.604510062911)
--(axis cs:1065,363.172959855618)
--(axis cs:1069,365.730589545181)
--(axis cs:1073,368.265598140599)
--(axis cs:1077,370.808120134742)
--(axis cs:1081,373.357033068314)
--(axis cs:1085,375.90806957353)
--(axis cs:1089,378.445666903906)
--(axis cs:1093,381.004651634423)
--(axis cs:1097,383.587036102022)
--(axis cs:1101,386.205713420263)
--(axis cs:1105,388.817918901109)
--(axis cs:1109,391.464121752772)
--(axis cs:1113,394.166750936723)
--(axis cs:1117,396.881555264773)
--(axis cs:1121,399.593861868079)
--(axis cs:1125,402.296875317376)
--(axis cs:1129,405.030721004512)
--(axis cs:1133,407.763464456842)
--(axis cs:1137,410.473313784387)
--(axis cs:1141,413.226635657184)
--(axis cs:1145,415.975275560116)
--(axis cs:1149,418.749519669742)
--(axis cs:1153,421.512407727189)
--(axis cs:1157,424.234776015195)
--(axis cs:1161,426.940135505547)
--(axis cs:1165,429.653018506871)
--(axis cs:1169,432.385438367331)
--(axis cs:1173,435.159197089153)
--(axis cs:1177,437.9522702007)
--(axis cs:1181,440.746314087857)
--(axis cs:1185,443.562867834454)
--(axis cs:1189,446.372312672162)
--(axis cs:1193,449.167226212468)
--(axis cs:1197,451.960400446475)
--(axis cs:1201,454.727798565607)
--(axis cs:1205,457.455394884759)
--(axis cs:1209,460.157811711545)
--(axis cs:1213,462.819779554612)
--(axis cs:1217,465.507169583947)
--(axis cs:1221,468.200111236297)
--(axis cs:1225,470.87160481503)
--(axis cs:1229,473.535817576693)
--(axis cs:1233,476.210081910811)
--(axis cs:1237,478.895227021549)
--(axis cs:1241,481.53330973973)
--(axis cs:1245,484.185499040983)
--(axis cs:1249,486.873516029565)
--(axis cs:1253,489.538689454592)
--(axis cs:1257,492.227181718733)
--(axis cs:1261,494.941915261062)
--(axis cs:1265,497.667276773863)
--(axis cs:1269,500.414723431775)
--(axis cs:1273,503.1504601089)
--(axis cs:1277,505.864445345031)
--(axis cs:1281,508.562604282536)
--(axis cs:1285,511.257648997004)
--(axis cs:1289,513.950872172632)
--(axis cs:1293,516.643619195696)
--(axis cs:1297,519.337163810719)
--(axis cs:1301,522.032583778356)
--(axis cs:1305,524.730636533279)
--(axis cs:1309,527.431634842071)
--(axis cs:1313,530.135322461105)
--(axis cs:1317,532.840749794437)
--(axis cs:1321,535.54614955169)
--(axis cs:1325,538.248812405941)
--(axis cs:1329,540.944962651609)
--(axis cs:1333,543.629633862342)
--(axis cs:1337,546.296544548904)
--(axis cs:1337,546.296544548904)
--(axis cs:1337,546.296544548904)
--(axis cs:1333,543.629633862342)
--(axis cs:1329,540.944962651609)
--(axis cs:1325,538.248812405941)
--(axis cs:1321,535.54614955169)
--(axis cs:1317,532.840749794437)
--(axis cs:1313,530.135322461105)
--(axis cs:1309,527.431634842071)
--(axis cs:1305,524.730636533279)
--(axis cs:1301,522.032583778356)
--(axis cs:1297,519.337163810719)
--(axis cs:1293,516.643619195696)
--(axis cs:1289,513.950872172632)
--(axis cs:1285,511.257648997004)
--(axis cs:1281,508.562604282536)
--(axis cs:1277,505.864445345031)
--(axis cs:1273,503.1504601089)
--(axis cs:1269,500.414723431775)
--(axis cs:1265,497.667276773863)
--(axis cs:1261,494.941915261062)
--(axis cs:1257,492.227181718733)
--(axis cs:1253,489.538689454592)
--(axis cs:1249,486.873516029565)
--(axis cs:1245,484.185499040983)
--(axis cs:1241,481.53330973973)
--(axis cs:1237,478.895227021549)
--(axis cs:1233,476.210081910811)
--(axis cs:1229,473.535817576693)
--(axis cs:1225,470.87160481503)
--(axis cs:1221,468.200111236297)
--(axis cs:1217,465.507169583947)
--(axis cs:1213,462.819779554612)
--(axis cs:1209,460.157811711545)
--(axis cs:1205,457.455394884759)
--(axis cs:1201,454.727798565607)
--(axis cs:1197,451.960400446475)
--(axis cs:1193,449.167226212468)
--(axis cs:1189,446.372312672162)
--(axis cs:1185,443.562867834454)
--(axis cs:1181,440.746314087857)
--(axis cs:1177,437.9522702007)
--(axis cs:1173,435.159197089153)
--(axis cs:1169,432.385438367331)
--(axis cs:1165,429.653018506871)
--(axis cs:1161,426.940135505547)
--(axis cs:1157,424.234776015195)
--(axis cs:1153,421.512407727189)
--(axis cs:1149,418.749519669742)
--(axis cs:1145,415.975275560116)
--(axis cs:1141,413.226635657184)
--(axis cs:1137,410.473313784387)
--(axis cs:1133,407.763464456842)
--(axis cs:1129,405.030721004512)
--(axis cs:1125,402.296875317376)
--(axis cs:1121,399.593861868079)
--(axis cs:1117,396.881555264773)
--(axis cs:1113,394.166750936723)
--(axis cs:1109,391.464121752772)
--(axis cs:1105,388.817918901109)
--(axis cs:1101,386.205713420263)
--(axis cs:1097,383.587036102022)
--(axis cs:1093,381.004651634423)
--(axis cs:1089,378.445666903906)
--(axis cs:1085,375.90806957353)
--(axis cs:1081,373.357033068314)
--(axis cs:1077,370.808120134742)
--(axis cs:1073,368.265598140599)
--(axis cs:1069,365.730589545181)
--(axis cs:1065,363.172959855618)
--(axis cs:1061,360.604510062911)
--(axis cs:1057,358.006906665187)
--(axis cs:1053,355.369046416417)
--(axis cs:1049,352.745859036491)
--(axis cs:1045,350.103832542398)
--(axis cs:1041,347.479856407289)
--(axis cs:1037,344.850510669592)
--(axis cs:1033,342.201769644201)
--(axis cs:1029,339.531085045143)
--(axis cs:1025,336.855799374186)
--(axis cs:1021,334.226817677342)
--(axis cs:1017,331.63162099415)
--(axis cs:1013,329.109424614326)
--(axis cs:1009,326.605602185355)
--(axis cs:1005,324.16773182434)
--(axis cs:1001,321.746051169058)
--(axis cs:997,319.358913945873)
--(axis cs:993,316.987036101796)
--(axis cs:989,314.63448275969)
--(axis cs:985,312.361613915512)
--(axis cs:981,310.06721609975)
--(axis cs:977,307.750419659252)
--(axis cs:973,305.446657903759)
--(axis cs:969,303.133613106501)
--(axis cs:965,300.80562240976)
--(axis cs:961,298.459095966229)
--(axis cs:957,296.1023763788)
--(axis cs:953,293.766882395579)
--(axis cs:949,291.475750835251)
--(axis cs:945,289.201203358249)
--(axis cs:941,286.926281728147)
--(axis cs:937,284.642309637938)
--(axis cs:933,282.346415209778)
--(axis cs:929,280.042157954233)
--(axis cs:925,277.720598645903)
--(axis cs:921,275.44940843455)
--(axis cs:917,273.166326221982)
--(axis cs:913,270.864799272839)
--(axis cs:909,268.529426636569)
--(axis cs:905,266.16493073202)
--(axis cs:901,263.838284963987)
--(axis cs:897,261.540459096854)
--(axis cs:893,259.276347457652)
--(axis cs:889,257.06428354825)
--(axis cs:885,254.955030843217)
--(axis cs:881,252.864526242138)
--(axis cs:877,250.818829002774)
--(axis cs:873,248.785650723871)
--(axis cs:869,246.78027100903)
--(axis cs:865,244.806057236144)
--(axis cs:861,242.778106988387)
--(axis cs:857,240.742835474577)
--(axis cs:853,238.654060067552)
--(axis cs:849,236.532844575584)
--(axis cs:845,234.323875013437)
--(axis cs:841,232.075447467671)
--(axis cs:837,229.803913439956)
--(axis cs:833,227.538011933224)
--(axis cs:829,225.270391344683)
--(axis cs:825,223.002285368338)
--(axis cs:821,220.720366064053)
--(axis cs:817,218.442380423434)
--(axis cs:813,216.151501669255)
--(axis cs:809,213.847851148467)
--(axis cs:805,211.546809587128)
--(axis cs:801,209.315006573671)
--(axis cs:797,207.116129032962)
--(axis cs:793,204.923551421467)
--(axis cs:789,202.719668319023)
--(axis cs:785,200.543877035771)
--(axis cs:781,198.387147336098)
--(axis cs:777,196.201719082475)
--(axis cs:773,193.992587724393)
--(axis cs:769,191.840944484422)
--(axis cs:765,189.777935080026)
--(axis cs:761,187.755516230793)
--(axis cs:757,185.783345131585)
--(axis cs:753,183.850439883323)
--(axis cs:749,181.914652644971)
--(axis cs:745,180.023248054005)
--(axis cs:741,178.201294368085)
--(axis cs:737,176.396673071689)
--(axis cs:733,174.574678936785)
--(axis cs:729,172.721903125271)
--(axis cs:725,170.854413995929)
--(axis cs:721,169.022226717128)
--(axis cs:717,167.190100111803)
--(axis cs:713,165.362170088539)
--(axis cs:709,163.58013954955)
--(axis cs:705,161.846738801238)
--(axis cs:701,160.155071291878)
--(axis cs:697,158.512215593622)
--(axis cs:693,156.874699161217)
--(axis cs:689,155.230731115908)
--(axis cs:685,153.573778946826)
--(axis cs:681,151.971665487421)
--(axis cs:677,150.368116089095)
--(axis cs:673,148.758185863586)
--(axis cs:669,147.179745171903)
--(axis cs:665,145.654575791778)
--(axis cs:661,144.100647184229)
--(axis cs:657,142.503337041641)
--(axis cs:653,140.861199312846)
--(axis cs:649,139.211942562916)
--(axis cs:645,137.544766913199)
--(axis cs:641,135.808008899238)
--(axis cs:637,134.044675902974)
--(axis cs:633,132.263858833496)
--(axis cs:629,130.42241884967)
--(axis cs:625,128.602861766035)
--(axis cs:621,126.837981596144)
--(axis cs:617,125.056133077582)
--(axis cs:613,123.286914754186)
--(axis cs:609,121.656699363342)
--(axis cs:605,119.985842856106)
--(axis cs:601,118.244595004953)
--(axis cs:597,116.484376580434)
--(axis cs:593,114.779886743236)
--(axis cs:589,113.174163212034)
--(axis cs:585,111.62643341124)
--(axis cs:581,110.211608858702)
--(axis cs:577,108.969996966697)
--(axis cs:573,107.857973506282)
--(axis cs:569,106.82269188023)
--(axis cs:565,105.865759935642)
--(axis cs:561,104.980139549351)
--(axis cs:557,104.096157346901)
--(axis cs:553,103.21950652275)
--(axis cs:549,102.347841035842)
--(axis cs:545,101.475548589687)
--(axis cs:541,100.571837395427)
--(axis cs:537,99.6600161799323)
--(axis cs:533,98.6961573468822)
--(axis cs:529,97.6895742747785)
--(axis cs:525,96.601789867858)
--(axis cs:521,95.4403074126007)
--(axis cs:517,94.2636363639569)
--(axis cs:513,93.0236525435461)
--(axis cs:509,91.7196480941534)
--(axis cs:505,90.3953382549337)
--(axis cs:501,89.0974011530989)
--(axis cs:497,87.8630903026549)
--(axis cs:493,86.7147638793523)
--(axis cs:489,85.6977247449571)
--(axis cs:485,84.5720902015212)
--(axis cs:481,83.4135301853377)
--(axis cs:477,82.2664273437927)
--(axis cs:473,81.0983112552054)
--(axis cs:469,79.8852765701978)
--(axis cs:465,78.636495095828)
--(axis cs:461,77.3553544344828)
--(axis cs:457,76.087268682633)
--(axis cs:453,74.7917686320674)
--(axis cs:449,73.4904540400921)
--(axis cs:445,72.1734452424337)
--(axis cs:441,70.88025078394)
--(axis cs:437,69.5427343515358)
--(axis cs:433,68.1797249471425)
--(axis cs:429,66.8015471738544)
--(axis cs:425,65.4360703814541)
--(axis cs:421,64.0652644354488)
--(axis cs:417,62.7010820105276)
--(axis cs:413,61.3446455659887)
--(axis cs:409,59.9798361818198)
--(axis cs:405,58.5970674488795)
--(axis cs:401,57.2370209325436)
--(axis cs:397,55.9089695623298)
--(axis cs:393,54.6061583579569)
--(axis cs:389,53.3289412480324)
--(axis cs:385,52.1298816868998)
--(axis cs:381,51.0300333705851)
--(axis cs:377,50.0272727274428)
--(axis cs:373,49.0726160381889)
--(axis cs:369,48.1465062191949)
--(axis cs:365,47.2808777431074)
--(axis cs:361,46.4338557995309)
--(axis cs:357,45.6242390536489)
--(axis cs:353,44.8415916676618)
--(axis cs:349,44.0557184752231)
--(axis cs:345,43.2747901710441)
--(axis cs:341,42.41501668535)
--(axis cs:337,41.5189200122758)
--(axis cs:333,40.5840833250444)
--(axis cs:329,39.6633127719015)
--(axis cs:325,38.7338760239966)
--(axis cs:321,37.808585296923)
--(axis cs:317,36.8424208718009)
--(axis cs:313,35.8851754475889)
--(axis cs:309,34.9585094550688)
--(axis cs:305,34.086732733456)
--(axis cs:301,33.2534735565899)
--(axis cs:297,32.4917281829399)
--(axis cs:293,31.7998078674354)
--(axis cs:289,31.1232379412525)
--(axis cs:285,30.4756193751668)
--(axis cs:281,29.8447770250787)
--(axis cs:277,29.2438264739593)
--(axis cs:273,28.697492163107)
--(axis cs:269,28.1682475478761)
--(axis cs:265,27.7126301952606)
--(axis cs:261,27.3080695723448)
--(axis cs:257,26.9376580039342)
--(axis cs:253,26.5767721711896)
--(axis cs:249,26.1622610982789)
--(axis cs:245,25.7128728891561)
--(axis cs:241,25.2594498939073)
--(axis cs:237,24.8151076955035)
--(axis cs:233,24.3585701285083)
--(axis cs:229,23.8531600769342)
--(axis cs:225,23.2971281222351)
--(axis cs:221,22.6951663465227)
--(axis cs:217,22.0428860350633)
--(axis cs:213,21.3816361614641)
--(axis cs:209,20.7530488422184)
--(axis cs:205,20.1455556679823)
--(axis cs:201,19.551511780833)
--(axis cs:197,18.958711699933)
--(axis cs:193,18.4254120740843)
--(axis cs:189,17.9081100212966)
--(axis cs:185,17.4001314592562)
--(axis cs:181,16.9259783598512)
--(axis cs:177,16.4886540601228)
--(axis cs:173,16.0752047730347)
--(axis cs:169,15.6598038224822)
--(axis cs:165,15.2364040853992)
--(axis cs:161,14.7646374760336)
--(axis cs:157,14.2620082920901)
--(axis cs:153,13.7767013854245)
--(axis cs:149,13.2809586409593)
--(axis cs:145,12.7838305188017)
--(axis cs:141,12.2857821822644)
--(axis cs:137,11.7889473152388)
--(axis cs:133,11.2975224997856)
--(axis cs:129,10.7849024168634)
--(axis cs:125,10.2713621195617)
--(axis cs:121,9.78924057036395)
--(axis cs:117,9.34642532109558)
--(axis cs:113,8.92332895139043)
--(axis cs:109,8.50724036811467)
--(axis cs:105,8.09681464255963)
--(axis cs:101,7.72854687028616)
--(axis cs:97,7.34862979070149)
--(axis cs:93,7.00187076552082)
--(axis cs:89,6.71209424615488)
--(axis cs:85,6.4397107897883)
--(axis cs:81,6.18526645770128)
--(axis cs:77,5.93688947317217)
--(axis cs:73,5.7179593487908)
--(axis cs:69,5.46112852666433)
--(axis cs:65,5.19544948934924)
--(axis cs:61,4.93853776925533)
--(axis cs:57,4.6790392102336)
--(axis cs:53,4.40270802476113)
--(axis cs:49,4.10576533286448)
--(axis cs:45,3.78566753863816)
--(axis cs:41,3.44140444510995)
--(axis cs:37,3.07379736912306)
--(axis cs:33,2.68579725621823)
--(axis cs:29,2.28278279551589)
--(axis cs:25,1.87285853459829)
--(axis cs:21,1.46715299439159)
--(axis cs:17,1.08011678404803)
--(axis cs:13,0.72982071582805)
--(axis cs:9,0.438253919982404)
--(axis cs:5,0.231621959634312)
--(axis cs:0,0.140644945661576)
--cycle;

\path [draw=goldenrod21018910, fill=goldenrod21018910, opacity=0.1, very thin]
(axis cs:0,-0.0175176815594283)
--(axis cs:0,-0.0175176815594283)
--(axis cs:5,0.00171209246161709)
--(axis cs:9,0.0116481176351613)
--(axis cs:13,0.0146014882846651)
--(axis cs:17,0.0126194880824205)
--(axis cs:21,0.00749615986316901)
--(axis cs:25,0.00078287543772098)
--(axis cs:29,-0.00620109459342549)
--(axis cs:33,-0.0123580110264656)
--(axis cs:37,-0.016801096240669)
--(axis cs:41,-0.0188439643847607)
--(axis cs:45,-0.0179900515633023)
--(axis cs:49,-0.0139220460230728)
--(axis cs:53,-0.00649131833944971)
--(axis cs:57,0.00429264839720946)
--(axis cs:61,0.0182728283952485)
--(axis cs:65,0.0357670138538983)
--(axis cs:69,0.0557386995653627)
--(axis cs:73,0.0774294670849026)
--(axis cs:77,0.10000000000034)
--(axis cs:81,0.122570532915777)
--(axis cs:85,0.144261300435317)
--(axis cs:89,0.164232986146781)
--(axis cs:93,0.181727171605431)
--(axis cs:97,0.199919102033241)
--(axis cs:101,0.210708868440397)
--(axis cs:105,0.21536050156813)
--(axis cs:109,0.215107695419884)
--(axis cs:113,0.21121448073689)
--(axis cs:117,0.205035898473748)
--(axis cs:121,0.198078673274007)
--(axis cs:125,0.192061886945743)
--(axis cs:129,0.188977651937137)
--(axis cs:133,0.191151784812056)
--(axis cs:137,0.201304479725631)
--(axis cs:141,0.213156031955422)
--(axis cs:145,0.222610981899836)
--(axis cs:149,0.236940034382442)
--(axis cs:153,0.248114066134932)
--(axis cs:157,0.261047628679217)
--(axis cs:161,0.27274749722006)
--(axis cs:165,0.277702497725689)
--(axis cs:169,0.279087875418079)
--(axis cs:173,0.28320355951153)
--(axis cs:177,0.284305794317884)
--(axis cs:181,0.289098998888636)
--(axis cs:185,0.292132672667592)
--(axis cs:189,0.29650116290929)
--(axis cs:193,0.304510061685735)
--(axis cs:197,0.317797552837565)
--(axis cs:201,0.337455758925204)
--(axis cs:205,0.367964404895578)
--(axis cs:209,0.40206289817105)
--(axis cs:213,0.441470320559697)
--(axis cs:217,0.487572049753907)
--(axis cs:221,0.532106380828991)
--(axis cs:225,0.581696834869001)
--(axis cs:229,0.627474972193457)
--(axis cs:233,0.669612700983164)
--(axis cs:237,0.711821215494381)
--(axis cs:241,0.750055617355164)
--(axis cs:245,0.778005865105284)
--(axis cs:249,0.798402265145802)
--(axis cs:253,0.813742542221393)
--(axis cs:257,0.826473859847081)
--(axis cs:261,0.842987157450535)
--(axis cs:265,0.858549903936582)
--(axis cs:269,0.878086763073063)
--(axis cs:273,0.897471938520595)
--(axis cs:277,0.928122155933987)
--(axis cs:281,0.957225199720111)
--(axis cs:285,0.987268682377711)
--(axis cs:289,1.02065931843809)
--(axis cs:293,1.05379714835023)
--(axis cs:297,1.08275862069334)
--(axis cs:301,1.11843462433387)
--(axis cs:305,1.15057134189895)
--(axis cs:309,1.17769238548282)
--(axis cs:313,1.20317524522605)
--(axis cs:317,1.22981090100529)
--(axis cs:321,1.26000606735184)
--(axis cs:325,1.29598543837027)
--(axis cs:329,1.33435129942814)
--(axis cs:333,1.37161492567966)
--(axis cs:337,1.40972798058928)
--(axis cs:341,1.45826676105259)
--(axis cs:345,1.50794822530597)
--(axis cs:349,1.54732531095682)
--(axis cs:353,1.58529679442343)
--(axis cs:357,1.62664576803061)
--(axis cs:361,1.66663970068319)
--(axis cs:365,1.70239660229116)
--(axis cs:369,1.73843664678516)
--(axis cs:373,1.77925978360399)
--(axis cs:377,1.81811103246649)
--(axis cs:381,1.85778137324931)
--(axis cs:385,1.8919203155085)
--(axis cs:389,1.92964910507279)
--(axis cs:393,1.96526443523775)
--(axis cs:397,2.00666397007457)
--(axis cs:401,2.05284659723622)
--(axis cs:405,2.09337647892308)
--(axis cs:409,2.12099302255752)
--(axis cs:413,2.14287592274973)
--(axis cs:417,2.16155324098217)
--(axis cs:421,2.1843260188162)
--(axis cs:425,2.20845383760484)
--(axis cs:429,2.23256143190161)
--(axis cs:433,2.26223076145981)
--(axis cs:437,2.2988067549881)
--(axis cs:441,2.35107695419952)
--(axis cs:445,2.40501567398937)
--(axis cs:449,2.46522398625573)
--(axis cs:453,2.53066032966782)
--(axis cs:457,2.60025280615708)
--(axis cs:461,2.67851147740824)
--(axis cs:465,2.75125897462762)
--(axis cs:469,2.81761553241933)
--(axis cs:473,2.88032156943036)
--(axis cs:477,2.93833552432994)
--(axis cs:481,2.99086864193554)
--(axis cs:485,3.04141975933889)
--(axis cs:489,3.08274850845421)
--(axis cs:493,3.11769643038779)
--(axis cs:497,3.14051976945147)
--(axis cs:501,3.15771058753222)
--(axis cs:505,3.17296996664038)
--(axis cs:509,3.19886742846674)
--(axis cs:513,3.21710992012419)
--(axis cs:517,3.24053999394367)
--(axis cs:521,3.26976438468095)
--(axis cs:525,3.29323490748415)
--(axis cs:529,3.30925270503704)
--(axis cs:533,3.32537162504923)
--(axis cs:537,3.33965011630218)
--(axis cs:541,3.35376681162026)
--(axis cs:545,3.3632622105484)
--(axis cs:549,3.37646880373279)
--(axis cs:553,3.39380119325656)
--(axis cs:557,3.41328749116339)
--(axis cs:561,3.44191525939081)
--(axis cs:565,3.47130144606297)
--(axis cs:569,3.50382242897338)
--(axis cs:573,3.54289614724635)
--(axis cs:577,3.5818990797978)
--(axis cs:581,3.62875922743675)
--(axis cs:585,3.67563959956756)
--(axis cs:589,3.72734351300691)
--(axis cs:593,3.78062493681132)
--(axis cs:597,3.82974011529262)
--(axis cs:601,3.87781373244316)
--(axis cs:605,3.92762665589362)
--(axis cs:609,3.97621599758658)
--(axis cs:613,4.02425927799932)
--(axis cs:617,4.07020932350459)
--(axis cs:621,4.11024370514088)
--(axis cs:625,4.14967135202139)
--(axis cs:629,4.19376074427556)
--(axis cs:633,4.22911315604633)
--(axis cs:637,4.26510263931069)
--(axis cs:641,4.30743250077306)
--(axis cs:645,4.35075336233656)
--(axis cs:649,4.39004955001998)
--(axis cs:653,4.43583779959037)
--(axis cs:657,4.48772373345645)
--(axis cs:661,4.53816361615457)
--(axis cs:665,4.58736980484925)
--(axis cs:669,4.62954798262268)
--(axis cs:673,4.66401051675162)
--(axis cs:677,4.6915057134349)
--(axis cs:681,4.72745474771554)
--(axis cs:685,4.76027909800385)
--(axis cs:689,4.79103043787654)
--(axis cs:693,4.8201132571708)
--(axis cs:697,4.85291738296725)
--(axis cs:701,4.89829103045451)
--(axis cs:705,4.95176458693159)
--(axis cs:709,5.01034482760324)
--(axis cs:713,5.0684194559784)
--(axis cs:717,5.11947618567824)
--(axis cs:721,5.17291940541753)
--(axis cs:725,5.2373344119907)
--(axis cs:729,5.30939427648685)
--(axis cs:733,5.38915967238156)
--(axis cs:737,5.47067448682212)
--(axis cs:741,5.54353321874673)
--(axis cs:745,5.62113459401244)
--(axis cs:749,5.68963494794128)
--(axis cs:753,5.7571139650312)
--(axis cs:757,5.81979977755038)
--(axis cs:761,5.88686419255718)
--(axis cs:765,5.94666801498634)
--(axis cs:769,6.00834260291253)
--(axis cs:773,6.07749014058088)
--(axis cs:777,6.15094549501535)
--(axis cs:781,6.22830417637874)
--(axis cs:785,6.30818080697867)
--(axis cs:789,6.37880473255278)
--(axis cs:793,6.45189604613378)
--(axis cs:797,6.5210334715562)
--(axis cs:801,6.5939933259401)
--(axis cs:805,6.65327131158092)
--(axis cs:809,6.70291232685058)
--(axis cs:813,6.74000404492129)
--(axis cs:817,6.77374860958921)
--(axis cs:821,6.81051673579017)
--(axis cs:825,6.84850844374863)
--(axis cs:829,6.8797249469341)
--(axis cs:833,6.91051673579051)
--(axis cs:837,6.93101425829033)
--(axis cs:841,6.9527151380558)
--(axis cs:845,6.98019011024721)
--(axis cs:849,6.99576296897919)
--(axis cs:853,7.0158863383796)
--(axis cs:857,7.03254120742607)
--(axis cs:861,7.04903428053767)
--(axis cs:865,7.07613509962968)
--(axis cs:869,7.10197188798046)
--(axis cs:873,7.14105571849935)
--(axis cs:877,7.1792800081142)
--(axis cs:881,7.22292446154746)
--(axis cs:885,7.26469814948369)
--(axis cs:889,7.31976944081769)
--(axis cs:893,7.36876327234783)
--(axis cs:897,7.41211447064913)
--(axis cs:901,7.45110729095465)
--(axis cs:905,7.48784508041781)
--(axis cs:909,7.52524016586642)
--(axis cs:913,7.57464859947969)
--(axis cs:917,7.61594701185722)
--(axis cs:921,7.65554656691854)
--(axis cs:925,7.70193143899878)
--(axis cs:929,7.74104560625546)
--(axis cs:933,7.79082819296814)
--(axis cs:937,7.84458489233125)
--(axis cs:941,7.90496511277842)
--(axis cs:945,7.97465871172698)
--(axis cs:949,8.05275558704325)
--(axis cs:953,8.15399939329297)
--(axis cs:957,8.25988472042448)
--(axis cs:961,8.38093841645078)
--(axis cs:965,8.52125594097345)
--(axis cs:969,8.65400950554059)
--(axis cs:973,8.78905854993381)
--(axis cs:977,8.92221660433815)
--(axis cs:981,9.04871068867471)
--(axis cs:985,9.1690160785022)
--(axis cs:989,9.28753160080011)
--(axis cs:993,9.40164829611853)
--(axis cs:997,9.50196177574269)
--(axis cs:1001,9.58927090710106)
--(axis cs:1005,9.67099807870615)
--(axis cs:1009,9.75990494492144)
--(axis cs:1013,9.83102437054611)
--(axis cs:1017,9.8988977652273)
--(axis cs:1021,9.96256446560167)
--(axis cs:1025,10.0187076550042)
--(axis cs:1029,10.0729699666638)
--(axis cs:1033,10.1421073920863)
--(axis cs:1037,10.1894832642676)
--(axis cs:1041,10.2281524927034)
--(axis cs:1045,10.2715845889721)
--(axis cs:1049,10.3151784811757)
--(axis cs:1053,10.3664071190564)
--(axis cs:1057,10.4163919506877)
--(axis cs:1061,10.4778036202197)
--(axis cs:1065,10.539164728522)
--(axis cs:1069,10.5946405096932)
--(axis cs:1073,10.6590454040205)
--(axis cs:1077,10.7131560319911)
--(axis cs:1081,10.7772676711864)
--(axis cs:1085,10.8410860552497)
--(axis cs:1089,10.8939832137088)
--(axis cs:1093,10.9476286783667)
--(axis cs:1097,11.0058347659389)
--(axis cs:1101,11.070694711333)
--(axis cs:1105,11.1330063707528)
--(axis cs:1109,11.2023561533397)
--(axis cs:1113,11.2676812620466)
--(axis cs:1117,11.3331681666883)
--(axis cs:1121,11.3935989483652)
--(axis cs:1125,11.4529982809571)
--(axis cs:1129,11.5094347254917)
--(axis cs:1133,11.5723227829294)
--(axis cs:1137,11.6281828294459)
--(axis cs:1141,11.6819091920713)
--(axis cs:1145,11.7323288502775)
--(axis cs:1149,11.7870967742336)
--(axis cs:1153,11.8475578926482)
--(axis cs:1157,11.8957629689958)
--(axis cs:1161,11.9471938517951)
--(axis cs:1165,12.0053999393673)
--(axis cs:1169,12.0776317120443)
--(axis cs:1173,12.1581454141378)
--(axis cs:1177,12.2468904844182)
--(axis cs:1181,12.3397006775624)
--(axis cs:1185,12.4206593184769)
--(axis cs:1189,12.5035797351017)
--(axis cs:1193,12.5863889170212)
--(axis cs:1197,12.6718576196204)
--(axis cs:1201,12.7560218424946)
--(axis cs:1205,12.8163312772202)
--(axis cs:1209,12.8776013753092)
--(axis cs:1213,12.9364445343751)
--(axis cs:1217,12.9991809081239)
--(axis cs:1221,13.0688441703347)
--(axis cs:1225,13.1380018202489)
--(axis cs:1229,13.2210638083168)
--(axis cs:1233,13.322519971731)
--(axis cs:1237,13.4352108403733)
--(axis cs:1241,13.5611790879215)
--(axis cs:1245,13.6930326626009)
--(axis cs:1249,13.830983921576)
--(axis cs:1253,13.9869147538144)
--(axis cs:1257,14.1413085246714)
--(axis cs:1261,14.2880068763758)
--(axis cs:1265,14.4166043078658)
--(axis cs:1269,14.5354333097875)
--(axis cs:1273,14.6318636869746)
--(axis cs:1277,14.715562746536)
--(axis cs:1281,14.7788148448273)
--(axis cs:1285,14.8326625544037)
--(axis cs:1289,14.8962483568107)
--(axis cs:1293,14.965112751593)
--(axis cs:1297,15.0356254424619)
--(axis cs:1301,15.092982101376)
--(axis cs:1305,15.1445039943886)
--(axis cs:1309,15.2178683386097)
--(axis cs:1313,15.2991000101643)
--(axis cs:1317,15.3985134999007)
--(axis cs:1321,15.4995348367399)
--(axis cs:1325,15.6057134190034)
--(axis cs:1329,15.7311153807795)
--(axis cs:1333,15.8629386187211)
--(axis cs:1337,16.0166750935927)
--(axis cs:1341,16.1600970776159)
--(axis cs:1345,16.301506724699)
--(axis cs:1349,16.4349782587271)
--(axis cs:1353,16.5612700981451)
--(axis cs:1357,16.6750632015938)
--(axis cs:1361,16.785893416985)
--(axis cs:1365,16.8879866518928)
--(axis cs:1369,16.9926281727749)
--(axis cs:1373,17.0980179998559)
--(axis cs:1377,17.200788755241)
--(axis cs:1381,17.2944281525515)
--(axis cs:1385,17.389938315359)
--(axis cs:1389,17.485226008756)
--(axis cs:1393,17.5785822631804)
--(axis cs:1397,17.6745373648088)
--(axis cs:1401,17.7610274042469)
--(axis cs:1405,17.8661543129336)
--(axis cs:1409,17.9845484882804)
--(axis cs:1413,18.10944483776)
--(axis cs:1417,18.22651430889)
--(axis cs:1421,18.328294064174)
--(axis cs:1425,18.4250985944605)
--(axis cs:1429,18.5240368086382)
--(axis cs:1433,18.6219132369932)
--(axis cs:1437,18.7205379715471)
--(axis cs:1441,18.8171604814069)
--(axis cs:1445,18.9139650116934)
--(axis cs:1449,19.0222368288644)
--(axis cs:1453,19.1497623622858)
--(axis cs:1457,19.2915967236979)
--(axis cs:1461,19.4284861968504)
--(axis cs:1465,19.5739205178135)
--(axis cs:1469,19.709363939798)
--(axis cs:1473,19.8407220144268)
--(axis cs:1477,19.9716958237103)
--(axis cs:1481,20.1000303368061)
--(axis cs:1485,20.2173020528547)
--(axis cs:1489,20.3217008798345)
--(axis cs:1493,20.4142178178467)
--(axis cs:1497,20.5023055921417)
--(axis cs:1501,20.5805137021632)
--(axis cs:1505,20.6570634038522)
--(axis cs:1509,20.7317929012738)
--(axis cs:1513,20.8266862170796)
--(axis cs:1517,20.9428759228136)
--(axis cs:1521,21.0740722015076)
--(axis cs:1525,21.2329659218034)
--(axis cs:1529,21.4062797047952)
--(axis cs:1533,21.5828597432223)
--(axis cs:1537,21.7570431793641)
--(axis cs:1541,21.9322985135744)
--(axis cs:1545,22.1079077763923)
--(axis cs:1549,22.2752553342855)
--(axis cs:1553,22.4365456568667)
--(axis cs:1557,22.5802406715299)
--(axis cs:1561,22.7076145212624)
--(axis cs:1565,22.8196683184111)
--(axis cs:1569,22.9229547983386)
--(axis cs:1573,23.0244311862447)
--(axis cs:1577,23.1168571140436)
--(axis cs:1581,23.2184649611468)
--(axis cs:1585,23.3220446962063)
--(axis cs:1589,23.4253311761338)
--(axis cs:1593,23.5385175448267)
--(axis cs:1597,23.6559207200723)
--(axis cs:1601,23.7939731015067)
--(axis cs:1605,23.9228941248665)
--(axis cs:1609,24.0567903732237)
--(axis cs:1613,24.196723632401)
--(axis cs:1617,24.3361411670359)
--(axis cs:1621,24.4471028416242)
--(axis cs:1625,24.5474871069699)
--(axis cs:1629,24.6443725352238)
--(axis cs:1633,24.7459095966055)
--(axis cs:1637,24.8523207605254)
--(axis cs:1641,24.9542319750065)
--(axis cs:1645,25.0610375165176)
--(axis cs:1649,25.1842552331729)
--(axis cs:1653,25.3017999798615)
--(axis cs:1657,25.429608656169)
--(axis cs:1661,25.5672969967499)
--(axis cs:1665,25.7176155324972)
--(axis cs:1669,25.8735564769815)
--(axis cs:1673,26.0374557590126)
--(axis cs:1677,26.1943068056306)
--(axis cs:1681,26.3356861159759)
--(axis cs:1685,26.4556274649499)
--(axis cs:1689,26.5564162201328)
--(axis cs:1693,26.6526949136309)
--(axis cs:1697,26.7359085853877)
--(axis cs:1701,26.8104257256448)
--(axis cs:1705,26.8825260391247)
--(axis cs:1709,26.9354838710593)
--(axis cs:1713,26.97632723237)
--(axis cs:1717,27.0153503894133)
--(axis cs:1721,27.0605521287198)
--(axis cs:1725,27.1027707554769)
--(axis cs:1729,27.1608858328358)
--(axis cs:1733,27.2344321974836)
--(axis cs:1737,27.3069976742763)
--(axis cs:1741,27.3699059562059)
--(axis cs:1745,27.4329254728408)
--(axis cs:1749,27.5050662353043)
--(axis cs:1753,27.5753766812546)
--(axis cs:1757,27.638750126497)
--(axis cs:1761,27.6975123875954)
--(axis cs:1765,27.7651532006202)
--(axis cs:1769,27.8398725857959)
--(axis cs:1773,27.9103347154352)
--(axis cs:1777,27.9914753767763)
--(axis cs:1781,28.079027202037)
--(axis cs:1785,28.1742238852207)
--(axis cs:1789,28.2937405198656)
--(axis cs:1793,28.4380119325469)
--(axis cs:1797,28.5874810396361)
--(axis cs:1801,28.7401961776688)
--(axis cs:1805,28.8887046213946)
--(axis cs:1809,29.0425422187255)
--(axis cs:1813,29.1962989180889)
--(axis cs:1817,29.3449893822415)
--(axis cs:1821,29.4994438265742)
--(axis cs:1825,29.6562645364544)
--(axis cs:1829,29.8019718880576)
--(axis cs:1833,29.9353018506428)
--(axis cs:1837,30.0631307514421)
--(axis cs:1841,30.1840833250091)
--(axis cs:1845,30.309667307212)
--(axis cs:1849,30.440125391953)
--(axis cs:1853,30.5799474164251)
--(axis cs:1857,30.7306603297637)
--(axis cs:1861,30.875063201642)
--(axis cs:1865,31.0140964709316)
--(axis cs:1869,31.1651734251237)
--(axis cs:1873,31.3036404086412)
--(axis cs:1877,31.4398119123326)
--(axis cs:1881,31.5790272020489)
--(axis cs:1885,31.7234907474028)
--(axis cs:1889,31.8628476085622)
--(axis cs:1893,32.0062493680934)
--(axis cs:1897,32.1541814138013)
--(axis cs:1901,32.3046010720079)
--(axis cs:1905,32.4646981495694)
--(axis cs:1909,32.6495095561834)
--(axis cs:1913,32.8448376985645)
--(axis cs:1917,33.0509859440905)
--(axis cs:1921,33.254039842362)
--(axis cs:1925,33.4540398423627)
--(axis cs:1929,33.6440590556306)
--(axis cs:1933,33.8155222976172)
--(axis cs:1937,33.9655273537407)
--(axis cs:1941,34.1082920417784)
--(axis cs:1945,34.2359692588888)
--(axis cs:1949,34.364232986263)
--(axis cs:1953,34.4778036203012)
--(axis cs:1957,34.5851349986007)
--(axis cs:1961,34.6919506523578)
--(axis cs:1965,34.793841642347)
--(axis cs:1969,34.9008999900064)
--(axis cs:1973,35.0208817879641)
--(axis cs:1977,35.1609869553223)
--(axis cs:1981,35.2839215290915)
--(axis cs:1985,35.4010718981889)
--(axis cs:1989,35.5147032057027)
--(axis cs:1993,35.6330771565576)
--(axis cs:1997,35.7511072910509)
--(axis cs:2001,35.8725048034388)
--(axis cs:2005,36.0005258369108)
--(axis cs:2009,36.1380018203271)
--(axis cs:2013,36.2853675802629)
--(axis cs:2017,36.4348771363358)
--(axis cs:2021,36.5953382547508)
--(axis cs:2025,36.7718778441942)
--(axis cs:2029,36.9704317930269)
--(axis cs:2033,37.19661239774)
--(axis cs:2037,37.4446759026453)
--(axis cs:2041,37.6859035293019)
--(axis cs:2045,37.936302963017)
--(axis cs:2049,38.1772980080173)
--(axis cs:2053,38.4122863789353)
--(axis cs:2057,38.6092729296489)
--(axis cs:2061,38.7912933563863)
--(axis cs:2065,38.9520881789169)
--(axis cs:2069,39.0918998803384)
--(axis cs:2073,39.2279497768366)
--(axis cs:2077,39.3655625491599)
--(axis cs:2081,39.5096574236468)
--(axis cs:2085,39.6643534608589)
--(axis cs:2089,39.8325748443469)
--(axis cs:2093,40.0156561694156)
--(axis cs:2097,40.2129477318903)
--(axis cs:2101,40.4214208168818)
--(axis cs:2105,40.6352729875524)
--(axis cs:2109,40.8455333738814)
--(axis cs:2113,41.0396679614306)
--(axis cs:2117,41.2011848801103)
--(axis cs:2121,41.3092396929445)
--(axis cs:2125,41.3382406848369)
--(axis cs:2125,41.3382406848369)
--(axis cs:2125,41.3382406848369)
--(axis cs:2121,41.3092396929445)
--(axis cs:2117,41.2011848801103)
--(axis cs:2113,41.0396679614306)
--(axis cs:2109,40.8455333738814)
--(axis cs:2105,40.6352729875524)
--(axis cs:2101,40.4214208168818)
--(axis cs:2097,40.2129477318903)
--(axis cs:2093,40.0156561694156)
--(axis cs:2089,39.8325748443469)
--(axis cs:2085,39.6643534608589)
--(axis cs:2081,39.5096574236468)
--(axis cs:2077,39.3655625491599)
--(axis cs:2073,39.2279497768366)
--(axis cs:2069,39.0918998803384)
--(axis cs:2065,38.9520881789169)
--(axis cs:2061,38.7912933563863)
--(axis cs:2057,38.6092729296489)
--(axis cs:2053,38.4122863789353)
--(axis cs:2049,38.1772980080173)
--(axis cs:2045,37.936302963017)
--(axis cs:2041,37.6859035293019)
--(axis cs:2037,37.4446759026453)
--(axis cs:2033,37.19661239774)
--(axis cs:2029,36.9704317930269)
--(axis cs:2025,36.7718778441942)
--(axis cs:2021,36.5953382547508)
--(axis cs:2017,36.4348771363358)
--(axis cs:2013,36.2853675802629)
--(axis cs:2009,36.1380018203271)
--(axis cs:2005,36.0005258369108)
--(axis cs:2001,35.8725048034388)
--(axis cs:1997,35.7511072910509)
--(axis cs:1993,35.6330771565576)
--(axis cs:1989,35.5147032057027)
--(axis cs:1985,35.4010718981889)
--(axis cs:1981,35.2839215290915)
--(axis cs:1977,35.1609869553223)
--(axis cs:1973,35.0208817879641)
--(axis cs:1969,34.9008999900064)
--(axis cs:1965,34.793841642347)
--(axis cs:1961,34.6919506523578)
--(axis cs:1957,34.5851349986007)
--(axis cs:1953,34.4778036203012)
--(axis cs:1949,34.364232986263)
--(axis cs:1945,34.2359692588888)
--(axis cs:1941,34.1082920417784)
--(axis cs:1937,33.9655273537407)
--(axis cs:1933,33.8155222976172)
--(axis cs:1929,33.6440590556306)
--(axis cs:1925,33.4540398423627)
--(axis cs:1921,33.254039842362)
--(axis cs:1917,33.0509859440905)
--(axis cs:1913,32.8448376985645)
--(axis cs:1909,32.6495095561834)
--(axis cs:1905,32.4646981495694)
--(axis cs:1901,32.3046010720079)
--(axis cs:1897,32.1541814138013)
--(axis cs:1893,32.0062493680934)
--(axis cs:1889,31.8628476085622)
--(axis cs:1885,31.7234907474028)
--(axis cs:1881,31.5790272020489)
--(axis cs:1877,31.4398119123326)
--(axis cs:1873,31.3036404086412)
--(axis cs:1869,31.1651734251237)
--(axis cs:1865,31.0140964709316)
--(axis cs:1861,30.875063201642)
--(axis cs:1857,30.7306603297637)
--(axis cs:1853,30.5799474164251)
--(axis cs:1849,30.440125391953)
--(axis cs:1845,30.309667307212)
--(axis cs:1841,30.1840833250091)
--(axis cs:1837,30.0631307514421)
--(axis cs:1833,29.9353018506428)
--(axis cs:1829,29.8019718880576)
--(axis cs:1825,29.6562645364544)
--(axis cs:1821,29.4994438265742)
--(axis cs:1817,29.3449893822415)
--(axis cs:1813,29.1962989180889)
--(axis cs:1809,29.0425422187255)
--(axis cs:1805,28.8887046213946)
--(axis cs:1801,28.7401961776688)
--(axis cs:1797,28.5874810396361)
--(axis cs:1793,28.4380119325469)
--(axis cs:1789,28.2937405198656)
--(axis cs:1785,28.1742238852207)
--(axis cs:1781,28.079027202037)
--(axis cs:1777,27.9914753767763)
--(axis cs:1773,27.9103347154352)
--(axis cs:1769,27.8398725857959)
--(axis cs:1765,27.7651532006202)
--(axis cs:1761,27.6975123875954)
--(axis cs:1757,27.638750126497)
--(axis cs:1753,27.5753766812546)
--(axis cs:1749,27.5050662353043)
--(axis cs:1745,27.4329254728408)
--(axis cs:1741,27.3699059562059)
--(axis cs:1737,27.3069976742763)
--(axis cs:1733,27.2344321974836)
--(axis cs:1729,27.1608858328358)
--(axis cs:1725,27.1027707554769)
--(axis cs:1721,27.0605521287198)
--(axis cs:1717,27.0153503894133)
--(axis cs:1713,26.97632723237)
--(axis cs:1709,26.9354838710593)
--(axis cs:1705,26.8825260391247)
--(axis cs:1701,26.8104257256448)
--(axis cs:1697,26.7359085853877)
--(axis cs:1693,26.6526949136309)
--(axis cs:1689,26.5564162201328)
--(axis cs:1685,26.4556274649499)
--(axis cs:1681,26.3356861159759)
--(axis cs:1677,26.1943068056306)
--(axis cs:1673,26.0374557590126)
--(axis cs:1669,25.8735564769815)
--(axis cs:1665,25.7176155324972)
--(axis cs:1661,25.5672969967499)
--(axis cs:1657,25.429608656169)
--(axis cs:1653,25.3017999798615)
--(axis cs:1649,25.1842552331729)
--(axis cs:1645,25.0610375165176)
--(axis cs:1641,24.9542319750065)
--(axis cs:1637,24.8523207605254)
--(axis cs:1633,24.7459095966055)
--(axis cs:1629,24.6443725352238)
--(axis cs:1625,24.5474871069699)
--(axis cs:1621,24.4471028416242)
--(axis cs:1617,24.3361411670359)
--(axis cs:1613,24.196723632401)
--(axis cs:1609,24.0567903732237)
--(axis cs:1605,23.9228941248665)
--(axis cs:1601,23.7939731015067)
--(axis cs:1597,23.6559207200723)
--(axis cs:1593,23.5385175448267)
--(axis cs:1589,23.4253311761338)
--(axis cs:1585,23.3220446962063)
--(axis cs:1581,23.2184649611468)
--(axis cs:1577,23.1168571140436)
--(axis cs:1573,23.0244311862447)
--(axis cs:1569,22.9229547983386)
--(axis cs:1565,22.8196683184111)
--(axis cs:1561,22.7076145212624)
--(axis cs:1557,22.5802406715299)
--(axis cs:1553,22.4365456568667)
--(axis cs:1549,22.2752553342855)
--(axis cs:1545,22.1079077763923)
--(axis cs:1541,21.9322985135744)
--(axis cs:1537,21.7570431793641)
--(axis cs:1533,21.5828597432223)
--(axis cs:1529,21.4062797047952)
--(axis cs:1525,21.2329659218034)
--(axis cs:1521,21.0740722015076)
--(axis cs:1517,20.9428759228136)
--(axis cs:1513,20.8266862170796)
--(axis cs:1509,20.7317929012738)
--(axis cs:1505,20.6570634038522)
--(axis cs:1501,20.5805137021632)
--(axis cs:1497,20.5023055921417)
--(axis cs:1493,20.4142178178467)
--(axis cs:1489,20.3217008798345)
--(axis cs:1485,20.2173020528547)
--(axis cs:1481,20.1000303368061)
--(axis cs:1477,19.9716958237103)
--(axis cs:1473,19.8407220144268)
--(axis cs:1469,19.709363939798)
--(axis cs:1465,19.5739205178135)
--(axis cs:1461,19.4284861968504)
--(axis cs:1457,19.2915967236979)
--(axis cs:1453,19.1497623622858)
--(axis cs:1449,19.0222368288644)
--(axis cs:1445,18.9139650116934)
--(axis cs:1441,18.8171604814069)
--(axis cs:1437,18.7205379715471)
--(axis cs:1433,18.6219132369932)
--(axis cs:1429,18.5240368086382)
--(axis cs:1425,18.4250985944605)
--(axis cs:1421,18.328294064174)
--(axis cs:1417,18.22651430889)
--(axis cs:1413,18.10944483776)
--(axis cs:1409,17.9845484882804)
--(axis cs:1405,17.8661543129336)
--(axis cs:1401,17.7610274042469)
--(axis cs:1397,17.6745373648088)
--(axis cs:1393,17.5785822631804)
--(axis cs:1389,17.485226008756)
--(axis cs:1385,17.389938315359)
--(axis cs:1381,17.2944281525515)
--(axis cs:1377,17.200788755241)
--(axis cs:1373,17.0980179998559)
--(axis cs:1369,16.9926281727749)
--(axis cs:1365,16.8879866518928)
--(axis cs:1361,16.785893416985)
--(axis cs:1357,16.6750632015938)
--(axis cs:1353,16.5612700981451)
--(axis cs:1349,16.4349782587271)
--(axis cs:1345,16.301506724699)
--(axis cs:1341,16.1600970776159)
--(axis cs:1337,16.0166750935927)
--(axis cs:1333,15.8629386187211)
--(axis cs:1329,15.7311153807795)
--(axis cs:1325,15.6057134190034)
--(axis cs:1321,15.4995348367399)
--(axis cs:1317,15.3985134999007)
--(axis cs:1313,15.2991000101643)
--(axis cs:1309,15.2178683386097)
--(axis cs:1305,15.1445039943886)
--(axis cs:1301,15.092982101376)
--(axis cs:1297,15.0356254424619)
--(axis cs:1293,14.965112751593)
--(axis cs:1289,14.8962483568107)
--(axis cs:1285,14.8326625544037)
--(axis cs:1281,14.7788148448273)
--(axis cs:1277,14.715562746536)
--(axis cs:1273,14.6318636869746)
--(axis cs:1269,14.5354333097875)
--(axis cs:1265,14.4166043078658)
--(axis cs:1261,14.2880068763758)
--(axis cs:1257,14.1413085246714)
--(axis cs:1253,13.9869147538144)
--(axis cs:1249,13.830983921576)
--(axis cs:1245,13.6930326626009)
--(axis cs:1241,13.5611790879215)
--(axis cs:1237,13.4352108403733)
--(axis cs:1233,13.322519971731)
--(axis cs:1229,13.2210638083168)
--(axis cs:1225,13.1380018202489)
--(axis cs:1221,13.0688441703347)
--(axis cs:1217,12.9991809081239)
--(axis cs:1213,12.9364445343751)
--(axis cs:1209,12.8776013753092)
--(axis cs:1205,12.8163312772202)
--(axis cs:1201,12.7560218424946)
--(axis cs:1197,12.6718576196204)
--(axis cs:1193,12.5863889170212)
--(axis cs:1189,12.5035797351017)
--(axis cs:1185,12.4206593184769)
--(axis cs:1181,12.3397006775624)
--(axis cs:1177,12.2468904844182)
--(axis cs:1173,12.1581454141378)
--(axis cs:1169,12.0776317120443)
--(axis cs:1165,12.0053999393673)
--(axis cs:1161,11.9471938517951)
--(axis cs:1157,11.8957629689958)
--(axis cs:1153,11.8475578926482)
--(axis cs:1149,11.7870967742336)
--(axis cs:1145,11.7323288502775)
--(axis cs:1141,11.6819091920713)
--(axis cs:1137,11.6281828294459)
--(axis cs:1133,11.5723227829294)
--(axis cs:1129,11.5094347254917)
--(axis cs:1125,11.4529982809571)
--(axis cs:1121,11.3935989483652)
--(axis cs:1117,11.3331681666883)
--(axis cs:1113,11.2676812620466)
--(axis cs:1109,11.2023561533397)
--(axis cs:1105,11.1330063707528)
--(axis cs:1101,11.070694711333)
--(axis cs:1097,11.0058347659389)
--(axis cs:1093,10.9476286783667)
--(axis cs:1089,10.8939832137088)
--(axis cs:1085,10.8410860552497)
--(axis cs:1081,10.7772676711864)
--(axis cs:1077,10.7131560319911)
--(axis cs:1073,10.6590454040205)
--(axis cs:1069,10.5946405096932)
--(axis cs:1065,10.539164728522)
--(axis cs:1061,10.4778036202197)
--(axis cs:1057,10.4163919506877)
--(axis cs:1053,10.3664071190564)
--(axis cs:1049,10.3151784811757)
--(axis cs:1045,10.2715845889721)
--(axis cs:1041,10.2281524927034)
--(axis cs:1037,10.1894832642676)
--(axis cs:1033,10.1421073920863)
--(axis cs:1029,10.0729699666638)
--(axis cs:1025,10.0187076550042)
--(axis cs:1021,9.96256446560167)
--(axis cs:1017,9.8988977652273)
--(axis cs:1013,9.83102437054611)
--(axis cs:1009,9.75990494492144)
--(axis cs:1005,9.67099807870615)
--(axis cs:1001,9.58927090710106)
--(axis cs:997,9.50196177574269)
--(axis cs:993,9.40164829611853)
--(axis cs:989,9.28753160080011)
--(axis cs:985,9.1690160785022)
--(axis cs:981,9.04871068867471)
--(axis cs:977,8.92221660433815)
--(axis cs:973,8.78905854993381)
--(axis cs:969,8.65400950554059)
--(axis cs:965,8.52125594097345)
--(axis cs:961,8.38093841645078)
--(axis cs:957,8.25988472042448)
--(axis cs:953,8.15399939329297)
--(axis cs:949,8.05275558704325)
--(axis cs:945,7.97465871172698)
--(axis cs:941,7.90496511277842)
--(axis cs:937,7.84458489233125)
--(axis cs:933,7.79082819296814)
--(axis cs:929,7.74104560625546)
--(axis cs:925,7.70193143899878)
--(axis cs:921,7.65554656691854)
--(axis cs:917,7.61594701185722)
--(axis cs:913,7.57464859947969)
--(axis cs:909,7.52524016586642)
--(axis cs:905,7.48784508041781)
--(axis cs:901,7.45110729095465)
--(axis cs:897,7.41211447064913)
--(axis cs:893,7.36876327234783)
--(axis cs:889,7.31976944081769)
--(axis cs:885,7.26469814948369)
--(axis cs:881,7.22292446154746)
--(axis cs:877,7.1792800081142)
--(axis cs:873,7.14105571849935)
--(axis cs:869,7.10197188798046)
--(axis cs:865,7.07613509962968)
--(axis cs:861,7.04903428053767)
--(axis cs:857,7.03254120742607)
--(axis cs:853,7.0158863383796)
--(axis cs:849,6.99576296897919)
--(axis cs:845,6.98019011024721)
--(axis cs:841,6.9527151380558)
--(axis cs:837,6.93101425829033)
--(axis cs:833,6.91051673579051)
--(axis cs:829,6.8797249469341)
--(axis cs:825,6.84850844374863)
--(axis cs:821,6.81051673579017)
--(axis cs:817,6.77374860958921)
--(axis cs:813,6.74000404492129)
--(axis cs:809,6.70291232685058)
--(axis cs:805,6.65327131158092)
--(axis cs:801,6.5939933259401)
--(axis cs:797,6.5210334715562)
--(axis cs:793,6.45189604613378)
--(axis cs:789,6.37880473255278)
--(axis cs:785,6.30818080697867)
--(axis cs:781,6.22830417637874)
--(axis cs:777,6.15094549501535)
--(axis cs:773,6.07749014058088)
--(axis cs:769,6.00834260291253)
--(axis cs:765,5.94666801498634)
--(axis cs:761,5.88686419255718)
--(axis cs:757,5.81979977755038)
--(axis cs:753,5.7571139650312)
--(axis cs:749,5.68963494794128)
--(axis cs:745,5.62113459401244)
--(axis cs:741,5.54353321874673)
--(axis cs:737,5.47067448682212)
--(axis cs:733,5.38915967238156)
--(axis cs:729,5.30939427648685)
--(axis cs:725,5.2373344119907)
--(axis cs:721,5.17291940541753)
--(axis cs:717,5.11947618567824)
--(axis cs:713,5.0684194559784)
--(axis cs:709,5.01034482760324)
--(axis cs:705,4.95176458693159)
--(axis cs:701,4.89829103045451)
--(axis cs:697,4.85291738296725)
--(axis cs:693,4.8201132571708)
--(axis cs:689,4.79103043787654)
--(axis cs:685,4.76027909800385)
--(axis cs:681,4.72745474771554)
--(axis cs:677,4.6915057134349)
--(axis cs:673,4.66401051675162)
--(axis cs:669,4.62954798262268)
--(axis cs:665,4.58736980484925)
--(axis cs:661,4.53816361615457)
--(axis cs:657,4.48772373345645)
--(axis cs:653,4.43583779959037)
--(axis cs:649,4.39004955001998)
--(axis cs:645,4.35075336233656)
--(axis cs:641,4.30743250077306)
--(axis cs:637,4.26510263931069)
--(axis cs:633,4.22911315604633)
--(axis cs:629,4.19376074427556)
--(axis cs:625,4.14967135202139)
--(axis cs:621,4.11024370514088)
--(axis cs:617,4.07020932350459)
--(axis cs:613,4.02425927799932)
--(axis cs:609,3.97621599758658)
--(axis cs:605,3.92762665589362)
--(axis cs:601,3.87781373244316)
--(axis cs:597,3.82974011529262)
--(axis cs:593,3.78062493681132)
--(axis cs:589,3.72734351300691)
--(axis cs:585,3.67563959956756)
--(axis cs:581,3.62875922743675)
--(axis cs:577,3.5818990797978)
--(axis cs:573,3.54289614724635)
--(axis cs:569,3.50382242897338)
--(axis cs:565,3.47130144606297)
--(axis cs:561,3.44191525939081)
--(axis cs:557,3.41328749116339)
--(axis cs:553,3.39380119325656)
--(axis cs:549,3.37646880373279)
--(axis cs:545,3.3632622105484)
--(axis cs:541,3.35376681162026)
--(axis cs:537,3.33965011630218)
--(axis cs:533,3.32537162504923)
--(axis cs:529,3.30925270503704)
--(axis cs:525,3.29323490748415)
--(axis cs:521,3.26976438468095)
--(axis cs:517,3.24053999394367)
--(axis cs:513,3.21710992012419)
--(axis cs:509,3.19886742846674)
--(axis cs:505,3.17296996664038)
--(axis cs:501,3.15771058753222)
--(axis cs:497,3.14051976945147)
--(axis cs:493,3.11769643038779)
--(axis cs:489,3.08274850845421)
--(axis cs:485,3.04141975933889)
--(axis cs:481,2.99086864193554)
--(axis cs:477,2.93833552432994)
--(axis cs:473,2.88032156943036)
--(axis cs:469,2.81761553241933)
--(axis cs:465,2.75125897462762)
--(axis cs:461,2.67851147740824)
--(axis cs:457,2.60025280615708)
--(axis cs:453,2.53066032966782)
--(axis cs:449,2.46522398625573)
--(axis cs:445,2.40501567398937)
--(axis cs:441,2.35107695419952)
--(axis cs:437,2.2988067549881)
--(axis cs:433,2.26223076145981)
--(axis cs:429,2.23256143190161)
--(axis cs:425,2.20845383760484)
--(axis cs:421,2.1843260188162)
--(axis cs:417,2.16155324098217)
--(axis cs:413,2.14287592274973)
--(axis cs:409,2.12099302255752)
--(axis cs:405,2.09337647892308)
--(axis cs:401,2.05284659723622)
--(axis cs:397,2.00666397007457)
--(axis cs:393,1.96526443523775)
--(axis cs:389,1.92964910507279)
--(axis cs:385,1.8919203155085)
--(axis cs:381,1.85778137324931)
--(axis cs:377,1.81811103246649)
--(axis cs:373,1.77925978360399)
--(axis cs:369,1.73843664678516)
--(axis cs:365,1.70239660229116)
--(axis cs:361,1.66663970068319)
--(axis cs:357,1.62664576803061)
--(axis cs:353,1.58529679442343)
--(axis cs:349,1.54732531095682)
--(axis cs:345,1.50794822530597)
--(axis cs:341,1.45826676105259)
--(axis cs:337,1.40972798058928)
--(axis cs:333,1.37161492567966)
--(axis cs:329,1.33435129942814)
--(axis cs:325,1.29598543837027)
--(axis cs:321,1.26000606735184)
--(axis cs:317,1.22981090100529)
--(axis cs:313,1.20317524522605)
--(axis cs:309,1.17769238548282)
--(axis cs:305,1.15057134189895)
--(axis cs:301,1.11843462433387)
--(axis cs:297,1.08275862069334)
--(axis cs:293,1.05379714835023)
--(axis cs:289,1.02065931843809)
--(axis cs:285,0.987268682377711)
--(axis cs:281,0.957225199720111)
--(axis cs:277,0.928122155933987)
--(axis cs:273,0.897471938520595)
--(axis cs:269,0.878086763073063)
--(axis cs:265,0.858549903936582)
--(axis cs:261,0.842987157450535)
--(axis cs:257,0.826473859847081)
--(axis cs:253,0.813742542221393)
--(axis cs:249,0.798402265145802)
--(axis cs:245,0.778005865105284)
--(axis cs:241,0.750055617355164)
--(axis cs:237,0.711821215494381)
--(axis cs:233,0.669612700983164)
--(axis cs:229,0.627474972193457)
--(axis cs:225,0.581696834869001)
--(axis cs:221,0.532106380828991)
--(axis cs:217,0.487572049753907)
--(axis cs:213,0.441470320559697)
--(axis cs:209,0.40206289817105)
--(axis cs:205,0.367964404895578)
--(axis cs:201,0.337455758925204)
--(axis cs:197,0.317797552837565)
--(axis cs:193,0.304510061685735)
--(axis cs:189,0.29650116290929)
--(axis cs:185,0.292132672667592)
--(axis cs:181,0.289098998888636)
--(axis cs:177,0.284305794317884)
--(axis cs:173,0.28320355951153)
--(axis cs:169,0.279087875418079)
--(axis cs:165,0.277702497725689)
--(axis cs:161,0.27274749722006)
--(axis cs:157,0.261047628679217)
--(axis cs:153,0.248114066134932)
--(axis cs:149,0.236940034382442)
--(axis cs:145,0.222610981899836)
--(axis cs:141,0.213156031955422)
--(axis cs:137,0.201304479725631)
--(axis cs:133,0.191151784812056)
--(axis cs:129,0.188977651937137)
--(axis cs:125,0.192061886945743)
--(axis cs:121,0.198078673274007)
--(axis cs:117,0.205035898473748)
--(axis cs:113,0.21121448073689)
--(axis cs:109,0.215107695419884)
--(axis cs:105,0.21536050156813)
--(axis cs:101,0.210708868440397)
--(axis cs:97,0.199919102033241)
--(axis cs:93,0.181727171605431)
--(axis cs:89,0.164232986146781)
--(axis cs:85,0.144261300435317)
--(axis cs:81,0.122570532915777)
--(axis cs:77,0.10000000000034)
--(axis cs:73,0.0774294670849026)
--(axis cs:69,0.0557386995653627)
--(axis cs:65,0.0357670138538983)
--(axis cs:61,0.0182728283952485)
--(axis cs:57,0.00429264839720946)
--(axis cs:53,-0.00649131833944971)
--(axis cs:49,-0.0139220460230728)
--(axis cs:45,-0.0179900515633023)
--(axis cs:41,-0.0188439643847607)
--(axis cs:37,-0.016801096240669)
--(axis cs:33,-0.0123580110264656)
--(axis cs:29,-0.00620109459342549)
--(axis cs:25,0.00078287543772098)
--(axis cs:21,0.00749615986316901)
--(axis cs:17,0.0126194880824205)
--(axis cs:13,0.0146014882846651)
--(axis cs:9,0.0116481176351613)
--(axis cs:5,0.00171209246161709)
--(axis cs:0,-0.0175176815594283)
--cycle;

\addplot [very thick, darkseagreen111194118, opacity=0.8]
table {%
0 -8.61976022080343
5 1.64956011730206
9 12.293628392807
13 23.3012913932887
17 34.6500493715534
21 46.3078302643504
25 58.2347639110872
29 70.3849562725438
33 82.7082636495875
37 95.1520669018872
41 107.663045666628
45 120.188952577227
49 132.680387482046
53 145.092571663108
57 157.387122054808
61 169.533825463212
65 180.000000000612
69 190.466174538012
73 201.994134898047
77 218.00586510338
81 229.533825463416
85 240.000000000816
89 250.466174538216
93 261.994134898251
97 278.005865103584
101 289.53382546362
105 300.00000000102
109 310.46617453842
113 321.994134898455
117 338.005865103788
121 349.533825463824
125 360.000000001224
129 370.466174538624
133 381.994134898659
137 398.005865103992
141 409.533825464027
145 420.000000001428
149 430.466174538828
153 441.994134898863
157 458.005865104196
161 469.533825464231
165 480.000000001632
169 490.466174539032
173 501.994134899067
177 518.005865104401
181 529.533825464436
185 540.000000001836
189 550.466174539236
193 561.994134899271
197 578.005865104604
201 589.533825464639
205 600.00000000204
209 610.46617453944
213 621.994134899475
217 638.005865104808
221 649.533825464844
225 660.000000002244
229 670.466174539644
233 681.994134899679
237 698.005865105012
241 709.533825465047
245 720.000000002448
249 730.466174539848
253 741.994134899883
257 758.005865105217
261 769.533825465252
265 780.000000002652
269 790.466174540052
273 801.994134900087
277 818.00586510542
281 829.533825465456
285 840.000000002856
289 850.466174540256
293 861.994134900291
297 878.005865105624
301 889.533825465659
305 900.00000000306
309 910.46617454046
313 921.994134900495
317 938.005865105828
321 949.533825465863
325 960.000000003264
329 970.466174540664
333 981.9941349007
337 998.005865106033
341 1009.53382546607
345 1020.00000000347
349 1030.46617454087
353 1041.9941349009
357 1058.00586510624
361 1069.53382546627
365 1080.00000000367
369 1090.46617454107
373 1101.99413490111
377 1118.00586510644
381 1129.53382546648
385 1140.00000000388
389 1150.46617454128
393 1161.99413490131
397 1178.00586510664
401 1189.53382546668
405 1200.00000000408
409 1210.46617454148
413 1221.99413490152
417 1238.00586510685
421 1249.53382546688
425 1260.00000000428
429 1270.46617454168
433 1281.99413490172
437 1298.00586510705
441 1309.53382546709
445 1320.00000000449
449 1330.46617454189
453 1341.99413490192
457 1358.00586510726
461 1369.53382546729
465 1380.00000000469
469 1390.46617454209
473 1401.99413490213
477 1418.00586510746
481 1429.5338254675
485 1440.0000000049
489 1450.4661745423
493 1461.99413490233
497 1478.00586510766
501 1489.5338254677
505 1500.0000000051
509 1510.4661745425
513 1521.99413490254
517 1538.00586510787
521 1549.5338254679
525 1560.0000000053
529 1570.4661745427
533 1581.99413490274
537 1598.00586510807
541 1609.53382546811
545 1620.00000000551
549 1630.46617454291
553 1641.99413490294
557 1658.00586510828
561 1669.53382546831
565 1680.00000000571
569 1690.46617454311
573 1701.99413490315
577 1718.00586510848
581 1729.53382546852
585 1740.00000000592
589 1750.46617454332
593 1761.99413490335
597 1778.00586510868
601 1789.53382546872
605 1800.00000000612
609 1810.46617454352
613 1821.99413490356
617 1838.00586510889
621 1849.53382546892
625 1860.00000000632
629 1870.46617454372
633 1881.99413490376
637 1898.00586510909
641 1909.53382546913
645 1920.00000000653
649 1930.46617454393
653 1941.99413490396
657 1958.0058651093
661 1969.53382546933
665 1980.00000000673
669 1990.46617454413
673 2001.99413490417
677 2018.0058651095
681 2029.53382546954
685 2040.00000000694
689 2050.46617454434
693 2061.99413490437
697 2078.00586510971
701 2089.53382546974
705 2100.00000000714
709 2110.46617454454
713 2121.99413490457
717 2138.00586510991
721 2149.53382546994
725 2160.00000000734
729 2170.46617454474
733 2181.99413490478
737 2198.00586511011
741 2209.53382547015
745 2220.00000000755
749 2230.46617454495
753 2241.99413490498
757 2258.00586511032
761 2269.53382547035
765 2280.00000000775
769 2290.46617454515
773 2301.99413490519
777 2318.00586511052
781 2329.53382547055
785 2340.00000000795
789 2350.46617454536
793 2361.99413490539
797 2378.00586511072
801 2389.53382547076
805 2400.00000000816
809 2410.46617454556
813 2421.99413490559
817 2438.00586511093
821 2449.53382547096
825 2460.00000000836
829 2470.46617454576
833 2481.9941349058
837 2498.00586511113
841 2509.53382547117
845 2520.00000000857
849 2530.46617454597
853 2541.994134906
857 2558.00586511134
861 2569.53382547137
865 2580.00000000877
869 2590.46617454617
873 2601.99413490621
877 2618.00586511154
881 2629.53382547158
885 2640.00000000898
889 2650.46617454638
893 2661.99413490641
897 2678.00586511174
901 2689.53382547178
905 2700.00000000918
909 2710.46617454658
913 2721.99413490661
917 2738.00586511195
921 2749.53382547198
925 2760.00000000938
929 2770.46617454678
933 2781.99413490682
937 2798.00586511215
941 2809.53382547219
945 2820.00000000959
949 2830.46617454699
953 2841.99413490702
957 2858.00586511236
961 2869.53382547239
965 2880.00000000979
969 2890.46617454719
973 2901.99413490723
977 2918.00586511256
981 2929.5338254726
985 2940.00000001
989 2950.4661745474
993 2961.99413490743
997 2978.00586511276
1001 2989.5338254728
1005 3000.0000000102
1009 3010.4661745476
1013 3021.99413490763
1017 3038.00586511297
1021 3049.533825473
1025 3060.0000000104
1029 3070.4661745478
1033 3081.99413490784
1037 3098.00586511317
1041 3109.53382547321
1045 3120.00000001061
1049 3130.46617454801
1053 3141.99413490804
1057 3158.00586511338
1061 3169.53382547341
1065 3180.00000001081
1069 3190.46617454821
1073 3201.99413490825
1077 3218.00586511358
1081 3229.53382547362
1085 3240.00000001102
1089 3250.46617454842
1093 3261.99413490845
1097 3278.00586511378
1101 3289.53382547382
1105 3300.00000001122
1109 3310.46617454862
1113 3321.99413490866
1117 3338.00586511399
1121 3349.53382547402
1125 3360.00000001142
1129 3370.46617454882
1133 3381.99413490886
1137 3398.00586511419
1141 3409.53382547423
1145 3420.00000001163
1149 3430.46617454903
1153 3441.99413490906
1157 3458.0058651144
1161 3469.53382547443
1165 3480.00000001183
1169 3490.46617454923
1173 3501.99413490927
1177 3518.0058651146
1181 3529.53382547463
1185 3540.00000001203
1189 3550.46617454944
1193 3561.99413490947
1197 3578.0058651148
1201 3589.53382547484
1205 3600.00000001224
1209 3610.46617454964
1213 3621.99413490967
1217 3638.00586511501
1221 3649.53382547504
1225 3660.00000001244
1229 3670.46617454984
1233 3681.99413490988
1237 3698.00586511521
1241 3709.53382547525
1245 3720.00000001265
1249 3730.46617455005
1253 3741.99413491008
1257 3758.00586511542
1261 3769.53382547545
1265 3780.00000001285
1269 3790.46617455025
1273 3801.99413491029
1277 3818.00586511562
1281 3829.53382547565
1285 3840.00000001305
1289 3850.46617455045
1293 3861.99413491049
1297 3878.00586511582
1301 3889.53382547586
1305 3900.00000001326
1309 3910.46617455066
1313 3921.99413491069
1317 3938.00586511603
1321 3949.53382547606
1325 3960.00000001346
1329 3970.46617455086
1333 3981.9941349109
1337 3998.00586511623
1341 4009.53382547627
1345 4020.00000001367
1349 4030.46617455107
1353 4041.9941349111
1357 4058.00586511644
1361 4069.53382547647
1365 4080.00000001387
1369 4090.46617455127
1373 4101.99413491131
1377 4118.00586511664
1381 4129.53382547667
1385 4140.00000001407
1389 4150.46617455148
1393 4161.99413491151
1397 4178.00586511684
1401 4189.53382547688
1405 4200.00000001428
1409 4210.46617455168
1413 4221.99413491172
1417 4238.00586511705
1421 4249.53382547708
1425 4260.00000001448
1429 4270.46617455188
1433 4281.99413491192
1437 4298.00586511725
1441 4309.53382547729
1445 4320.00000001469
1449 4330.46617455209
1453 4341.99413491212
1457 4358.00586511746
1461 4369.53382547749
1465 4380.00000001489
1469 4390.46617455229
1473 4401.99413491233
1477 4418.00586511766
1481 4429.53382547769
1485 4440.00000001509
1489 4450.4661745525
1493 4461.99413491253
1497 4478.00586511786
1501 4489.5338254779
1505 4500.0000000153
1509 4510.4661745527
1513 4521.99413491273
1517 4538.00586511807
1521 4549.5338254781
1525 4560.0000000155
1529 4570.4661745529
1533 4581.99413491294
1537 4598.00586511827
1541 4609.53382547831
1545 4620.00000001571
1549 4630.46617455311
1553 4641.99413491314
1557 4658.00586511848
1561 4669.53382547851
1565 4680.00000001591
1569 4690.46617455331
1573 4701.99413491335
1577 4718.00586511868
1581 4729.53382547872
1585 4740.00000001612
1589 4750.46617455352
1593 4761.99413491355
1597 4778.00586511888
1601 4789.53382547892
1605 4800.00000001632
1609 4810.46617455372
1613 4821.99413491375
1617 4838.00586511909
1621 4849.53382547912
1625 4860.00000001652
1629 4870.46617455392
1633 4881.99413491396
1637 4898.00586511929
1641 4909.53382547933
1645 4920.00000001673
1649 4930.46617455413
1653 4941.99413491416
1657 4958.0058651195
1661 4969.53382547953
1665 4980.00000001693
1669 4990.46617455433
1673 5001.99413491437
1677 5018.0058651197
1681 5029.53382547974
1685 5040.00000001713
1689 5050.46617455453
1693 5061.99413491457
1697 5078.0058651199
1701 5089.53382547994
1705 5100.00000001734
1709 5110.46617455474
1713 5121.99413491478
1717 5138.00586512011
1721 5149.53382548014
1725 5160.00000001754
1729 5170.46617455494
1733 5181.99413491498
1737 5198.00586512031
1741 5209.53382548034
1745 5220.00000001775
1749 5230.46617455515
1753 5241.99413491518
1757 5258.00586512052
1761 5269.53382548055
1765 5280.00000001795
1769 5290.46617455535
1773 5301.99413491539
1777 5318.00586512072
1781 5329.53382548075
1785 5340.00000001815
1789 5350.46617455556
1793 5361.99413491559
1797 5378.00586512092
1801 5389.53382548096
1805 5400.00000001836
1809 5410.46617455576
1813 5421.99413491579
1817 5438.00586512113
1821 5449.53382548116
1825 5460.00000001856
1829 5470.46617455596
1833 5481.994134916
1837 5498.00586512133
1841 5509.53382548137
1845 5520.00000001877
1849 5530.46617455617
1853 5541.9941349162
1857 5558.00586512154
1861 5569.53382548157
1865 5580.00000001897
1869 5590.46617455637
1873 5601.99413491641
1877 5618.00586512174
1881 5629.53382548177
1885 5640.00000001917
1889 5650.46617455658
1893 5661.99413491661
1897 5678.00586512194
1901 5689.53382548198
1905 5700.00000001938
1909 5710.46617455678
1913 5721.99413491681
1917 5738.00586512215
1921 5749.53382548218
1925 5760.00000001958
1929 5770.46617455698
1933 5781.99413491702
1937 5798.00586512235
1941 5809.53382548239
1945 5820.00000001979
1949 5830.46617455719
1953 5841.99413491722
1957 5858.00586512256
1961 5869.53382548259
1965 5880.00000001999
1969 5890.46617455739
1973 5901.99413491743
1977 5918.00586512276
1981 5929.5338254828
1985 5940.0000000202
1989 5950.4661745576
1993 5961.99413491763
1997 5978.00586512296
2001 5989.533825483
2005 6000.0000000204
2009 6010.4661745578
2013 6021.99413491783
2017 6038.00586512317
2021 6049.5338254832
2025 6060.0000000206
2029 6070.466174558
2033 6081.99413491804
2037 6098.00586512337
2041 6109.53382548341
2045 6120.00000002081
2049 6130.46617455821
2053 6141.99413491824
2057 6158.00586512357
2061 6169.53382548361
2065 6180.00000002101
2069 6190.46617455841
2073 6201.99413491845
2077 6218.00586512378
2081 6229.53382548382
2085 6240.00000002122
2089 6250.46617455861
2093 6261.99413491865
2097 6278.00586512398
2101 6289.53382548402
2105 6300.00000002142
2109 6310.46617455882
2113 6321.99413491885
2117 6338.00586512419
2121 6349.53382548422
2125 6360.00000002162
2129 6370.46617455902
2133 6381.99413491906
2137 6398.00586512439
2141 6409.53382548443
2145 6421.51241278188
2149 6433.31433321634
2153 6444.94452849708
2157 6456.42320710108
2161 6467.78761846999
2165 6479.09382722884
2169 6490.41848740476
2173 6501.86061664567
2177 6513.54337043902
2181 6525.61581633049
2185 6538.25470814273
2189 6551.66626019403
2193 6566.08792151707
2197 6581.79015007762
2201 6599.07818699327
};
\addplot [very thick, dodgerblue1101252, opacity=0.8]
table {%
0 -0.348207046748313
5 0.07475633948594
9 0.480807440531067
13 0.871610613099517
17 1.24846763536034
21 1.61235665166912
25 1.96397111729793
29 2.30375874316527
33 2.631960440566
37 2.94864926590128
41 3.25376936540853
45 3.54717491989134
49 3.82866908944945
53 4.09804295820867
57 4.3551144790508
61 4.59976741835925
65 4.79184952979686
69 4.98150470221129
73 5.197502275273
77 5.52030538984585
81 5.70202244920535
85 5.84723430075807
89 5.98061482457287
93 6.1283041763784
97 6.36878349683629
101 6.50357973508127
105 6.61446051170213
109 6.7283244008723
113 6.8718677318466
117 7.14531297403582
121 7.31105268482615
125 7.45383759735571
129 7.60430781679195
133 7.7899686520641
137 8.06710486401772
141 8.29619779555859
145 8.53449287089563
149 8.79397310145572
153 9.08464961070942
157 9.45403984228111
161 9.76984528267049
165 10.0713418950691
169 10.3695014663109
173 10.6750935383111
177 11.05728587323
181 11.3406815654142
185 11.5803417939518
189 11.7995247244814
193 12.02174132879
197 12.3409343715659
201 12.5350894934191
205 12.6855091516257
209 12.8253109516059
213 12.9868540803354
217 13.2453534230403
221 13.4299019112601
225 13.6192537162967
229 13.841217514457
233 14.1238547881965
237 14.5695520275548
241 14.8872787946709
245 15.1765901507241
249 15.459884720449
253 15.7564768935716
257 16.1376074426679
261 16.4389523713776
265 16.7152694914109
269 16.9877945192205
273 17.2764991405178
277 17.6742845586606
281 17.9644554556178
285 18.2196379816577
289 18.471584589
293 18.7512387501902
297 19.1326119931887
301 19.4251592679394
305 19.7109818991468
309 20.0139447872053
313 20.3587218121837
317 20.8489028213875
321 21.1936798463659
325 21.4920922237559
329 21.7713418951089
333 22.0573162100052
337 22.464172312747
341 22.7415006573733
345 22.9763575690942
349 23.2102032562221
353 23.4829810901799
357 23.8733845687939
361 24.1688643948643
365 24.4647487107718
369 24.7819193043617
373 25.1412074022495
377 25.5920416625402
381 25.9752957832818
385 26.3575386794303
389 26.7531803014359
393 27.1796642735275
397 27.7050358985672
401 28.0871271110268
405 28.4135504096426
409 28.7001820205243
413 28.9652745475755
417 29.2730710891884
421 29.4637374861958
425 29.6079886743852
429 29.7370209324502
433 29.8861259986859
437 30.1764283548402
441 30.3072302559429
445 30.4018303166167
449 30.5056830823163
453 30.6643442209557
457 30.9861664476734
461 31.1825462636311
465 31.3725048034235
469 31.5822327840087
473 31.83433107504
477 32.2523005360587
481 32.5558195976433
485 32.8242491658513
489 33.0907574073326
493 33.38234401872
497 33.7865507130282
501 34.1279401356201
505 34.4642228740175
509 34.8208817879635
513 35.2199615735852
517 35.7393568612804
521 36.1727171606043
525 36.5874709274173
529 37.0021741330007
533 37.4344220852724
537 37.9525735667182
541 38.3756699364233
545 38.7697441603098
549 39.1593689959871
553 39.5717969462363
557 40.1001617960712
561 40.4631408637234
565 40.7688846194125
569 41.045606229283
573 41.3237435535837
577 41.6799979776925
581 41.9204166246748
585 42.1383355244632
589 42.3683891193674
593 42.6495095562174
597 43.1107998787996
601 43.3827687330831
605 43.6081201336299
609 43.823915461773
613 44.066407119171
617 44.4415613309227
621 44.6917382952273
625 44.9182020428264
629 45.1536151280734
633 45.4287693398248
637 45.8583779959088
641 46.1656891497171
645 46.4462534130409
649 46.7332389525302
653 47.0566791385966
657 47.4874709274544
661 47.8487814745281
665 48.2122155932471
669 48.5975932856339
673 49.0245323087924
677 49.5602184246806
681 49.9871574478391
685 50.3816361615627
689 50.7582161999905
693 51.1326726667731
697 51.5620588534466
701 51.8901506726408
705 52.1817372840281
709 52.4622509861223
713 52.7616240268757
717 53.1886439480016
721 53.4351299425419
725 53.6219536860959
729 53.7857720701596
733 53.964758823118
737 54.2881484479548
741 54.4571746386724
745 54.5911113360133
749 54.7372838509294
753 54.9416523411717
757 55.323207604597
761 55.5781878857183
765 55.8261401559184
769 56.0966932957717
773 56.4153301650214
777 56.8586611388322
781 57.2388310245651
785 57.62016381858
789 58.0210132472394
793 58.4576600264906
797 59.0225199718864
801 59.4676610377186
805 59.8656790375177
809 60.2397310144631
813 60.6114066136149
817 61.0714733544396
821 61.4129638994908
825 61.7098594399914
829 61.9966932957917
833 62.3089594501057
837 62.7540196179705
841 63.0592577613631
845 63.3361310549226
849 63.6225098596561
853 63.9573768836232
857 64.4555263426198
861 64.8026291841621
865 65.1221761555455
869 65.4472848621904
873 65.8105672972204
877 66.2996865206016
881 66.6664071192478
885 67.0081504704473
889 67.3479724949201
893 67.7090807970752
897 68.1626655882589
901 68.5146223078475
905 68.8429163719602
909 69.1726767117328
913 69.531610881013
917 70.0549802813586
921 70.3868136315468
925 70.6496814644934
929 70.8866113866299
933 71.1395186573356
937 71.5123875015072
941 71.7592779858846
945 71.9865001519284
949 72.2289918093264
953 72.5210840330102
957 72.952017393311
961 73.2844069170254
965 73.6151784813909
969 73.9707756095143
973 74.3778440694206
977 74.9491657399656
981 75.3705935890923
985 75.7472747499794
989 76.108029123527
993 76.4799069675975
997 76.9627464862562
1001 77.309192031813
1005 77.6062898172322
1009 77.8845788252218
1013 78.1736879363564
1017 78.5655576906301
1021 78.8592173124331
1025 79.1395287696087
1029 79.4452219640683
1033 79.8169481244497
1037 80.3643947823543
1041 80.7540701792613
1045 81.117403175521
1049 81.4803822431732
1053 81.8685913644203
1057 82.3931843465234
1061 82.7662250988758
1065 83.0852158967331
1069 83.3833249067452
1073 83.6926079485099
1077 84.122479522988
1081 84.4245828701424
1085 84.6950854487661
1089 84.9744362425783
1093 85.3030842352986
1097 85.7810092024354
1101 86.1333198506316
1105 86.4743047833863
1109 86.8323288505328
1113 87.2359085855934
1117 87.8226615434273
1121 88.2348872487579
1125 88.5895237135179
1129 88.9260592580635
1133 89.2813530188089
1137 89.7797047227241
1141 90.1332288404318
1145 90.4472646377835
1149 90.7614521188241
1153 91.1132571547238
1157 91.6053089294246
1161 91.9879563154103
1165 92.3618060474371
1169 92.760279098303
1173 93.2169481244953
1177 93.8824350291391
1181 94.3614521188363
1185 94.7860147642013
1189 95.1989988879766
1193 95.6407017901927
1197 96.2506522401897
1201 96.6847203967288
1205 97.0649408436913
1209 97.4315097586486
1213 97.821842451541
1217 98.3115077362024
1221 98.7227222169399
1225 99.1418242495028
1229 99.5986955206136
1233 100.126655880611
1237 100.822358176094
1241 101.355020730449
1245 101.854312873235
1249 102.343998382389
1253 102.851127515771
1257 103.477105875567
1261 103.908190919556
1265 104.262018404642
1269 104.569026191072
1273 104.862483567957
1277 105.253271311916
1281 105.481757508701
1285 105.661350996415
1289 105.842006269952
1293 106.077419355199
1297 106.518909900251
1301 106.768176762422
1305 106.991404591323
1309 107.237132167419
1313 107.552887046579
1317 108.07132167091
1321 108.431165942324
1325 108.76770148687
1329 109.110456062662
1333 109.484508039608
1337 110.023227829275
1341 110.433683891568
1345 110.801971888333
1349 111.169096976816
1353 111.571665487284
1357 112.132136717946
1361 112.568834058427
1365 112.980958641298
1369 113.405116796826
1373 113.875235110105
1377 114.509161695202
1381 115.005723531587
1385 115.47103852805
1389 115.938831024765
1393 116.441864698545
1397 117.075750834658
1401 117.578127212454
1405 118.052037617956
1409 118.527667105267
1413 119.03752654505
1417 119.680200222876
1421 120.152189301652
1425 120.574122763076
1429 120.976084538787
1433 121.391697846504
1437 121.944584892719
1441 122.307462837912
1445 122.610627970889
1449 122.901051673995
1453 123.228840125811
1457 123.729881687143
1461 124.034007483484
1465 124.29692587766
1469 124.561866721022
1473 124.872565477217
1477 125.367185762384
1481 125.697300030764
1485 125.997987663488
1489 126.312630195596
1493 126.683041764006
1497 127.212913338485
1501 127.618262716583
1505 128.012185256781
1509 128.420416624969
1513 128.867529578757
1517 129.455506118349
1521 129.909798766748
1525 130.322884012982
1529 130.723581757953
1533 131.140459096411
1537 131.672858732372
1541 132.067539691014
1545 132.421114369952
1549 132.768318333953
1553 133.145454545907
1557 133.650025281069
1561 134.006431388867
1565 134.330124381082
1569 134.652603903785
1573 135.007594297152
1577 135.505784205133
1581 135.848842148303
1585 136.155243199978
1589 136.462655476245
1593 136.810263930084
1597 137.328718778908
1601 137.664748711157
1605 137.951076954661
1609 138.225219941819
1613 138.523227829372
1617 138.965800384738
1621 139.273768834532
1625 139.552765699736
1629 139.843593892679
1633 140.185590050027
1637 140.69142481593
1641 141.070634038299
1645 141.434927697922
1649 141.81590656333
1653 142.243654566163
1657 142.836768126686
1661 143.283779958016
1665 143.68968550964
1669 144.086439478698
1673 144.504024674371
1677 145.056770149143
1681 145.468490242177
1685 145.836778238943
1689 146.198847204461
1693 146.591303468999
1697 147.128981697335
1701 147.522904237533
1705 147.885832743955
1709 148.256042067447
1713 148.672363232379
1717 149.29497421428
1721 149.717817777837
1725 150.083072100824
1729 150.440084943377
1733 150.835827687842
1737 151.351976944594
1741 151.762433006887
1745 152.17420366115
1749 152.609333603512
1753 153.091283244529
1757 153.727495197206
1761 154.212023460935
1765 154.651602791506
1769 155.079906967865
1773 155.532531095685
1777 156.121973910936
1781 156.532986146755
1785 156.88979674439
1789 157.228203054433
1793 157.585721509283
1797 158.072676712035
1801 158.392173122189
1805 158.666063303199
1809 158.931661442547
1813 159.228000809521
1817 159.67446657957
1821 159.979097988207
1825 160.264516129577
1829 160.576226110365
1833 160.961249874144
1837 161.581069876169
1841 161.978683386131
1845 162.316280716499
1849 162.630670442458
1853 162.953807261147
1857 163.353261199868
1861 163.696976439024
1865 164.046809586967
1869 164.429103044345
1873 164.871362120087
1877 165.465618364401
1881 165.928253615692
1885 166.364091415269
1889 166.797148347215
1893 167.252957832503
1897 167.821832339533
1901 168.23749620848
1905 168.599919102606
1909 168.936505208381
1913 169.276731722691
1917 169.730599656761
1921 170.015663869523
1925 170.241622004826
1929 170.448973607618
1933 170.679886743426
1937 171.071938518126
1941 171.305278592958
1945 171.510809991482
1949 171.740610780238
1953 172.046506219616
1957 172.53576701444
1961 172.885751846073
1965 173.231388411955
1969 173.592597836569
1973 173.986874305375
1977 174.48467994801
1981 174.903428051965
1985 175.303670745868
1989 175.706340378795
1993 176.132976034576
1997 176.699322480123
2001 177.100171908783
2005 177.43508949398
2009 177.739771463846
2013 178.049307311759
2017 178.480503590454
2021 178.762635251897
2025 179.00153706199
2029 179.23942764749
2033 179.518272829005
2037 179.969835171003
2041 180.278208110634
2045 180.567519466687
2049 180.881909192647
2053 181.264202650025
2057 181.823146931552
2061 182.249681464873
2065 182.663424007093
2069 183.088239458606
2073 183.559297788789
2077 184.036028990421
2081 184.514203021182
2085 184.989507206462
2089 185.457689098999
2093 185.914699339135
2097 186.356834515078
2101 186.780880023159
2105 187.18425292809
2109 187.565144823224
2113 187.922664690813
2117 188.256981762267
2121 188.569468378412
2125 188.86284284975
2129 189.141312316715
};
\addplot [very thick, darkmagenta1604152, opacity=0.8]
table {%
0 0.140644945661576
5 0.231621959634312
9 0.438253919982404
13 0.72982071582805
17 1.08011678404803
21 1.46715299439159
25 1.87285853459829
29 2.28278279551589
33 2.68579725621823
37 3.07379736912306
41 3.44140444510995
45 3.78566753863816
49 4.10576533286448
53 4.40270802476113
57 4.6790392102336
61 4.93853776925533
65 5.19544948934924
69 5.46112852666433
73 5.7179593487908
77 5.93688947317217
81 6.18526645770128
85 6.4397107897883
89 6.71209424615488
93 7.00187076552082
97 7.34862979070149
101 7.72854687028616
105 8.09681464255963
109 8.50724036811467
113 8.92332895139043
117 9.34642532109558
121 9.78924057036395
125 10.2713621195617
129 10.7849024168634
133 11.2975224997856
137 11.7889473152388
141 12.2857821822644
145 12.7838305188017
149 13.2809586409593
153 13.7767013854245
157 14.2620082920901
161 14.7646374760336
165 15.2364040853992
169 15.6598038224822
173 16.0752047730347
177 16.4886540601228
181 16.9259783598512
185 17.4001314592562
189 17.9081100212966
193 18.4254120740843
197 18.958711699933
201 19.551511780833
205 20.1455556679823
209 20.7530488422184
213 21.3816361614641
217 22.0428860350633
221 22.6951663465227
225 23.2971281222351
229 23.8531600769342
233 24.3585701285083
237 24.8151076955035
241 25.2594498939073
245 25.7128728891561
249 26.1622610982789
253 26.5767721711896
257 26.9376580039342
261 27.3080695723448
265 27.7126301952606
269 28.1682475478761
273 28.697492163107
277 29.2438264739593
281 29.8447770250787
285 30.4756193751668
289 31.1232379412525
293 31.7998078674354
297 32.4917281829399
301 33.2534735565899
305 34.086732733456
309 34.9585094550688
313 35.8851754475889
317 36.8424208718009
321 37.808585296923
325 38.7338760239966
329 39.6633127719015
333 40.5840833250444
337 41.5189200122758
341 42.41501668535
345 43.2747901710441
349 44.0557184752231
353 44.8415916676618
357 45.6242390536489
361 46.4338557995309
365 47.2808777431074
369 48.1465062191949
373 49.0726160381889
377 50.0272727274428
381 51.0300333705851
385 52.1298816868998
389 53.3289412480324
393 54.6061583579569
397 55.9089695623298
401 57.2370209325436
405 58.5970674488795
409 59.9798361818198
413 61.3446455659887
417 62.7010820105276
421 64.0652644354488
425 65.4360703814541
429 66.8015471738544
433 68.1797249471425
437 69.5427343515358
441 70.88025078394
445 72.1734452424337
449 73.4904540400921
453 74.7917686320674
457 76.087268682633
461 77.3553544344828
465 78.636495095828
469 79.8852765701978
473 81.0983112552054
477 82.2664273437927
481 83.4135301853377
485 84.5720902015212
489 85.6977247449571
493 86.7147638793523
497 87.8630903026549
501 89.0974011530989
505 90.3953382549337
509 91.7196480941534
513 93.0236525435461
517 94.2636363639569
521 95.4403074126007
525 96.601789867858
529 97.6895742747785
533 98.6961573468822
537 99.6600161799323
541 100.571837395427
545 101.475548589687
549 102.347841035842
553 103.21950652275
557 104.096157346901
561 104.980139549351
565 105.865759935642
569 106.82269188023
573 107.857973506282
577 108.969996966697
581 110.211608858702
585 111.62643341124
589 113.174163212034
593 114.779886743236
597 116.484376580434
601 118.244595004953
605 119.985842856106
609 121.656699363342
613 123.286914754186
617 125.056133077582
621 126.837981596144
625 128.602861766035
629 130.42241884967
633 132.263858833496
637 134.044675902974
641 135.808008899238
645 137.544766913199
649 139.211942562916
653 140.861199312846
657 142.503337041641
661 144.100647184229
665 145.654575791778
669 147.179745171903
673 148.758185863586
677 150.368116089095
681 151.971665487421
685 153.573778946826
689 155.230731115908
693 156.874699161217
697 158.512215593622
701 160.155071291878
705 161.846738801238
709 163.58013954955
713 165.362170088539
717 167.190100111803
721 169.022226717128
725 170.854413995929
729 172.721903125271
733 174.574678936785
737 176.396673071689
741 178.201294368085
745 180.023248054005
749 181.914652644971
753 183.850439883323
757 185.783345131585
761 187.755516230793
765 189.777935080026
769 191.840944484422
773 193.992587724393
777 196.201719082475
781 198.387147336098
785 200.543877035771
789 202.719668319023
793 204.923551421467
797 207.116129032962
801 209.315006573671
805 211.546809587128
809 213.847851148467
813 216.151501669255
817 218.442380423434
821 220.720366064053
825 223.002285368338
829 225.270391344683
833 227.538011933224
837 229.803913439956
841 232.075447467671
845 234.323875013437
849 236.532844575584
853 238.654060067552
857 240.742835474577
861 242.778106988387
865 244.806057236144
869 246.78027100903
873 248.785650723871
877 250.818829002774
881 252.864526242138
885 254.955030843217
889 257.06428354825
893 259.276347457652
897 261.540459096854
901 263.838284963987
905 266.16493073202
909 268.529426636569
913 270.864799272839
917 273.166326221982
921 275.44940843455
925 277.720598645903
929 280.042157954233
933 282.346415209778
937 284.642309637938
941 286.926281728147
945 289.201203358249
949 291.475750835251
953 293.766882395579
957 296.1023763788
961 298.459095966229
965 300.80562240976
969 303.133613106501
973 305.446657903759
977 307.750419659252
981 310.06721609975
985 312.361613915512
989 314.63448275969
993 316.987036101796
997 319.358913945873
1001 321.746051169058
1005 324.16773182434
1009 326.605602185355
1013 329.109424614326
1017 331.63162099415
1021 334.226817677342
1025 336.855799374186
1029 339.531085045143
1033 342.201769644201
1037 344.850510669592
1041 347.479856407289
1045 350.103832542398
1049 352.745859036491
1053 355.369046416417
1057 358.006906665187
1061 360.604510062911
1065 363.172959855618
1069 365.730589545181
1073 368.265598140599
1077 370.808120134742
1081 373.357033068314
1085 375.90806957353
1089 378.445666903906
1093 381.004651634423
1097 383.587036102022
1101 386.205713420263
1105 388.817918901109
1109 391.464121752772
1113 394.166750936723
1117 396.881555264773
1121 399.593861868079
1125 402.296875317376
1129 405.030721004512
1133 407.763464456842
1137 410.473313784387
1141 413.226635657184
1145 415.975275560116
1149 418.749519669742
1153 421.512407727189
1157 424.234776015195
1161 426.940135505547
1165 429.653018506871
1169 432.385438367331
1173 435.159197089153
1177 437.9522702007
1181 440.746314087857
1185 443.562867834454
1189 446.372312672162
1193 449.167226212468
1197 451.960400446475
1201 454.727798565607
1205 457.455394884759
1209 460.157811711545
1213 462.819779554612
1217 465.507169583947
1221 468.200111236297
1225 470.87160481503
1229 473.535817576693
1233 476.210081910811
1237 478.895227021549
1241 481.53330973973
1245 484.185499040983
1249 486.873516029565
1253 489.538689454592
1257 492.227181718733
1261 494.941915261062
1265 497.667276773863
1269 500.414723431775
1273 503.1504601089
1277 505.864445345031
1281 508.562604282536
1285 511.257648997004
1289 513.950872172632
1293 516.643619195696
1297 519.337163810719
1301 522.032583778356
1305 524.730636533279
1309 527.431634842071
1313 530.135322461105
1317 532.840749794437
1321 535.54614955169
1325 538.248812405941
1329 540.944962651609
1333 543.629633862342
1337 546.296544548904
};
\addplot [very thick, goldenrod21018910, opacity=0.8]
table {%
0 -0.0175176815594283
5 0.00171209246161709
9 0.0116481176351613
13 0.0146014882846651
17 0.0126194880824205
21 0.00749615986316901
25 0.00078287543772098
29 -0.00620109459342549
33 -0.0123580110264656
37 -0.016801096240669
41 -0.0188439643847607
45 -0.0179900515633023
49 -0.0139220460230728
53 -0.00649131833944971
57 0.00429264839720946
61 0.0182728283952485
65 0.0357670138538983
69 0.0557386995653627
73 0.0774294670849026
77 0.10000000000034
81 0.122570532915777
85 0.144261300435317
89 0.164232986146781
93 0.181727171605431
97 0.199919102033241
101 0.210708868440397
105 0.21536050156813
109 0.215107695419884
113 0.21121448073689
117 0.205035898473748
121 0.198078673274007
125 0.192061886945743
129 0.188977651937137
133 0.191151784812056
137 0.201304479725631
141 0.213156031955422
145 0.222610981899836
149 0.236940034382442
153 0.248114066134932
157 0.261047628679217
161 0.27274749722006
165 0.277702497725689
169 0.279087875418079
173 0.28320355951153
177 0.284305794317884
181 0.289098998888636
185 0.292132672667592
189 0.29650116290929
193 0.304510061685735
197 0.317797552837565
201 0.337455758925204
205 0.367964404895578
209 0.40206289817105
213 0.441470320559697
217 0.487572049753907
221 0.532106380828991
225 0.581696834869001
229 0.627474972193457
233 0.669612700983164
237 0.711821215494381
241 0.750055617355164
245 0.778005865105284
249 0.798402265145802
253 0.813742542221393
257 0.826473859847081
261 0.842987157450535
265 0.858549903936582
269 0.878086763073063
273 0.897471938520595
277 0.928122155933987
281 0.957225199720111
285 0.987268682377711
289 1.02065931843809
293 1.05379714835023
297 1.08275862069334
301 1.11843462433387
305 1.15057134189895
309 1.17769238548282
313 1.20317524522605
317 1.22981090100529
321 1.26000606735184
325 1.29598543837027
329 1.33435129942814
333 1.37161492567966
337 1.40972798058928
341 1.45826676105259
345 1.50794822530597
349 1.54732531095682
353 1.58529679442343
357 1.62664576803061
361 1.66663970068319
365 1.70239660229116
369 1.73843664678516
373 1.77925978360399
377 1.81811103246649
381 1.85778137324931
385 1.8919203155085
389 1.92964910507279
393 1.96526443523775
397 2.00666397007457
401 2.05284659723622
405 2.09337647892308
409 2.12099302255752
413 2.14287592274973
417 2.16155324098217
421 2.1843260188162
425 2.20845383760484
429 2.23256143190161
433 2.26223076145981
437 2.2988067549881
441 2.35107695419952
445 2.40501567398937
449 2.46522398625573
453 2.53066032966782
457 2.60025280615708
461 2.67851147740824
465 2.75125897462762
469 2.81761553241933
473 2.88032156943036
477 2.93833552432994
481 2.99086864193554
485 3.04141975933889
489 3.08274850845421
493 3.11769643038779
497 3.14051976945147
501 3.15771058753222
505 3.17296996664038
509 3.19886742846674
513 3.21710992012419
517 3.24053999394367
521 3.26976438468095
525 3.29323490748415
529 3.30925270503704
533 3.32537162504923
537 3.33965011630218
541 3.35376681162026
545 3.3632622105484
549 3.37646880373279
553 3.39380119325656
557 3.41328749116339
561 3.44191525939081
565 3.47130144606297
569 3.50382242897338
573 3.54289614724635
577 3.5818990797978
581 3.62875922743675
585 3.67563959956756
589 3.72734351300691
593 3.78062493681132
597 3.82974011529262
601 3.87781373244316
605 3.92762665589362
609 3.97621599758658
613 4.02425927799932
617 4.07020932350459
621 4.11024370514088
625 4.14967135202139
629 4.19376074427556
633 4.22911315604633
637 4.26510263931069
641 4.30743250077306
645 4.35075336233656
649 4.39004955001998
653 4.43583779959037
657 4.48772373345645
661 4.53816361615457
665 4.58736980484925
669 4.62954798262268
673 4.66401051675162
677 4.6915057134349
681 4.72745474771554
685 4.76027909800385
689 4.79103043787654
693 4.8201132571708
697 4.85291738296725
701 4.89829103045451
705 4.95176458693159
709 5.01034482760324
713 5.0684194559784
717 5.11947618567824
721 5.17291940541753
725 5.2373344119907
729 5.30939427648685
733 5.38915967238156
737 5.47067448682212
741 5.54353321874673
745 5.62113459401244
749 5.68963494794128
753 5.7571139650312
757 5.81979977755038
761 5.88686419255718
765 5.94666801498634
769 6.00834260291253
773 6.07749014058088
777 6.15094549501535
781 6.22830417637874
785 6.30818080697867
789 6.37880473255278
793 6.45189604613378
797 6.5210334715562
801 6.5939933259401
805 6.65327131158092
809 6.70291232685058
813 6.74000404492129
817 6.77374860958921
821 6.81051673579017
825 6.84850844374863
829 6.8797249469341
833 6.91051673579051
837 6.93101425829033
841 6.9527151380558
845 6.98019011024721
849 6.99576296897919
853 7.0158863383796
857 7.03254120742607
861 7.04903428053767
865 7.07613509962968
869 7.10197188798046
873 7.14105571849935
877 7.1792800081142
881 7.22292446154746
885 7.26469814948369
889 7.31976944081769
893 7.36876327234783
897 7.41211447064913
901 7.45110729095465
905 7.48784508041781
909 7.52524016586642
913 7.57464859947969
917 7.61594701185722
921 7.65554656691854
925 7.70193143899878
929 7.74104560625546
933 7.79082819296814
937 7.84458489233125
941 7.90496511277842
945 7.97465871172698
949 8.05275558704325
953 8.15399939329297
957 8.25988472042448
961 8.38093841645078
965 8.52125594097345
969 8.65400950554059
973 8.78905854993381
977 8.92221660433815
981 9.04871068867471
985 9.1690160785022
989 9.28753160080011
993 9.40164829611853
997 9.50196177574269
1001 9.58927090710106
1005 9.67099807870615
1009 9.75990494492144
1013 9.83102437054611
1017 9.8988977652273
1021 9.96256446560167
1025 10.0187076550042
1029 10.0729699666638
1033 10.1421073920863
1037 10.1894832642676
1041 10.2281524927034
1045 10.2715845889721
1049 10.3151784811757
1053 10.3664071190564
1057 10.4163919506877
1061 10.4778036202197
1065 10.539164728522
1069 10.5946405096932
1073 10.6590454040205
1077 10.7131560319911
1081 10.7772676711864
1085 10.8410860552497
1089 10.8939832137088
1093 10.9476286783667
1097 11.0058347659389
1101 11.070694711333
1105 11.1330063707528
1109 11.2023561533397
1113 11.2676812620466
1117 11.3331681666883
1121 11.3935989483652
1125 11.4529982809571
1129 11.5094347254917
1133 11.5723227829294
1137 11.6281828294459
1141 11.6819091920713
1145 11.7323288502775
1149 11.7870967742336
1153 11.8475578926482
1157 11.8957629689958
1161 11.9471938517951
1165 12.0053999393673
1169 12.0776317120443
1173 12.1581454141378
1177 12.2468904844182
1181 12.3397006775624
1185 12.4206593184769
1189 12.5035797351017
1193 12.5863889170212
1197 12.6718576196204
1201 12.7560218424946
1205 12.8163312772202
1209 12.8776013753092
1213 12.9364445343751
1217 12.9991809081239
1221 13.0688441703347
1225 13.1380018202489
1229 13.2210638083168
1233 13.322519971731
1237 13.4352108403733
1241 13.5611790879215
1245 13.6930326626009
1249 13.830983921576
1253 13.9869147538144
1257 14.1413085246714
1261 14.2880068763758
1265 14.4166043078658
1269 14.5354333097875
1273 14.6318636869746
1277 14.715562746536
1281 14.7788148448273
1285 14.8326625544037
1289 14.8962483568107
1293 14.965112751593
1297 15.0356254424619
1301 15.092982101376
1305 15.1445039943886
1309 15.2178683386097
1313 15.2991000101643
1317 15.3985134999007
1321 15.4995348367399
1325 15.6057134190034
1329 15.7311153807795
1333 15.8629386187211
1337 16.0166750935927
1341 16.1600970776159
1345 16.301506724699
1349 16.4349782587271
1353 16.5612700981451
1357 16.6750632015938
1361 16.785893416985
1365 16.8879866518928
1369 16.9926281727749
1373 17.0980179998559
1377 17.200788755241
1381 17.2944281525515
1385 17.389938315359
1389 17.485226008756
1393 17.5785822631804
1397 17.6745373648088
1401 17.7610274042469
1405 17.8661543129336
1409 17.9845484882804
1413 18.10944483776
1417 18.22651430889
1421 18.328294064174
1425 18.4250985944605
1429 18.5240368086382
1433 18.6219132369932
1437 18.7205379715471
1441 18.8171604814069
1445 18.9139650116934
1449 19.0222368288644
1453 19.1497623622858
1457 19.2915967236979
1461 19.4284861968504
1465 19.5739205178135
1469 19.709363939798
1473 19.8407220144268
1477 19.9716958237103
1481 20.1000303368061
1485 20.2173020528547
1489 20.3217008798345
1493 20.4142178178467
1497 20.5023055921417
1501 20.5805137021632
1505 20.6570634038522
1509 20.7317929012738
1513 20.8266862170796
1517 20.9428759228136
1521 21.0740722015076
1525 21.2329659218034
1529 21.4062797047952
1533 21.5828597432223
1537 21.7570431793641
1541 21.9322985135744
1545 22.1079077763923
1549 22.2752553342855
1553 22.4365456568667
1557 22.5802406715299
1561 22.7076145212624
1565 22.8196683184111
1569 22.9229547983386
1573 23.0244311862447
1577 23.1168571140436
1581 23.2184649611468
1585 23.3220446962063
1589 23.4253311761338
1593 23.5385175448267
1597 23.6559207200723
1601 23.7939731015067
1605 23.9228941248665
1609 24.0567903732237
1613 24.196723632401
1617 24.3361411670359
1621 24.4471028416242
1625 24.5474871069699
1629 24.6443725352238
1633 24.7459095966055
1637 24.8523207605254
1641 24.9542319750065
1645 25.0610375165176
1649 25.1842552331729
1653 25.3017999798615
1657 25.429608656169
1661 25.5672969967499
1665 25.7176155324972
1669 25.8735564769815
1673 26.0374557590126
1677 26.1943068056306
1681 26.3356861159759
1685 26.4556274649499
1689 26.5564162201328
1693 26.6526949136309
1697 26.7359085853877
1701 26.8104257256448
1705 26.8825260391247
1709 26.9354838710593
1713 26.97632723237
1717 27.0153503894133
1721 27.0605521287198
1725 27.1027707554769
1729 27.1608858328358
1733 27.2344321974836
1737 27.3069976742763
1741 27.3699059562059
1745 27.4329254728408
1749 27.5050662353043
1753 27.5753766812546
1757 27.638750126497
1761 27.6975123875954
1765 27.7651532006202
1769 27.8398725857959
1773 27.9103347154352
1777 27.9914753767763
1781 28.079027202037
1785 28.1742238852207
1789 28.2937405198656
1793 28.4380119325469
1797 28.5874810396361
1801 28.7401961776688
1805 28.8887046213946
1809 29.0425422187255
1813 29.1962989180889
1817 29.3449893822415
1821 29.4994438265742
1825 29.6562645364544
1829 29.8019718880576
1833 29.9353018506428
1837 30.0631307514421
1841 30.1840833250091
1845 30.309667307212
1849 30.440125391953
1853 30.5799474164251
1857 30.7306603297637
1861 30.875063201642
1865 31.0140964709316
1869 31.1651734251237
1873 31.3036404086412
1877 31.4398119123326
1881 31.5790272020489
1885 31.7234907474028
1889 31.8628476085622
1893 32.0062493680934
1897 32.1541814138013
1901 32.3046010720079
1905 32.4646981495694
1909 32.6495095561834
1913 32.8448376985645
1917 33.0509859440905
1921 33.254039842362
1925 33.4540398423627
1929 33.6440590556306
1933 33.8155222976172
1937 33.9655273537407
1941 34.1082920417784
1945 34.2359692588888
1949 34.364232986263
1953 34.4778036203012
1957 34.5851349986007
1961 34.6919506523578
1965 34.793841642347
1969 34.9008999900064
1973 35.0208817879641
1977 35.1609869553223
1981 35.2839215290915
1985 35.4010718981889
1989 35.5147032057027
1993 35.6330771565576
1997 35.7511072910509
2001 35.8725048034388
2005 36.0005258369108
2009 36.1380018203271
2013 36.2853675802629
2017 36.4348771363358
2021 36.5953382547508
2025 36.7718778441942
2029 36.9704317930269
2033 37.19661239774
2037 37.4446759026453
2041 37.6859035293019
2045 37.936302963017
2049 38.1772980080173
2053 38.4122863789353
2057 38.6092729296489
2061 38.7912933563863
2065 38.9520881789169
2069 39.0918998803384
2073 39.2279497768366
2077 39.3655625491599
2081 39.5096574236468
2085 39.6643534608589
2089 39.8325748443469
2093 40.0156561694156
2097 40.2129477318903
2101 40.4214208168818
2105 40.6352729875524
2109 40.8455333738814
2113 41.0396679614306
2117 41.2011848801103
2121 41.3092396929445
2125 41.3382406848369
};
\end{axis}

\end{tikzpicture}


==> plot_tt_real.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{dodgerblue1101252}{RGB}{1,101,252}
\definecolor{gainsboro}{RGB}{220,220,220}
\definecolor{goldenrod21018910}{RGB}{210,189,10}
\definecolor{lightgray}{RGB}{211,211,211}

\begin{axis}[
axis line style={gainsboro},
height=5.5cm,
tick align=outside,
tick pos=left,
width=8.9cm,
x grid style={lightgray},
xlabel={episodes},
xmajorgrids,
xmin=0, xmax=14000,
xtick style={color=gainsboro},
y grid style={lightgray},
ymajorgrids,
ymin=0, ymax=0.5,
ytick style={color=gainsboro}
]
\path [draw=dodgerblue1101252, fill=dodgerblue1101252, opacity=0.1, very thin]
(axis cs:0,0.000813265813823825)
--(axis cs:0,0.000813265813823825)
--(axis cs:57,0.00361217909518553)
--(axis cs:113,0.00641109237654724)
--(axis cs:169,0.00921000565790895)
--(axis cs:225,0.0120089189392707)
--(axis cs:281,0.0148078322206324)
--(axis cs:337,0.0176067455019941)
--(axis cs:393,0.0204056587833558)
--(axis cs:449,0.0240726544355839)
--(axis cs:505,0.0322388059701492)
--(axis cs:561,0.0456218905472637)
--(axis cs:617,0.0651741293532339)
--(axis cs:673,0.085273631840796)
--(axis cs:729,0.101741293532338)
--(axis cs:785,0.120696517412935)
--(axis cs:841,0.140696517412935)
--(axis cs:897,0.159303482587065)
--(axis cs:953,0.178258706467662)
--(axis cs:1009,0.20273631840796)
--(axis cs:1065,0.222537313432836)
--(axis cs:1121,0.234378109452736)
--(axis cs:1177,0.24542288557214)
--(axis cs:1233,0.254726368159204)
--(axis cs:1289,0.265970149253731)
--(axis cs:1345,0.273233830845771)
--(axis cs:1401,0.27273631840796)
--(axis cs:1457,0.267562189054726)
--(axis cs:1513,0.268706467661692)
--(axis cs:1569,0.277462686567164)
--(axis cs:1625,0.282935323383085)
--(axis cs:1681,0.284975124378109)
--(axis cs:1737,0.290348258706467)
--(axis cs:1793,0.288407960199005)
--(axis cs:1849,0.285621890547263)
--(axis cs:1905,0.29)
--(axis cs:1961,0.295124378109453)
--(axis cs:2017,0.302636815920398)
--(axis cs:2073,0.309751243781095)
--(axis cs:2129,0.312338308457712)
--(axis cs:2185,0.317412935323383)
--(axis cs:2241,0.327064676616915)
--(axis cs:2297,0.334427860696517)
--(axis cs:2353,0.332537313432836)
--(axis cs:2409,0.328855721393035)
--(axis cs:2465,0.333034825870647)
--(axis cs:2521,0.339850746268657)
--(axis cs:2577,0.348955223880597)
--(axis cs:2633,0.35542288557214)
--(axis cs:2689,0.361442786069652)
--(axis cs:2745,0.371492537313433)
--(axis cs:2801,0.378905472636816)
--(axis cs:2857,0.380049751243781)
--(axis cs:2913,0.376716417910448)
--(axis cs:2969,0.376865671641791)
--(axis cs:3025,0.37134328358209)
--(axis cs:3081,0.368606965174129)
--(axis cs:3137,0.369253731343284)
--(axis cs:3193,0.371542288557214)
--(axis cs:3249,0.376567164179105)
--(axis cs:3305,0.374378109452737)
--(axis cs:3361,0.365273631840796)
--(axis cs:3417,0.357014925373135)
--(axis cs:3473,0.354179104477612)
--(axis cs:3529,0.347363184079602)
--(axis cs:3585,0.340845771144279)
--(axis cs:3641,0.341293532338308)
--(axis cs:3697,0.343134328358209)
--(axis cs:3753,0.345820895522388)
--(axis cs:3809,0.348009950248757)
--(axis cs:3865,0.348457711442787)
--(axis cs:3921,0.350298507462687)
--(axis cs:3977,0.353283582089553)
--(axis cs:4033,0.355671641791045)
--(axis cs:4089,0.357611940298508)
--(axis cs:4145,0.362935323383085)
--(axis cs:4201,0.374626865671643)
--(axis cs:4257,0.384179104477613)
--(axis cs:4313,0.385621890547264)
--(axis cs:4369,0.384179104477612)
--(axis cs:4425,0.379203980099503)
--(axis cs:4481,0.37955223880597)
--(axis cs:4537,0.382686567164179)
--(axis cs:4593,0.38228855721393)
--(axis cs:4649,0.38228855721393)
--(axis cs:4705,0.38268656716418)
--(axis cs:4761,0.385870646766169)
--(axis cs:4817,0.384875621890548)
--(axis cs:4873,0.382935323383085)
--(axis cs:4929,0.382487562189055)
--(axis cs:4985,0.376119402985075)
--(axis cs:5041,0.366268656716418)
--(axis cs:5097,0.365920398009951)
--(axis cs:5153,0.371592039800995)
--(axis cs:5209,0.376218905472637)
--(axis cs:5265,0.37771144278607)
--(axis cs:5321,0.378706467661692)
--(axis cs:5377,0.376716417910448)
--(axis cs:5433,0.381542288557214)
--(axis cs:5489,0.389552238805971)
--(axis cs:5545,0.39044776119403)
--(axis cs:5601,0.389950248756219)
--(axis cs:5657,0.386019900497513)
--(axis cs:5713,0.389004975124379)
--(axis cs:5769,0.396069651741294)
--(axis cs:5825,0.406119402985075)
--(axis cs:5881,0.407562189054727)
--(axis cs:5937,0.401542288557214)
--(axis cs:5993,0.402935323383084)
--(axis cs:6049,0.408009950248756)
--(axis cs:6105,0.409054726368159)
--(axis cs:6161,0.412238805970149)
--(axis cs:6217,0.411940298507463)
--(axis cs:6273,0.405373134328358)
--(axis cs:6329,0.401442786069652)
--(axis cs:6385,0.40044776119403)
--(axis cs:6441,0.403880597014926)
--(axis cs:6497,0.409452736318408)
--(axis cs:6553,0.409552238805971)
--(axis cs:6609,0.402935323383085)
--(axis cs:6665,0.398457711442786)
--(axis cs:6721,0.406766169154229)
--(axis cs:6777,0.412139303482587)
--(axis cs:6833,0.408955223880597)
--(axis cs:6889,0.409850746268657)
--(axis cs:6945,0.410696517412935)
--(axis cs:7001,0.416268656716418)
--(axis cs:7057,0.428059701492537)
--(axis cs:7113,0.437114427860697)
--(axis cs:7169,0.444925373134328)
--(axis cs:7225,0.445074626865671)
--(axis cs:7281,0.437611940298507)
--(axis cs:7337,0.430248756218905)
--(axis cs:7393,0.431542288557213)
--(axis cs:7449,0.436666666666666)
--(axis cs:7505,0.442189054726368)
--(axis cs:7561,0.439850746268656)
--(axis cs:7617,0.438756218905473)
--(axis cs:7673,0.439154228855721)
--(axis cs:7729,0.441243781094527)
--(axis cs:7785,0.440199004975124)
--(axis cs:7841,0.431293532338308)
--(axis cs:7897,0.420796019900497)
--(axis cs:7953,0.409651741293532)
--(axis cs:8009,0.406567164179104)
--(axis cs:8065,0.414278606965174)
--(axis cs:8121,0.417512437810945)
--(axis cs:8177,0.413781094527364)
--(axis cs:8233,0.415721393034826)
--(axis cs:8289,0.418059701492538)
--(axis cs:8345,0.417114427860697)
--(axis cs:8401,0.422338308457712)
--(axis cs:8457,0.429203980099502)
--(axis cs:8513,0.432537313432836)
--(axis cs:8569,0.43228855721393)
--(axis cs:8625,0.431293532338308)
--(axis cs:8681,0.432786069651741)
--(axis cs:8737,0.436417910447761)
--(axis cs:8793,0.433034825870646)
--(axis cs:8849,0.425373134328358)
--(axis cs:8905,0.422089552238806)
--(axis cs:8961,0.42363184079602)
--(axis cs:9017,0.41910447761194)
--(axis cs:9073,0.413084577114428)
--(axis cs:9129,0.413880597014926)
--(axis cs:9185,0.413333333333334)
--(axis cs:9241,0.409900497512438)
--(axis cs:9297,0.408557213930349)
--(axis cs:9353,0.413532338308458)
--(axis cs:9409,0.420696517412935)
--(axis cs:9465,0.42681592039801)
--(axis cs:9521,0.432985074626866)
--(axis cs:9577,0.440248756218905)
--(axis cs:9633,0.449154228855721)
--(axis cs:9689,0.457412935323383)
--(axis cs:9745,0.461442786069651)
--(axis cs:9801,0.467562189054726)
--(axis cs:9857,0.473034825870646)
--(axis cs:9913,0.471343283582089)
--(axis cs:9969,0.471791044776119)
--(axis cs:10025,0.472039800995024)
--(axis cs:10081,0.473980099502487)
--(axis cs:10137,0.470995024875621)
--(axis cs:10193,0.467064676616915)
--(axis cs:10249,0.473034825870646)
--(axis cs:10305,0.473482587064676)
--(axis cs:10361,0.474179104477611)
--(axis cs:10417,0.479253731343283)
--(axis cs:10473,0.477562189054726)
--(axis cs:10529,0.472437810945273)
--(axis cs:10585,0.472786069651741)
--(axis cs:10641,0.472736318407959)
--(axis cs:10697,0.474626865671642)
--(axis cs:10753,0.472686567164178)
--(axis cs:10809,0.469601990049751)
--(axis cs:10865,0.468407960199004)
--(axis cs:10921,0.465522388059701)
--(axis cs:10977,0.464527363184079)
--(axis cs:11033,0.462487562189054)
--(axis cs:11089,0.460398009950248)
--(axis cs:11145,0.461194029850746)
--(axis cs:11201,0.456616915422885)
--(axis cs:11257,0.453084577114428)
--(axis cs:11313,0.455124378109452)
--(axis cs:11369,0.457462686567164)
--(axis cs:11425,0.456218905472636)
--(axis cs:11481,0.455920398009949)
--(axis cs:11537,0.455970149253731)
--(axis cs:11593,0.460895522388059)
--(axis cs:11649,0.464029850746268)
--(axis cs:11705,0.464228855721393)
--(axis cs:11761,0.469601990049751)
--(axis cs:11817,0.469303482587064)
--(axis cs:11873,0.466268656716417)
--(axis cs:11929,0.465373134328358)
--(axis cs:11985,0.46457711442786)
--(axis cs:12041,0.463383084577114)
--(axis cs:12097,0.460597014925372)
--(axis cs:12153,0.460398009950248)
--(axis cs:12209,0.460398009950248)
--(axis cs:12265,0.456616915422885)
--(axis cs:12321,0.450547263681591)
--(axis cs:12377,0.446766169154229)
--(axis cs:12433,0.441144278606965)
--(axis cs:12489,0.4418407960199)
--(axis cs:12545,0.443930348258706)
--(axis cs:12601,0.439651741293532)
--(axis cs:12657,0.435124378109453)
--(axis cs:12713,0.432089552238806)
--(axis cs:12769,0.429701492537313)
--(axis cs:12825,0.426517412935323)
--(axis cs:12881,0.425671641791045)
--(axis cs:12937,0.425323383084577)
--(axis cs:12993,0.422537313432836)
--(axis cs:13049,0.423880597014925)
--(axis cs:13105,0.430547263681592)
--(axis cs:13161,0.434378109452736)
--(axis cs:13217,0.438955223880597)
--(axis cs:13273,0.444875621890547)
--(axis cs:13329,0.444378109452736)
--(axis cs:13385,0.439850746268656)
--(axis cs:13441,0.438756218905472)
--(axis cs:13497,0.438358208955223)
--(axis cs:13553,0.44004975124378)
--(axis cs:13609,0.44228855721393)
--(axis cs:13665,0.441641791044776)
--(axis cs:13721,0.442835820895522)
--(axis cs:13777,0.445771144278607)
--(axis cs:13833,0.446169154228855)
--(axis cs:13889,0.443432835820896)
--(axis cs:13945,0.441442786069652)
--(axis cs:14001,0.441044776119403)
--(axis cs:14057,0.438358208955224)
--(axis cs:14113,0.431044776119403)
--(axis cs:14169,0.426616915422885)
--(axis cs:14225,0.431293532338308)
--(axis cs:14281,0.438009950248756)
--(axis cs:14337,0.43820895522388)
--(axis cs:14393,0.435422885572139)
--(axis cs:14449,0.436119402985074)
--(axis cs:14505,0.436517412935323)
--(axis cs:14561,0.440298507462686)
--(axis cs:14617,0.44681592039801)
--(axis cs:14673,0.451990049751244)
--(axis cs:14729,0.455572139303482)
--(axis cs:14785,0.453233830845771)
--(axis cs:14841,0.44820895522388)
--(axis cs:14897,0.450746268656716)
--(axis cs:14953,0.459950248756219)
--(axis cs:15009,0.464577114427861)
--(axis cs:15065,0.460597014925372)
--(axis cs:15121,0.464378109452736)
--(axis cs:15177,0.470845771144278)
--(axis cs:15233,0.47457711442786)
--(axis cs:15289,0.480497512437811)
--(axis cs:15345,0.475223880597015)
--(axis cs:15401,0.46636815920398)
--(axis cs:15457,0.461641791044776)
--(axis cs:15513,0.462786069651741)
--(axis cs:15569,0.466417910447761)
--(axis cs:15625,0.466169154228855)
--(axis cs:15681,0.461194029850746)
--(axis cs:15737,0.455323383084577)
--(axis cs:15793,0.444925373134328)
--(axis cs:15849,0.43820895522388)
--(axis cs:15905,0.435671641791045)
--(axis cs:15961,0.430945273631841)
--(axis cs:16017,0.431691542288557)
--(axis cs:16073,0.435671641791045)
--(axis cs:16129,0.441940298507463)
--(axis cs:16185,0.443980099502488)
--(axis cs:16241,0.437860696517413)
--(axis cs:16297,0.431691542288557)
--(axis cs:16353,0.423731343283582)
--(axis cs:16409,0.420746268656716)
--(axis cs:16465,0.428756218905473)
--(axis cs:16521,0.435273631840796)
--(axis cs:16577,0.437363184079601)
--(axis cs:16633,0.435820895522388)
--(axis cs:16689,0.435771144278607)
--(axis cs:16745,0.435621890547263)
--(axis cs:16801,0.430945273631841)
--(axis cs:16857,0.424776119402985)
--(axis cs:16913,0.416019900497513)
--(axis cs:16969,0.408507462686567)
--(axis cs:17025,0.412935323383084)
--(axis cs:17081,0.417213930348259)
--(axis cs:17137,0.416209137480912)
--(axis cs:17193,0.416072385596769)
--(axis cs:17249,0.415935633712625)
--(axis cs:17305,0.415798881828481)
--(axis cs:17361,0.415662129944338)
--(axis cs:17417,0.415525378060194)
--(axis cs:17473,0.41538862617605)
--(axis cs:17529,0.415251874291907)
--(axis cs:17529,0.415251874291907)
--(axis cs:17529,0.415251874291907)
--(axis cs:17473,0.41538862617605)
--(axis cs:17417,0.415525378060194)
--(axis cs:17361,0.415662129944338)
--(axis cs:17305,0.415798881828481)
--(axis cs:17249,0.415935633712625)
--(axis cs:17193,0.416072385596769)
--(axis cs:17137,0.416209137480912)
--(axis cs:17081,0.417213930348259)
--(axis cs:17025,0.412935323383084)
--(axis cs:16969,0.408507462686567)
--(axis cs:16913,0.416019900497513)
--(axis cs:16857,0.424776119402985)
--(axis cs:16801,0.430945273631841)
--(axis cs:16745,0.435621890547263)
--(axis cs:16689,0.435771144278607)
--(axis cs:16633,0.435820895522388)
--(axis cs:16577,0.437363184079601)
--(axis cs:16521,0.435273631840796)
--(axis cs:16465,0.428756218905473)
--(axis cs:16409,0.420746268656716)
--(axis cs:16353,0.423731343283582)
--(axis cs:16297,0.431691542288557)
--(axis cs:16241,0.437860696517413)
--(axis cs:16185,0.443980099502488)
--(axis cs:16129,0.441940298507463)
--(axis cs:16073,0.435671641791045)
--(axis cs:16017,0.431691542288557)
--(axis cs:15961,0.430945273631841)
--(axis cs:15905,0.435671641791045)
--(axis cs:15849,0.43820895522388)
--(axis cs:15793,0.444925373134328)
--(axis cs:15737,0.455323383084577)
--(axis cs:15681,0.461194029850746)
--(axis cs:15625,0.466169154228855)
--(axis cs:15569,0.466417910447761)
--(axis cs:15513,0.462786069651741)
--(axis cs:15457,0.461641791044776)
--(axis cs:15401,0.46636815920398)
--(axis cs:15345,0.475223880597015)
--(axis cs:15289,0.480497512437811)
--(axis cs:15233,0.47457711442786)
--(axis cs:15177,0.470845771144278)
--(axis cs:15121,0.464378109452736)
--(axis cs:15065,0.460597014925372)
--(axis cs:15009,0.464577114427861)
--(axis cs:14953,0.459950248756219)
--(axis cs:14897,0.450746268656716)
--(axis cs:14841,0.44820895522388)
--(axis cs:14785,0.453233830845771)
--(axis cs:14729,0.455572139303482)
--(axis cs:14673,0.451990049751244)
--(axis cs:14617,0.44681592039801)
--(axis cs:14561,0.440298507462686)
--(axis cs:14505,0.436517412935323)
--(axis cs:14449,0.436119402985074)
--(axis cs:14393,0.435422885572139)
--(axis cs:14337,0.43820895522388)
--(axis cs:14281,0.438009950248756)
--(axis cs:14225,0.431293532338308)
--(axis cs:14169,0.426616915422885)
--(axis cs:14113,0.431044776119403)
--(axis cs:14057,0.438358208955224)
--(axis cs:14001,0.441044776119403)
--(axis cs:13945,0.441442786069652)
--(axis cs:13889,0.443432835820896)
--(axis cs:13833,0.446169154228855)
--(axis cs:13777,0.445771144278607)
--(axis cs:13721,0.442835820895522)
--(axis cs:13665,0.441641791044776)
--(axis cs:13609,0.44228855721393)
--(axis cs:13553,0.44004975124378)
--(axis cs:13497,0.438358208955223)
--(axis cs:13441,0.438756218905472)
--(axis cs:13385,0.439850746268656)
--(axis cs:13329,0.444378109452736)
--(axis cs:13273,0.444875621890547)
--(axis cs:13217,0.438955223880597)
--(axis cs:13161,0.434378109452736)
--(axis cs:13105,0.430547263681592)
--(axis cs:13049,0.423880597014925)
--(axis cs:12993,0.422537313432836)
--(axis cs:12937,0.425323383084577)
--(axis cs:12881,0.425671641791045)
--(axis cs:12825,0.426517412935323)
--(axis cs:12769,0.429701492537313)
--(axis cs:12713,0.432089552238806)
--(axis cs:12657,0.435124378109453)
--(axis cs:12601,0.439651741293532)
--(axis cs:12545,0.443930348258706)
--(axis cs:12489,0.4418407960199)
--(axis cs:12433,0.441144278606965)
--(axis cs:12377,0.446766169154229)
--(axis cs:12321,0.450547263681591)
--(axis cs:12265,0.456616915422885)
--(axis cs:12209,0.460398009950248)
--(axis cs:12153,0.460398009950248)
--(axis cs:12097,0.460597014925372)
--(axis cs:12041,0.463383084577114)
--(axis cs:11985,0.46457711442786)
--(axis cs:11929,0.465373134328358)
--(axis cs:11873,0.466268656716417)
--(axis cs:11817,0.469303482587064)
--(axis cs:11761,0.469601990049751)
--(axis cs:11705,0.464228855721393)
--(axis cs:11649,0.464029850746268)
--(axis cs:11593,0.460895522388059)
--(axis cs:11537,0.455970149253731)
--(axis cs:11481,0.455920398009949)
--(axis cs:11425,0.456218905472636)
--(axis cs:11369,0.457462686567164)
--(axis cs:11313,0.455124378109452)
--(axis cs:11257,0.453084577114428)
--(axis cs:11201,0.456616915422885)
--(axis cs:11145,0.461194029850746)
--(axis cs:11089,0.460398009950248)
--(axis cs:11033,0.462487562189054)
--(axis cs:10977,0.464527363184079)
--(axis cs:10921,0.465522388059701)
--(axis cs:10865,0.468407960199004)
--(axis cs:10809,0.469601990049751)
--(axis cs:10753,0.472686567164178)
--(axis cs:10697,0.474626865671642)
--(axis cs:10641,0.472736318407959)
--(axis cs:10585,0.472786069651741)
--(axis cs:10529,0.472437810945273)
--(axis cs:10473,0.477562189054726)
--(axis cs:10417,0.479253731343283)
--(axis cs:10361,0.474179104477611)
--(axis cs:10305,0.473482587064676)
--(axis cs:10249,0.473034825870646)
--(axis cs:10193,0.467064676616915)
--(axis cs:10137,0.470995024875621)
--(axis cs:10081,0.473980099502487)
--(axis cs:10025,0.472039800995024)
--(axis cs:9969,0.471791044776119)
--(axis cs:9913,0.471343283582089)
--(axis cs:9857,0.473034825870646)
--(axis cs:9801,0.467562189054726)
--(axis cs:9745,0.461442786069651)
--(axis cs:9689,0.457412935323383)
--(axis cs:9633,0.449154228855721)
--(axis cs:9577,0.440248756218905)
--(axis cs:9521,0.432985074626866)
--(axis cs:9465,0.42681592039801)
--(axis cs:9409,0.420696517412935)
--(axis cs:9353,0.413532338308458)
--(axis cs:9297,0.408557213930349)
--(axis cs:9241,0.409900497512438)
--(axis cs:9185,0.413333333333334)
--(axis cs:9129,0.413880597014926)
--(axis cs:9073,0.413084577114428)
--(axis cs:9017,0.41910447761194)
--(axis cs:8961,0.42363184079602)
--(axis cs:8905,0.422089552238806)
--(axis cs:8849,0.425373134328358)
--(axis cs:8793,0.433034825870646)
--(axis cs:8737,0.436417910447761)
--(axis cs:8681,0.432786069651741)
--(axis cs:8625,0.431293532338308)
--(axis cs:8569,0.43228855721393)
--(axis cs:8513,0.432537313432836)
--(axis cs:8457,0.429203980099502)
--(axis cs:8401,0.422338308457712)
--(axis cs:8345,0.417114427860697)
--(axis cs:8289,0.418059701492538)
--(axis cs:8233,0.415721393034826)
--(axis cs:8177,0.413781094527364)
--(axis cs:8121,0.417512437810945)
--(axis cs:8065,0.414278606965174)
--(axis cs:8009,0.406567164179104)
--(axis cs:7953,0.409651741293532)
--(axis cs:7897,0.420796019900497)
--(axis cs:7841,0.431293532338308)
--(axis cs:7785,0.440199004975124)
--(axis cs:7729,0.441243781094527)
--(axis cs:7673,0.439154228855721)
--(axis cs:7617,0.438756218905473)
--(axis cs:7561,0.439850746268656)
--(axis cs:7505,0.442189054726368)
--(axis cs:7449,0.436666666666666)
--(axis cs:7393,0.431542288557213)
--(axis cs:7337,0.430248756218905)
--(axis cs:7281,0.437611940298507)
--(axis cs:7225,0.445074626865671)
--(axis cs:7169,0.444925373134328)
--(axis cs:7113,0.437114427860697)
--(axis cs:7057,0.428059701492537)
--(axis cs:7001,0.416268656716418)
--(axis cs:6945,0.410696517412935)
--(axis cs:6889,0.409850746268657)
--(axis cs:6833,0.408955223880597)
--(axis cs:6777,0.412139303482587)
--(axis cs:6721,0.406766169154229)
--(axis cs:6665,0.398457711442786)
--(axis cs:6609,0.402935323383085)
--(axis cs:6553,0.409552238805971)
--(axis cs:6497,0.409452736318408)
--(axis cs:6441,0.403880597014926)
--(axis cs:6385,0.40044776119403)
--(axis cs:6329,0.401442786069652)
--(axis cs:6273,0.405373134328358)
--(axis cs:6217,0.411940298507463)
--(axis cs:6161,0.412238805970149)
--(axis cs:6105,0.409054726368159)
--(axis cs:6049,0.408009950248756)
--(axis cs:5993,0.402935323383084)
--(axis cs:5937,0.401542288557214)
--(axis cs:5881,0.407562189054727)
--(axis cs:5825,0.406119402985075)
--(axis cs:5769,0.396069651741294)
--(axis cs:5713,0.389004975124379)
--(axis cs:5657,0.386019900497513)
--(axis cs:5601,0.389950248756219)
--(axis cs:5545,0.39044776119403)
--(axis cs:5489,0.389552238805971)
--(axis cs:5433,0.381542288557214)
--(axis cs:5377,0.376716417910448)
--(axis cs:5321,0.378706467661692)
--(axis cs:5265,0.37771144278607)
--(axis cs:5209,0.376218905472637)
--(axis cs:5153,0.371592039800995)
--(axis cs:5097,0.365920398009951)
--(axis cs:5041,0.366268656716418)
--(axis cs:4985,0.376119402985075)
--(axis cs:4929,0.382487562189055)
--(axis cs:4873,0.382935323383085)
--(axis cs:4817,0.384875621890548)
--(axis cs:4761,0.385870646766169)
--(axis cs:4705,0.38268656716418)
--(axis cs:4649,0.38228855721393)
--(axis cs:4593,0.38228855721393)
--(axis cs:4537,0.382686567164179)
--(axis cs:4481,0.37955223880597)
--(axis cs:4425,0.379203980099503)
--(axis cs:4369,0.384179104477612)
--(axis cs:4313,0.385621890547264)
--(axis cs:4257,0.384179104477613)
--(axis cs:4201,0.374626865671643)
--(axis cs:4145,0.362935323383085)
--(axis cs:4089,0.357611940298508)
--(axis cs:4033,0.355671641791045)
--(axis cs:3977,0.353283582089553)
--(axis cs:3921,0.350298507462687)
--(axis cs:3865,0.348457711442787)
--(axis cs:3809,0.348009950248757)
--(axis cs:3753,0.345820895522388)
--(axis cs:3697,0.343134328358209)
--(axis cs:3641,0.341293532338308)
--(axis cs:3585,0.340845771144279)
--(axis cs:3529,0.347363184079602)
--(axis cs:3473,0.354179104477612)
--(axis cs:3417,0.357014925373135)
--(axis cs:3361,0.365273631840796)
--(axis cs:3305,0.374378109452737)
--(axis cs:3249,0.376567164179105)
--(axis cs:3193,0.371542288557214)
--(axis cs:3137,0.369253731343284)
--(axis cs:3081,0.368606965174129)
--(axis cs:3025,0.37134328358209)
--(axis cs:2969,0.376865671641791)
--(axis cs:2913,0.376716417910448)
--(axis cs:2857,0.380049751243781)
--(axis cs:2801,0.378905472636816)
--(axis cs:2745,0.371492537313433)
--(axis cs:2689,0.361442786069652)
--(axis cs:2633,0.35542288557214)
--(axis cs:2577,0.348955223880597)
--(axis cs:2521,0.339850746268657)
--(axis cs:2465,0.333034825870647)
--(axis cs:2409,0.328855721393035)
--(axis cs:2353,0.332537313432836)
--(axis cs:2297,0.334427860696517)
--(axis cs:2241,0.327064676616915)
--(axis cs:2185,0.317412935323383)
--(axis cs:2129,0.312338308457712)
--(axis cs:2073,0.309751243781095)
--(axis cs:2017,0.302636815920398)
--(axis cs:1961,0.295124378109453)
--(axis cs:1905,0.29)
--(axis cs:1849,0.285621890547263)
--(axis cs:1793,0.288407960199005)
--(axis cs:1737,0.290348258706467)
--(axis cs:1681,0.284975124378109)
--(axis cs:1625,0.282935323383085)
--(axis cs:1569,0.277462686567164)
--(axis cs:1513,0.268706467661692)
--(axis cs:1457,0.267562189054726)
--(axis cs:1401,0.27273631840796)
--(axis cs:1345,0.273233830845771)
--(axis cs:1289,0.265970149253731)
--(axis cs:1233,0.254726368159204)
--(axis cs:1177,0.24542288557214)
--(axis cs:1121,0.234378109452736)
--(axis cs:1065,0.222537313432836)
--(axis cs:1009,0.20273631840796)
--(axis cs:953,0.178258706467662)
--(axis cs:897,0.159303482587065)
--(axis cs:841,0.140696517412935)
--(axis cs:785,0.120696517412935)
--(axis cs:729,0.101741293532338)
--(axis cs:673,0.085273631840796)
--(axis cs:617,0.0651741293532339)
--(axis cs:561,0.0456218905472637)
--(axis cs:505,0.0322388059701492)
--(axis cs:449,0.0240726544355839)
--(axis cs:393,0.0204056587833558)
--(axis cs:337,0.0176067455019941)
--(axis cs:281,0.0148078322206324)
--(axis cs:225,0.0120089189392707)
--(axis cs:169,0.00921000565790895)
--(axis cs:113,0.00641109237654724)
--(axis cs:57,0.00361217909518553)
--(axis cs:0,0.000813265813823825)
--cycle;

\path [draw=goldenrod21018910, fill=goldenrod21018910, opacity=0.1, very thin]
(axis cs:0,-0.00319981196228457)
--(axis cs:0,-0.00319981196228457)
--(axis cs:45,-0.000675357547806324)
--(axis cs:89,0.00184909686667193)
--(axis cs:133,0.00437355128115018)
--(axis cs:177,0.00689800569562843)
--(axis cs:221,0.00942246011010668)
--(axis cs:265,0.0119469145245849)
--(axis cs:309,0.0144713689390632)
--(axis cs:353,0.0169958233535414)
--(axis cs:397,0.0195202777680197)
--(axis cs:441,0.0221378333253739)
--(axis cs:485,0.0244542275447532)
--(axis cs:529,0.0250248756218905)
--(axis cs:573,0.0252238805970149)
--(axis cs:617,0.0260199004975124)
--(axis cs:661,0.027363184079602)
--(axis cs:705,0.0282587064676617)
--(axis cs:749,0.0291542288557214)
--(axis cs:793,0.0287562189054726)
--(axis cs:837,0.027910447761194)
--(axis cs:881,0.0292537313432836)
--(axis cs:925,0.0335323383084577)
--(axis cs:969,0.0407960199004975)
--(axis cs:1013,0.0486567164179104)
--(axis cs:1057,0.0555721393034826)
--(axis cs:1101,0.0571641791044777)
--(axis cs:1145,0.0561691542288558)
--(axis cs:1189,0.0563681592039801)
--(axis cs:1233,0.0570149253731344)
--(axis cs:1277,0.0577611940298508)
--(axis cs:1321,0.06)
--(axis cs:1365,0.0640796019900498)
--(axis cs:1409,0.0668159203980099)
--(axis cs:1453,0.0701990049751244)
--(axis cs:1497,0.077363184079602)
--(axis cs:1541,0.0866169154228856)
--(axis cs:1585,0.0974626865671642)
--(axis cs:1629,0.107462686567164)
--(axis cs:1673,0.116616915422886)
--(axis cs:1717,0.123432835820896)
--(axis cs:1761,0.130696517412935)
--(axis cs:1805,0.133930348258707)
--(axis cs:1849,0.135422885572139)
--(axis cs:1893,0.141940298507463)
--(axis cs:1937,0.150696517412935)
--(axis cs:1981,0.157462686567164)
--(axis cs:2025,0.162587064676617)
--(axis cs:2069,0.169353233830846)
--(axis cs:2113,0.180248756218905)
--(axis cs:2157,0.189502487562189)
--(axis cs:2201,0.199800995024876)
--(axis cs:2245,0.210995024875622)
--(axis cs:2289,0.218109452736318)
--(axis cs:2333,0.223781094527363)
--(axis cs:2377,0.227114427860696)
--(axis cs:2421,0.230049751243781)
--(axis cs:2465,0.228955223880597)
--(axis cs:2509,0.226865671641791)
--(axis cs:2553,0.222636815920398)
--(axis cs:2597,0.220348258706468)
--(axis cs:2641,0.220248756218906)
--(axis cs:2685,0.222089552238806)
--(axis cs:2729,0.22)
--(axis cs:2773,0.215273631840796)
--(axis cs:2817,0.211293532338308)
--(axis cs:2861,0.210746268656716)
--(axis cs:2905,0.207860696517413)
--(axis cs:2949,0.20636815920398)
--(axis cs:2993,0.204626865671642)
--(axis cs:3037,0.202786069651741)
--(axis cs:3081,0.201094527363184)
--(axis cs:3125,0.1981592039801)
--(axis cs:3169,0.193731343283582)
--(axis cs:3213,0.191094527363184)
--(axis cs:3257,0.193681592039801)
--(axis cs:3301,0.202189054726368)
--(axis cs:3345,0.209850746268657)
--(axis cs:3389,0.214676616915423)
--(axis cs:3433,0.220348258706468)
--(axis cs:3477,0.225223880597015)
--(axis cs:3521,0.237910447761194)
--(axis cs:3565,0.254029850746269)
--(axis cs:3609,0.266218905472637)
--(axis cs:3653,0.274925373134328)
--(axis cs:3697,0.28094527363184)
--(axis cs:3741,0.287213930348259)
--(axis cs:3785,0.294179104477612)
--(axis cs:3829,0.298557213930348)
--(axis cs:3873,0.300597014925373)
--(axis cs:3917,0.302835820895523)
--(axis cs:3961,0.305970149253732)
--(axis cs:4005,0.308756218905473)
--(axis cs:4049,0.313880597014925)
--(axis cs:4093,0.316865671641791)
--(axis cs:4137,0.315124378109453)
--(axis cs:4181,0.309800995024876)
--(axis cs:4225,0.308059701492538)
--(axis cs:4269,0.309154228855721)
--(axis cs:4313,0.304726368159204)
--(axis cs:4357,0.30044776119403)
--(axis cs:4401,0.299950248756219)
--(axis cs:4445,0.299253731343284)
--(axis cs:4489,0.298457711442786)
--(axis cs:4533,0.296666666666667)
--(axis cs:4577,0.294179104477612)
--(axis cs:4621,0.293383084577114)
--(axis cs:4665,0.293980099502488)
--(axis cs:4709,0.296865671641791)
--(axis cs:4753,0.30179104477612)
--(axis cs:4797,0.304975124378109)
--(axis cs:4841,0.30318407960199)
--(axis cs:4885,0.301243781094527)
--(axis cs:4929,0.301641791044776)
--(axis cs:4973,0.303482587064677)
--(axis cs:5017,0.304626865671642)
--(axis cs:5061,0.303233830845772)
--(axis cs:5105,0.298308457711443)
--(axis cs:5149,0.291293532338309)
--(axis cs:5193,0.285422885572139)
--(axis cs:5237,0.286069651741293)
--(axis cs:5281,0.290746268656716)
--(axis cs:5325,0.294278606965174)
--(axis cs:5369,0.295323383084577)
--(axis cs:5413,0.292835820895522)
--(axis cs:5457,0.290149253731343)
--(axis cs:5501,0.286616915422886)
--(axis cs:5545,0.284925373134328)
--(axis cs:5589,0.285124378109453)
--(axis cs:5633,0.288009950248757)
--(axis cs:5677,0.29273631840796)
--(axis cs:5721,0.300995024875622)
--(axis cs:5765,0.310248756218906)
--(axis cs:5809,0.31776119402985)
--(axis cs:5853,0.321940298507463)
--(axis cs:5897,0.328059701492537)
--(axis cs:5941,0.33592039800995)
--(axis cs:5985,0.342189054726368)
--(axis cs:6029,0.346069651741294)
--(axis cs:6073,0.348059701492537)
--(axis cs:6117,0.345522388059701)
--(axis cs:6161,0.344378109452736)
--(axis cs:6205,0.346467661691542)
--(axis cs:6249,0.351840796019901)
--(axis cs:6293,0.357313432835821)
--(axis cs:6337,0.359601990049752)
--(axis cs:6381,0.356567164179105)
--(axis cs:6425,0.350248756218906)
--(axis cs:6469,0.343930348258707)
--(axis cs:6513,0.339253731343284)
--(axis cs:6557,0.334427860696518)
--(axis cs:6601,0.330845771144279)
--(axis cs:6645,0.327910447761195)
--(axis cs:6689,0.323383084577115)
--(axis cs:6733,0.318407960199005)
--(axis cs:6777,0.315572139303482)
--(axis cs:6821,0.310845771144278)
--(axis cs:6865,0.305671641791044)
--(axis cs:6909,0.305671641791045)
--(axis cs:6953,0.310348258706468)
--(axis cs:6997,0.311492537313433)
--(axis cs:7041,0.310796019900498)
--(axis cs:7085,0.309751243781094)
--(axis cs:7129,0.308258706467661)
--(axis cs:7173,0.30776119402985)
--(axis cs:7217,0.313532338308457)
--(axis cs:7261,0.321641791044776)
--(axis cs:7305,0.326268656716418)
--(axis cs:7349,0.328855721393035)
--(axis cs:7393,0.336517412935324)
--(axis cs:7437,0.343980099502488)
--(axis cs:7481,0.347960199004976)
--(axis cs:7525,0.350348258706468)
--(axis cs:7569,0.355024875621891)
--(axis cs:7613,0.358905472636817)
--(axis cs:7657,0.359651741293533)
--(axis cs:7701,0.356567164179104)
--(axis cs:7745,0.355273631840796)
--(axis cs:7789,0.354925373134328)
--(axis cs:7833,0.355970149253731)
--(axis cs:7877,0.356069651741294)
--(axis cs:7921,0.357313432835822)
--(axis cs:7965,0.363084577114428)
--(axis cs:8009,0.370298507462687)
--(axis cs:8053,0.371592039800995)
--(axis cs:8097,0.367512437810946)
--(axis cs:8141,0.362835820895523)
--(axis cs:8185,0.356567164179105)
--(axis cs:8229,0.351442786069652)
--(axis cs:8273,0.349601990049752)
--(axis cs:8317,0.350199004975125)
--(axis cs:8361,0.346716417910448)
--(axis cs:8405,0.340099502487562)
--(axis cs:8449,0.336716417910448)
--(axis cs:8493,0.335572139303483)
--(axis cs:8537,0.333482587064677)
--(axis cs:8581,0.331691542288557)
--(axis cs:8625,0.327213930348259)
--(axis cs:8669,0.32134328358209)
--(axis cs:8713,0.316517412935324)
--(axis cs:8757,0.310149253731343)
--(axis cs:8801,0.299751243781094)
--(axis cs:8845,0.294925373134328)
--(axis cs:8889,0.295174129353234)
--(axis cs:8933,0.294378109452737)
--(axis cs:8977,0.292039800995025)
--(axis cs:9021,0.287114427860696)
--(axis cs:9065,0.281592039800995)
--(axis cs:9109,0.277711442786069)
--(axis cs:9153,0.275223880597015)
--(axis cs:9197,0.276915422885572)
--(axis cs:9241,0.279850746268657)
--(axis cs:9285,0.282388059701493)
--(axis cs:9329,0.283383084577115)
--(axis cs:9373,0.282786069651741)
--(axis cs:9417,0.28273631840796)
--(axis cs:9461,0.286417910447761)
--(axis cs:9505,0.290099502487562)
--(axis cs:9549,0.294626865671642)
--(axis cs:9593,0.299502487562189)
--(axis cs:9637,0.299303482587065)
--(axis cs:9681,0.297114427860696)
--(axis cs:9725,0.301094527363184)
--(axis cs:9769,0.30636815920398)
--(axis cs:9813,0.312288557213931)
--(axis cs:9857,0.317363184079602)
--(axis cs:9901,0.32179104477612)
--(axis cs:9945,0.326417910447761)
--(axis cs:9989,0.329452736318408)
--(axis cs:10033,0.332437810945273)
--(axis cs:10077,0.336169154228856)
--(axis cs:10121,0.338457711442786)
--(axis cs:10165,0.335621890547264)
--(axis cs:10209,0.331442786069652)
--(axis cs:10253,0.328855721393035)
--(axis cs:10297,0.327462686567165)
--(axis cs:10341,0.329601990049752)
--(axis cs:10385,0.334228855721393)
--(axis cs:10429,0.338955223880598)
--(axis cs:10473,0.342935323383085)
--(axis cs:10517,0.342537313432836)
--(axis cs:10561,0.336666666666667)
--(axis cs:10605,0.330895522388059)
--(axis cs:10649,0.329502487562189)
--(axis cs:10693,0.328507462686567)
--(axis cs:10737,0.330796019900498)
--(axis cs:10781,0.333233830845771)
--(axis cs:10825,0.332139303482587)
--(axis cs:10869,0.330945273631841)
--(axis cs:10913,0.331542288557214)
--(axis cs:10957,0.333830845771144)
--(axis cs:11001,0.341094527363184)
--(axis cs:11045,0.350746268656717)
--(axis cs:11089,0.355323383084578)
--(axis cs:11133,0.35223880597015)
--(axis cs:11177,0.345174129353234)
--(axis cs:11221,0.341592039800995)
--(axis cs:11265,0.336368159203981)
--(axis cs:11309,0.329253731343284)
--(axis cs:11353,0.325671641791045)
--(axis cs:11397,0.322935323383085)
--(axis cs:11441,0.32089552238806)
--(axis cs:11485,0.319402985074627)
--(axis cs:11529,0.316019900497513)
--(axis cs:11573,0.314029850746269)
--(axis cs:11617,0.316965174129353)
--(axis cs:11661,0.320547263681592)
--(axis cs:11705,0.321194029850746)
--(axis cs:11749,0.319004975124378)
--(axis cs:11793,0.317910447761193)
--(axis cs:11837,0.31776119402985)
--(axis cs:11881,0.320298507462687)
--(axis cs:11925,0.328756218905473)
--(axis cs:11969,0.333681592039802)
--(axis cs:12013,0.334129353233831)
--(axis cs:12057,0.334626865671642)
--(axis cs:12101,0.336567164179105)
--(axis cs:12145,0.34273631840796)
--(axis cs:12189,0.349850746268657)
--(axis cs:12233,0.356218905472637)
--(axis cs:12277,0.359850746268657)
--(axis cs:12321,0.361691542288557)
--(axis cs:12365,0.362338308457712)
--(axis cs:12409,0.362885572139304)
--(axis cs:12453,0.361044776119403)
--(axis cs:12497,0.360199004975125)
--(axis cs:12541,0.362437810945274)
--(axis cs:12585,0.36044776119403)
--(axis cs:12629,0.355124378109453)
--(axis cs:12673,0.349154228855722)
--(axis cs:12717,0.343980099502488)
--(axis cs:12761,0.340796019900498)
--(axis cs:12805,0.338905472636816)
--(axis cs:12849,0.339601990049752)
--(axis cs:12893,0.341641791044777)
--(axis cs:12937,0.343283582089552)
--(axis cs:12981,0.342388059701492)
--(axis cs:13025,0.340099502487562)
--(axis cs:13069,0.339800995024876)
--(axis cs:13113,0.340199004975124)
--(axis cs:13157,0.340696517412936)
--(axis cs:13201,0.336567164179105)
--(axis cs:13245,0.33134328358209)
--(axis cs:13289,0.32860696517413)
--(axis cs:13333,0.328009950248757)
--(axis cs:13377,0.330845771144279)
--(axis cs:13421,0.337462686567165)
--(axis cs:13465,0.34044776119403)
--(axis cs:13509,0.339950248756219)
--(axis cs:13553,0.34134328358209)
--(axis cs:13597,0.344228855721393)
--(axis cs:13641,0.346019900497512)
--(axis cs:13685,0.344577114427861)
--(axis cs:13729,0.341990049751244)
--(axis cs:13773,0.341691542288557)
--(axis cs:13817,0.339759465050983)
--(axis cs:13861,0.339424767252845)
--(axis cs:13905,0.339090069454707)
--(axis cs:13949,0.338755371656569)
--(axis cs:13993,0.338420673858431)
--(axis cs:14037,0.338085976060293)
--(axis cs:14081,0.337751278262155)
--(axis cs:14125,0.337416580464017)
--(axis cs:14169,0.337081882665878)
--(axis cs:14169,0.337081882665878)
--(axis cs:14169,0.337081882665878)
--(axis cs:14125,0.337416580464017)
--(axis cs:14081,0.337751278262155)
--(axis cs:14037,0.338085976060293)
--(axis cs:13993,0.338420673858431)
--(axis cs:13949,0.338755371656569)
--(axis cs:13905,0.339090069454707)
--(axis cs:13861,0.339424767252845)
--(axis cs:13817,0.339759465050983)
--(axis cs:13773,0.341691542288557)
--(axis cs:13729,0.341990049751244)
--(axis cs:13685,0.344577114427861)
--(axis cs:13641,0.346019900497512)
--(axis cs:13597,0.344228855721393)
--(axis cs:13553,0.34134328358209)
--(axis cs:13509,0.339950248756219)
--(axis cs:13465,0.34044776119403)
--(axis cs:13421,0.337462686567165)
--(axis cs:13377,0.330845771144279)
--(axis cs:13333,0.328009950248757)
--(axis cs:13289,0.32860696517413)
--(axis cs:13245,0.33134328358209)
--(axis cs:13201,0.336567164179105)
--(axis cs:13157,0.340696517412936)
--(axis cs:13113,0.340199004975124)
--(axis cs:13069,0.339800995024876)
--(axis cs:13025,0.340099502487562)
--(axis cs:12981,0.342388059701492)
--(axis cs:12937,0.343283582089552)
--(axis cs:12893,0.341641791044777)
--(axis cs:12849,0.339601990049752)
--(axis cs:12805,0.338905472636816)
--(axis cs:12761,0.340796019900498)
--(axis cs:12717,0.343980099502488)
--(axis cs:12673,0.349154228855722)
--(axis cs:12629,0.355124378109453)
--(axis cs:12585,0.36044776119403)
--(axis cs:12541,0.362437810945274)
--(axis cs:12497,0.360199004975125)
--(axis cs:12453,0.361044776119403)
--(axis cs:12409,0.362885572139304)
--(axis cs:12365,0.362338308457712)
--(axis cs:12321,0.361691542288557)
--(axis cs:12277,0.359850746268657)
--(axis cs:12233,0.356218905472637)
--(axis cs:12189,0.349850746268657)
--(axis cs:12145,0.34273631840796)
--(axis cs:12101,0.336567164179105)
--(axis cs:12057,0.334626865671642)
--(axis cs:12013,0.334129353233831)
--(axis cs:11969,0.333681592039802)
--(axis cs:11925,0.328756218905473)
--(axis cs:11881,0.320298507462687)
--(axis cs:11837,0.31776119402985)
--(axis cs:11793,0.317910447761193)
--(axis cs:11749,0.319004975124378)
--(axis cs:11705,0.321194029850746)
--(axis cs:11661,0.320547263681592)
--(axis cs:11617,0.316965174129353)
--(axis cs:11573,0.314029850746269)
--(axis cs:11529,0.316019900497513)
--(axis cs:11485,0.319402985074627)
--(axis cs:11441,0.32089552238806)
--(axis cs:11397,0.322935323383085)
--(axis cs:11353,0.325671641791045)
--(axis cs:11309,0.329253731343284)
--(axis cs:11265,0.336368159203981)
--(axis cs:11221,0.341592039800995)
--(axis cs:11177,0.345174129353234)
--(axis cs:11133,0.35223880597015)
--(axis cs:11089,0.355323383084578)
--(axis cs:11045,0.350746268656717)
--(axis cs:11001,0.341094527363184)
--(axis cs:10957,0.333830845771144)
--(axis cs:10913,0.331542288557214)
--(axis cs:10869,0.330945273631841)
--(axis cs:10825,0.332139303482587)
--(axis cs:10781,0.333233830845771)
--(axis cs:10737,0.330796019900498)
--(axis cs:10693,0.328507462686567)
--(axis cs:10649,0.329502487562189)
--(axis cs:10605,0.330895522388059)
--(axis cs:10561,0.336666666666667)
--(axis cs:10517,0.342537313432836)
--(axis cs:10473,0.342935323383085)
--(axis cs:10429,0.338955223880598)
--(axis cs:10385,0.334228855721393)
--(axis cs:10341,0.329601990049752)
--(axis cs:10297,0.327462686567165)
--(axis cs:10253,0.328855721393035)
--(axis cs:10209,0.331442786069652)
--(axis cs:10165,0.335621890547264)
--(axis cs:10121,0.338457711442786)
--(axis cs:10077,0.336169154228856)
--(axis cs:10033,0.332437810945273)
--(axis cs:9989,0.329452736318408)
--(axis cs:9945,0.326417910447761)
--(axis cs:9901,0.32179104477612)
--(axis cs:9857,0.317363184079602)
--(axis cs:9813,0.312288557213931)
--(axis cs:9769,0.30636815920398)
--(axis cs:9725,0.301094527363184)
--(axis cs:9681,0.297114427860696)
--(axis cs:9637,0.299303482587065)
--(axis cs:9593,0.299502487562189)
--(axis cs:9549,0.294626865671642)
--(axis cs:9505,0.290099502487562)
--(axis cs:9461,0.286417910447761)
--(axis cs:9417,0.28273631840796)
--(axis cs:9373,0.282786069651741)
--(axis cs:9329,0.283383084577115)
--(axis cs:9285,0.282388059701493)
--(axis cs:9241,0.279850746268657)
--(axis cs:9197,0.276915422885572)
--(axis cs:9153,0.275223880597015)
--(axis cs:9109,0.277711442786069)
--(axis cs:9065,0.281592039800995)
--(axis cs:9021,0.287114427860696)
--(axis cs:8977,0.292039800995025)
--(axis cs:8933,0.294378109452737)
--(axis cs:8889,0.295174129353234)
--(axis cs:8845,0.294925373134328)
--(axis cs:8801,0.299751243781094)
--(axis cs:8757,0.310149253731343)
--(axis cs:8713,0.316517412935324)
--(axis cs:8669,0.32134328358209)
--(axis cs:8625,0.327213930348259)
--(axis cs:8581,0.331691542288557)
--(axis cs:8537,0.333482587064677)
--(axis cs:8493,0.335572139303483)
--(axis cs:8449,0.336716417910448)
--(axis cs:8405,0.340099502487562)
--(axis cs:8361,0.346716417910448)
--(axis cs:8317,0.350199004975125)
--(axis cs:8273,0.349601990049752)
--(axis cs:8229,0.351442786069652)
--(axis cs:8185,0.356567164179105)
--(axis cs:8141,0.362835820895523)
--(axis cs:8097,0.367512437810946)
--(axis cs:8053,0.371592039800995)
--(axis cs:8009,0.370298507462687)
--(axis cs:7965,0.363084577114428)
--(axis cs:7921,0.357313432835822)
--(axis cs:7877,0.356069651741294)
--(axis cs:7833,0.355970149253731)
--(axis cs:7789,0.354925373134328)
--(axis cs:7745,0.355273631840796)
--(axis cs:7701,0.356567164179104)
--(axis cs:7657,0.359651741293533)
--(axis cs:7613,0.358905472636817)
--(axis cs:7569,0.355024875621891)
--(axis cs:7525,0.350348258706468)
--(axis cs:7481,0.347960199004976)
--(axis cs:7437,0.343980099502488)
--(axis cs:7393,0.336517412935324)
--(axis cs:7349,0.328855721393035)
--(axis cs:7305,0.326268656716418)
--(axis cs:7261,0.321641791044776)
--(axis cs:7217,0.313532338308457)
--(axis cs:7173,0.30776119402985)
--(axis cs:7129,0.308258706467661)
--(axis cs:7085,0.309751243781094)
--(axis cs:7041,0.310796019900498)
--(axis cs:6997,0.311492537313433)
--(axis cs:6953,0.310348258706468)
--(axis cs:6909,0.305671641791045)
--(axis cs:6865,0.305671641791044)
--(axis cs:6821,0.310845771144278)
--(axis cs:6777,0.315572139303482)
--(axis cs:6733,0.318407960199005)
--(axis cs:6689,0.323383084577115)
--(axis cs:6645,0.327910447761195)
--(axis cs:6601,0.330845771144279)
--(axis cs:6557,0.334427860696518)
--(axis cs:6513,0.339253731343284)
--(axis cs:6469,0.343930348258707)
--(axis cs:6425,0.350248756218906)
--(axis cs:6381,0.356567164179105)
--(axis cs:6337,0.359601990049752)
--(axis cs:6293,0.357313432835821)
--(axis cs:6249,0.351840796019901)
--(axis cs:6205,0.346467661691542)
--(axis cs:6161,0.344378109452736)
--(axis cs:6117,0.345522388059701)
--(axis cs:6073,0.348059701492537)
--(axis cs:6029,0.346069651741294)
--(axis cs:5985,0.342189054726368)
--(axis cs:5941,0.33592039800995)
--(axis cs:5897,0.328059701492537)
--(axis cs:5853,0.321940298507463)
--(axis cs:5809,0.31776119402985)
--(axis cs:5765,0.310248756218906)
--(axis cs:5721,0.300995024875622)
--(axis cs:5677,0.29273631840796)
--(axis cs:5633,0.288009950248757)
--(axis cs:5589,0.285124378109453)
--(axis cs:5545,0.284925373134328)
--(axis cs:5501,0.286616915422886)
--(axis cs:5457,0.290149253731343)
--(axis cs:5413,0.292835820895522)
--(axis cs:5369,0.295323383084577)
--(axis cs:5325,0.294278606965174)
--(axis cs:5281,0.290746268656716)
--(axis cs:5237,0.286069651741293)
--(axis cs:5193,0.285422885572139)
--(axis cs:5149,0.291293532338309)
--(axis cs:5105,0.298308457711443)
--(axis cs:5061,0.303233830845772)
--(axis cs:5017,0.304626865671642)
--(axis cs:4973,0.303482587064677)
--(axis cs:4929,0.301641791044776)
--(axis cs:4885,0.301243781094527)
--(axis cs:4841,0.30318407960199)
--(axis cs:4797,0.304975124378109)
--(axis cs:4753,0.30179104477612)
--(axis cs:4709,0.296865671641791)
--(axis cs:4665,0.293980099502488)
--(axis cs:4621,0.293383084577114)
--(axis cs:4577,0.294179104477612)
--(axis cs:4533,0.296666666666667)
--(axis cs:4489,0.298457711442786)
--(axis cs:4445,0.299253731343284)
--(axis cs:4401,0.299950248756219)
--(axis cs:4357,0.30044776119403)
--(axis cs:4313,0.304726368159204)
--(axis cs:4269,0.309154228855721)
--(axis cs:4225,0.308059701492538)
--(axis cs:4181,0.309800995024876)
--(axis cs:4137,0.315124378109453)
--(axis cs:4093,0.316865671641791)
--(axis cs:4049,0.313880597014925)
--(axis cs:4005,0.308756218905473)
--(axis cs:3961,0.305970149253732)
--(axis cs:3917,0.302835820895523)
--(axis cs:3873,0.300597014925373)
--(axis cs:3829,0.298557213930348)
--(axis cs:3785,0.294179104477612)
--(axis cs:3741,0.287213930348259)
--(axis cs:3697,0.28094527363184)
--(axis cs:3653,0.274925373134328)
--(axis cs:3609,0.266218905472637)
--(axis cs:3565,0.254029850746269)
--(axis cs:3521,0.237910447761194)
--(axis cs:3477,0.225223880597015)
--(axis cs:3433,0.220348258706468)
--(axis cs:3389,0.214676616915423)
--(axis cs:3345,0.209850746268657)
--(axis cs:3301,0.202189054726368)
--(axis cs:3257,0.193681592039801)
--(axis cs:3213,0.191094527363184)
--(axis cs:3169,0.193731343283582)
--(axis cs:3125,0.1981592039801)
--(axis cs:3081,0.201094527363184)
--(axis cs:3037,0.202786069651741)
--(axis cs:2993,0.204626865671642)
--(axis cs:2949,0.20636815920398)
--(axis cs:2905,0.207860696517413)
--(axis cs:2861,0.210746268656716)
--(axis cs:2817,0.211293532338308)
--(axis cs:2773,0.215273631840796)
--(axis cs:2729,0.22)
--(axis cs:2685,0.222089552238806)
--(axis cs:2641,0.220248756218906)
--(axis cs:2597,0.220348258706468)
--(axis cs:2553,0.222636815920398)
--(axis cs:2509,0.226865671641791)
--(axis cs:2465,0.228955223880597)
--(axis cs:2421,0.230049751243781)
--(axis cs:2377,0.227114427860696)
--(axis cs:2333,0.223781094527363)
--(axis cs:2289,0.218109452736318)
--(axis cs:2245,0.210995024875622)
--(axis cs:2201,0.199800995024876)
--(axis cs:2157,0.189502487562189)
--(axis cs:2113,0.180248756218905)
--(axis cs:2069,0.169353233830846)
--(axis cs:2025,0.162587064676617)
--(axis cs:1981,0.157462686567164)
--(axis cs:1937,0.150696517412935)
--(axis cs:1893,0.141940298507463)
--(axis cs:1849,0.135422885572139)
--(axis cs:1805,0.133930348258707)
--(axis cs:1761,0.130696517412935)
--(axis cs:1717,0.123432835820896)
--(axis cs:1673,0.116616915422886)
--(axis cs:1629,0.107462686567164)
--(axis cs:1585,0.0974626865671642)
--(axis cs:1541,0.0866169154228856)
--(axis cs:1497,0.077363184079602)
--(axis cs:1453,0.0701990049751244)
--(axis cs:1409,0.0668159203980099)
--(axis cs:1365,0.0640796019900498)
--(axis cs:1321,0.06)
--(axis cs:1277,0.0577611940298508)
--(axis cs:1233,0.0570149253731344)
--(axis cs:1189,0.0563681592039801)
--(axis cs:1145,0.0561691542288558)
--(axis cs:1101,0.0571641791044777)
--(axis cs:1057,0.0555721393034826)
--(axis cs:1013,0.0486567164179104)
--(axis cs:969,0.0407960199004975)
--(axis cs:925,0.0335323383084577)
--(axis cs:881,0.0292537313432836)
--(axis cs:837,0.027910447761194)
--(axis cs:793,0.0287562189054726)
--(axis cs:749,0.0291542288557214)
--(axis cs:705,0.0282587064676617)
--(axis cs:661,0.027363184079602)
--(axis cs:617,0.0260199004975124)
--(axis cs:573,0.0252238805970149)
--(axis cs:529,0.0250248756218905)
--(axis cs:485,0.0244542275447532)
--(axis cs:441,0.0221378333253739)
--(axis cs:397,0.0195202777680197)
--(axis cs:353,0.0169958233535414)
--(axis cs:309,0.0144713689390632)
--(axis cs:265,0.0119469145245849)
--(axis cs:221,0.00942246011010668)
--(axis cs:177,0.00689800569562843)
--(axis cs:133,0.00437355128115018)
--(axis cs:89,0.00184909686667193)
--(axis cs:45,-0.000675357547806324)
--(axis cs:0,-0.00319981196228457)
--cycle;

\addplot [very thick, dodgerblue1101252, opacity=0.8]
table {%
0 0.000813265813823825
57 0.00361217909518553
113 0.00641109237654724
169 0.00921000565790895
225 0.0120089189392707
281 0.0148078322206324
337 0.0176067455019941
393 0.0204056587833558
449 0.0240726544355839
505 0.0322388059701492
561 0.0456218905472637
617 0.0651741293532339
673 0.085273631840796
729 0.101741293532338
785 0.120696517412935
841 0.140696517412935
897 0.159303482587065
953 0.178258706467662
1009 0.20273631840796
1065 0.222537313432836
1121 0.234378109452736
1177 0.24542288557214
1233 0.254726368159204
1289 0.265970149253731
1345 0.273233830845771
1401 0.27273631840796
1457 0.267562189054726
1513 0.268706467661692
1569 0.277462686567164
1625 0.282935323383085
1681 0.284975124378109
1737 0.290348258706467
1793 0.288407960199005
1849 0.285621890547263
1905 0.29
1961 0.295124378109453
2017 0.302636815920398
2073 0.309751243781095
2129 0.312338308457712
2185 0.317412935323383
2241 0.327064676616915
2297 0.334427860696517
2353 0.332537313432836
2409 0.328855721393035
2465 0.333034825870647
2521 0.339850746268657
2577 0.348955223880597
2633 0.35542288557214
2689 0.361442786069652
2745 0.371492537313433
2801 0.378905472636816
2857 0.380049751243781
2913 0.376716417910448
2969 0.376865671641791
3025 0.37134328358209
3081 0.368606965174129
3137 0.369253731343284
3193 0.371542288557214
3249 0.376567164179105
3305 0.374378109452737
3361 0.365273631840796
3417 0.357014925373135
3473 0.354179104477612
3529 0.347363184079602
3585 0.340845771144279
3641 0.341293532338308
3697 0.343134328358209
3753 0.345820895522388
3809 0.348009950248757
3865 0.348457711442787
3921 0.350298507462687
3977 0.353283582089553
4033 0.355671641791045
4089 0.357611940298508
4145 0.362935323383085
4201 0.374626865671643
4257 0.384179104477613
4313 0.385621890547264
4369 0.384179104477612
4425 0.379203980099503
4481 0.37955223880597
4537 0.382686567164179
4593 0.38228855721393
4649 0.38228855721393
4705 0.38268656716418
4761 0.385870646766169
4817 0.384875621890548
4873 0.382935323383085
4929 0.382487562189055
4985 0.376119402985075
5041 0.366268656716418
5097 0.365920398009951
5153 0.371592039800995
5209 0.376218905472637
5265 0.37771144278607
5321 0.378706467661692
5377 0.376716417910448
5433 0.381542288557214
5489 0.389552238805971
5545 0.39044776119403
5601 0.389950248756219
5657 0.386019900497513
5713 0.389004975124379
5769 0.396069651741294
5825 0.406119402985075
5881 0.407562189054727
5937 0.401542288557214
5993 0.402935323383084
6049 0.408009950248756
6105 0.409054726368159
6161 0.412238805970149
6217 0.411940298507463
6273 0.405373134328358
6329 0.401442786069652
6385 0.40044776119403
6441 0.403880597014926
6497 0.409452736318408
6553 0.409552238805971
6609 0.402935323383085
6665 0.398457711442786
6721 0.406766169154229
6777 0.412139303482587
6833 0.408955223880597
6889 0.409850746268657
6945 0.410696517412935
7001 0.416268656716418
7057 0.428059701492537
7113 0.437114427860697
7169 0.444925373134328
7225 0.445074626865671
7281 0.437611940298507
7337 0.430248756218905
7393 0.431542288557213
7449 0.436666666666666
7505 0.442189054726368
7561 0.439850746268656
7617 0.438756218905473
7673 0.439154228855721
7729 0.441243781094527
7785 0.440199004975124
7841 0.431293532338308
7897 0.420796019900497
7953 0.409651741293532
8009 0.406567164179104
8065 0.414278606965174
8121 0.417512437810945
8177 0.413781094527364
8233 0.415721393034826
8289 0.418059701492538
8345 0.417114427860697
8401 0.422338308457712
8457 0.429203980099502
8513 0.432537313432836
8569 0.43228855721393
8625 0.431293532338308
8681 0.432786069651741
8737 0.436417910447761
8793 0.433034825870646
8849 0.425373134328358
8905 0.422089552238806
8961 0.42363184079602
9017 0.41910447761194
9073 0.413084577114428
9129 0.413880597014926
9185 0.413333333333334
9241 0.409900497512438
9297 0.408557213930349
9353 0.413532338308458
9409 0.420696517412935
9465 0.42681592039801
9521 0.432985074626866
9577 0.440248756218905
9633 0.449154228855721
9689 0.457412935323383
9745 0.461442786069651
9801 0.467562189054726
9857 0.473034825870646
9913 0.471343283582089
9969 0.471791044776119
10025 0.472039800995024
10081 0.473980099502487
10137 0.470995024875621
10193 0.467064676616915
10249 0.473034825870646
10305 0.473482587064676
10361 0.474179104477611
10417 0.479253731343283
10473 0.477562189054726
10529 0.472437810945273
10585 0.472786069651741
10641 0.472736318407959
10697 0.474626865671642
10753 0.472686567164178
10809 0.469601990049751
10865 0.468407960199004
10921 0.465522388059701
10977 0.464527363184079
11033 0.462487562189054
11089 0.460398009950248
11145 0.461194029850746
11201 0.456616915422885
11257 0.453084577114428
11313 0.455124378109452
11369 0.457462686567164
11425 0.456218905472636
11481 0.455920398009949
11537 0.455970149253731
11593 0.460895522388059
11649 0.464029850746268
11705 0.464228855721393
11761 0.469601990049751
11817 0.469303482587064
11873 0.466268656716417
11929 0.465373134328358
11985 0.46457711442786
12041 0.463383084577114
12097 0.460597014925372
12153 0.460398009950248
12209 0.460398009950248
12265 0.456616915422885
12321 0.450547263681591
12377 0.446766169154229
12433 0.441144278606965
12489 0.4418407960199
12545 0.443930348258706
12601 0.439651741293532
12657 0.435124378109453
12713 0.432089552238806
12769 0.429701492537313
12825 0.426517412935323
12881 0.425671641791045
12937 0.425323383084577
12993 0.422537313432836
13049 0.423880597014925
13105 0.430547263681592
13161 0.434378109452736
13217 0.438955223880597
13273 0.444875621890547
13329 0.444378109452736
13385 0.439850746268656
13441 0.438756218905472
13497 0.438358208955223
13553 0.44004975124378
13609 0.44228855721393
13665 0.441641791044776
13721 0.442835820895522
13777 0.445771144278607
13833 0.446169154228855
13889 0.443432835820896
13945 0.441442786069652
14001 0.441044776119403
14057 0.438358208955224
14113 0.431044776119403
14169 0.426616915422885
14225 0.431293532338308
14281 0.438009950248756
14337 0.43820895522388
14393 0.435422885572139
14449 0.436119402985074
14505 0.436517412935323
14561 0.440298507462686
14617 0.44681592039801
14673 0.451990049751244
14729 0.455572139303482
14785 0.453233830845771
14841 0.44820895522388
14897 0.450746268656716
14953 0.459950248756219
15009 0.464577114427861
15065 0.460597014925372
15121 0.464378109452736
15177 0.470845771144278
15233 0.47457711442786
15289 0.480497512437811
15345 0.475223880597015
15401 0.46636815920398
15457 0.461641791044776
15513 0.462786069651741
15569 0.466417910447761
15625 0.466169154228855
15681 0.461194029850746
15737 0.455323383084577
15793 0.444925373134328
15849 0.43820895522388
15905 0.435671641791045
15961 0.430945273631841
16017 0.431691542288557
16073 0.435671641791045
16129 0.441940298507463
16185 0.443980099502488
16241 0.437860696517413
16297 0.431691542288557
16353 0.423731343283582
16409 0.420746268656716
16465 0.428756218905473
16521 0.435273631840796
16577 0.437363184079601
16633 0.435820895522388
16689 0.435771144278607
16745 0.435621890547263
16801 0.430945273631841
16857 0.424776119402985
16913 0.416019900497513
16969 0.408507462686567
17025 0.412935323383084
17081 0.417213930348259
17137 0.416209137480912
17193 0.416072385596769
17249 0.415935633712625
17305 0.415798881828481
17361 0.415662129944338
17417 0.415525378060194
17473 0.41538862617605
17529 0.415251874291907
};
\addplot [very thick, goldenrod21018910, opacity=0.8]
table {%
0 -0.00319981196228457
45 -0.000675357547806324
89 0.00184909686667193
133 0.00437355128115018
177 0.00689800569562843
221 0.00942246011010668
265 0.0119469145245849
309 0.0144713689390632
353 0.0169958233535414
397 0.0195202777680197
441 0.0221378333253739
485 0.0244542275447532
529 0.0250248756218905
573 0.0252238805970149
617 0.0260199004975124
661 0.027363184079602
705 0.0282587064676617
749 0.0291542288557214
793 0.0287562189054726
837 0.027910447761194
881 0.0292537313432836
925 0.0335323383084577
969 0.0407960199004975
1013 0.0486567164179104
1057 0.0555721393034826
1101 0.0571641791044777
1145 0.0561691542288558
1189 0.0563681592039801
1233 0.0570149253731344
1277 0.0577611940298508
1321 0.06
1365 0.0640796019900498
1409 0.0668159203980099
1453 0.0701990049751244
1497 0.077363184079602
1541 0.0866169154228856
1585 0.0974626865671642
1629 0.107462686567164
1673 0.116616915422886
1717 0.123432835820896
1761 0.130696517412935
1805 0.133930348258707
1849 0.135422885572139
1893 0.141940298507463
1937 0.150696517412935
1981 0.157462686567164
2025 0.162587064676617
2069 0.169353233830846
2113 0.180248756218905
2157 0.189502487562189
2201 0.199800995024876
2245 0.210995024875622
2289 0.218109452736318
2333 0.223781094527363
2377 0.227114427860696
2421 0.230049751243781
2465 0.228955223880597
2509 0.226865671641791
2553 0.222636815920398
2597 0.220348258706468
2641 0.220248756218906
2685 0.222089552238806
2729 0.22
2773 0.215273631840796
2817 0.211293532338308
2861 0.210746268656716
2905 0.207860696517413
2949 0.20636815920398
2993 0.204626865671642
3037 0.202786069651741
3081 0.201094527363184
3125 0.1981592039801
3169 0.193731343283582
3213 0.191094527363184
3257 0.193681592039801
3301 0.202189054726368
3345 0.209850746268657
3389 0.214676616915423
3433 0.220348258706468
3477 0.225223880597015
3521 0.237910447761194
3565 0.254029850746269
3609 0.266218905472637
3653 0.274925373134328
3697 0.28094527363184
3741 0.287213930348259
3785 0.294179104477612
3829 0.298557213930348
3873 0.300597014925373
3917 0.302835820895523
3961 0.305970149253732
4005 0.308756218905473
4049 0.313880597014925
4093 0.316865671641791
4137 0.315124378109453
4181 0.309800995024876
4225 0.308059701492538
4269 0.309154228855721
4313 0.304726368159204
4357 0.30044776119403
4401 0.299950248756219
4445 0.299253731343284
4489 0.298457711442786
4533 0.296666666666667
4577 0.294179104477612
4621 0.293383084577114
4665 0.293980099502488
4709 0.296865671641791
4753 0.30179104477612
4797 0.304975124378109
4841 0.30318407960199
4885 0.301243781094527
4929 0.301641791044776
4973 0.303482587064677
5017 0.304626865671642
5061 0.303233830845772
5105 0.298308457711443
5149 0.291293532338309
5193 0.285422885572139
5237 0.286069651741293
5281 0.290746268656716
5325 0.294278606965174
5369 0.295323383084577
5413 0.292835820895522
5457 0.290149253731343
5501 0.286616915422886
5545 0.284925373134328
5589 0.285124378109453
5633 0.288009950248757
5677 0.29273631840796
5721 0.300995024875622
5765 0.310248756218906
5809 0.31776119402985
5853 0.321940298507463
5897 0.328059701492537
5941 0.33592039800995
5985 0.342189054726368
6029 0.346069651741294
6073 0.348059701492537
6117 0.345522388059701
6161 0.344378109452736
6205 0.346467661691542
6249 0.351840796019901
6293 0.357313432835821
6337 0.359601990049752
6381 0.356567164179105
6425 0.350248756218906
6469 0.343930348258707
6513 0.339253731343284
6557 0.334427860696518
6601 0.330845771144279
6645 0.327910447761195
6689 0.323383084577115
6733 0.318407960199005
6777 0.315572139303482
6821 0.310845771144278
6865 0.305671641791044
6909 0.305671641791045
6953 0.310348258706468
6997 0.311492537313433
7041 0.310796019900498
7085 0.309751243781094
7129 0.308258706467661
7173 0.30776119402985
7217 0.313532338308457
7261 0.321641791044776
7305 0.326268656716418
7349 0.328855721393035
7393 0.336517412935324
7437 0.343980099502488
7481 0.347960199004976
7525 0.350348258706468
7569 0.355024875621891
7613 0.358905472636817
7657 0.359651741293533
7701 0.356567164179104
7745 0.355273631840796
7789 0.354925373134328
7833 0.355970149253731
7877 0.356069651741294
7921 0.357313432835822
7965 0.363084577114428
8009 0.370298507462687
8053 0.371592039800995
8097 0.367512437810946
8141 0.362835820895523
8185 0.356567164179105
8229 0.351442786069652
8273 0.349601990049752
8317 0.350199004975125
8361 0.346716417910448
8405 0.340099502487562
8449 0.336716417910448
8493 0.335572139303483
8537 0.333482587064677
8581 0.331691542288557
8625 0.327213930348259
8669 0.32134328358209
8713 0.316517412935324
8757 0.310149253731343
8801 0.299751243781094
8845 0.294925373134328
8889 0.295174129353234
8933 0.294378109452737
8977 0.292039800995025
9021 0.287114427860696
9065 0.281592039800995
9109 0.277711442786069
9153 0.275223880597015
9197 0.276915422885572
9241 0.279850746268657
9285 0.282388059701493
9329 0.283383084577115
9373 0.282786069651741
9417 0.28273631840796
9461 0.286417910447761
9505 0.290099502487562
9549 0.294626865671642
9593 0.299502487562189
9637 0.299303482587065
9681 0.297114427860696
9725 0.301094527363184
9769 0.30636815920398
9813 0.312288557213931
9857 0.317363184079602
9901 0.32179104477612
9945 0.326417910447761
9989 0.329452736318408
10033 0.332437810945273
10077 0.336169154228856
10121 0.338457711442786
10165 0.335621890547264
10209 0.331442786069652
10253 0.328855721393035
10297 0.327462686567165
10341 0.329601990049752
10385 0.334228855721393
10429 0.338955223880598
10473 0.342935323383085
10517 0.342537313432836
10561 0.336666666666667
10605 0.330895522388059
10649 0.329502487562189
10693 0.328507462686567
10737 0.330796019900498
10781 0.333233830845771
10825 0.332139303482587
10869 0.330945273631841
10913 0.331542288557214
10957 0.333830845771144
11001 0.341094527363184
11045 0.350746268656717
11089 0.355323383084578
11133 0.35223880597015
11177 0.345174129353234
11221 0.341592039800995
11265 0.336368159203981
11309 0.329253731343284
11353 0.325671641791045
11397 0.322935323383085
11441 0.32089552238806
11485 0.319402985074627
11529 0.316019900497513
11573 0.314029850746269
11617 0.316965174129353
11661 0.320547263681592
11705 0.321194029850746
11749 0.319004975124378
11793 0.317910447761193
11837 0.31776119402985
11881 0.320298507462687
11925 0.328756218905473
11969 0.333681592039802
12013 0.334129353233831
12057 0.334626865671642
12101 0.336567164179105
12145 0.34273631840796
12189 0.349850746268657
12233 0.356218905472637
12277 0.359850746268657
12321 0.361691542288557
12365 0.362338308457712
12409 0.362885572139304
12453 0.361044776119403
12497 0.360199004975125
12541 0.362437810945274
12585 0.36044776119403
12629 0.355124378109453
12673 0.349154228855722
12717 0.343980099502488
12761 0.340796019900498
12805 0.338905472636816
12849 0.339601990049752
12893 0.341641791044777
12937 0.343283582089552
12981 0.342388059701492
13025 0.340099502487562
13069 0.339800995024876
13113 0.340199004975124
13157 0.340696517412936
13201 0.336567164179105
13245 0.33134328358209
13289 0.32860696517413
13333 0.328009950248757
13377 0.330845771144279
13421 0.337462686567165
13465 0.34044776119403
13509 0.339950248756219
13553 0.34134328358209
13597 0.344228855721393
13641 0.346019900497512
13685 0.344577114427861
13729 0.341990049751244
13773 0.341691542288557
13817 0.339759465050983
13861 0.339424767252845
13905 0.339090069454707
13949 0.338755371656569
13993 0.338420673858431
14037 0.338085976060293
14081 0.337751278262155
14125 0.337416580464017
14169 0.337081882665878
};
\end{axis}

\end{tikzpicture}


==> plot_tt_sim.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{dodgerblue1101252}{RGB}{1,101,252}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orchid200117196}{RGB}{200,117,196}

\begin{axis}[
axis background/.style={fill=gainsboro229},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204,
  fill=gainsboro229
},
tick align=outside,
tick pos=left,
x grid style={white},
xlabel=\textcolor{dimgray85}{episodes},
xmajorgrids,
xmin=0, xmax=10000,
xtick style={color=dimgray85},
y grid style={white},
ylabel=\textcolor{dimgray85}{success rate},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=dimgray85}
]
\path [draw=orchid200117196, fill=orchid200117196, opacity=0.15, very thin]
(axis cs:0,0.0151413800521055)
--(axis cs:0,-0.0090333065581889)
--(axis cs:61,-0.00708162247068453)
--(axis cs:121,-0.00536619223359696)
--(axis cs:181,-0.00398057960414362)
--(axis cs:241,-0.00302225604472252)
--(axis cs:301,-0.00255067750923657)
--(axis cs:361,-0.00255023248811349)
--(axis cs:421,-0.00324983127094386)
--(axis cs:481,-0.00519744589203631)
--(axis cs:541,-0.0081594773365187)
--(axis cs:601,-0.0122182614450357)
--(axis cs:661,-0.0112372879396102)
--(axis cs:721,-0.0133951848855839)
--(axis cs:781,-0.0172006746937984)
--(axis cs:841,-0.0185687972988498)
--(axis cs:901,-0.020534992223127)
--(axis cs:961,-0.0219003495130522)
--(axis cs:1021,-0.0274852771473417)
--(axis cs:1081,-0.0335651742859284)
--(axis cs:1141,-0.0382457212161576)
--(axis cs:1201,-0.0422998636918776)
--(axis cs:1261,-0.0472898013926747)
--(axis cs:1321,-0.0472733478952423)
--(axis cs:1381,-0.0512629600473704)
--(axis cs:1441,-0.0582800149398331)
--(axis cs:1501,-0.0637518846767663)
--(axis cs:1561,-0.0629752878649988)
--(axis cs:1621,-0.0642615615310417)
--(axis cs:1681,-0.0633396779578789)
--(axis cs:1741,-0.0672738960293061)
--(axis cs:1801,-0.0684874098937878)
--(axis cs:1861,-0.0663869738140166)
--(axis cs:1921,-0.0671026257807064)
--(axis cs:1981,-0.0615460619824982)
--(axis cs:2041,-0.0577694040742688)
--(axis cs:2101,-0.0536615537340492)
--(axis cs:2161,-0.0483883502958135)
--(axis cs:2221,-0.045948910552509)
--(axis cs:2281,-0.041387561177754)
--(axis cs:2341,-0.0361157790453236)
--(axis cs:2401,-0.0339730054338774)
--(axis cs:2461,-0.0348687564631475)
--(axis cs:2521,-0.0296792650283241)
--(axis cs:2581,-0.0286209655213359)
--(axis cs:2641,-0.0279330317657795)
--(axis cs:2701,-0.0255304114808566)
--(axis cs:2761,-0.0226320712490112)
--(axis cs:2821,-0.023367285600161)
--(axis cs:2881,-0.0228702989788473)
--(axis cs:2941,-0.0261325834404605)
--(axis cs:3001,-0.0266096214157481)
--(axis cs:3061,-0.0258806020359721)
--(axis cs:3121,-0.0269288643122362)
--(axis cs:3181,-0.025245369955157)
--(axis cs:3241,-0.02090033307234)
--(axis cs:3301,-0.0164483897477438)
--(axis cs:3361,-0.0156370417869264)
--(axis cs:3421,-0.0121983611797575)
--(axis cs:3481,-0.00810688762870554)
--(axis cs:3541,-0.00544501985594459)
--(axis cs:3601,-0.000452397256325121)
--(axis cs:3661,0.00296524796473141)
--(axis cs:3721,0.00850906323734102)
--(axis cs:3781,0.014476273685965)
--(axis cs:3841,0.017368036404437)
--(axis cs:3901,0.0202205307844521)
--(axis cs:3961,0.0234448757028277)
--(axis cs:4021,0.0256964071383818)
--(axis cs:4081,0.0263615802954015)
--(axis cs:4141,0.0281102399404196)
--(axis cs:4201,0.031255285704566)
--(axis cs:4261,0.0331251732493669)
--(axis cs:4321,0.0348346937931208)
--(axis cs:4381,0.0361263125673732)
--(axis cs:4441,0.0383299637612551)
--(axis cs:4501,0.0402340519273265)
--(axis cs:4561,0.0418063172062642)
--(axis cs:4621,0.0424431498179983)
--(axis cs:4681,0.0434863037374614)
--(axis cs:4741,0.0451090039426458)
--(axis cs:4801,0.0450912325279157)
--(axis cs:4861,0.0466302747248695)
--(axis cs:4921,0.0472619304963168)
--(axis cs:4981,0.0463521733742684)
--(axis cs:5041,0.0454777026455044)
--(axis cs:5101,0.045637253601348)
--(axis cs:5161,0.044663042123354)
--(axis cs:5221,0.0449384298717688)
--(axis cs:5281,0.0443287375131625)
--(axis cs:5341,0.0421897461156681)
--(axis cs:5401,0.040933050026819)
--(axis cs:5461,0.0418040622302068)
--(axis cs:5521,0.0426695582543576)
--(axis cs:5581,0.0415256676332811)
--(axis cs:5641,0.0421787117246506)
--(axis cs:5701,0.0415824100358431)
--(axis cs:5761,0.0417214860614788)
--(axis cs:5821,0.043402151266887)
--(axis cs:5881,0.0453278182107592)
--(axis cs:5941,0.0463943604520196)
--(axis cs:6001,0.0469600204322057)
--(axis cs:6061,0.0479357277095942)
--(axis cs:6121,0.0486734613213586)
--(axis cs:6181,0.0499211674666021)
--(axis cs:6241,0.0495884918552762)
--(axis cs:6301,0.0488907133806583)
--(axis cs:6361,0.0494946875894857)
--(axis cs:6421,0.0493940697936026)
--(axis cs:6481,0.0496588372374333)
--(axis cs:6541,0.0500863770893853)
--(axis cs:6601,0.0502114174957659)
--(axis cs:6661,0.0495734274905456)
--(axis cs:6721,0.049410921786581)
--(axis cs:6781,0.0493588687830475)
--(axis cs:6841,0.0481761060446841)
--(axis cs:6901,0.0487216730772293)
--(axis cs:6961,0.0488379030580672)
--(axis cs:7021,0.0498478222810355)
--(axis cs:7081,0.0508995832625046)
--(axis cs:7141,0.0500657060019639)
--(axis cs:7201,0.0503083592689298)
--(axis cs:7261,0.0502736633600672)
--(axis cs:7321,0.0508744917552294)
--(axis cs:7381,0.0488820701443305)
--(axis cs:7441,0.0490952850528557)
--(axis cs:7501,0.0478589205692652)
--(axis cs:7561,0.048132193199921)
--(axis cs:7621,0.0489124172487393)
--(axis cs:7681,0.0496237881492699)
--(axis cs:7741,0.050372419512268)
--(axis cs:7801,0.050223306050605)
--(axis cs:7861,0.0496715525379813)
--(axis cs:7921,0.0492473967952609)
--(axis cs:7981,0.0494779222495008)
--(axis cs:8041,0.0495078854254765)
--(axis cs:8101,0.0505771839935718)
--(axis cs:8161,0.0512783131926454)
--(axis cs:8221,0.0515880948252915)
--(axis cs:8281,0.0522613524684031)
--(axis cs:8341,0.0523708789052522)
--(axis cs:8401,0.0522559635501518)
--(axis cs:8461,0.0518877826425031)
--(axis cs:8521,0.0511942762748799)
--(axis cs:8581,0.0513131224215798)
--(axis cs:8641,0.0510880611921922)
--(axis cs:8701,0.051487666160993)
--(axis cs:8761,0.0517974884485035)
--(axis cs:8821,0.0520588727912564)
--(axis cs:8881,0.0519112198718312)
--(axis cs:8941,0.0525424635274745)
--(axis cs:9001,0.0527643355334177)
--(axis cs:9061,0.0528126293356126)
--(axis cs:9121,0.0531754478891977)
--(axis cs:9181,0.0529200273234389)
--(axis cs:9241,0.0519575912686788)
--(axis cs:9301,0.0527294902577014)
--(axis cs:9361,0.0519081825335062)
--(axis cs:9421,0.0512848014201119)
--(axis cs:9481,0.051383481963729)
--(axis cs:9541,0.0518901475917593)
--(axis cs:9601,0.051536582114757)
--(axis cs:9661,0.051595168328214)
--(axis cs:9721,0.0526477302256746)
--(axis cs:9781,0.0527425447721547)
--(axis cs:9841,0.0528102199288856)
--(axis cs:9901,0.0528204421483767)
--(axis cs:9961,0.053777560212439)
--(axis cs:10021,0.0543217820141199)
--(axis cs:10081,0.054104936910971)
--(axis cs:10141,0.053489291514651)
--(axis cs:10201,0.0533724606639065)
--(axis cs:10261,0.0535600398862287)
--(axis cs:10321,0.0536036061531773)
--(axis cs:10381,0.0529328950269981)
--(axis cs:10441,0.0530339504356865)
--(axis cs:10501,0.0526701460151024)
--(axis cs:10561,0.0516868019577433)
--(axis cs:10621,0.0521709689708948)
--(axis cs:10681,0.0526738906327115)
--(axis cs:10741,0.0530260363679473)
--(axis cs:10801,0.05291369662958)
--(axis cs:10861,0.0531122006557501)
--(axis cs:10921,0.0546122691280309)
--(axis cs:10981,0.0559049861933371)
--(axis cs:11041,0.056897098624175)
--(axis cs:11101,0.0574213545608768)
--(axis cs:11161,0.0581164006158659)
--(axis cs:11221,0.0585167270424603)
--(axis cs:11281,0.0584824335562866)
--(axis cs:11341,0.0594410136522512)
--(axis cs:11401,0.0603744570863185)
--(axis cs:11461,0.059611884519289)
--(axis cs:11521,0.0596508765332227)
--(axis cs:11581,0.0594456421915144)
--(axis cs:11641,0.0589265382506924)
--(axis cs:11701,0.0591523729882073)
--(axis cs:11761,0.0579923383006979)
--(axis cs:11821,0.0588161931098183)
--(axis cs:11881,0.0583471723541714)
--(axis cs:11941,0.0578478591223547)
--(axis cs:12001,0.0588587121198395)
--(axis cs:12061,0.0581743291341658)
--(axis cs:12121,0.0581279657622095)
--(axis cs:12181,0.056970806517792)
--(axis cs:12241,0.0568658572058019)
--(axis cs:12301,0.0567527173983732)
--(axis cs:12361,0.0566104632534747)
--(axis cs:12421,0.056924957015618)
--(axis cs:12481,0.0573070908122763)
--(axis cs:12541,0.0575245429416255)
--(axis cs:12601,0.0565889347950557)
--(axis cs:12661,0.0568195066712021)
--(axis cs:12721,0.0579000595085691)
--(axis cs:12781,0.0572768403452503)
--(axis cs:12841,0.0565493543442497)
--(axis cs:12901,0.0591219751290936)
--(axis cs:12961,0.0584333419691968)
--(axis cs:13021,0.0581124321214863)
--(axis cs:13081,0.0587520113907902)
--(axis cs:13141,0.0586832345131466)
--(axis cs:13201,0.0590637608214638)
--(axis cs:13261,0.0585061643457564)
--(axis cs:13321,0.058524997320738)
--(axis cs:13381,0.0584114126187411)
--(axis cs:13441,0.0583642334204513)
--(axis cs:13501,0.0578453536310097)
--(axis cs:13561,0.0574893114630071)
--(axis cs:13621,0.0581043048875485)
--(axis cs:13681,0.0562943723244426)
--(axis cs:13741,0.0562137359990746)
--(axis cs:13801,0.0567734819725675)
--(axis cs:13861,0.0561579353686265)
--(axis cs:13921,0.0565232240208302)
--(axis cs:13981,0.0556570351309554)
--(axis cs:14041,0.0559731106476217)
--(axis cs:14101,0.0559458821513691)
--(axis cs:14161,0.0561043439228675)
--(axis cs:14221,0.0563997881425991)
--(axis cs:14281,0.0565235011739979)
--(axis cs:14341,0.0562848340459509)
--(axis cs:14401,0.0560804405717013)
--(axis cs:14461,0.0564933598215993)
--(axis cs:14521,0.0570090787506038)
--(axis cs:14581,0.0564702851037528)
--(axis cs:14641,0.0574177010794017)
--(axis cs:14701,0.0573820475331642)
--(axis cs:14761,0.0570614806469038)
--(axis cs:14821,0.0575450052347863)
--(axis cs:14881,0.0574810436431729)
--(axis cs:14941,0.0572851805952293)
--(axis cs:15001,0.0573429539728919)
--(axis cs:15061,0.0576940994654193)
--(axis cs:15121,0.057472794302127)
--(axis cs:15181,0.058339197907107)
--(axis cs:15241,0.0599718378709393)
--(axis cs:15301,0.0604976104015976)
--(axis cs:15361,0.0609159907763355)
--(axis cs:15421,0.0595080390227631)
--(axis cs:15481,0.0596890729715751)
--(axis cs:15541,0.0593317819719813)
--(axis cs:15601,0.0590244927136505)
--(axis cs:15661,0.0600838771791852)
--(axis cs:15721,0.0603081208437192)
--(axis cs:15781,0.0615901388107024)
--(axis cs:15841,0.0614199710631005)
--(axis cs:15901,0.0613693356819735)
--(axis cs:15961,0.0621382911712843)
--(axis cs:16021,0.0593829660597178)
--(axis cs:16081,0.0586626400554013)
--(axis cs:16141,0.0575833798846379)
--(axis cs:16201,0.0578724841384571)
--(axis cs:16261,0.0578452982873409)
--(axis cs:16321,0.0585223548581398)
--(axis cs:16381,0.0589124451326307)
--(axis cs:16441,0.0590150710378338)
--(axis cs:16501,0.058846740135351)
--(axis cs:16561,0.0594831864761061)
--(axis cs:16621,0.0582275108696197)
--(axis cs:16681,0.0574080605007871)
--(axis cs:16741,0.0569877453055772)
--(axis cs:16801,0.0571562680222477)
--(axis cs:16861,0.0580633088214476)
--(axis cs:16921,0.0582834017064772)
--(axis cs:16981,0.0580907951674926)
--(axis cs:17041,0.0575411646096015)
--(axis cs:17101,0.0581643650891354)
--(axis cs:17161,0.0584175841069733)
--(axis cs:17221,0.0587848637291485)
--(axis cs:17281,0.0584300529178084)
--(axis cs:17341,0.0576653789285971)
--(axis cs:17401,0.0579459704374909)
--(axis cs:17461,0.0582180440797841)
--(axis cs:17521,0.0585234591227786)
--(axis cs:17581,0.0586911490750637)
--(axis cs:17641,0.0586567971323517)
--(axis cs:17701,0.0588437380571848)
--(axis cs:17761,0.0610685625708266)
--(axis cs:17821,0.0620575891473638)
--(axis cs:17881,0.0619352413659104)
--(axis cs:17941,0.0617097316168134)
--(axis cs:18001,0.0618474121063747)
--(axis cs:18061,0.0622225828690589)
--(axis cs:18121,0.0621109874730579)
--(axis cs:18181,0.0624910322458924)
--(axis cs:18241,0.0628508007581354)
--(axis cs:18301,0.0631903818830279)
--(axis cs:18361,0.0635098667337377)
--(axis cs:18421,0.0638093486050751)
--(axis cs:18481,0.0640889229144527)
--(axis cs:18481,0.950767180233176)
--(axis cs:18481,0.950767180233176)
--(axis cs:18421,0.949037924928248)
--(axis cs:18361,0.947328577185281)
--(axis cs:18301,0.945639232421686)
--(axis cs:18241,0.943969983932274)
--(axis cs:18181,0.942320922830212)
--(axis cs:18121,0.940692137988742)
--(axis cs:18061,0.944618213150842)
--(axis cs:18001,0.940640150082679)
--(axis cs:17941,0.936424596741396)
--(axis cs:17881,0.936820977539562)
--(axis cs:17821,0.932967286474526)
--(axis cs:17761,0.934578203598327)
--(axis cs:17701,0.930584122639332)
--(axis cs:17641,0.932636735205956)
--(axis cs:17581,0.930736711621454)
--(axis cs:17521,0.929038729931947)
--(axis cs:17461,0.933075488258524)
--(axis cs:17401,0.93210378080629)
--(axis cs:17341,0.928031138484338)
--(axis cs:17281,0.925400792853336)
--(axis cs:17221,0.923802200947468)
--(axis cs:17161,0.921060027833326)
--(axis cs:17101,0.920691356303899)
--(axis cs:17041,0.918205104047115)
--(axis cs:16981,0.920143035678279)
--(axis cs:16921,0.91932853859203)
--(axis cs:16861,0.918926740929796)
--(axis cs:16801,0.912371095161832)
--(axis cs:16741,0.911295836783976)
--(axis cs:16681,0.910875521588765)
--(axis cs:16621,0.911921742861724)
--(axis cs:16561,0.91626308218061)
--(axis cs:16501,0.911924404143257)
--(axis cs:16441,0.916109307071619)
--(axis cs:16381,0.91745571407135)
--(axis cs:16321,0.91100500832594)
--(axis cs:16261,0.914791517633057)
--(axis cs:16201,0.912276769592886)
--(axis cs:16141,0.911943983299442)
--(axis cs:16081,0.911486613675942)
--(axis cs:16021,0.913875740407944)
--(axis cs:15961,0.915473649127224)
--(axis cs:15901,0.916864495163798)
--(axis cs:15841,0.91681385978267)
--(axis cs:15781,0.911668567656959)
--(axis cs:15721,0.909219242340361)
--(axis cs:15661,0.911309157646686)
--(axis cs:15601,0.911746651564957)
--(axis cs:15541,0.913305033948417)
--(axis cs:15481,0.916057195685142)
--(axis cs:15421,0.919347682370272)
--(axis cs:15361,0.926024307731127)
--(axis cs:15301,0.922711344822283)
--(axis cs:15241,0.924480898447468)
--(axis cs:15181,0.924869757316773)
--(axis cs:15121,0.924492379827226)
--(axis cs:15061,0.924271074663934)
--(axis cs:15001,0.926487891798252)
--(axis cs:14941,0.928411336817706)
--(axis cs:14881,0.928837364317026)
--(axis cs:14821,0.926907731083621)
--(axis cs:14761,0.928635036766032)
--(axis cs:14701,0.923339345501661)
--(axis cs:14641,0.922681801408161)
--(axis cs:14581,0.917410311911173)
--(axis cs:14521,0.918115299358849)
--(axis cs:14461,0.914899675004272)
--(axis cs:14401,0.911581250970588)
--(axis cs:14341,0.909511185854547)
--(axis cs:14281,0.908650628179236)
--(axis cs:14221,0.907530560116107)
--(axis cs:14161,0.904716551599521)
--(axis cs:14101,0.908606356654601)
--(axis cs:14041,0.904847784874767)
--(axis cs:13981,0.902676298202378)
--(axis cs:13921,0.90802901478514)
--(axis cs:13861,0.909638084531871)
--(axis cs:13801,0.910266319022458)
--(axis cs:13741,0.904607159523314)
--(axis cs:13681,0.908257866481528)
--(axis cs:13621,0.912044948843795)
--(axis cs:13561,0.913903723362864)
--(axis cs:13501,0.909816337911279)
--(axis cs:13441,0.908675567574573)
--(axis cs:13381,0.910494060018075)
--(axis cs:13321,0.909136694221551)
--(axis cs:13261,0.908533636649269)
--(axis cs:13201,0.913573055098935)
--(axis cs:13141,0.913331690859988)
--(axis cs:13081,0.912641023435081)
--(axis cs:13021,0.911414931062594)
--(axis cs:12961,0.915447255045729)
--(axis cs:12901,0.921599417905732)
--(axis cs:12841,0.917331242670676)
--(axis cs:12781,0.920956990500521)
--(axis cs:12721,0.927796457904366)
--(axis cs:12661,0.931364572930788)
--(axis cs:12601,0.928485692070616)
--(axis cs:12541,0.929415755565837)
--(axis cs:12481,0.929011317147923)
--(axis cs:12421,0.923796436019208)
--(axis cs:12361,0.917270133761451)
--(axis cs:12301,0.915884098522024)
--(axis cs:12241,0.918880411450914)
--(axis cs:12181,0.919397352686189)
--(axis cs:12121,0.916996412347244)
--(axis cs:12061,0.917571939522551)
--(axis cs:12001,0.918753228178669)
--(axis cs:11941,0.909191941872671)
--(axis cs:11881,0.917399096302545)
--(axis cs:11821,0.915064403905107)
--(axis cs:11761,0.914022587072437)
--(axis cs:11701,0.914728224026718)
--(axis cs:11641,0.911844606027915)
--(axis cs:11581,0.917544407559729)
--(axis cs:11521,0.91547350157623)
--(axis cs:11461,0.914268712495636)
--(axis cs:11401,0.915993702117662)
--(axis cs:11341,0.911952021173619)
--(axis cs:11281,0.911044929627793)
--(axis cs:11221,0.910388745594356)
--(axis cs:11161,0.908301509831896)
--(axis cs:11101,0.900911978772457)
--(axis cs:11041,0.894595438689258)
--(axis cs:10981,0.886881083458405)
--(axis cs:10921,0.880089223409283)
--(axis cs:10861,0.877857948597982)
--(axis cs:10801,0.877434562076889)
--(axis cs:10741,0.878566003433049)
--(axis cs:10681,0.878918149168284)
--(axis cs:10621,0.873202165357465)
--(axis cs:10561,0.876173894559671)
--(axis cs:10501,0.878921893785894)
--(axis cs:10441,0.875448636628991)
--(axis cs:10381,0.872440239301361)
--(axis cs:10321,0.877988433647818)
--(axis cs:10261,0.884872795934667)
--(axis cs:10201,0.887547937346044)
--(axis cs:10141,0.889918668684354)
--(axis cs:10081,0.896143819307935)
--(axis cs:10021,0.895926974204785)
--(axis cs:9961,0.895227414911939)
--(axis cs:9901,0.888721846408838)
--(axis cs:9841,0.891841521364647)
--(axis cs:9781,0.887555962690532)
--(axis cs:9721,0.886406996142485)
--(axis cs:9661,0.887459558039946)
--(axis cs:9601,0.886896253706139)
--(axis cs:9541,0.890274031512719)
--(axis cs:9481,0.885805572762639)
--(axis cs:9421,0.887148034400784)
--(axis cs:9361,0.892121668212763)
--(axis cs:9301,0.894409813224886)
--(axis cs:9241,0.887719025646744)
--(axis cs:9181,0.890487932875566)
--(axis cs:9121,0.891476293404335)
--(axis cs:9061,0.885620206485283)
--(axis cs:9001,0.885668500287478)
--(axis cs:8941,0.888377934482476)
--(axis cs:8881,0.882790272665483)
--(axis cs:8821,0.885130181935112)
--(axis cs:8761,0.884769675730602)
--(axis cs:8701,0.881970045281794)
--(axis cs:8641,0.876150744777957)
--(axis cs:8581,0.87592568354857)
--(axis cs:8521,0.87106940531716)
--(axis cs:8461,0.869754008402273)
--(axis cs:8401,0.874982842419998)
--(axis cs:8341,0.87362414597037)
--(axis cs:8281,0.875599344049011)
--(axis cs:8221,0.876894492239386)
--(axis cs:8161,0.872851040041186)
--(axis cs:8101,0.871064607051205)
--(axis cs:8041,0.863427437957609)
--(axis cs:7981,0.864079291680848)
--(axis cs:7921,0.864931707682352)
--(axis cs:7861,0.86264188029784)
--(axis cs:7801,0.859602564596162)
--(axis cs:7741,0.861941013323554)
--(axis cs:7681,0.861445863592025)
--(axis cs:7621,0.860291562850764)
--(axis cs:7561,0.85236531923789)
--(axis cs:7501,0.85326048241581)
--(axis cs:7441,0.855133570668538)
--(axis cs:7381,0.852237332840745)
--(axis cs:7321,0.859573269438801)
--(axis cs:7261,0.855198973455854)
--(axis cs:7201,0.856408058641519)
--(axis cs:7141,0.84732235369953)
--(axis cs:7081,0.85332927245889)
--(axis cs:7021,0.850649690156776)
--(axis cs:6961,0.847306375548898)
--(axis cs:6901,0.847422605529737)
--(axis cs:6841,0.83926170490059)
--(axis cs:6781,0.846163519276655)
--(axis cs:6721,0.84922091900944)
--(axis cs:6661,0.849058413305476)
--(axis cs:6601,0.851529876036573)
--(axis cs:6541,0.853520588084745)
--(axis cs:6481,0.853326237389434)
--(axis cs:6421,0.850481552096946)
--(axis cs:6361,0.854734168131908)
--(axis cs:6301,0.85782570452979)
--(axis cs:6241,0.856506035507908)
--(axis cs:6181,0.861148484274692)
--(axis cs:6121,0.859286737683617)
--(axis cs:6061,0.857536909106327)
--(axis cs:6001,0.856646944741924)
--(axis cs:5941,0.851615589796738)
--(axis cs:5881,0.847085117112625)
--(axis cs:5821,0.839682425847542)
--(axis cs:5761,0.838875528863895)
--(axis cs:5701,0.826576793944258)
--(axis cs:5641,0.83095561663356)
--(axis cs:5581,0.824767864705029)
--(axis cs:5521,0.822380192989424)
--(axis cs:5461,0.821380017371784)
--(axis cs:5401,0.821629139027909)
--(axis cs:5341,0.817262990202741)
--(axis cs:5281,0.817611560994301)
--(axis cs:5221,0.812026744257586)
--(axis cs:5161,0.809192679269682)
--(axis cs:5101,0.815681154358852)
--(axis cs:5041,0.814596924220168)
--(axis cs:4981,0.812478672396877)
--(axis cs:4921,0.820275382936519)
--(axis cs:4861,0.819041367066176)
--(axis cs:4801,0.810630160506911)
--(axis cs:4741,0.807502936355863)
--(axis cs:4681,0.795444044521246)
--(axis cs:4621,0.784049387495435)
--(axis cs:4561,0.77971109572906)
--(axis cs:4501,0.775686346082625)
--(axis cs:4441,0.769505857134268)
--(axis cs:4381,0.763003040666459)
--(axis cs:4321,0.758075753968074)
--(axis cs:4261,0.747969354113818)
--(axis cs:4201,0.749217351111355)
--(axis cs:4141,0.735571352099382)
--(axis cs:4081,0.722394638610072)
--(axis cs:4021,0.718706577936246)
--(axis cs:3961,0.713495422804636)
--(axis cs:3901,0.711744643344902)
--(axis cs:3841,0.706512560610489)
--(axis cs:3781,0.696966512383687)
--(axis cs:3721,0.690495911887038)
--(axis cs:3661,0.68298002566711)
--(axis cs:3601,0.677069312679211)
--(axis cs:3541,0.682683825826094)
--(axis cs:3481,0.676639225937163)
--(axis cs:3421,0.662695873617568)
--(axis cs:3361,0.654318633826727)
--(axis cs:3301,0.645179733031326)
--(axis cs:3241,0.641547099241494)
--(axis cs:3181,0.64402646448252)
--(axis cs:3121,0.632028366799798)
--(axis cs:3061,0.632223885618062)
--(axis cs:3001,0.622380765694355)
--(axis cs:2941,0.619416165530013)
--(axis cs:2881,0.61117875669029)
--(axis cs:2821,0.599859822913593)
--(axis cs:2761,0.585443016522643)
--(axis cs:2701,0.574037874167424)
--(axis cs:2641,0.573952932263292)
--(axis cs:2581,0.565312507809893)
--(axis cs:2521,0.55766433965519)
--(axis cs:2461,0.542331443030312)
--(axis cs:2401,0.525888428319449)
--(axis cs:2341,0.513105828796567)
--(axis cs:2281,0.502208456700142)
--(axis cs:2221,0.490600651846041)
--(axis cs:2161,0.477492827907754)
--(axis cs:2101,0.459756081097233)
--(axis cs:2041,0.437122637905115)
--(axis cs:1981,0.424108251037225)
--(axis cs:1921,0.413495660606577)
--(axis cs:1861,0.392879511127449)
--(axis cs:1801,0.379432683525629)
--(axis cs:1741,0.355831109959654)
--(axis cs:1681,0.328886941639471)
--(axis cs:1621,0.308042656058405)
--(axis cs:1561,0.283124541596342)
--(axis cs:1501,0.258403625970299)
--(axis cs:1441,0.234275039815455)
--(axis cs:1381,0.2117107212414)
--(axis cs:1321,0.192795735954944)
--(axis cs:1261,0.182240050148893)
--(axis cs:1201,0.162946629861032)
--(axis cs:1141,0.13837009932561)
--(axis cs:1081,0.115032835977471)
--(axis cs:1021,0.0977589089881377)
--(axis cs:961,0.0791142798613108)
--(axis cs:901,0.0715300170987489)
--(axis cs:841,0.0627230261545712)
--(axis cs:781,0.0563797791714104)
--(axis cs:721,0.0457334933432953)
--(axis cs:661,0.0379785814719485)
--(axis cs:601,0.0333625400520009)
--(axis cs:541,0.0280599748489565)
--(axis cs:481,0.0219884906681557)
--(axis cs:421,0.0175533138580085)
--(axis cs:361,0.015474472673326)
--(axis cs:301,0.0143388899125664)
--(axis cs:241,0.0136744406661697)
--(axis cs:181,0.0134967364437082)
--(axis cs:121,0.0137463212912788)
--(axis cs:61,0.0143257237464838)
--(axis cs:0,0.0151413800521055)
--cycle;

\path [draw=dodgerblue1101252, fill=dodgerblue1101252, opacity=0.15, very thin]
(axis cs:0,-0.0126993364671676)
--(axis cs:0,-0.0617994566957308)
--(axis cs:61,-0.0421117808439435)
--(axis cs:121,-0.0232953260461109)
--(axis cs:181,-0.00813553374638743)
--(axis cs:241,0.000126870564220482)
--(axis cs:301,0.00551704551705375)
--(axis cs:361,0.0102176145646954)
--(axis cs:421,0.0169081073171504)
--(axis cs:481,0.0257878164261437)
--(axis cs:541,0.0413359545192541)
--(axis cs:601,0.0501901909499204)
--(axis cs:661,0.0676024918245301)
--(axis cs:721,0.0872398149248668)
--(axis cs:781,0.105632377564478)
--(axis cs:841,0.127662900879869)
--(axis cs:901,0.1539738146496)
--(axis cs:961,0.179287390039298)
--(axis cs:1021,0.207491481654088)
--(axis cs:1081,0.228704217895146)
--(axis cs:1141,0.251008396882134)
--(axis cs:1201,0.275787181070339)
--(axis cs:1261,0.304594269844129)
--(axis cs:1321,0.3331191311868)
--(axis cs:1381,0.357488760760349)
--(axis cs:1441,0.382438842700786)
--(axis cs:1501,0.408895093783983)
--(axis cs:1561,0.431607892903485)
--(axis cs:1621,0.452870966119238)
--(axis cs:1681,0.470750028984157)
--(axis cs:1741,0.486876216757108)
--(axis cs:1801,0.50313848622625)
--(axis cs:1861,0.516734365662857)
--(axis cs:1921,0.536079320182349)
--(axis cs:1981,0.544700654576534)
--(axis cs:2041,0.548688752661741)
--(axis cs:2101,0.557014590944499)
--(axis cs:2161,0.562725800056068)
--(axis cs:2221,0.56497518050965)
--(axis cs:2281,0.571623683617034)
--(axis cs:2341,0.578052662895826)
--(axis cs:2401,0.579129260289885)
--(axis cs:2461,0.5830550013422)
--(axis cs:2521,0.578995185548272)
--(axis cs:2581,0.581664093600713)
--(axis cs:2641,0.587900968433963)
--(axis cs:2701,0.58689815035761)
--(axis cs:2761,0.587286599748846)
--(axis cs:2821,0.595132477400478)
--(axis cs:2881,0.597905177365233)
--(axis cs:2941,0.59827752341486)
--(axis cs:3001,0.601988083314282)
--(axis cs:3061,0.604192869542005)
--(axis cs:3121,0.602142292073928)
--(axis cs:3181,0.602527630094963)
--(axis cs:3241,0.606948529766824)
--(axis cs:3301,0.611223039095466)
--(axis cs:3361,0.607090751482085)
--(axis cs:3421,0.610778923042541)
--(axis cs:3481,0.613526555982696)
--(axis cs:3541,0.611848921511135)
--(axis cs:3601,0.613455617605062)
--(axis cs:3661,0.615641116024112)
--(axis cs:3721,0.617093219362094)
--(axis cs:3781,0.620351292568975)
--(axis cs:3841,0.618023169287783)
--(axis cs:3901,0.621490670357457)
--(axis cs:3961,0.626019628680969)
--(axis cs:4021,0.626652614954579)
--(axis cs:4081,0.628456129764929)
--(axis cs:4141,0.631551886796376)
--(axis cs:4201,0.634610454649908)
--(axis cs:4261,0.629881443433891)
--(axis cs:4321,0.636658904354897)
--(axis cs:4381,0.638927093876753)
--(axis cs:4441,0.6395391093443)
--(axis cs:4501,0.639370380284908)
--(axis cs:4561,0.640645112961275)
--(axis cs:4621,0.645189754031501)
--(axis cs:4681,0.646870978819242)
--(axis cs:4741,0.645097901347876)
--(axis cs:4801,0.652524448816301)
--(axis cs:4861,0.655986615897574)
--(axis cs:4921,0.653355027810681)
--(axis cs:4981,0.64937520691877)
--(axis cs:5041,0.656751675775134)
--(axis cs:5101,0.658404453290781)
--(axis cs:5161,0.660969698481496)
--(axis cs:5221,0.665268026486368)
--(axis cs:5281,0.668115253053027)
--(axis cs:5341,0.673597370079846)
--(axis cs:5401,0.672379976703443)
--(axis cs:5461,0.667364462882048)
--(axis cs:5521,0.666574047432153)
--(axis cs:5581,0.666214345687697)
--(axis cs:5641,0.666789393750044)
--(axis cs:5701,0.677917245006439)
--(axis cs:5761,0.682677981070245)
--(axis cs:5821,0.687566369905326)
--(axis cs:5881,0.687034496637992)
--(axis cs:5941,0.692208472822809)
--(axis cs:6001,0.692699519926021)
--(axis cs:6061,0.691467206553193)
--(axis cs:6121,0.683382012889818)
--(axis cs:6181,0.685786421896044)
--(axis cs:6241,0.68621612788055)
--(axis cs:6301,0.689684188559407)
--(axis cs:6361,0.690751718417482)
--(axis cs:6421,0.688960372109999)
--(axis cs:6481,0.687469530962418)
--(axis cs:6541,0.68330420547745)
--(axis cs:6601,0.681125376960154)
--(axis cs:6661,0.675887377082268)
--(axis cs:6721,0.672730015738854)
--(axis cs:6781,0.672985713176721)
--(axis cs:6841,0.680370168041728)
--(axis cs:6901,0.682344142456113)
--(axis cs:6961,0.68234044067128)
--(axis cs:7021,0.685774351612583)
--(axis cs:7081,0.690675593258617)
--(axis cs:7141,0.698230705668029)
--(axis cs:7201,0.703004769451803)
--(axis cs:7261,0.708659868508636)
--(axis cs:7321,0.708181642972504)
--(axis cs:7381,0.710495359239829)
--(axis cs:7441,0.710736513069637)
--(axis cs:7501,0.71783989368405)
--(axis cs:7561,0.720526553566015)
--(axis cs:7621,0.717735369157946)
--(axis cs:7681,0.716930326360549)
--(axis cs:7741,0.716474800450028)
--(axis cs:7801,0.712855072387091)
--(axis cs:7861,0.706347429594593)
--(axis cs:7921,0.70638878858278)
--(axis cs:7981,0.701123653627757)
--(axis cs:8041,0.690831666896535)
--(axis cs:8101,0.694243685538898)
--(axis cs:8161,0.68857230571232)
--(axis cs:8221,0.686207394946629)
--(axis cs:8281,0.689817500096244)
--(axis cs:8341,0.685038147715022)
--(axis cs:8401,0.683693120748236)
--(axis cs:8461,0.687940315864384)
--(axis cs:8521,0.683001371188036)
--(axis cs:8581,0.687059911259551)
--(axis cs:8641,0.695590524816728)
--(axis cs:8701,0.688504752719875)
--(axis cs:8761,0.69193280692495)
--(axis cs:8821,0.692054969997191)
--(axis cs:8881,0.694896454329021)
--(axis cs:8941,0.696924360447158)
--(axis cs:9001,0.699248638386509)
--(axis cs:9061,0.702951108621016)
--(axis cs:9121,0.704008358238038)
--(axis cs:9181,0.701276724834177)
--(axis cs:9241,0.704266986669026)
--(axis cs:9301,0.705570872597595)
--(axis cs:9361,0.70386290517544)
--(axis cs:9421,0.70584251267952)
--(axis cs:9481,0.702469715644612)
--(axis cs:9541,0.710249291179861)
--(axis cs:9601,0.714180574678303)
--(axis cs:9661,0.715108793125197)
--(axis cs:9721,0.715959620972145)
--(axis cs:9781,0.713787467427311)
--(axis cs:9841,0.710687714751647)
--(axis cs:9901,0.717898214553238)
--(axis cs:9961,0.723527392186188)
--(axis cs:10021,0.722495225517797)
--(axis cs:10081,0.725676430663955)
--(axis cs:10141,0.725187026871384)
--(axis cs:10201,0.727932042079665)
--(axis cs:10261,0.726652827330296)
--(axis cs:10321,0.724636958204069)
--(axis cs:10381,0.7188942871355)
--(axis cs:10441,0.71966183382596)
--(axis cs:10501,0.718029805334827)
--(axis cs:10561,0.716868398484312)
--(axis cs:10621,0.720137727887189)
--(axis cs:10681,0.713441197669725)
--(axis cs:10741,0.70977415313796)
--(axis cs:10801,0.711615600362544)
--(axis cs:10861,0.704406558868952)
--(axis cs:10921,0.705965154249637)
--(axis cs:10981,0.702200484587996)
--(axis cs:11041,0.701371911517472)
--(axis cs:11101,0.696681901710936)
--(axis cs:11161,0.699679592868609)
--(axis cs:11221,0.697502721141792)
--(axis cs:11281,0.699638598849536)
--(axis cs:11341,0.698328555437517)
--(axis cs:11401,0.698227556215352)
--(axis cs:11461,0.696552289872489)
--(axis cs:11521,0.700395510194819)
--(axis cs:11581,0.69969179273105)
--(axis cs:11641,0.69926933958032)
--(axis cs:11701,0.695779926998251)
--(axis cs:11761,0.694787795267694)
--(axis cs:11821,0.69671007984091)
--(axis cs:11881,0.690753797988025)
--(axis cs:11941,0.697599175925795)
--(axis cs:12001,0.700892182514925)
--(axis cs:12061,0.699939869903386)
--(axis cs:12121,0.698517142283268)
--(axis cs:12181,0.704105771939873)
--(axis cs:12241,0.702419561063861)
--(axis cs:12301,0.701670479897202)
--(axis cs:12361,0.699709632521353)
--(axis cs:12421,0.697593227156799)
--(axis cs:12481,0.701254462858395)
--(axis cs:12541,0.702788332835336)
--(axis cs:12601,0.70384807591872)
--(axis cs:12661,0.704722659125427)
--(axis cs:12721,0.704712768906141)
--(axis cs:12781,0.700501384188555)
--(axis cs:12841,0.702520348203552)
--(axis cs:12901,0.70720822050597)
--(axis cs:12961,0.708384101384122)
--(axis cs:13021,0.703742719858933)
--(axis cs:13081,0.704086755973778)
--(axis cs:13141,0.707663433163427)
--(axis cs:13201,0.709611534867814)
--(axis cs:13261,0.710799101405067)
--(axis cs:13321,0.709906484464008)
--(axis cs:13381,0.709661960004142)
--(axis cs:13441,0.714807934498133)
--(axis cs:13501,0.713205790252343)
--(axis cs:13561,0.708206235255027)
--(axis cs:13621,0.709330170767543)
--(axis cs:13681,0.706093601015249)
--(axis cs:13741,0.70727440651517)
--(axis cs:13801,0.705735186682046)
--(axis cs:13861,0.707582299551454)
--(axis cs:13921,0.708369071543242)
--(axis cs:13981,0.702323044108639)
--(axis cs:14041,0.702547652856802)
--(axis cs:14101,0.702321673111326)
--(axis cs:14161,0.705264716962915)
--(axis cs:14221,0.702323058805059)
--(axis cs:14281,0.695399422061406)
--(axis cs:14341,0.702048758012234)
--(axis cs:14401,0.704170015809243)
--(axis cs:14461,0.706836306993822)
--(axis cs:14521,0.707851963057121)
--(axis cs:14581,0.712252700172311)
--(axis cs:14641,0.716836525354051)
--(axis cs:14701,0.712019651192755)
--(axis cs:14761,0.707854042794162)
--(axis cs:14821,0.711273784625557)
--(axis cs:14881,0.714465105216674)
--(axis cs:14941,0.709341576355134)
--(axis cs:15001,0.706855690653572)
--(axis cs:15061,0.713276273591647)
--(axis cs:15121,0.711375412121682)
--(axis cs:15181,0.711422671293083)
--(axis cs:15241,0.709694005918413)
--(axis cs:15301,0.707121331099101)
--(axis cs:15361,0.705264639597282)
--(axis cs:15421,0.698899065153388)
--(axis cs:15481,0.699213279893189)
--(axis cs:15541,0.708950842731108)
--(axis cs:15601,0.707133517858553)
--(axis cs:15661,0.713068516473286)
--(axis cs:15721,0.715462065853739)
--(axis cs:15781,0.716256048205361)
--(axis cs:15841,0.716174430988988)
--(axis cs:15901,0.717260700242517)
--(axis cs:15961,0.721121642904772)
--(axis cs:16021,0.718530293935293)
--(axis cs:16081,0.714242211396054)
--(axis cs:16141,0.718163664882756)
--(axis cs:16201,0.72094143928212)
--(axis cs:16261,0.723326364883371)
--(axis cs:16321,0.726617189383812)
--(axis cs:16381,0.73161645859504)
--(axis cs:16441,0.720560879595239)
--(axis cs:16501,0.719300921251623)
--(axis cs:16561,0.723004841733757)
--(axis cs:16621,0.722194867138254)
--(axis cs:16681,0.718214525632123)
--(axis cs:16741,0.718464969723836)
--(axis cs:16801,0.716968516610269)
--(axis cs:16861,0.723595891230475)
--(axis cs:16921,0.723826345476657)
--(axis cs:16981,0.718277330446076)
--(axis cs:17041,0.716912815406687)
--(axis cs:17101,0.718374488351602)
--(axis cs:17161,0.715316178220671)
--(axis cs:17221,0.718252459606671)
--(axis cs:17281,0.721339192401167)
--(axis cs:17341,0.71692037828706)
--(axis cs:17401,0.713913568208137)
--(axis cs:17461,0.714940239928793)
--(axis cs:17521,0.715545349236744)
--(axis cs:17581,0.723100599071186)
--(axis cs:17641,0.717016365128113)
--(axis cs:17701,0.711597564600221)
--(axis cs:17761,0.709341960918954)
--(axis cs:17821,0.707202007419973)
--(axis cs:17881,0.705306280446931)
--(axis cs:17941,0.706494147924081)
--(axis cs:18001,0.703625663461163)
--(axis cs:18061,0.69519480730489)
--(axis cs:18121,0.702115414992207)
--(axis cs:18181,0.704962875589993)
--(axis cs:18241,0.703856009572468)
--(axis cs:18301,0.703085061530563)
--(axis cs:18361,0.704854417277447)
--(axis cs:18421,0.704494260696872)
--(axis cs:18481,0.703966043706214)
--(axis cs:18541,0.703275143390501)
--(axis cs:18601,0.702427250355825)
--(axis cs:18661,0.701428288390769)
--(axis cs:18661,0.993098582206739)
--(axis cs:18661,0.993098582206739)
--(axis cs:18601,0.990126811020463)
--(axis cs:18541,0.987306108764565)
--(axis cs:18481,0.984642399227632)
--(axis cs:18421,0.982141373015753)
--(axis cs:18361,0.979808407213957)
--(axis cs:18301,0.979004490708244)
--(axis cs:18241,0.972263393412607)
--(axis cs:18181,0.967673940330405)
--(axis cs:18121,0.968531351176947)
--(axis cs:18061,0.973959421550832)
--(axis cs:18001,0.972493739523913)
--(axis cs:17941,0.968132717747562)
--(axis cs:17881,0.970315610100334)
--(axis cs:17821,0.971902470191967)
--(axis cs:17761,0.969762516692987)
--(axis cs:17701,0.966511888136098)
--(axis cs:17641,0.964575674672883)
--(axis cs:17581,0.963466565107918)
--(axis cs:17521,0.966046690564252)
--(axis cs:17461,0.96466175012096)
--(axis cs:17401,0.964693396965991)
--(axis cs:17341,0.966661711265179)
--(axis cs:17281,0.962740409588883)
--(axis cs:17221,0.960354505567458)
--(axis cs:17161,0.961300737202215)
--(axis cs:17101,0.958739939509096)
--(axis cs:17041,0.954231463200279)
--(axis cs:16981,0.9533644605987)
--(axis cs:16921,0.954283107259661)
--(axis cs:16861,0.956006098819277)
--(axis cs:16801,0.954673274434507)
--(axis cs:16741,0.950689259131886)
--(axis cs:16681,0.951934728099221)
--(axis cs:16621,0.950441948782145)
--(axis cs:16561,0.950129486624452)
--(axis cs:16501,0.947365745415044)
--(axis cs:16441,0.947598324384861)
--(axis cs:16381,0.94699050657909)
--(axis cs:16321,0.952487288228129)
--(axis cs:16261,0.950305475912651)
--(axis cs:16201,0.952690401513901)
--(axis cs:16141,0.953975638599831)
--(axis cs:16081,0.954414505021857)
--(axis cs:16021,0.953111497109484)
--(axis cs:15961,0.958977859582791)
--(axis cs:15901,0.958858702742557)
--(axis cs:15841,0.962432534185142)
--(axis cs:15781,0.961853404530959)
--(axis cs:15721,0.968120023698501)
--(axis cs:15661,0.967528498452088)
--(axis cs:15601,0.965005785624035)
--(axis cs:15541,0.96318846075148)
--(axis cs:15481,0.966955874335668)
--(axis cs:15421,0.96776760151328)
--(axis cs:15361,0.967869688760928)
--(axis cs:15301,0.968500559448163)
--(axis cs:15241,0.96592788462885)
--(axis cs:15181,0.96370170681637)
--(axis cs:15121,0.961261403798716)
--(axis cs:15061,0.960853079642184)
--(axis cs:15001,0.961303513326528)
--(axis cs:14941,0.963295239565265)
--(axis cs:14881,0.963644347519645)
--(axis cs:14821,0.963353081046086)
--(axis cs:14761,0.966772822877481)
--(axis cs:14701,0.96459726423013)
--(axis cs:14641,0.964755514446945)
--(axis cs:14581,0.969836852066496)
--(axis cs:14521,0.961799778236412)
--(axis cs:14461,0.965302996488765)
--(axis cs:14401,0.963989188170858)
--(axis cs:14341,0.967602983281299)
--(axis cs:14281,0.969277194854016)
--(axis cs:14221,0.97031375711534)
--(axis cs:14161,0.967372098957484)
--(axis cs:14101,0.96882260549564)
--(axis cs:14041,0.966109063561109)
--(axis cs:13981,0.973298846438625)
--(axis cs:13921,0.966755306566212)
--(axis cs:13861,0.964059491493323)
--(axis cs:13801,0.961428992422432)
--(axis cs:13741,0.957899722838064)
--(axis cs:13681,0.956592966148931)
--(axis cs:13621,0.956838983461313)
--(axis cs:13561,0.95846043141164)
--(axis cs:13501,0.955450926165568)
--(axis cs:13441,0.948873657541669)
--(axis cs:13381,0.946059433030685)
--(axis cs:13321,0.941834809068331)
--(axis cs:13261,0.942932241878517)
--(axis cs:13201,0.94013970891328)
--(axis cs:13141,0.943580347931101)
--(axis cs:13081,0.947654537558561)
--(axis cs:13021,0.948496086111216)
--(axis cs:12961,0.957287540406923)
--(axis cs:12901,0.956473371533831)
--(axis cs:12841,0.959171194085006)
--(axis cs:12781,0.956215033721894)
--(axis cs:12721,0.954988723631173)
--(axis cs:12661,0.954978833411887)
--(axis cs:12601,0.960828540996704)
--(axis cs:12541,0.960893259204466)
--(axis cs:12481,0.961929616743595)
--(axis cs:12421,0.965590852445193)
--(axis cs:12361,0.959991860015961)
--(axis cs:12301,0.959523549953545)
--(axis cs:12241,0.957281931473452)
--(axis cs:12181,0.95509820815963)
--(axis cs:12121,0.954219176124692)
--(axis cs:12061,0.957274060444874)
--(axis cs:12001,0.957316772708956)
--(axis cs:11941,0.958619729546842)
--(axis cs:11881,0.95899744579307)
--(axis cs:11821,0.95602623856705)
--(axis cs:11761,0.954465936075589)
--(axis cs:11701,0.956458878971898)
--(axis cs:11641,0.956949565892317)
--(axis cs:11581,0.961004724681886)
--(axis cs:11521,0.963783594282793)
--(axis cs:11461,0.962651690227014)
--(axis cs:11401,0.958488861695097)
--(axis cs:11341,0.961372937099796)
--(axis cs:11281,0.954092744434047)
--(axis cs:11221,0.952248522639303)
--(axis cs:11161,0.951066675788108)
--(axis cs:11101,0.951576804756726)
--(axis cs:11041,0.952856944203922)
--(axis cs:10981,0.952525883571208)
--(axis cs:10921,0.953736338287677)
--(axis cs:10861,0.955294933668362)
--(axis cs:10801,0.952065991677257)
--(axis cs:10741,0.952414901588408)
--(axis cs:10681,0.950240394370076)
--(axis cs:10621,0.951006550719776)
--(axis cs:10561,0.953778367684842)
--(axis cs:10501,0.949134373769651)
--(axis cs:10441,0.946507320402896)
--(axis cs:10381,0.951254966595845)
--(axis cs:10321,0.951482444781005)
--(axis cs:10261,0.942003889087615)
--(axis cs:10201,0.941222186776057)
--(axis cs:10141,0.935509490541551)
--(axis cs:10081,0.935517599186792)
--(axis cs:10021,0.93372367995484)
--(axis cs:9961,0.929208926221773)
--(axis cs:9901,0.930360491914425)
--(axis cs:9841,0.928615767835418)
--(axis cs:9781,0.927008552473187)
--(axis cs:9721,0.927323961117407)
--(axis cs:9661,0.9301648387156)
--(axis cs:9601,0.924625395470952)
--(axis cs:9541,0.923084042153473)
--(axis cs:9481,0.924395955997179)
--(axis cs:9421,0.928983357967247)
--(axis cs:9361,0.929967940595705)
--(axis cs:9301,0.932240072676038)
--(axis cs:9241,0.933046446166796)
--(axis cs:9181,0.936036708001644)
--(axis cs:9121,0.927334925344052)
--(axis cs:9061,0.928889687398886)
--(axis cs:9001,0.930104595444338)
--(axis cs:8941,0.93342389825931)
--(axis cs:8881,0.935949316815258)
--(axis cs:8821,0.936800751395844)
--(axis cs:8761,0.938415451781518)
--(axis cs:8701,0.943336043300027)
--(axis cs:8641,0.940727883143471)
--(axis cs:8581,0.946770934511594)
--(axis cs:8521,0.946351862642811)
--(axis cs:8461,0.938925355777407)
--(axis cs:8401,0.942177526017933)
--(axis cs:8341,0.946305135867068)
--(axis cs:8281,0.948490957615199)
--(axis cs:8221,0.946628425948894)
--(axis cs:8161,0.94277097786977)
--(axis cs:8101,0.940582185107869)
--(axis cs:8041,0.942501666436799)
--(axis cs:7981,0.937682316521497)
--(axis cs:7921,0.932417181566474)
--(axis cs:7861,0.933951077868094)
--(axis cs:7801,0.931921047015895)
--(axis cs:7741,0.931783906017635)
--(axis cs:7681,0.932820917420546)
--(axis cs:7621,0.933508411936581)
--(axis cs:7561,0.932209764841946)
--(axis cs:7501,0.931911350097045)
--(axis cs:7441,0.93503463120897)
--(axis cs:7381,0.939255884541267)
--(axis cs:7321,0.941569600808591)
--(axis cs:7261,0.941091375272459)
--(axis cs:7201,0.941771349951183)
--(axis cs:7141,0.943560339108091)
--(axis cs:7081,0.945145302263771)
--(axis cs:7021,0.945071419531696)
--(axis cs:6961,0.94353020609489)
--(axis cs:6901,0.947506603812544)
--(axis cs:6841,0.943012916535387)
--(axis cs:6781,0.940447122644175)
--(axis cs:6721,0.938215257892987)
--(axis cs:6661,0.931077797047086)
--(axis cs:6601,0.929819896671688)
--(axis cs:6541,0.927641068154391)
--(axis cs:6481,0.923973255107234)
--(axis cs:6421,0.92646251346214)
--(axis cs:6361,0.929646291532766)
--(axis cs:6301,0.928723771639598)
--(axis cs:6241,0.927714220378157)
--(axis cs:6181,0.928143926362663)
--(axis cs:6121,0.923583161239535)
--(axis cs:6061,0.923955679018947)
--(axis cs:6001,0.923718390521741)
--(axis cs:5941,0.920229338122466)
--(axis cs:5881,0.924905801869472)
--(axis cs:5821,0.924373928602137)
--(axis cs:5761,0.920804605994432)
--(axis cs:5701,0.924072804744806)
--(axis cs:5641,0.919777770429061)
--(axis cs:5581,0.915377694113299)
--(axis cs:5521,0.912530430179788)
--(axis cs:5461,0.911242502292082)
--(axis cs:5401,0.909709575535364)
--(axis cs:5341,0.906999644845528)
--(axis cs:5281,0.907506637494237)
--(axis cs:5221,0.906373764558409)
--(axis cs:5161,0.906691993060793)
--(axis cs:5101,0.908262213375885)
--(axis cs:5041,0.905934891389045)
--(axis cs:4981,0.899878524424514)
--(axis cs:4921,0.901371340348523)
--(axis cs:4861,0.900232289575063)
--(axis cs:4801,0.895734257651361)
--(axis cs:4741,0.896693143428244)
--(axis cs:4681,0.8959150908325)
--(axis cs:4621,0.896103778306809)
--(axis cs:4561,0.896668319874547)
--(axis cs:4501,0.89645051523748)
--(axis cs:4441,0.898769348367143)
--(axis cs:4381,0.900376388710312)
--(axis cs:4321,0.901649553356546)
--(axis cs:4261,0.899969302834766)
--(axis cs:4201,0.903698003061535)
--(axis cs:4141,0.901283934099147)
--(axis cs:4081,0.903882178692783)
--(axis cs:4021,0.905685693503133)
--(axis cs:3961,0.908308729527987)
--(axis cs:3901,0.907862563473389)
--(axis cs:3841,0.903369865538088)
--(axis cs:3781,0.898554180067842)
--(axis cs:3721,0.895344591583179)
--(axis cs:3661,0.889334008353997)
--(axis cs:3601,0.885051845081505)
--(axis cs:3541,0.884170978986378)
--(axis cs:3481,0.881498319639195)
--(axis cs:3421,0.87877331576343)
--(axis cs:3361,0.877983875383586)
--(axis cs:3301,0.877831687272693)
--(axis cs:3241,0.87464351003417)
--(axis cs:3181,0.868119136074192)
--(axis cs:3121,0.858056712901197)
--(axis cs:3061,0.857001160308741)
--(axis cs:3001,0.853733309720545)
--(axis cs:2941,0.851473720366235)
--(axis cs:2881,0.854333628604916)
--(axis cs:2821,0.856111303694049)
--(axis cs:2761,0.852514395276029)
--(axis cs:2701,0.846435182975723)
--(axis cs:2641,0.841452265396883)
--(axis cs:2581,0.839231428787347)
--(axis cs:2521,0.838417749775111)
--(axis cs:2461,0.838338033483672)
--(axis cs:2401,0.838781187471309)
--(axis cs:2341,0.830902560984771)
--(axis cs:2281,0.831361391009832)
--(axis cs:2221,0.829552182674431)
--(axis cs:2161,0.821353801933982)
--(axis cs:2101,0.808657050846546)
--(axis cs:2041,0.800067466243733)
--(axis cs:1981,0.78913019119461)
--(axis cs:1921,0.772875903698249)
--(axis cs:1861,0.758887524884406)
--(axis cs:1801,0.746612757554844)
--(axis cs:1741,0.730039206128465)
--(axis cs:1681,0.710344498379028)
--(axis cs:1621,0.695387740348424)
--(axis cs:1561,0.685307529982088)
--(axis cs:1501,0.666229284325471)
--(axis cs:1441,0.643929316503195)
--(axis cs:1381,0.616143080035671)
--(axis cs:1321,0.592751515579369)
--(axis cs:1261,0.559087322195672)
--(axis cs:1201,0.527197893556527)
--(axis cs:1141,0.496255284709906)
--(axis cs:1081,0.460848020910825)
--(axis cs:1021,0.422359264614569)
--(axis cs:961,0.381409127373637)
--(axis cs:901,0.341051060972291)
--(axis cs:841,0.30368038270222)
--(axis cs:781,0.263521851291244)
--(axis cs:721,0.227685558209461)
--(axis cs:661,0.193094025588405)
--(axis cs:601,0.162247619995353)
--(axis cs:541,0.128813299212089)
--(axis cs:481,0.103565417404702)
--(axis cs:421,0.0845844299962825)
--(axis cs:361,0.0620339986563281)
--(axis cs:301,0.0422761666399828)
--(axis cs:241,0.0232079405288291)
--(axis cs:181,0.00701194377545002)
--(axis cs:121,-0.00228666498881345)
--(axis cs:61,-0.00792861125496787)
--(axis cs:0,-0.0126993364671676)
--cycle;

\addplot [very thick, orchid200117196]
table {%
0 0.00305403674695828
61 0.00362205063789961
121 0.00419006452884094
181 0.00475807841978228
241 0.00532609231072361
301 0.00589410620166494
361 0.00646212009260627
421 0.00715174129353234
481 0.0083955223880597
541 0.00995024875621891
601 0.0105721393034826
661 0.0133706467661692
721 0.0161691542288557
781 0.019589552238806
841 0.0220771144278607
901 0.0254975124378109
961 0.0286069651741293
1021 0.035136815920398
1081 0.0407338308457711
1141 0.0500621890547263
1201 0.060323383084577
1261 0.0674751243781094
1321 0.0727611940298508
1381 0.0802238805970149
1441 0.0879975124378109
1501 0.0973258706467662
1561 0.110074626865672
1621 0.121890547263682
1681 0.132773631840796
1741 0.144278606965174
1801 0.15547263681592
1861 0.163246268656716
1921 0.173196517412935
1981 0.181281094527363
2041 0.189676616915423
2101 0.203047263681592
2161 0.21455223880597
2221 0.222325870646766
2281 0.230410447761194
2341 0.238495024875622
2401 0.245957711442786
2461 0.253731343283582
2521 0.263992537313433
2581 0.268345771144279
2641 0.273009950248756
2701 0.274253731343284
2761 0.281405472636816
2821 0.288246268656716
2881 0.294154228855721
2941 0.296641791044776
3001 0.297885572139304
3061 0.303171641791045
3121 0.302549751243781
3181 0.309390547263682
3241 0.310323383084577
3301 0.314365671641791
3361 0.3193407960199
3421 0.325248756218905
3481 0.334266169154229
3541 0.338619402985075
3601 0.338308457711443
3661 0.342972636815921
3721 0.349502487562189
3781 0.355721393034826
3841 0.361940298507463
3901 0.365982587064677
3961 0.368470149253732
4021 0.372201492537314
4081 0.374378109452737
4141 0.381840796019901
4201 0.390236318407961
4261 0.390547263681592
4321 0.396455223880597
4381 0.399564676616916
4441 0.403917910447762
4501 0.407960199004976
4561 0.410758706467662
4621 0.413246268656717
4681 0.419465174129354
4741 0.426305970149254
4801 0.427860696517413
4861 0.432835820895523
4921 0.433768656716418
4981 0.429415422885573
5041 0.430037313432836
5101 0.4306592039801
5161 0.426927860696518
5221 0.428482587064677
5281 0.430970149253732
5341 0.429726368159204
5401 0.431281094527364
5461 0.431592039800996
5521 0.432524875621891
5581 0.433146766169155
5641 0.436567164179105
5701 0.43407960199005
5761 0.440298507462687
5821 0.441542288557215
5881 0.446206467661692
5941 0.449004975124379
6001 0.451803482587065
6061 0.45273631840796
6121 0.453980099502488
6181 0.455534825870647
6241 0.453047263681592
6301 0.453358208955224
6361 0.452114427860697
6421 0.449937810945274
6481 0.451492537313433
6541 0.451803482587065
6601 0.45087064676617
6661 0.449315920398011
6721 0.449315920398011
6781 0.447761194029851
6841 0.443718905472637
6901 0.448072139303483
6961 0.448072139303483
7021 0.450248756218906
7081 0.452114427860697
7141 0.448694029850747
7201 0.453358208955224
7261 0.452736318407961
7321 0.455223880597015
7381 0.450559701492538
7441 0.452114427860697
7501 0.450559701492538
7561 0.450248756218906
7621 0.454601990049752
7681 0.455534825870647
7741 0.456156716417911
7801 0.454912935323384
7861 0.456156716417911
7921 0.457089552238806
7981 0.456778606965174
8041 0.456467661691543
8101 0.460820895522388
8161 0.462064676616916
8221 0.464241293532339
8281 0.463930348258707
8341 0.462997512437811
8401 0.463619402985075
8461 0.460820895522388
8521 0.46113184079602
8581 0.463619402985075
8641 0.463619402985075
8701 0.466728855721393
8761 0.468283582089553
8821 0.468594527363184
8881 0.467350746268657
8941 0.470460199004975
9001 0.469216417910448
9061 0.469216417910448
9121 0.472325870646766
9181 0.471703980099503
9241 0.469838308457711
9301 0.473569651741294
9361 0.472014925373135
9421 0.469216417910448
9481 0.468594527363184
9541 0.471082089552239
9601 0.469216417910448
9661 0.46952736318408
9721 0.46952736318408
9781 0.470149253731343
9841 0.472325870646766
9901 0.470771144278607
9961 0.474502487562189
10021 0.475124378109453
10081 0.475124378109453
10141 0.471703980099503
10201 0.470460199004975
10261 0.469216417910448
10321 0.465796019900498
10381 0.462686567164179
10441 0.464241293532339
10501 0.465796019900498
10561 0.463930348258707
10621 0.46268656716418
10681 0.465796019900498
10741 0.465796019900498
10801 0.465174129353234
10861 0.465485074626866
10921 0.467350746268657
10981 0.471393034825871
11041 0.475746268656717
11101 0.479166666666667
11161 0.483208955223881
11221 0.484452736318408
11281 0.48476368159204
11341 0.485696517412935
11401 0.48818407960199
11461 0.486940298507463
11521 0.487562189054726
11581 0.488495024875622
11641 0.485385572139304
11701 0.486940298507463
11761 0.486007462686567
11821 0.486940298507463
11881 0.487873134328358
11941 0.483519900497513
12001 0.488805970149254
12061 0.487873134328358
12121 0.487562189054727
12181 0.48818407960199
12241 0.487873134328358
12301 0.486318407960199
12361 0.486940298507463
12421 0.490360696517413
12481 0.493159203980099
12541 0.493470149253731
12601 0.492537313432836
12661 0.494092039800995
12721 0.492848258706468
12781 0.489116915422886
12841 0.486940298507463
12901 0.490360696517413
12961 0.486940298507463
13021 0.48476368159204
13081 0.485696517412936
13141 0.486007462686567
13201 0.486318407960199
13261 0.483519900497513
13321 0.483830845771144
13381 0.484452736318408
13441 0.483519900497512
13501 0.483830845771144
13561 0.485696517412935
13621 0.485074626865672
13681 0.482276119402985
13741 0.480410447761194
13801 0.483519900497513
13861 0.482898009950249
13921 0.482276119402985
13981 0.479166666666667
14041 0.480410447761194
14101 0.482276119402985
14161 0.480410447761194
14221 0.481965174129353
14281 0.482587064676617
14341 0.482898009950249
14401 0.483830845771144
14461 0.485696517412936
14521 0.487562189054726
14581 0.486940298507463
14641 0.490049751243781
14701 0.490360696517413
14761 0.492848258706468
14821 0.492226368159204
14881 0.4931592039801
14941 0.492848258706468
15001 0.491915422885572
15061 0.490982587064676
15121 0.490982587064676
15181 0.49160447761194
15241 0.492226368159204
15301 0.491604477611941
15361 0.493470149253731
15421 0.489427860696518
15481 0.487873134328358
15541 0.486318407960199
15601 0.485385572139304
15661 0.485696517412935
15721 0.48476368159204
15781 0.486629353233831
15841 0.489116915422885
15901 0.489116915422886
15961 0.488805970149254
16021 0.486629353233831
16081 0.485074626865672
16141 0.48476368159204
16201 0.485074626865672
16261 0.486318407960199
16321 0.48476368159204
16381 0.48818407960199
16441 0.487562189054726
16501 0.485385572139304
16561 0.487873134328358
16621 0.485074626865672
16681 0.484141791044776
16741 0.484141791044776
16801 0.48476368159204
16861 0.488495024875622
16921 0.488805970149254
16981 0.489116915422886
17041 0.487873134328358
17101 0.489427860696517
17161 0.489738805970149
17221 0.491293532338308
17281 0.491915422885572
17341 0.492848258706468
17401 0.495024875621891
17461 0.495646766169154
17521 0.493781094527363
17581 0.494713930348259
17641 0.495646766169154
17701 0.494713930348259
17761 0.497823383084577
17821 0.497512437810945
17881 0.499378109452736
17941 0.499067164179105
18001 0.501243781094527
18061 0.50342039800995
18121 0.5014015627309
18181 0.502405977538052
18241 0.503410392345205
18301 0.504414807152357
18361 0.505419221959509
18421 0.506423636766662
18481 0.507428051573814
};
\addlegendentry{van. SAC}
\addplot [very thick, dodgerblue1101252]
table {%
0 -0.0372493965814492
61 -0.0250201960494557
121 -0.0127909955174622
181 -0.000561794985468704
241 0.0116674055465248
301 0.0238966060785183
361 0.0361258066105118
421 0.0507462686567165
481 0.0646766169154229
541 0.0850746268656716
601 0.106218905472637
661 0.130348258706468
721 0.157462686567164
781 0.184577114427861
841 0.215671641791045
901 0.247512437810945
961 0.280348258706468
1021 0.314925373134329
1081 0.344776119402985
1141 0.37363184079602
1201 0.401492537313433
1261 0.431840796019901
1321 0.462935323383085
1381 0.48681592039801
1441 0.51318407960199
1501 0.537562189054727
1561 0.558457711442786
1621 0.574129353233831
1681 0.590547263681592
1741 0.608457711442786
1801 0.624875621890547
1861 0.637810945273632
1921 0.654477611940299
1981 0.666915422885572
2041 0.674378109452737
2101 0.682835820895522
2161 0.692039800995025
2221 0.69726368159204
2281 0.701492537313433
2341 0.704477611940298
2401 0.708955223880597
2461 0.710696517412936
2521 0.708706467661692
2581 0.71044776119403
2641 0.714676616915423
2701 0.716666666666666
2761 0.719900497512438
2821 0.725621890547263
2881 0.726119402985075
2941 0.724875621890547
3001 0.727860696517413
3061 0.730597014925373
3121 0.730099502487562
3181 0.735323383084578
3241 0.740796019900497
3301 0.74452736318408
3361 0.742537313432836
3421 0.744776119402985
3481 0.747512437810945
3541 0.748009950248756
3601 0.749253731343284
3661 0.752487562189055
3721 0.756218905472637
3781 0.759452736318408
3841 0.760696517412936
3901 0.764676616915423
3961 0.767164179104478
4021 0.766169154228856
4081 0.766169154228856
4141 0.766417910447762
4201 0.769154228855722
4261 0.764925373134328
4321 0.769154228855721
4381 0.769651741293533
4441 0.769154228855722
4501 0.767910447761194
4561 0.768656716417911
4621 0.770646766169155
4681 0.771393034825871
4741 0.77089552238806
4801 0.774129353233831
4861 0.778109452736319
4921 0.777363184079602
4981 0.774626865671642
5041 0.78134328358209
5101 0.783333333333333
5161 0.783830845771144
5221 0.785820895522388
5281 0.787810945273632
5341 0.790298507462687
5401 0.791044776119403
5461 0.789303482587065
5521 0.789552238805971
5581 0.790796019900498
5641 0.793283582089553
5701 0.800995024875622
5761 0.801741293532338
5821 0.805970149253732
5881 0.805970149253732
5941 0.806218905472637
6001 0.808208955223881
6061 0.80771144278607
6121 0.803482587064677
6181 0.806965174129353
6241 0.806965174129353
6301 0.809203980099503
6361 0.810199004975124
6421 0.80771144278607
6481 0.805721393034826
6541 0.805472636815921
6601 0.805472636815921
6661 0.803482587064677
6721 0.805472636815921
6781 0.806716417910448
6841 0.811691542288557
6901 0.814925373134329
6961 0.812935323383085
7021 0.81542288557214
7081 0.817910447761194
7141 0.82089552238806
7201 0.822388059701493
7261 0.824875621890548
7321 0.824875621890548
7381 0.824875621890548
7441 0.822885572139304
7501 0.824875621890548
7561 0.82636815920398
7621 0.825621890547264
7681 0.824875621890548
7741 0.824129353233831
7801 0.822388059701493
7861 0.820149253731344
7921 0.819402985074627
7981 0.819402985074627
8041 0.816666666666667
8101 0.817412935323383
8161 0.815671641791045
8221 0.816417910447761
8281 0.819154228855722
8341 0.815671641791045
8401 0.812935323383085
8461 0.813432835820896
8521 0.814676616915423
8581 0.816915422885573
8641 0.8181592039801
8701 0.815920398009951
8761 0.815174129353234
8821 0.814427860696518
8881 0.815422885572139
8941 0.815174129353234
9001 0.814676616915424
9061 0.815920398009951
9121 0.815671641791045
9181 0.81865671641791
9241 0.818656716417911
9301 0.818905472636816
9361 0.816915422885573
9421 0.817412935323383
9481 0.813432835820896
9541 0.816666666666667
9601 0.819402985074627
9661 0.822636815920398
9721 0.821641791044776
9781 0.820398009950249
9841 0.819651741293532
9901 0.824129353233831
9961 0.82636815920398
10021 0.828109452736318
10081 0.830597014925374
10141 0.830348258706468
10201 0.834577114427861
10261 0.834328358208956
10321 0.838059701492537
10381 0.835074626865672
10441 0.833084577114428
10501 0.833582089552239
10561 0.835323383084577
10621 0.835572139303483
10681 0.831840796019901
10741 0.831094527363184
10801 0.831840796019901
10861 0.829850746268657
10921 0.829850746268657
10981 0.827363184079602
11041 0.827114427860697
11101 0.824129353233831
11161 0.825373134328359
11221 0.824875621890548
11281 0.826865671641792
11341 0.829850746268657
11401 0.828358208955224
11461 0.829601990049751
11521 0.832089552238806
11581 0.830348258706468
11641 0.828109452736318
11701 0.826119402985074
11761 0.824626865671642
11821 0.82636815920398
11881 0.824875621890548
11941 0.828109452736319
12001 0.82910447761194
12061 0.82860696517413
12121 0.82636815920398
12181 0.829601990049751
12241 0.829850746268657
12301 0.830597014925373
12361 0.829850746268657
12421 0.831592039800996
12481 0.831592039800995
12541 0.831840796019901
12601 0.832338308457712
12661 0.829850746268657
12721 0.829850746268657
12781 0.828358208955224
12841 0.830845771144279
12901 0.8318407960199
12961 0.832835820895523
13021 0.826119402985075
13081 0.82587064676617
13141 0.825621890547264
13201 0.824875621890547
13261 0.826865671641792
13321 0.825870646766169
13381 0.827860696517413
13441 0.831840796019901
13501 0.834328358208955
13561 0.833333333333334
13621 0.833084577114428
13681 0.83134328358209
13741 0.832587064676617
13801 0.833582089552239
13861 0.835820895522388
13921 0.837562189054727
13981 0.837810945273632
14041 0.834328358208955
14101 0.835572139303483
14161 0.836318407960199
14221 0.8363184079602
14281 0.832338308457711
14341 0.834825870646766
14401 0.83407960199005
14461 0.836069651741294
14521 0.834825870646767
14581 0.841044776119403
14641 0.840796019900498
14701 0.838308457711443
14761 0.837313432835821
14821 0.837313432835821
14881 0.83905472636816
14941 0.836318407960199
15001 0.83407960199005
15061 0.837064676616916
15121 0.836318407960199
15181 0.837562189054726
15241 0.837810945273632
15301 0.837810945273632
15361 0.836567164179105
15421 0.833333333333334
15481 0.833084577114428
15541 0.836069651741294
15601 0.836069651741294
15661 0.840298507462687
15721 0.84179104477612
15781 0.83905472636816
15841 0.839303482587065
15901 0.838059701492537
15961 0.840049751243781
16021 0.835820895522388
16081 0.834328358208956
16141 0.836069651741294
16201 0.83681592039801
16261 0.836815920398011
16321 0.83955223880597
16381 0.839303482587065
16441 0.83407960199005
16501 0.833333333333334
16561 0.836567164179105
16621 0.8363184079602
16681 0.835074626865672
16741 0.834577114427861
16801 0.835820895522388
16861 0.839800995024876
16921 0.839054726368159
16981 0.835820895522388
17041 0.835572139303483
17101 0.838557213930349
17161 0.838308457711443
17221 0.839303482587065
17281 0.842039800995025
17341 0.841791044776119
17401 0.839303482587064
17461 0.839800995024876
17521 0.840796019900498
17581 0.843283582089552
17641 0.840796019900498
17701 0.839054726368159
17761 0.83955223880597
17821 0.83955223880597
17881 0.837810945273632
17941 0.837313432835821
18001 0.838059701492538
18061 0.834577114427861
18121 0.835323383084577
18181 0.836318407960199
18241 0.838059701492538
18301 0.841044776119404
18361 0.842331412245702
18421 0.843317816856313
18481 0.844304221466923
18541 0.845290626077533
18601 0.846277030688144
18661 0.847263435298754
};
\addlegendentry{HIS}
\end{axis}

\end{tikzpicture}

